Analyzing Human Observer Ability in Morphing Attack Detection -- Where Do We Stand?

Few studies have focused on examining how people recognize morphing attacks, even as several publications have examined the susceptibility of automated FRS and offered morphing attack detection (MAD) approaches. MAD approaches base their decisions either on a single image with no reference to compare against (S-MAD) or using a reference image (D-MAD). One prevalent misconception is that an examiner's or observer's capacity for facial morph detection depends on their subject expertise, experience, and familiarity with the issue and that no works have reported the specific results of observers who regularly verify identity (ID) documents for their jobs. As human observers are involved in checking the ID documents having facial images, a lapse in their competence can have significant societal challenges. To assess the observers' proficiency, this work first builds a new benchmark database of realistic morphing attacks from 48 different subjects, resulting in 400 morphed images. We also capture images from Automated Border Control (ABC) gates to mimic the realistic border-crossing scenarios in the D-MAD setting with 400 probe images to study the ability of human observers to detect morphed images. A new dataset of 180 morphing images is also produced to research human capacity in the S-MAD environment. In addition to creating a new evaluation platform to conduct S-MAD and D-MAD analysis, the study employs 469 observers for D-MAD and 410 observers for S-MAD who are primarily governmental employees from more than 40 countries, along with 103 subjects who are not examiners. The analysis offers intriguing insights and highlights the lack of expertise and failure to recognize a sizable number of morphing attacks by experts. The results of this study are intended to aid in the development of training programs to prevent security failures while determining whether an image is bona fide or altered.

==> appendix-figures/d_mad_organization_vs_acc_violin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
	\begin{axis}[%
		width=2\textwidth,
		height=1\textwidth,
		at={(2.4in,1.783in)},
		scale only axis,
		xmin=0.5,
		xmax=5.5,
		xtick={1,2,3,4,5},
		xlabel style={align=left},  xticklabels={{No email},{Other},{Orgn-1},{Orgn-2},{Orgn-3}},
		xlabel={\\ Participant`s organization},
		ymin=20,
		ymax=100,
		ylabel={MAD Accuracy(\%)},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		ytick={20,40,60,80,100, 110},
		ylabel style={align=center},  yticklabels={20,40,60,80,100},
		x tick label style={rotate=45},
		xtick distance=0.5,
		legend style={at={(0.5,-0.1)},anchor=north, legend cell align=left}
		]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
1.04591470308149	58.5\\
1.02483636032461	23.75\\
0.836577718003446	82.25\\
1.14345123808264	74.75\\
1.10459541740802	63.25\\
0.953111961621894	55.5\\
0.988081742394248	79.25\\
1.05424690134369	57.75\\
1.19872160200872	75.25\\
1.02031039258705	62\\
0.881943263431245	92.75\\
0.712762340452894	64.75\\
0.985844206401824	47.25\\
1.1559628768367	86.75\\
1.21637212803934	67\\
0.901100254353414	97.5\\
1.11501967122028	86\\
1.02666756792135	26.5\\
1.1254991286851	78.75\\
0.959111827117322	79\\
0.824531851061105	65.25\\
0.926805587913921	70.5\\
0.906024912012248	58.5\\
1.27256579685985	62.75\\
0.744493732744991	65.5\\
1.19454901548496	59.25\\
0.978197630834348	82.5\\
0.827767452495226	54.5\\
1.11245590979886	71.25\\
1.06695491808505	95.75\\
1.28169540786056	62.5\\
1.23766507633474	54.75\\
0.823419097221732	90\\
1.02683590293789	38.25\\
0.930636472056475	97.25\\
0.904432024465394	56.25\\
1.04250163206399	79.75\\
0.868721813481722	78.75\\
0.998201165464499	52.75\\
0.887927358375715	85.75\\
1.11273130668391	55.25\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.0367243032048	23.75\\
1.03833690442815	25.1967419269357\\
1.03950257264954	26.4398387014292\\
1.0402766381361	27.6829354759227\\
1.04075902628109	28.9260322504162\\
1.0410893338063	30.1691290249096\\
1.04143990233703	31.4122257994031\\
1.04200821813938	32.6553225738966\\
1.04300972471127	33.8984193483901\\
1.0446715863521	35.1415161228836\\
1.04722723207265	36.3846128973771\\
1.05091083798846	37.6277096718705\\
1.05595047257128	38.870806446364\\
1.06255858352381	40.1139032208575\\
1.07091890876235	41.356999995351\\
1.08116969931516	42.6000967698445\\
1.09338419842604	43.843193544338\\
1.10755040580522	45.0862903188315\\
1.12355302056182	46.3293870933249\\
1.14116088143895	47.5724838678184\\
1.16002306691387	48.8155806423119\\
1.17967604999628	50.0586774168054\\
1.19956301376638	51.3017741912989\\
1.21906481966954	52.5448709657923\\
1.23754044374009	53.7879677402858\\
1.25437323271868	55.0310645147793\\
1.26901831901356	56.2741612892728\\
1.28104612489278	57.5172580637663\\
1.29017713281213	58.7603548382598\\
1.29630395020515	60.0034516127533\\
1.29949802510791	61.2465483872467\\
1.3	62.4896451617402\\
1.29819443745979	63.7327419362337\\
1.294571332191	64.9758387107272\\
1.28967827568125	66.2189354852207\\
1.28406821593142	67.4620322597142\\
1.27824832831214	68.7051290342076\\
1.27263548614266	69.9482258087011\\
1.26752314066779	71.1913225831946\\
1.26306311298672	72.4344193576881\\
1.25926398314807	73.6775161321816\\
1.25600565148693	74.9206129066751\\
1.25306754100786	76.1637096811686\\
1.25016613728863	77.406806455662\\
1.24699642423219	78.6499032301555\\
1.24327147508495	79.893000004649\\
1.23875505842744	81.1360967791425\\
1.23328351304603	82.379193553636\\
1.22677507933732	83.6222903281294\\
1.21922699416141	84.8653871026229\\
1.21070257840425	86.1084838771164\\
1.20131193760436	87.3515806516099\\
1.19119053449453	88.5946774261034\\
1.18047970961167	89.8377742005969\\
1.16931231390488	91.0808709750904\\
1.15780520252418	92.3239677495838\\
1.14605873303332	93.5670645240773\\
1.13416194382236	94.8101612985708\\
1.12220104019127	96.0532580730643\\
1.11026836328778	97.5\\
0.889731636712215	97.5\\
0.877798959808731	96.0532580730643\\
0.865838056177638	94.8101612985708\\
0.853941266966679	93.5670645240773\\
0.842194797475817	92.3239677495838\\
0.830687686095122	91.0808709750904\\
0.819520290388335	89.8377742005969\\
0.808809465505474	88.5946774261034\\
0.79868806239564	87.3515806516099\\
0.789297421595754	86.1084838771164\\
0.780773005838589	84.8653871026229\\
0.773224920662685	83.6222903281294\\
0.76671648695397	82.379193553636\\
0.761244941572561	81.1360967791425\\
0.756728524915055	79.893000004649\\
0.753003575767808	78.6499032301555\\
0.749833862711368	77.406806455662\\
0.746932458992136	76.1637096811686\\
0.743994348513071	74.9206129066751\\
0.740736016851926	73.6775161321816\\
0.736936887013283	72.4344193576881\\
0.732476859332207	71.1913225831946\\
0.727364513857341	69.9482258087011\\
0.721751671687857	68.7051290342076\\
0.715931784068579	67.4620322597142\\
0.710321724318747	66.2189354852207\\
0.705428667809001	64.9758387107272\\
0.70180556254021	63.7327419362337\\
0.7	62.4896451617402\\
0.700501974892093	61.2465483872467\\
0.703696049794853	60.0034516127533\\
0.709822867187871	58.7603548382598\\
0.718953875107224	57.5172580637663\\
0.730981680986441	56.2741612892728\\
0.745626767281318	55.0310645147793\\
0.762459556259914	53.7879677402858\\
0.780935180330459	52.5448709657923\\
0.800436986233619	51.3017741912989\\
0.820323950003718	50.0586774168054\\
0.839976933086131	48.8155806423119\\
0.858839118561051	47.5724838678184\\
0.876446979438176	46.3293870933249\\
0.892449594194776	45.0862903188315\\
0.906615801573959	43.843193544338\\
0.918830300684842	42.6000967698445\\
0.929081091237648	41.356999995351\\
0.937441416476195	40.1139032208575\\
0.944049527428724	38.870806446364\\
0.949089162011543	37.6277096718705\\
0.952772767927348	36.3846128973771\\
0.955328413647901	35.1415161228836\\
0.95699027528873	33.8984193483901\\
0.957991781860621	32.6553225738966\\
0.958560097662968	31.4122257994031\\
0.958910666193698	30.1691290249096\\
0.959240973718913	28.9260322504162\\
0.959723361863902	27.6829354759227\\
0.960497427350457	26.4398387014292\\
0.961663095571847	25.1967419269357\\
0.963275696795202	23.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	57.375\\
1.01	57.375\\
1.01	80.375\\
0.99	80.375\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	23.75\\
1	97.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
1	65.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.97206201399302	81.25\\
1.98217078784414	65.5\\
1.88681681238951	54.75\\
1.95727945308958	87.5\\
1.70732810050761	61.5\\
2.0989188944487	98.5\\
1.89911811673184	83\\
1.88863851790324	85.25\\
2.03385264658935	65\\
2.13368783262942	53.75\\
2.15914677690126	44.75\\
2.15884659963922	72.75\\
1.77215727056731	63.25\\
2.01459731489186	54.5\\
2.22847044056885	84.25\\
2.05036786920624	45.75\\
2.1940538794591	66.75\\
1.95734595335419	92.75\\
1.92436299673289	85.75\\
1.84662838211352	83.25\\
2.23418554788569	81.25\\
2.19404253662314	53.5\\
1.96889742721359	53.75\\
1.8129308932151	64\\
2.03795757388753	90.5\\
1.99351835669953	98.75\\
1.94246728217745	52.5\\
2.00675932723805	76.5\\
2.05620018616099	84.75\\
2.08284496928264	82.5\\
1.89978093862679	54.5\\
1.99984538310855	53.25\\
2.23465992361358	54\\
1.80031640626291	68.25\\
2.16189968016345	58\\
2.05843383624431	61.75\\
1.92178174283209	69.5\\
1.97910081535342	83.75\\
2.05727028275231	52.5\\
1.96894524382912	86.25\\
1.7483679180037	75.25\\
2.02591802975813	70\\
2.18164144606515	61.25\\
2.0304183013788	71.5\\
1.94174925513445	56\\
2.10903325973875	76.5\\
2.10237620297824	62.75\\
2.00571052967336	19.75\\
1.84359962006774	45.5\\
1.82235608213949	79.25\\
2.02276662231315	91.75\\
2.09886832534736	97\\
1.79847747744479	90.25\\
1.92390791961231	91.25\\
2.11467111307194	50.75\\
2.12772597576422	56.25\\
1.86170118428666	84.25\\
2.03438632713225	54.5\\
2.18583736872494	63.25\\
1.86681424116599	96\\
2.21580341992042	70.5\\
2.19296392490995	76\\
2.01645283939775	35\\
2.13761161721112	88.5\\
2.10476050733069	68.75\\
2.08614477019304	98.25\\
2.05266911396716	89.75\\
1.94206484864591	35.75\\
2.06043722641383	41\\
1.81882022836377	59\\
2.06302506039534	60.5\\
2.21758149584767	60.75\\
1.83476555263769	68.75\\
1.9873093999868	86.75\\
2.21492806565942	57.5\\
1.85894762425068	53\\
2.13651486765268	43\\
1.94551305546547	96\\
1.83747423674788	46.25\\
2.18745969213756	74\\
2.14806945000335	86\\
2.04621413723167	58.75\\
1.8303576896102	87.25\\
2.12532642865998	71.75\\
2.08055449220631	60\\
2.03926471755651	33\\
2.07452898268799	77.25\\
2.19495302301406	62.75\\
1.93588752709504	33.25\\
2.16200688126132	64.75\\
2.1684256419159	85.75\\
1.92136083643804	69.75\\
1.81388285947243	53.25\\
1.76279390662939	51.5\\
1.82556135392707	48.25\\
1.91438228066699	91.5\\
2.28193359151817	61.75\\
2.11672889795563	43.5\\
1.83697632240159	95.25\\
1.95886144280038	96.75\\
1.83885873254904	85.75\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.01907908082779	19.75\\
2.02214795597309	21.9670768235579\\
2.02565463060228	23.3228194845194\\
2.02965137303244	24.6785621454809\\
2.03418940440659	26.0343048064425\\
2.0393183843957	27.390047467404\\
2.04508681905729	28.7457901283655\\
2.05154317630833	30.1015327893271\\
2.05873718695286	31.4572754502886\\
2.06672057560338	32.8130181112501\\
2.07554637677556	34.1687607722117\\
2.0852660916485	35.5245034331732\\
2.09592423676709	36.8802460941347\\
2.10755029119133	38.2359887550963\\
2.1201485900528	39.5917314160578\\
2.13368724307143	40.9474740770193\\
2.14808757344319	42.3032167379808\\
2.16321578629626	43.6589593989424\\
2.17887852800112	45.0147020599039\\
2.19482367231716	46.3704447208654\\
2.21074709920775	47.726187381827\\
2.22630549502818	49.0819300427885\\
2.24113441048091	50.43767270375\\
2.25487009208754	51.7934153647116\\
2.2671730722834	53.1491580256731\\
2.27775124868216	54.5049006866346\\
2.28638023998824	55.8606433475962\\
2.29291915119904	57.2163860085577\\
2.29732043765657	58.5721286695192\\
2.29963321488434	59.9278713304808\\
2.3	61.2836139914423\\
2.29864739292699	62.6393566524038\\
2.2958715572948	63.9950993133654\\
2.29201954081309	65.3508419743269\\
2.28746752962483	66.7065846352884\\
2.28259713522373	68.0623272962499\\
2.27777084056151	69.4180699572115\\
2.27330783073918	70.773812618173\\
2.26946160263866	72.1295552791345\\
2.26640093445308	73.4852979400961\\
2.26419590813812	74.8410406010576\\
2.26281061051966	76.1967832620191\\
2.26210380927006	77.5525259229807\\
2.26183827945353	78.9082685839422\\
2.26169858994508	80.2640112449037\\
2.26131616559457	81.6197539058653\\
2.26029949124106	82.9754965668268\\
2.25826660106858	84.3312392277883\\
2.25487665164552	85.6869818887499\\
2.24985748679632	87.0427245497114\\
2.24302665051076	88.3984672106729\\
2.23430418318833	89.7542098716345\\
2.22371657680387	91.109952532596\\
2.2113922772539	92.4656951935575\\
2.1975499455915	93.821437854519\\
2.1824812247035	95.1771805154806\\
2.16652998149998	96.5329231764421\\
2.15006995227275	98.75\\
1.84993004772725	98.75\\
1.83347001850002	96.5329231764421\\
1.8175187752965	95.1771805154806\\
1.8024500544085	93.821437854519\\
1.7886077227461	92.4656951935575\\
1.77628342319613	91.109952532596\\
1.76569581681167	89.7542098716345\\
1.75697334948924	88.3984672106729\\
1.75014251320368	87.0427245497114\\
1.74512334835448	85.6869818887499\\
1.74173339893142	84.3312392277883\\
1.73970050875894	82.9754965668268\\
1.73868383440543	81.6197539058653\\
1.73830141005492	80.2640112449037\\
1.73816172054647	78.9082685839422\\
1.73789619072994	77.5525259229807\\
1.73718938948034	76.1967832620191\\
1.73580409186188	74.8410406010576\\
1.73359906554692	73.4852979400961\\
1.73053839736134	72.1295552791345\\
1.72669216926082	70.773812618173\\
1.72222915943849	69.4180699572115\\
1.71740286477627	68.0623272962499\\
1.71253247037517	66.7065846352884\\
1.70798045918691	65.3508419743269\\
1.7041284427052	63.9950993133654\\
1.70135260707301	62.6393566524038\\
1.7	61.2836139914423\\
1.70036678511566	59.9278713304808\\
1.70267956234343	58.5721286695192\\
1.70708084880096	57.2163860085577\\
1.71361976001176	55.8606433475962\\
1.72224875131784	54.5049006866346\\
1.7328269277166	53.1491580256731\\
1.74512990791246	51.7934153647116\\
1.75886558951909	50.43767270375\\
1.77369450497182	49.0819300427885\\
1.78925290079225	47.726187381827\\
1.80517632768284	46.3704447208654\\
1.82112147199888	45.0147020599039\\
1.83678421370374	43.6589593989424\\
1.85191242655681	42.3032167379808\\
1.86631275692857	40.9474740770193\\
1.8798514099472	39.5917314160578\\
1.89244970880867	38.2359887550963\\
1.90407576323291	36.8802460941347\\
1.9147339083515	35.5245034331732\\
1.92445362322444	34.1687607722117\\
1.93327942439662	32.8130181112501\\
1.94126281304714	31.4572754502886\\
1.94845682369167	30.1015327893271\\
1.95491318094271	28.7457901283655\\
1.9606816156043	27.390047467404\\
1.96581059559341	26.0343048064425\\
1.97034862696756	24.6785621454809\\
1.97434536939772	23.3228194845194\\
1.97785204402691	21.9670768235579\\
1.98092091917221	19.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.99	54.5\\
2.01	54.5\\
2.01	84.875\\
1.99	84.875\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
2	19.75\\
2	98.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
2	68.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
3.15500675790915	52.5\\
2.79327389623252	69.75\\
3.06984657180032	94.5\\
3.24112676097774	62\\
3.1622744978879	45.25\\
2.91639135508052	96.75\\
3.06946954526827	32\\
2.99123586420555	75.25\\
2.8830923540505	63.25\\
2.97982875478371	32.5\\
2.95597067516982	61.25\\
2.98444270581275	50.5\\
3.05237037556483	52\\
3.01902235175882	89\\
2.95365159225608	83.5\\
2.96537601080989	40.5\\
3.14363343677594	34.25\\
3.17130343168169	53.25\\
3.14023104336769	88.5\\
2.73024704925242	51\\
2.76032290297272	64\\
2.994190364701	42.75\\
3.07857644076149	90.25\\
2.83800505947899	61.25\\
2.88100154066342	59.5\\
3.14071671995216	84.5\\
2.91131261718212	42\\
2.73233098424644	61\\
2.89529334681251	54.75\\
2.92326417388148	51.75\\
3.02348752374155	32\\
2.82711073720393	64.5\\
2.83697753833033	72.75\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.13718863734639	32\\
3.14788018353242	33.5260803077589\\
3.15832866622854	34.7358418643174\\
3.16853630175887	35.9456034208759\\
3.17853317378765	37.1553649774343\\
3.18836809058628	38.3651265339928\\
3.19809712923115	39.5748880905513\\
3.20777118473855	40.7846496471098\\
3.21742392114958	41.9944112036682\\
3.22706141800084	43.2041727602267\\
3.2366545469594	44.4139343167852\\
3.24613474995027	45.6236958733436\\
3.25539348472968	46.8334574299021\\
3.26428521993699	48.0432189864606\\
3.27263355145501	49.2529805430191\\
3.28023980759792	50.4627420995776\\
3.28689341978142	51.672503656136\\
3.29238334168376	52.8822652126945\\
3.29650986958017	54.092026769253\\
3.29909630795487	55.3017883258114\\
3.3	56.5115498823699\\
3.29912227864105	57.7213114389284\\
3.29641688698722	58.9310729954869\\
3.29189638485812	60.1408345520453\\
3.28563603243457	61.3505961086038\\
3.27777465999915	62.5603576651623\\
3.26851212409585	63.7701192217208\\
3.25810312841592	64.9798807782792\\
3.24684744369601	66.1896423348377\\
3.23507686566179	67.3994038913962\\
3.22313956059483	68.6091654479547\\
3.21138271808343	69.8189270045131\\
3.20013462086833	71.0286885610716\\
3.18968732850781	72.2384501176301\\
3.18028114925939	73.4482116741886\\
3.17209195384638	74.657973230747\\
3.16522218703044	75.8677347873055\\
3.15969618309178	77.077496343864\\
3.15546011199084	78.2872579004225\\
3.1523865912937	79.4970194569809\\
3.1502837069659	80.7067810135394\\
3.14890790378168	81.9165425700979\\
3.14797994481185	83.1263041266564\\
3.14720291487348	84.3360656832148\\
3.1462810749377	85.5458272397733\\
3.14493828503536	86.7555887963318\\
3.14293472094513	87.9653503528903\\
3.14008072538415	89.1751119094487\\
3.13624685551074	90.3848734660072\\
3.1313694989189	91.5946350225657\\
3.12545180046834	92.8043965791241\\
3.11856003365126	94.0141581356826\\
3.11081592083642	95.2239196922411\\
3.10238571771276	96.75\\
2.89761428228724	96.75\\
2.88918407916358	95.2239196922411\\
2.88143996634874	94.0141581356826\\
2.87454819953166	92.8043965791241\\
2.8686305010811	91.5946350225657\\
2.86375314448926	90.3848734660072\\
2.85991927461585	89.1751119094487\\
2.85706527905487	87.9653503528903\\
2.85506171496464	86.7555887963318\\
2.8537189250623	85.5458272397733\\
2.85279708512652	84.3360656832148\\
2.85202005518815	83.1263041266564\\
2.85109209621832	81.9165425700979\\
2.8497162930341	80.7067810135394\\
2.8476134087063	79.4970194569809\\
2.84453988800916	78.2872579004225\\
2.84030381690822	77.077496343864\\
2.83477781296956	75.8677347873055\\
2.82790804615362	74.657973230747\\
2.81971885074061	73.4482116741886\\
2.81031267149219	72.2384501176301\\
2.79986537913167	71.0286885610716\\
2.78861728191657	69.8189270045131\\
2.77686043940517	68.6091654479547\\
2.76492313433821	67.3994038913962\\
2.75315255630399	66.1896423348377\\
2.74189687158408	64.9798807782792\\
2.73148787590415	63.7701192217208\\
2.72222534000085	62.5603576651623\\
2.71436396756543	61.3505961086038\\
2.70810361514188	60.1408345520453\\
2.70358311301278	58.9310729954869\\
2.70087772135895	57.7213114389284\\
2.7	56.5115498823699\\
2.70090369204513	55.3017883258114\\
2.70349013041983	54.092026769253\\
2.70761665831624	52.8822652126945\\
2.71310658021858	51.672503656136\\
2.71976019240208	50.4627420995776\\
2.72736644854499	49.2529805430191\\
2.73571478006301	48.0432189864606\\
2.74460651527032	46.8334574299021\\
2.75386525004973	45.6236958733436\\
2.7633454530406	44.4139343167852\\
2.77293858199916	43.2041727602267\\
2.78257607885042	41.9944112036682\\
2.79222881526145	40.7846496471098\\
2.80190287076885	39.5748880905513\\
2.81163190941372	38.3651265339928\\
2.82146682621235	37.1553649774343\\
2.83146369824113	35.9456034208759\\
2.84167133377146	34.7358418643174\\
2.85211981646758	33.5260803077589\\
2.86281136265361	32\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
2.99	49.1875\\
3.01	49.1875\\
3.01	73.375\\
2.99	73.375\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
3	32\\
3	96.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
3	61\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
3.82022861741847	85.5\\
4.04704132123039	37\\
3.96290388077031	48\\
4.13400333187257	62.25\\
4.08514016077731	64.5\\
4.07345556580231	68.5\\
3.78664285719327	58\\
3.91379589768197	73.75\\
4.19445928631141	47.75\\
3.7485718284682	71.25\\
3.86890702678858	63\\
4.18519793307116	44\\
4.0118481107727	44.25\\
4.06734519815559	54.75\\
3.93702138037607	53\\
3.78575028957783	76\\
4.02711705843878	99.5\\
3.95661292507074	66.75\\
4.15125286608197	71.5\\
3.76048213155903	83\\
4.1667096771747	94.25\\
3.9026225043847	85.5\\
3.80514106469851	78.25\\
4.25070630289561	51.75\\
4.00089183623317	76.25\\
4.26034106510439	78.75\\
4.19345561087856	77\\
4.2604721888319	81.25\\
4.08744119353337	77.25\\
3.97127836140386	74.25\\
3.85666972489627	51\\
3.84989749450366	78.75\\
4.20442323176264	86.5\\
4.04040692929549	84.5\\
4.06482170393009	92.5\\
4.05165347617789	37.5\\
4.06661419445433	90\\
4.21132490268051	88.75\\
3.86447518172354	61\\
3.77039865492037	54.5\\
4.06293187012911	71\\
3.86437428288281	49.75\\
4.2309340740486	61.75\\
3.87642605353386	94\\
4.17123195262182	45.25\\
3.7366555261939	53\\
4.00666613362793	47\\
3.99642192362034	53.5\\
4.16773361743769	87.75\\
3.89970909263602	68\\
4.14291308695697	92.5\\
3.82589431521383	50.5\\
3.86474642162133	46.75\\
3.79325637930373	54.75\\
3.98696571562564	65.25\\
4.17895738597472	87.25\\
3.89066241892125	96\\
4.28706526398706	71\\
4.07235760008698	97\\
4.2742040353732	68.25\\
3.79596781940119	45.75\\
3.99591112592956	52\\
3.85677503517687	49.75\\
3.86324181091937	63.5\\
4.093926495145	39.75\\
3.80014422168044	84.25\\
3.77161916971904	84\\
3.85916458988973	46.75\\
4.10285728021658	60.25\\
4.03576323206363	95.5\\
4.00352672461217	53.5\\
4.13997570224037	60.75\\
4.08763497143821	57.75\\
4.07026942716422	97\\
4.125795099172	74.75\\
3.7444814107223	71\\
4.25986703790648	69.75\\
3.83575045953529	67\\
4.13177725065965	65.75\\
4.22180727232346	63.25\\
3.89207167488502	93\\
3.91700619239217	87.5\\
3.90587628057377	86.75\\
3.7310702035288	72.25\\
4.11866531963391	41.75\\
3.75106900644436	57.5\\
3.88192148020202	77\\
3.8234332432857	43.5\\
4.23661482668427	68.75\\
3.90443732706437	95.25\\
4.24428719958057	55.25\\
4.23493633518642	57.75\\
4.27281945829326	52.5\\
4.2026013461086	74.75\\
4.12158391916183	74\\
3.95604093330755	49.25\\
3.76490362479159	85.25\\
4.02294159254025	44\\
4.20101236312621	59.75\\
3.75779887436283	62.75\\
3.87700542925192	40\\
4.12951702493711	84.5\\
4.0614012384184	75.5\\
3.77144383968667	47.75\\
3.92249067725529	66.75\\
3.73017623003496	58\\
3.86660546460292	89.25\\
3.7127868479633	72.75\\
4.203693822053	69.25\\
4.22751541360535	85.5\\
3.94329391198379	52.75\\
4.05766582195765	94.5\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
4.12320904286487	37\\
4.13798023095083	39.1704005234534\\
4.15302866705287	40.3573229510676\\
4.16812709116926	41.5442453786817\\
4.18304092948577	42.7311678062959\\
4.19753865721144	43.91809023391\\
4.21140245887697	45.1050126615242\\
4.22443843464751	46.2919350891383\\
4.23648557760272	47.4788575167524\\
4.24742279453377	48.6657799443666\\
4.2571733649885	49.8527023719807\\
4.26570642492727	51.0396247995949\\
4.27303530822804	52.226547227209\\
4.27921285889442	53.4134696548232\\
4.28432411048753	54.6003920824373\\
4.28847698542145	55.7873145100515\\
4.29179186477807	56.9742369376656\\
4.29439099378647	58.1611593652798\\
4.29638870236939	59.3480817928939\\
4.29788332875124	60.535004220508\\
4.29895154406523	61.7219266481222\\
4.29964550627696	62.9088490757363\\
4.2999929518681	64.0957715033505\\
4.3	65.2826939309646\\
4.29965613574664	66.4696163585788\\
4.29894059432205	67.6565387861929\\
4.29782921862723	68.8434612138071\\
4.29630082891949	70.0303836414212\\
4.29434223301034	71.2173060690354\\
4.29195120933314	72.4042284966495\\
4.28913708895224	73.5911509242637\\
4.28591890823363	74.7780733518778\\
4.28232145489731	75.9649957794919\\
4.27836983772495	77.1519182071061\\
4.27408343060248	78.3388406347202\\
4.26947014320472	79.5257630623344\\
4.26452193917546	80.7126854899485\\
4.25921236358963	81.8996079175627\\
4.25349657907146	83.0865303451768\\
4.24731408298351	84.273452772791\\
4.24059393323658	85.4603752004051\\
4.23326199423147	86.6472976280193\\
4.22524946684811	87.8342200556334\\
4.21650181443945	89.0211424832476\\
4.20698715266228	90.2080649108617\\
4.19670323214063	91.3949873384758\\
4.18568229468518	92.58190976609\\
4.17399330304732	93.7688321937041\\
4.16174130373857	94.9557546213183\\
4.14906395440974	96.1426770489324\\
4.13612550563735	97.3295994765466\\
4.12310874911806	99.5\\
3.87689125088194	99.5\\
3.86387449436265	97.3295994765466\\
3.85093604559026	96.1426770489324\\
3.83825869626143	94.9557546213183\\
3.82600669695268	93.7688321937041\\
3.81431770531482	92.58190976609\\
3.80329676785937	91.3949873384758\\
3.79301284733772	90.2080649108617\\
3.78349818556055	89.0211424832476\\
3.77475053315189	87.8342200556334\\
3.76673800576853	86.6472976280193\\
3.75940606676342	85.4603752004051\\
3.75268591701649	84.273452772791\\
3.74650342092854	83.0865303451768\\
3.74078763641037	81.8996079175627\\
3.73547806082454	80.7126854899485\\
3.73052985679528	79.5257630623344\\
3.72591656939752	78.3388406347202\\
3.72163016227505	77.1519182071061\\
3.71767854510269	75.9649957794919\\
3.71408109176637	74.7780733518778\\
3.71086291104775	73.5911509242637\\
3.70804879066686	72.4042284966495\\
3.70565776698966	71.2173060690354\\
3.70369917108051	70.0303836414212\\
3.70217078137277	68.8434612138071\\
3.70105940567795	67.6565387861929\\
3.70034386425336	66.4696163585788\\
3.7	65.2826939309646\\
3.7000070481319	64.0957715033505\\
3.70035449372304	62.9088490757363\\
3.70104845593477	61.7219266481222\\
3.70211667124876	60.535004220508\\
3.70361129763061	59.3480817928939\\
3.70560900621353	58.1611593652798\\
3.70820813522193	56.9742369376656\\
3.71152301457855	55.7873145100515\\
3.71567588951247	54.6003920824373\\
3.72078714110558	53.4134696548232\\
3.72696469177196	52.226547227209\\
3.73429357507273	51.0396247995949\\
3.7428266350115	49.8527023719807\\
3.75257720546623	48.6657799443666\\
3.76351442239728	47.4788575167524\\
3.77556156535249	46.2919350891383\\
3.78859754112303	45.1050126615242\\
3.80246134278856	43.91809023391\\
3.81695907051423	42.7311678062959\\
3.83187290883074	41.5442453786817\\
3.84697133294713	40.3573229510676\\
3.86201976904918	39.1704005234534\\
3.87679095713513	37\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
3.99	53.25\\
4.01	53.25\\
4.01	83.5\\
3.99	83.5\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
4	37\\
4	99.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
4	68.125\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
5.12284818329243	53\\
5.23476527153695	55.5\\
4.89243032954089	54.75\\
5.13136847513012	64\\
4.97637548290543	98.5\\
4.94263114700611	49\\
4.96768219823308	96\\
5.18954524942237	64.75\\
4.97492917235534	42.75\\
5.16201975587181	48.75\\
4.91847037019332	61.5\\
5.2448312226592	47.5\\
4.91941571153704	51\\
4.73974393368939	58.5\\
5.00724464422394	51.75\\
5.15611121350684	68.25\\
5.08943534948751	42\\
4.83214653644845	57.5\\
5.20489862012837	43\\
5.04960045399817	89.75\\
4.87298128158797	53\\
5.01857944238127	70.5\\
5.05556382441783	48.75\\
4.90512074605769	38.5\\
5.06077287174481	57.5\\
5.09382549474497	78.5\\
4.97714321233829	65\\
5.03089624203621	55.75\\
5.04721157661691	79.75\\
4.93027635220203	39\\
5.25902589638129	60.75\\
5.19389593413957	65.75\\
5.06409322280847	60.75\\
4.76241646536169	51.75\\
5.07304055758956	61.75\\
4.81425127485825	46.25\\
4.98294019888439	75.75\\
5.11443194007276	51.25\\
4.86669911644602	41\\
5.17294604185003	48.75\\
5.02861722965253	24.25\\
5.06221945265743	67.25\\
5.25141905223143	60\\
5.1668441581239	42\\
5.19619677360904	49.75\\
4.93770251166702	91.25\\
5.20205428204656	43\\
4.99676706967211	41\\
4.97617291824122	26.25\\
4.96195016524286	61\\
5.10923594091289	42.25\\
4.82110972233734	44.5\\
5.02588924411697	47.75\\
5.21282134450678	45.75\\
5.04146432485386	62.25\\
4.98513375976035	65\\
4.91633292239699	61.5\\
4.98352119461705	39.5\\
5.15762830794045	57.5\\
5.11803033696158	36.25\\
5.01654351227425	58.25\\
4.89089156517439	64\\
5.00688677397031	54\\
5.14090926084228	74.25\\
5.12958379604308	68.25\\
5.11010528393643	42.25\\
5.18336403147454	59\\
5.15023035030029	47\\
5.02293606735592	63.25\\
4.96180982048816	82.25\\
4.73303376528683	55\\
4.8746088303096	76\\
4.97107149574492	98.5\\
5.20698166362449	49.5\\
4.99857733214196	44.5\\
4.90881312969961	45\\
5.03411897755607	85.5\\
5.01854950239051	24.5\\
4.88309297675012	81\\
5.20181117875327	41.5\\
4.86387973499506	69\\
4.82641288655125	57.75\\
4.79835935167586	54.25\\
5.23398385768002	63.5\\
4.88867458193488	39\\
5.03924096461077	61.5\\
5.00803021668105	67\\
5.10123919309368	80.25\\
5.2156479858868	50\\
5.14268302317859	38.25\\
4.92361153049848	86.75\\
5.06169606320162	84.75\\
4.71415188935404	57\\
5.24151163777164	59.5\\
5.21157979370475	57\\
4.82831567877081	65.25\\
4.97341282328779	36\\
4.82138854115661	71\\
4.83794940691987	71.25\\
5.02067224998422	54.75\\
5.12112449628231	63.75\\
4.85838603758592	67.5\\
5.00758918071438	32.5\\
5.1050950023414	52.5\\
5.25558506530465	58\\
5.1745415329884	44\\
5.07535696338681	48.75\\
5.06889243320295	85\\
4.99460560327042	27\\
4.98292986168503	98\\
4.92190264182421	77.75\\
5.09570227485296	68\\
5.06484002597846	38.75\\
4.752187568826	48.75\\
5.08758177135032	52.75\\
5.0637583148676	30.25\\
5.2272403995519	49.75\\
5.0443597558048	88.25\\
4.85869040250127	64.75\\
5.23327742565043	44.75\\
4.92510582039038	70.75\\
5.00940141756568	34\\
5.20771479889637	70\\
4.91883332583873	76.5\\
4.91674384881171	46.75\\
4.77370234548677	48.5\\
5.07422116698748	81\\
5.00385025194808	24.75\\
4.95313988319379	88.25\\
5.13285225676456	36\\
4.8169272054778	54.25\\
5.04460758759037	30.5\\
5.12489650965747	75.25\\
4.98223369691774	84\\
5.15778899417786	44.5\\
5.00851231995177	65.5\\
4.8773416911121	63\\
5.21577470651362	60.75\\
4.85376161080846	48.25\\
5.24127540923067	60.25\\
4.79112340083647	48\\
5.19150585283762	68.25\\
5.05289971096332	59.75\\
4.95800840451977	33\\
5.00167074260926	76.5\\
5.23260367979116	65.75\\
5.0539986681409	92.75\\
5.04933628242545	74.25\\
4.78440089803733	66\\
5.12851890939737	36.25\\
4.88762059755598	54.75\\
4.90697890061219	60.75\\
4.97611281213027	78.5\\
4.96211719968464	40.25\\
5.12260387074594	75.25\\
4.89926804778371	61\\
5.01640466561235	55.75\\
4.79124736817744	62.25\\
5.10353144145422	81.25\\
5.13202277302446	63.5\\
5.07278027613259	32\\
5.21214372512758	69.5\\
4.78383038807673	58.25\\
5.160290012104	70.25\\
5.24059698268429	55.75\\
4.88050458131954	53.25\\
5.02502497536361	41\\
4.97824797144873	57.75\\
5.16537699844765	72.25\\
4.86631462910719	78\\
5.06447275699296	86.25\\
4.87120527864078	79\\
5.0022731896506	65.25\\
4.96535165206703	95.75\\
4.90417012627961	65\\
4.96214217900049	44\\
5.14748053953073	69.25\\
5.03957138243479	93.5\\
4.93545458287004	32.5\\
4.72606429400569	54.75\\
4.72533741648685	57.75\\
4.92675829185701	41.25\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5.04753714585627	24.25\\
5.05444952517634	26.1030875616744\\
5.06180905479158	27.2228308136847\\
5.06968379208341	28.3425740656951\\
5.07816080265196	29.4623173177054\\
5.08732977331062	30.5820605697157\\
5.09726315946981	31.7018038217261\\
5.10799592649125	32.8215470737364\\
5.11950820982497	33.9412903257467\\
5.13171404928932	35.0610335777571\\
5.14445871877283	36.1807768297674\\
5.15752605433559	37.3005200817778\\
5.17065564246427	38.4202633337881\\
5.18356797311127	39.5400065857984\\
5.19599404161136	40.6597498378088\\
5.20770480799194	41.7794930898191\\
5.21853570890123	42.8992363418294\\
5.2284021612157	44.0189795938398\\
5.23730352450844	45.1387228458501\\
5.24531492771184	46.2584660978604\\
5.25256827985125	47.3782093498708\\
5.25922532632308	48.4979526018811\\
5.26544659408373	49.6176958538915\\
5.27136045843245	50.7374391059018\\
5.27703641691253	51.8571823579121\\
5.28246605231982	52.9769256099225\\
5.28755418721374	54.0966688619328\\
5.29212147562305	55.2164121139431\\
5.29591828834805	56.3361553659535\\
5.29864841361027	57.4558986179638\\
5.3	58.5756418699741\\
5.29968043433568	59.6953851219845\\
5.2974514913865	60.8151283739948\\
5.2931610483086	61.9348716260052\\
5.28676783865681	63.0546148780155\\
5.27835610264603	64.1743581300258\\
5.26813764205947	65.2941013820362\\
5.25643984190473	66.4138446340465\\
5.24367977198494	67.5335878860568\\
5.23032647135663	68.6533311380672\\
5.21685566155557	69.7730743900775\\
5.20370293975148	70.8928176420879\\
5.19122240435326	72.0125608940982\\
5.17965722240852	73.1323041461085\\
5.16912674322964	74.2520473981189\\
5.15963171000784	75.3717906501292\\
5.15107562284789	76.4915339021395\\
5.1432972553448	77.6112771541499\\
5.13610751686273	78.7310204061602\\
5.12932370932238	79.8507636581705\\
5.1227956648947	80.9705069101809\\
5.11642072111982	82.0902501621912\\
5.11014720020811	83.2099934142016\\
5.10396826893168	84.3297366662119\\
5.09790932281692	85.4494799182222\\
5.09201232048972	86.5692231702326\\
5.08632007272938	87.6889664222429\\
5.08086277693106	88.8087096742532\\
5.0756484086537	89.9284529262636\\
5.07065805282864	91.0481961782739\\
5.06584678627442	92.1679394302842\\
5.06115013151963	93.2876826822946\\
5.05649528283302	94.4074259343049\\
5.05181533449949	95.5271691863153\\
5.04706388008469	96.6469124383256\\
5.0422269411319	98.5\\
4.9577730588681	98.5\\
4.95293611991531	96.6469124383256\\
4.94818466550051	95.5271691863153\\
4.94350471716698	94.4074259343049\\
4.93884986848037	93.2876826822946\\
4.93415321372558	92.1679394302842\\
4.92934194717136	91.0481961782739\\
4.9243515913463	89.9284529262636\\
4.91913722306894	88.8087096742532\\
4.91367992727062	87.6889664222429\\
4.90798767951028	86.5692231702326\\
4.90209067718308	85.4494799182222\\
4.89603173106832	84.3297366662119\\
4.88985279979189	83.2099934142016\\
4.88357927888018	82.0902501621912\\
4.8772043351053	80.9705069101809\\
4.87067629067762	79.8507636581705\\
4.86389248313727	78.7310204061602\\
4.8567027446552	77.6112771541499\\
4.84892437715211	76.4915339021395\\
4.84036828999216	75.3717906501292\\
4.83087325677036	74.2520473981189\\
4.82034277759148	73.1323041461085\\
4.80877759564674	72.0125608940982\\
4.79629706024852	70.8928176420879\\
4.78314433844443	69.7730743900775\\
4.76967352864337	68.6533311380672\\
4.75632022801506	67.5335878860568\\
4.74356015809527	66.4138446340465\\
4.73186235794053	65.2941013820362\\
4.72164389735397	64.1743581300258\\
4.71323216134319	63.0546148780155\\
4.7068389516914	61.9348716260052\\
4.7025485086135	60.8151283739948\\
4.70031956566432	59.6953851219845\\
4.7	58.5756418699741\\
4.70135158638973	57.4558986179638\\
4.70408171165195	56.3361553659535\\
4.70787852437695	55.2164121139431\\
4.71244581278626	54.0966688619328\\
4.71753394768018	52.9769256099225\\
4.72296358308747	51.8571823579121\\
4.72863954156755	50.7374391059018\\
4.73455340591627	49.6176958538915\\
4.74077467367692	48.4979526018811\\
4.74743172014875	47.3782093498708\\
4.75468507228816	46.2584660978604\\
4.76269647549156	45.1387228458501\\
4.7715978387843	44.0189795938398\\
4.78146429109877	42.8992363418294\\
4.79229519200806	41.7794930898191\\
4.80400595838864	40.6597498378088\\
4.81643202688873	39.5400065857984\\
4.82934435753573	38.4202633337881\\
4.84247394566441	37.3005200817778\\
4.85554128122717	36.1807768297674\\
4.86828595071068	35.0610335777571\\
4.88049179017503	33.9412903257467\\
4.89200407350875	32.8215470737364\\
4.90273684053019	31.7018038217261\\
4.91267022668938	30.5820605697157\\
4.92183919734804	29.4623173177054\\
4.93031620791659	28.3425740656951\\
4.93819094520842	27.2228308136847\\
4.94555047482366	26.1030875616744\\
4.95246285414373	24.25\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
4.99	47\\
5.01	47\\
5.01	69\\
4.99	69\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
5	24.25\\
5	98.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
5	58.125\\
};
\end{axis}

%\begin{axis}[%
%width=20in,
%height=10.49in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\node[below right, align=left, draw=white]
%at (rel axis cs:0.1,0.221) {$\text{\bf{} other( 101 participants):  \rm{}arttic.eu, asfc-cbsa.gc.ca, astynomia.gr, bah.com, bka.bund.de, cbsa-asfc.gc.ca, cup.no, dfat.gov.au, europol.europa.eu, fbi.gov, gmx.de, gov.mt, h-da.de, homeaffairs.gov.au, idealinnovations.com, idemia.com, ind.nl, live.dk, mac.com, mfa.no, migrationsverket.se, mindef.nl, minv.sk, mup.hr, nidc.dk, nidsenter.no, ntnu.no, passport.gov.gr, raja.fi, rvig.nl, secunet.com, sef.pt, seznam.cz, stud.h-da.de, udi.no, vegvesen.no, vsat.vrm.lt}$\\$\text{\bf{} police.* ( 112 participants):  \rm{}police.belgium.eu, police.vic.gov.au, polisen.se, politet.no, politi.dk, politie.nl, politiet.no, politite.no, polizei.bund.de}$\\$\text{\bf{} personal ( 33participants):  \rm{}online.no, outlook.com, yahoo.no, hotmail.com, gmail.com, yahoo.com}$};
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.1,0.114) {Average accuracy No email :68.1829\%\\Average accuracy other :68.6064\%\\Average accuracy personal emails :60.8636\%\\Average accuracy police.* :67.9375\%\\Average accuracy skatteetaten.no :58.9148\%};
%\end{axis}
\end{tikzpicture}%

==> appendix-figures/s_mad_organization_vs_acc_violin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
%\begin{tikzpicture}

%\begin{axis}[%
%width=16in,
%height=5.769in,
%at={(2.4in,3.986in)},
%scale only axis,
%xmin=0.5,
%xmax=5.5,
%xtick={1,2,3,4,5},
%%xticklabels={{No email},{other},{personal emails},{police.*},{skatteetaten.no}},
%xticklabels={{No email},{other},{Organization-1},{Organization-2},{Organization-3}},
%xlabel style={font=\color{white!15!black}},
%xlabel={Participant`s organization},
%ymin=0,
%ymax=100,
%ylabel style={font=\color{white!15!black}},
%ylabel={Morphed Detection Accuracy(\%)},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Morph Detection Accuracy with participant`s organization},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
%]

\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
	\begin{axis}[%
		width=2\textwidth,
		height=1\textwidth,
		at={(2.4in,1.783in)},
		scale only axis,
		xmin=0.5,
		xmax=5.5,
		xtick={1,2,3,4,5},
		xlabel style={align=left},  xticklabels={{No email},{Other},{Orgn-1},{Orgn-2},{Orgn-3}},
		xlabel={\\ Participant`s organization},
		ymin=20,
		ymax=100,
		ylabel={MAD Accuracy(\%)},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		ytick={20,40,60,80,100, 110},
		ylabel style={align=center},  yticklabels={20,40,60,80,100},
		x tick label style={rotate=45},
		xtick distance=0.5,
		legend style={at={(0.5,-0.1)},anchor=north, legend cell align=left}
		]
		
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.921263610384364	75.56\\
0.967050589518955	55\\
0.831963758695584	64.44\\
1.18421390037341	65\\
0.919953305825268	63.33\\
0.920210881258277	67.78\\
1.0793102473236	53.89\\
1.11503388555883	62.78\\
1.05542880953032	65\\
0.901047111601464	61.11\\
0.967187267462341	60.56\\
0.916458849094937	53.33\\
0.878572914639012	64.44\\
0.959199463935291	59.44\\
1.08912858911941	49.44\\
1.07005483746382	67.22\\
1.13707610313086	55.56\\
1.17277371582927	67.22\\
0.97331255782817	45.56\\
0.974919418453701	77.22\\
0.789621210117318	66.67\\
1.08367596773446	73.33\\
1.07847407090555	79.44\\
0.996909827012923	67.22\\
0.854378706031422	52.78\\
1.10005091899862	74.44\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.05464786151257	45.56\\
1.06083640340131	46.4696250268113\\
1.06745177336664	47.0320943241161\\
1.07455337540617	47.594563621421\\
1.08217920580338	48.1570329187259\\
1.09032713194319	48.7195022160307\\
1.09893876003742	49.2819715133356\\
1.10788948420965	49.8444408106405\\
1.11698784300528	50.4069101079453\\
1.12598616617377	50.9693794052502\\
1.1346027791288	51.5318487025551\\
1.14255398854346	52.0943179998599\\
1.14959205810786	52.6567872971648\\
1.15554381059622	53.2192565944697\\
1.16034373851002	53.7817258917745\\
1.16405581602175	54.3441951890794\\
1.16687961402912	54.9066644863843\\
1.16913861817337	55.4691337836891\\
1.17125141325751	56.031603080994\\
1.17368908151171	56.5940723782989\\
1.17692423190167	57.1565416756038\\
1.1813781440648	57.7190109729086\\
1.1873724276162	58.2814802702135\\
1.1950904923573	58.8439495675184\\
1.2045523488022	59.4064188648232\\
1.21560427683692	59.9688881621281\\
1.22792315472472	60.531357459433\\
1.24103402671383	61.0938267567378\\
1.25433888619861	61.6562960540427\\
1.26715453217507	62.2187653513476\\
1.2787574476869	62.7812346486524\\
1.28843364841113	63.3437039459573\\
1.29553114190855	63.9061732432622\\
1.29951197725144	64.468642540567\\
1.3	65.0311118378719\\
1.29681966497026	65.5935811351768\\
1.29002097104342	66.1560504324816\\
1.27988608958604	66.7185197297865\\
1.26691472131326	67.2809890270914\\
1.25178756374921	67.8434583243962\\
1.23531018659116	68.4059276217011\\
1.21834258831506	68.968396919006\\
1.2017221549869	69.5308662163108\\
1.18618912725428	70.0933355136157\\
1.17232365661396	70.6558048109206\\
1.16050202870168	71.2182741082254\\
1.15087688611367	71.7807434055303\\
1.1433827906864	72.3432127028352\\
1.13776486808777	72.90568200014\\
1.13362522314423	73.4681512974449\\
1.1304798125874	74.0306205947498\\
1.12781778256015	74.5930898920547\\
1.12515590960633	75.1555591893595\\
1.12208246042678	75.7180284866644\\
1.11828707193447	76.2804977839693\\
1.1135756580586	76.8429670812741\\
1.1078714399818	77.405436378579\\
1.10120468027952	77.9679056758839\\
1.09369446606968	78.5303749731887\\
1.08552598649717	79.44\\
0.914474013502826	79.44\\
0.906305533930322	78.5303749731887\\
0.898795319720477	77.9679056758839\\
0.892128560018196	77.405436378579\\
0.8864243419414	76.8429670812741\\
0.881712928065529	76.2804977839693\\
0.877917539573216	75.7180284866644\\
0.874844090393674	75.1555591893595\\
0.872182217439846	74.5930898920547\\
0.869520187412605	74.0306205947498\\
0.866374776855766	73.4681512974449\\
0.862235131912228	72.90568200014\\
0.856617209313595	72.3432127028352\\
0.849123113886327	71.7807434055303\\
0.839497971298315	71.2182741082254\\
0.827676343386042	70.6558048109206\\
0.81381087274572	70.0933355136157\\
0.798277845013102	69.5308662163108\\
0.781657411684941	68.968396919006\\
0.764689813408839	68.4059276217011\\
0.748212436250786	67.8434583243962\\
0.733085278686741	67.2809890270914\\
0.720113910413957	66.7185197297865\\
0.709979028956576	66.1560504324816\\
0.703180335029736	65.5935811351768\\
0.7	65.0311118378719\\
0.700488022748559	64.468642540567\\
0.704468858091454	63.9061732432622\\
0.711566351588873	63.3437039459573\\
0.721242552313105	62.7812346486524\\
0.73284546782493	62.2187653513476\\
0.745661113801395	61.6562960540427\\
0.758965973286168	61.0938267567378\\
0.772076845275282	60.531357459433\\
0.784395723163085	59.9688881621281\\
0.795447651197804	59.4064188648232\\
0.804909507642698	58.8439495675184\\
0.812627572383795	58.2814802702135\\
0.818621855935199	57.7190109729086\\
0.823075768098334	57.1565416756038\\
0.826310918488294	56.5940723782989\\
0.828748586742493	56.031603080994\\
0.830861381826626	55.4691337836891\\
0.833120385970884	54.9066644863843\\
0.835944183978249	54.3441951890794\\
0.839656261489978	53.7817258917745\\
0.844456189403784	53.2192565944697\\
0.850407941892137	52.6567872971648\\
0.857446011456537	52.0943179998599\\
0.865397220871203	51.5318487025551\\
0.874013833826232	50.9693794052502\\
0.883012156994718	50.4069101079453\\
0.892110515790352	49.8444408106405\\
0.901061239962577	49.2819715133356\\
0.90967286805681	48.7195022160307\\
0.91782079419662	48.1570329187259\\
0.925446624593829	47.594563621421\\
0.93254822663336	47.0320943241161\\
0.939163596598686	46.4696250268113\\
0.94535213848743	45.56\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	55.56\\
1.01	55.56\\
1.01	67.22\\
0.99	67.22\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	45.56\\
1	79.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
1	64.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
2.15823584757668	50\\
2.04896002096909	51.67\\
1.98334374478365	51.11\\
2.01744795845045	56.67\\
1.92426823984317	65\\
2.14436453384016	51.11\\
2.14194470345433	75.56\\
2.14749917212165	53.33\\
2.15262455413879	58.33\\
2.02950409431773	75\\
1.84073345066295	63.33\\
1.84331439304294	68.89\\
1.91794393286475	72.22\\
2.10512785211668	55\\
1.97986936848573	67.22\\
1.86264103592624	67.78\\
1.91871525542747	68.33\\
1.91146824088115	51.11\\
1.88706301564292	71.67\\
1.74217493311603	63.33\\
2.08150828301948	63.33\\
2.23300902521131	66.11\\
2.15748464803589	66.11\\
2.20044096391815	60.56\\
2.17977950308951	73.33\\
1.87871044878049	66.67\\
1.79573817739362	67.22\\
1.75369189862196	66.11\\
2.00246104357979	72.78\\
2.14986334875549	51.67\\
1.78255441590566	57.22\\
2.00917785599471	41.67\\
1.96774683130397	52.78\\
2.20761874717786	70.56\\
1.92977066689938	66.67\\
1.83285205466796	50\\
1.97831970503444	68.33\\
2.06962685927954	74.44\\
1.73635807049808	68.33\\
1.93992389122765	43.89\\
1.9914725757036	34.44\\
2.1496304106096	62.78\\
1.77958880629323	63.33\\
1.78389750625873	54.44\\
2.2629718690421	64.44\\
2.14946731973346	57.22\\
1.98355194222938	72.78\\
2.03389422646404	38.89\\
1.90427904487136	66.11\\
1.9678922952371	44.44\\
1.86159767043946	53.33\\
1.87947240124716	51.67\\
2.05627941982094	55.56\\
2.09491158408436	66.11\\
2.11480839532525	75.56\\
2.15905602259728	71.11\\
1.80668444314078	52.78\\
1.93240079287299	76.67\\
2.17213956022286	65\\
1.95013384600019	58.89\\
1.88448737915296	76.11\\
1.93252052016653	56.11\\
2.1629173926526	64.44\\
2.09196286598351	66.67\\
1.73708807510882	61.67\\
1.7986455394796	63.33\\
2.10999213294709	58.89\\
1.94678090412518	49.44\\
1.94070040184122	65\\
2.12566934707178	69.44\\
1.96607918300649	50.56\\
2.15247996943926	70.56\\
1.90891669243845	51.11\\
1.90190385257961	72.78\\
1.92164664754026	78.33\\
2.03895178133737	61.11\\
2.0547967989832	66.11\\
1.89475547679049	58.89\\
1.93420340684255	61.11\\
1.95913195712157	52.22\\
2.05647656312622	77.78\\
1.96404835942681	60.56\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.01987957047557	34.44\\
2.02214981763913	35.6321356480352\\
2.02452641103139	36.3603063270515\\
2.02703182086248	37.0884770060678\\
2.0297026022621	37.8166476850841\\
2.03259231054167	38.5448183641004\\
2.0357743574107	39.2729890431167\\
2.03934406209244	40.001159722133\\
2.04341879710534	40.7293304011493\\
2.04813494323147	41.4575010801657\\
2.05364048276613	42.185671759182\\
2.06008255872023	42.9138424381983\\
2.06759020800461	43.6420131172146\\
2.07625362578031	44.3701837962309\\
2.08610251521502	45.0983544752472\\
2.09708702931702	45.8265251542635\\
2.10906522163924	46.5546958332798\\
2.12180057025487	47.2828665122961\\
2.13497195793914	48.0110371913124\\
2.14819661262618	48.7392078703287\\
2.16106425967842	49.4673785493451\\
2.173178564674	50.1955492283614\\
2.18420032896355	50.9237199073777\\
2.19388621813295	51.651890586394\\
2.20211723319405	52.3800612654103\\
2.20891260310851	53.1082319444266\\
2.21442698128483	53.8364026234429\\
2.21893131540859	54.5645733024592\\
2.22278004816729	55.2927439814755\\
2.22636900637234	56.0209146604918\\
2.23008923313442	56.7490853395082\\
2.23428209757199	57.4772560185245\\
2.23920042865325	58.2054266975408\\
2.24497940045697	58.9335973765571\\
2.25161968045263	59.6617680555734\\
2.25898410787471	60.3899387345897\\
2.26680797187041	61.118109413606\\
2.27472181441009	61.8462800926223\\
2.28228457773286	62.5744507716386\\
2.2890238745232	63.3026214506549\\
2.29447927701473	64.0307921296712\\
2.29824396212679	64.7589628086876\\
2.3	65.4871334877039\\
2.29954317328512	66.2153041667202\\
2.29679449002916	66.9434748457365\\
2.29179737405378	67.6716455247528\\
2.28470160223999	68.3998162037691\\
2.27573702911651	69.1279868827854\\
2.26518160709111	69.8561575618017\\
2.25332887545746	70.584328240818\\
2.24045981948714	71.3124989198343\\
2.22682286110082	72.0406695988506\\
2.21262398843506	72.768840277867\\
2.19802703818987	73.4970109568833\\
2.18316231773812	74.2251816358996\\
2.16814043742255	74.9533523149159\\
2.15306762837233	75.6815229939322\\
2.13805899238496	76.4096936729485\\
2.12324695402555	77.1378643519648\\
2.1087834299815	78.33\\
1.89121657001851	78.33\\
1.87675304597445	77.1378643519648\\
1.86194100761504	76.4096936729485\\
1.84693237162767	75.6815229939322\\
1.83185956257745	74.9533523149159\\
1.81683768226188	74.2251816358996\\
1.80197296181013	73.4970109568833\\
1.78737601156494	72.768840277867\\
1.77317713889918	72.0406695988506\\
1.75954018051286	71.3124989198343\\
1.74667112454254	70.584328240818\\
1.73481839290889	69.8561575618017\\
1.72426297088349	69.1279868827854\\
1.71529839776001	68.3998162037691\\
1.70820262594622	67.6716455247528\\
1.70320550997084	66.9434748457365\\
1.70045682671488	66.2153041667202\\
1.7	65.4871334877039\\
1.70175603787321	64.7589628086876\\
1.70552072298527	64.0307921296712\\
1.7109761254768	63.3026214506549\\
1.71771542226714	62.5744507716386\\
1.72527818558991	61.8462800926223\\
1.73319202812959	61.118109413606\\
1.74101589212529	60.3899387345897\\
1.74838031954737	59.6617680555734\\
1.75502059954303	58.9335973765571\\
1.76079957134675	58.2054266975408\\
1.76571790242801	57.4772560185245\\
1.76991076686558	56.7490853395082\\
1.77363099362766	56.0209146604918\\
1.77721995183271	55.2927439814755\\
1.78106868459141	54.5645733024592\\
1.78557301871517	53.8364026234429\\
1.79108739689149	53.1082319444266\\
1.79788276680595	52.3800612654103\\
1.80611378186705	51.651890586394\\
1.81579967103645	50.9237199073777\\
1.826821435326	50.1955492283614\\
1.83893574032158	49.4673785493451\\
1.85180338737382	48.7392078703287\\
1.86502804206086	48.0110371913124\\
1.87819942974513	47.2828665122961\\
1.89093477836076	46.5546958332798\\
1.90291297068298	45.8265251542635\\
1.91389748478498	45.0983544752472\\
1.92374637421969	44.3701837962309\\
1.93240979199539	43.6420131172146\\
1.93991744127977	42.9138424381983\\
1.94635951723387	42.185671759182\\
1.95186505676853	41.4575010801657\\
1.95658120289466	40.7293304011493\\
1.96065593790756	40.001159722133\\
1.9642256425893	39.2729890431167\\
1.96740768945833	38.5448183641004\\
1.9702973977379	37.8166476850841\\
1.97296817913752	37.0884770060678\\
1.97547358896861	36.3603063270515\\
1.97785018236087	35.6321356480352\\
1.98012042952443	34.44\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.99	53.33\\
2.01	53.33\\
2.01	68.33\\
1.99	68.33\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
2	34.44\\
2	78.33\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
2	63.33\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
3.05650923569325	80.56\\
3.00013293646652	68.89\\
3.21688481989021	66.11\\
2.70301295549315	59.44\\
2.97824621040422	36.67\\
3.12776175106866	53.33\\
2.94677569265571	57.78\\
2.7601121591354	62.78\\
2.87589618110838	61.67\\
2.97312787171289	42.22\\
2.8631182799477	47.78\\
2.97948483584386	47.78\\
2.95256382548308	68.89\\
3.09441073834767	73.33\\
2.90990545547053	58.33\\
2.93985136562285	56.11\\
2.81025259593377	52.22\\
3.14449637525066	68.33\\
2.99796317266125	85\\
2.77439492582373	53.33\\
3.12066854090883	57.78\\
3.19389697510644	69.44\\
2.9909968166492	75\\
3.09104142796527	55.56\\
3.18650959946893	68.33\\
2.82440413369644	65.56\\
3.16786919619312	55.56\\
3.03274329529216	58.33\\
3.16207419699129	63.89\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.04243977811535	36.67\\
3.04657893067137	37.6958289486705\\
3.05084211117287	38.5077296873136\\
3.05530097816848	39.3196304259568\\
3.06005229574071	40.1315311645999\\
3.06521331497422	40.9434319032431\\
3.07091566786118	41.7553326418862\\
3.07729826123166	42.5672333805293\\
3.08449948260313	43.3791341191725\\
3.0926487914655	44.1910348578156\\
3.10185756879915	45.0029355964588\\
3.11220903700183	45.8148363351019\\
3.12374721611052	46.626737073745\\
3.13646526858438	47.4386378123882\\
3.15029414919106	48.2505385510313\\
3.16509309093961	49.0624392896745\\
3.1806439427795	49.8743400283176\\
3.19665153845845	50.6862407669608\\
3.21275196706177	51.4981415056039\\
3.22852977353792	52.310042244247\\
3.24354380654341	53.1219429828902\\
3.25735984776929	53.9338437215333\\
3.26958660239826	54.7457444601765\\
3.27991045079412	55.5576451988196\\
3.28812387064195	56.3695459374627\\
3.29414283873048	57.1814466761059\\
3.29800984336237	57.993347414749\\
3.2998812175848	58.8052481533921\\
3.3	59.6171488920353\\
3.29865798963106	60.4290496306784\\
3.29615260676258	61.2409503693216\\
3.29274520298485	62.0528511079647\\
3.28862734666734	62.8647518466079\\
3.28390033160443	63.676652585251\\
3.27857093375775	64.4885533238941\\
3.27256368132134	65.3004540625373\\
3.26574712286562	66.1123548011804\\
3.25796929564528	66.9242555398235\\
3.24909622481142	67.7361562784667\\
3.23904704804067	68.5480570171098\\
3.22782025075064	69.359957755753\\
3.21550728431834	70.1718584943961\\
3.20229213069823	70.9837592330393\\
3.18843770988852	71.7956599716824\\
3.17426197534805	72.6075607103255\\
3.16010780335704	73.4194614489687\\
3.14631122596977	74.2313621876118\\
3.13317223196488	75.043262926255\\
3.12093145332537	75.8551636648981\\
3.10975482653317	76.6670644035412\\
3.09972703027114	77.4789651421844\\
3.09085336104414	78.2908658808275\\
3.08306883870614	79.1027666194707\\
3.07625277378249	79.9146673581138\\
3.07024675453496	80.7265680967569\\
3.06487396969724	81.5384688354001\\
3.05995791539054	82.3503695740432\\
3.05533879776126	83.1622703126864\\
3.05088630792476	83.9741710513295\\
3.04650789232772	85\\
2.95349210767228	85\\
2.94911369207524	83.9741710513295\\
2.94466120223874	83.1622703126864\\
2.94004208460946	82.3503695740432\\
2.93512603030276	81.5384688354001\\
2.92975324546504	80.7265680967569\\
2.92374722621751	79.9146673581138\\
2.91693116129386	79.1027666194707\\
2.90914663895586	78.2908658808275\\
2.90027296972886	77.4789651421844\\
2.89024517346683	76.6670644035412\\
2.87906854667463	75.8551636648981\\
2.86682776803512	75.043262926255\\
2.85368877403023	74.2313621876118\\
2.83989219664296	73.4194614489687\\
2.82573802465195	72.6075607103255\\
2.81156229011148	71.7956599716824\\
2.79770786930177	70.9837592330393\\
2.78449271568166	70.1718584943961\\
2.77217974924936	69.359957755753\\
2.76095295195933	68.5480570171098\\
2.75090377518858	67.7361562784667\\
2.74203070435472	66.9242555398235\\
2.73425287713438	66.1123548011804\\
2.72743631867866	65.3004540625373\\
2.72142906624225	64.4885533238941\\
2.71609966839557	63.676652585251\\
2.71137265333266	62.8647518466079\\
2.70725479701515	62.0528511079647\\
2.70384739323742	61.2409503693216\\
2.70134201036894	60.4290496306784\\
2.7	59.6171488920353\\
2.7001187824152	58.8052481533921\\
2.70199015663763	57.993347414749\\
2.70585716126952	57.1814466761059\\
2.71187612935805	56.3695459374627\\
2.72008954920588	55.5576451988196\\
2.73041339760174	54.7457444601765\\
2.74264015223071	53.9338437215333\\
2.75645619345659	53.1219429828902\\
2.77147022646208	52.310042244247\\
2.78724803293823	51.4981415056039\\
2.80334846154155	50.6862407669608\\
2.8193560572205	49.8743400283176\\
2.83490690906039	49.0624392896745\\
2.84970585080894	48.2505385510313\\
2.86353473141562	47.4386378123882\\
2.87625278388948	46.626737073745\\
2.88779096299817	45.8148363351019\\
2.89814243120085	45.0029355964588\\
2.9073512085345	44.1910348578156\\
2.91550051739687	43.3791341191725\\
2.92270173876834	42.5672333805293\\
2.92908433213882	41.7553326418862\\
2.93478668502578	40.9434319032431\\
2.93994770425929	40.1315311645999\\
2.94469902183152	39.3196304259568\\
2.94915788882713	38.5077296873136\\
2.95342106932863	37.6958289486705\\
2.95756022188465	36.67\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
2.99	55.0025\\
3.01	55.0025\\
3.01	68.47\\
2.99	68.47\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
3	36.67\\
3	85\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
3	59.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
4.25216502225469	67.22\\
3.7772741393501	62.78\\
3.76651265196164	61.67\\
4.03470553403578	69.44\\
4.22126888568091	62.22\\
3.97518364791862	70.56\\
4.0524273282964	65.56\\
4.24900913084207	64.44\\
3.90494727360953	47.78\\
4.25425982511987	64.44\\
4.03140956619875	58.89\\
4.0497403929963	60.56\\
4.12997921133284	65\\
4.24029522891165	62.78\\
4.13410334496595	50\\
3.79891505690801	61.11\\
3.86972468132932	67.78\\
3.92828634105182	67.22\\
3.95863873535496	47.22\\
4.20171337208091	61.67\\
4.07369571337589	51.11\\
4.09793600308948	62.78\\
4.00855616223271	50.56\\
4.11055299284163	48.89\\
3.85697200525349	56.11\\
3.98077012115312	47.78\\
3.95343629731903	78.33\\
3.84306025514593	56.11\\
3.96918689540807	48.89\\
3.92341741312844	62.78\\
3.91250220304471	62.78\\
4.12573020989568	67.22\\
3.89340171162113	61.11\\
3.93312301341689	51.11\\
3.82893436939445	53.89\\
3.88105714337677	55\\
4.18282648605509	62.22\\
4.15308861236925	48.89\\
3.93678633376762	61.11\\
4.01820288089552	41.67\\
4.22189058306598	62.22\\
3.74001699041683	60.56\\
4.1293980001958	61.67\\
4.07097961332867	55\\
4.02357609157793	51.67\\
4.04150458640692	50.56\\
4.04096468285893	79.44\\
4.16629901837271	61.67\\
4.14686513187059	62.22\\
3.73810755253913	65\\
4.19378564953499	55.56\\
3.88832103178237	55.56\\
4.13233102388401	59.44\\
4.09457151546053	75.56\\
3.82180671875799	60\\
3.94703874209307	77.22\\
3.93242602787807	71.11\\
3.937370786638	45\\
4.05501558662701	76.11\\
4.01028978370865	65\\
3.94076072894035	70\\
3.91893837258186	50.56\\
4.04576420435091	68.33\\
4.03282020884485	50\\
3.90383237851134	48.33\\
4.17122581385989	67.22\\
3.89687411577821	58.89\\
3.90081447955951	65\\
3.77084735730435	65.56\\
3.86197403207796	66.67\\
3.84742032182092	56.67\\
4.14249472444897	65\\
4.00905719867925	52.22\\
3.76036464307606	62.78\\
4.03580633692097	68.33\\
4.05286168834207	71.11\\
4.16981483608251	70.56\\
3.83468867743306	55.56\\
4.03195381335477	65\\
4.14509254053152	71.67\\
3.82194083347213	52.22\\
4.08892799338774	71.67\\
4.11918650803217	73.33\\
4.12108716887328	55.56\\
4.06547926440439	76.11\\
3.82173851065654	51.67\\
3.95051001755608	68.33\\
4.05468642997631	49.44\\
3.77752707095748	63.89\\
4.21566575010645	58.89\\
4.07064542725386	46.67\\
3.9676742189895	52.22\\
3.93461426692257	60.56\\
3.96711079119932	45\\
3.96650314688758	77.78\\
4.02315272718166	74.44\\
3.78462860966502	67.22\\
4.12690358031719	68.89\\
4.05385637863976	57.22\\
4.20065315327983	66.11\\
4.21960723523137	66.67\\
4.05996023575599	70.56\\
3.95805499626508	66.67\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
4.03907642953195	41.67\\
4.04702951865715	42.5111182279356\\
4.0559931505896	43.1227752371581\\
4.06592330598996	43.7344322463807\\
4.07671719774041	44.3460892556032\\
4.08820777583705	44.9577462648257\\
4.10016428070039	45.5694032740482\\
4.11230022718472	46.1810602832707\\
4.12428927613041	46.7927172924933\\
4.13578826016177	47.4043743017158\\
4.14646537478127	48.0160313109383\\
4.15603047385574	48.6276883201608\\
4.16426376553675	49.2393453293834\\
4.17103916757098	49.8510023386059\\
4.17633920202567	50.4626593478284\\
4.18025948653108	51.0743163570509\\
4.18300236875506	51.6859733662734\\
4.18486072695268	52.297630375496\\
4.18619410491112	52.9092873847185\\
4.18739995230826	53.520944393941\\
4.18888276091866	54.1326014031635\\
4.19102346363695	54.744258412386\\
4.19415086170209	55.3559154216086\\
4.1985163496325	55.9675724308311\\
4.20427300487803	56.5792294400536\\
4.21146021262305	57.1908864492761\\
4.21999523527356	57.8025434584986\\
4.22967322863835	58.4142004677212\\
4.24017688229851	59.0258574769437\\
4.25109598941157	59.6375144861662\\
4.26195591804028	60.2491714953887\\
4.27225245949702	60.8608285046113\\
4.28148928443669	61.4724855138338\\
4.28921363306963	62.0841425230563\\
4.2950461231233	62.6957995322788\\
4.29870164943133	63.3074565415013\\
4.3	63.9191135507239\\
4.29886659952532	64.5307705599464\\
4.29532527183842	65.1424275691689\\
4.2894857656413	65.7540845783914\\
4.28152889381704	66.365741587614\\
4.27169158988279	66.9773985968365\\
4.26025323812474	67.589055606059\\
4.2475236033268	68.2007126152815\\
4.23383185786626	68.812369624504\\
4.21951576643737	69.4240266337266\\
4.20491010482949	70.0356836429491\\
4.19033380580799	70.6473406521716\\
4.17607600354506	71.2589976613941\\
4.16238190244725	71.8706546706166\\
4.14944003096619	72.4823116798392\\
4.13737278436415	73.0939686890617\\
4.12623209573075	73.7056256982842\\
4.11600156669318	74.3172827075067\\
4.10660550095522	74.9289397167292\\
4.09792417318793	75.5405967259518\\
4.08981355963597	76.1522537351743\\
4.08212690104137	76.7639107443968\\
4.07473506726624	77.3755677536193\\
4.06754285359251	77.9872247628418\\
4.06049903997279	78.5988817720644\\
4.05359913994836	79.44\\
3.94640086005164	79.44\\
3.93950096002721	78.5988817720644\\
3.93245714640749	77.9872247628418\\
3.92526493273376	77.3755677536193\\
3.91787309895863	76.7639107443968\\
3.91018644036403	76.1522537351743\\
3.90207582681207	75.5405967259518\\
3.89339449904478	74.9289397167292\\
3.88399843330682	74.3172827075067\\
3.87376790426925	73.7056256982842\\
3.86262721563585	73.0939686890617\\
3.85055996903381	72.4823116798392\\
3.83761809755275	71.8706546706166\\
3.82392399645494	71.2589976613941\\
3.80966619419201	70.6473406521716\\
3.79508989517051	70.0356836429491\\
3.78048423356263	69.4240266337266\\
3.76616814213374	68.812369624504\\
3.7524763966732	68.2007126152815\\
3.73974676187526	67.589055606059\\
3.72830841011721	66.9773985968365\\
3.71847110618296	66.365741587614\\
3.7105142343587	65.7540845783914\\
3.70467472816158	65.1424275691689\\
3.70113340047468	64.5307705599464\\
3.7	63.9191135507239\\
3.70129835056867	63.3074565415013\\
3.7049538768767	62.6957995322788\\
3.71078636693037	62.0841425230563\\
3.71851071556331	61.4724855138338\\
3.72774754050298	60.8608285046113\\
3.73804408195972	60.2491714953887\\
3.74890401058843	59.6375144861662\\
3.75982311770149	59.0258574769437\\
3.77032677136165	58.4142004677212\\
3.78000476472644	57.8025434584986\\
3.78853978737695	57.1908864492761\\
3.79572699512197	56.5792294400536\\
3.8014836503675	55.9675724308311\\
3.80584913829791	55.3559154216086\\
3.80897653636305	54.744258412386\\
3.81111723908134	54.1326014031635\\
3.81260004769174	53.520944393941\\
3.81380589508888	52.9092873847185\\
3.81513927304732	52.297630375496\\
3.81699763124494	51.6859733662734\\
3.81974051346892	51.0743163570509\\
3.82366079797433	50.4626593478284\\
3.82896083242902	49.8510023386059\\
3.83573623446325	49.2393453293834\\
3.84396952614426	48.6276883201608\\
3.85353462521873	48.0160313109383\\
3.86421173983823	47.4043743017158\\
3.87571072386959	46.7927172924933\\
3.88769977281528	46.1810602832707\\
3.89983571929961	45.5694032740482\\
3.91179222416295	44.9577462648257\\
3.92328280225959	44.3460892556032\\
3.93407669401004	43.7344322463807\\
3.9440068494104	43.1227752371581\\
3.95297048134285	42.5111182279356\\
3.96092357046805	41.67\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
3.99	55\\
4.01	55\\
4.01	67.22\\
3.99	67.22\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
4	41.67\\
4	79.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
4	62.22\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
4.9659975492734	62.22\\
4.97647725766073	58.33\\
4.95307630071945	59.44\\
4.93257253354249	66.67\\
5.17094493861488	49.44\\
4.8376359945036	66.67\\
5.17784039296057	61.67\\
4.95765552597323	48.33\\
4.83498502507852	60\\
5.01804812205788	48.33\\
4.86758243355153	45.56\\
5.0768975927329	55.56\\
4.97537292929769	37.22\\
5.21487506910576	48.89\\
4.95636587463077	66.67\\
5.07911359047454	70.56\\
5.01283917007832	41.11\\
5.06554608720007	44.44\\
4.95114059335694	70.56\\
4.98597910055138	38.89\\
5.01531269782227	69.44\\
5.09055182983338	68.89\\
4.91497442303628	40\\
5.12629423178894	68.89\\
4.8178469897021	52.22\\
5.20217785015079	46.11\\
5.22851492960078	47.22\\
5.15484979976021	58.89\\
4.96997908070426	55\\
5.13665138598102	66.11\\
5.03581900242053	73.33\\
4.8002610607772	53.89\\
5.13081986290516	65\\
4.79583685844104	55.56\\
4.94723451820816	73.89\\
5.1002703790331	50.56\\
5.07039540137244	63.33\\
5.03561872951396	60\\
5.10637689971544	46.67\\
5.06793809089035	42.22\\
4.75810478471835	59.44\\
5.08138987964779	50.56\\
4.79393700491676	59.44\\
5.12816600346218	58.89\\
4.8846934961668	60.56\\
5.17224057911678	60.56\\
5.13184252627675	49.44\\
5.08616300551212	55\\
5.21970143211801	48.33\\
5.10431683064034	63.33\\
5.00920624863173	77.78\\
4.969821725993	46.11\\
5.15773725986655	53.33\\
4.92857186234411	53.33\\
4.83062650673794	48.89\\
4.95903703882142	49.44\\
5.13260927844199	56.11\\
5.27034119548402	50\\
4.84299447218333	55\\
5.16176573188445	61.11\\
5.07654220878066	59.44\\
4.89946254648481	70.56\\
5.18719289536012	61.11\\
5.08137962544095	55\\
4.95269703552523	41.11\\
5.0852823698422	67.78\\
5.07449374874796	63.33\\
4.99653627063205	68.33\\
5.28597482471855	57.78\\
5.11356391580554	61.11\\
4.77614462354	54.44\\
5.2297877212792	56.67\\
4.99658724639403	50\\
5.2987405466633	53.89\\
4.98966549914974	47.78\\
4.92567080416529	53.89\\
4.99149079107634	61.67\\
4.77495912983753	57.78\\
5.11309849268418	55.56\\
5.01534743416306	33.33\\
4.95134056498361	63.33\\
5.13701266238687	56.67\\
5.1538164100516	46.11\\
5.23146991421726	51.11\\
4.85611478756724	51.67\\
5.00561534416174	36.11\\
5.04021756735282	41.67\\
5.11643914663024	56.67\\
5.27007039519073	58.33\\
4.98523008271264	72.22\\
5.14544534918946	60\\
4.75613144103064	52.78\\
5.04956868270112	55.56\\
4.89874420225881	41.67\\
5.09258647875444	46.67\\
5.17405098710843	47.78\\
5.1500013813854	47.22\\
4.93843638098121	53.33\\
4.91278458253847	58.33\\
5.10128882620164	48.89\\
4.86170058378386	47.78\\
4.79509780869971	53.89\\
4.90024299913777	63.33\\
4.94323404752555	42.78\\
5.12975591828771	44.44\\
4.90623834222169	43.33\\
4.73878671981198	60\\
4.87872189248227	67.22\\
4.87968854676615	63.33\\
5.10249846470571	70\\
4.93816033750439	47.78\\
5.18795875619695	61.11\\
4.72565066148494	58.33\\
4.88093402015393	60.56\\
4.92623290506801	56.67\\
4.91171725764068	53.89\\
4.7926590246918	48.89\\
5.07337467689114	62.78\\
5.0448165161708	66.11\\
5.015180973262	41.67\\
5.03643749600606	71.11\\
4.92431204448371	44.44\\
4.89701720703886	68.33\\
4.95963945022624	40.56\\
4.76100142302991	56.67\\
4.91225121789316	51.11\\
4.9984159157917	52.78\\
4.89764172080114	53.89\\
5.26850879376693	52.78\\
4.78303773435593	46.67\\
5.14690759235239	51.67\\
5.04203833352257	35\\
5.09860853753109	60\\
5.20597685415671	46.67\\
5.06235198451898	57.22\\
5.16072187477662	57.22\\
5.06677099243237	46.11\\
4.87561818618752	50.56\\
5.07715337859767	57.78\\
5.03721001575269	40\\
4.81912624663402	51.11\\
4.94183532574631	65.56\\
5.28474947871113	56.67\\
4.78065234016603	53.89\\
5.17476551188245	50.56\\
5.16054482615984	61.11\\
5.2234281531905	53.33\\
5.068821795789	50\\
5.24212460446901	60\\
4.84459351908595	50\\
4.95984554320472	60\\
5.18413783489096	49.44\\
4.86571691722013	61.11\\
5.0472808010089	73.33\\
4.88636243110061	47.78\\
4.98034066647931	38.89\\
4.96692320989436	60.56\\
4.78509944757928	57.22\\
4.98542007441523	34.44\\
5.08997271716526	66.67\\
4.73538632222365	50\\
4.91175882900758	53.33\\
5.08983333896887	64.44\\
4.97802530519819	70\\
5.02837833708592	75.56\\
4.71477841029612	52.22\\
5.13912040229464	48.33\\
5.09371078071483	65.56\\
4.94579869386013	43.33\\
4.94861431089871	66.11\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5.03099450847144	33.33\\
5.03608613350377	34.1964443578052\\
5.04152498280932	34.8536306852573\\
5.04733944650428	35.5108170127095\\
5.05356929307449	36.1680033401616\\
5.06025351556381	36.8251896676138\\
5.06741919214231	37.4823759950659\\
5.07507629577942	38.1395623225181\\
5.08322171147903	38.7967486499702\\
5.09185239258862	39.4539349774224\\
5.10098361579163	40.1111213048745\\
5.11066511465615	40.7683076323267\\
5.12098685809183	41.4254939597788\\
5.13206816106468	42.082680287231\\
5.14402845245992	42.7398666146831\\
5.15694412688598	43.3970529421353\\
5.17080152783053	44.0542392695874\\
5.18545924657717	44.7114255970396\\
5.20063223160717	45.3686119244917\\
5.21590553467762	46.0257982519439\\
5.23077804892058	46.682984579396\\
5.24472849821011	47.3401709068481\\
5.2572896962921	47.9973572343003\\
5.26811466223733	48.6545435617524\\
5.27702030903863	49.3117298892046\\
5.28400039752953	49.9689162166567\\
5.28920732250534	50.6261025441089\\
5.29290957981537	51.283288871561\\
5.29543629775418	51.9404751990132\\
5.29712094422944	52.5976615264653\\
5.29825361416286	53.2548478539175\\
5.29904673141962	53.9120341813696\\
5.29961463131271	54.5692205088218\\
5.29996498908057	55.2264068362739\\
5.3	55.8835931637261\\
5.29952689090078	56.5407794911782\\
5.29827916506742	57.1979658186304\\
5.29595029830225	57.8551521460825\\
5.2922395376713	58.5123384735347\\
5.28690540303461	59.1695248009868\\
5.27981802808023	59.826711128439\\
5.27099869529546	60.4838974558911\\
5.2606354979858	61.1410837833433\\
5.24906847234001	61.7982701107954\\
5.23674474324761	62.4554564382476\\
5.224152005341	63.1126427656997\\
5.21174446557219	63.7698290931518\\
5.19987729875304	64.427015420604\\
5.18876315673874	65.0842017480561\\
5.17845827151245	65.7413880755083\\
5.1688782156688	66.3985744029604\\
5.15983671065675	67.0557607304126\\
5.15109674113658	67.7129470578647\\
5.14242234063902	68.3701333853169\\
5.13362137761713	69.027319712769\\
5.12457338028671	69.6845060402212\\
5.1152405741709	70.3416923676733\\
5.10566379674497	70.9988786951255\\
5.09594721289069	71.6560650225776\\
5.0862366824311	72.3132513500298\\
5.07669645930059	72.9704376774819\\
5.06748800599456	73.6276240049341\\
5.05875345903831	74.2848103323862\\
5.05060497691568	74.9419966598384\\
5.04312004310147	75.5991829872905\\
5.03634190308106	76.2563693147427\\
5.03028374165364	76.9135556421948\\
5.02493496516853	77.78\\
4.97506503483147	77.78\\
4.96971625834636	76.9135556421948\\
4.96365809691894	76.2563693147427\\
4.95687995689853	75.5991829872905\\
4.94939502308432	74.9419966598384\\
4.94124654096169	74.2848103323862\\
4.93251199400544	73.6276240049341\\
4.92330354069941	72.9704376774819\\
4.9137633175689	72.3132513500298\\
4.90405278710931	71.6560650225776\\
4.89433620325503	70.9988786951255\\
4.8847594258291	70.3416923676733\\
4.87542661971329	69.6845060402212\\
4.86637862238287	69.027319712769\\
4.85757765936098	68.3701333853169\\
4.84890325886342	67.7129470578647\\
4.84016328934325	67.0557607304126\\
4.8311217843312	66.3985744029604\\
4.82154172848755	65.7413880755083\\
4.81123684326126	65.0842017480561\\
4.80012270124696	64.427015420604\\
4.78825553442781	63.7698290931518\\
4.775847994659	63.1126427656997\\
4.76325525675239	62.4554564382476\\
4.75093152765999	61.7982701107954\\
4.7393645020142	61.1410837833433\\
4.72900130470454	60.4838974558911\\
4.72018197191977	59.826711128439\\
4.71309459696539	59.1695248009868\\
4.7077604623287	58.5123384735347\\
4.70404970169775	57.8551521460825\\
4.70172083493258	57.1979658186304\\
4.70047310909922	56.5407794911782\\
4.7	55.8835931637261\\
4.70003501091943	55.2264068362739\\
4.70038536868729	54.5692205088218\\
4.70095326858038	53.9120341813696\\
4.70174638583714	53.2548478539175\\
4.70287905577056	52.5976615264653\\
4.70456370224582	51.9404751990132\\
4.70709042018463	51.283288871561\\
4.71079267749466	50.6261025441089\\
4.71599960247047	49.9689162166567\\
4.72297969096137	49.3117298892046\\
4.73188533776267	48.6545435617524\\
4.7427103037079	47.9973572343003\\
4.75527150178989	47.3401709068481\\
4.76922195107942	46.682984579396\\
4.78409446532238	46.0257982519439\\
4.79936776839283	45.3686119244917\\
4.81454075342283	44.7114255970396\\
4.82919847216947	44.0542392695874\\
4.84305587311402	43.3970529421353\\
4.85597154754008	42.7398666146831\\
4.86793183893532	42.082680287231\\
4.87901314190817	41.4254939597788\\
4.88933488534385	40.7683076323267\\
4.89901638420837	40.1111213048745\\
4.90814760741138	39.4539349774224\\
4.91677828852097	38.7967486499702\\
4.92492370422058	38.1395623225181\\
4.93258080785769	37.4823759950659\\
4.93974648443619	36.8251896676138\\
4.94643070692551	36.1680033401616\\
4.95266055349572	35.5108170127095\\
4.95847501719068	34.8536306852573\\
4.96391386649623	34.1964443578052\\
4.96900549152856	33.33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
4.99	48.89\\
5.01	48.89\\
5.01	61.11\\
4.99	61.11\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
5	33.33\\
5	77.78\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
5	55\\
};
\end{axis}

%\begin{axis}[%
%width=20in,
%height=10.49in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\node[below right, align=left, draw=white]
%at (rel axis cs:0.1,0.2) {$\text{\bf{} other( 82 participants):  \rm{}BKA.bund.de, arttic.eu, asfc-cbsa.gc.ca, astynomia.gr, bah.com, bka.bund.de, cbsa-asfc.gc.ca, cup.no, dfat.gov.au, ezv.admin.ch, fbi.gov, gmx.de, h-da.de, idealinnovations.com, idemia.com, ind.nl, mac.com, mfa.no, migrationsverket.se, mindef.nl, minv.sk, nidc.dk, nidsenter.no, ntnu.no, passport.gov.gr, raja.fi, rvig.nl, secunet.com, seznam.cz, stud.h-da.de, udi.no, vegvesen.no, vsat.vrm.lt, 59.5964, 49.7982, 49.889, 59.555, 55.0475, 56.89, 49.888, 58.336, 53.3333, 48.615, 55.37, 47.78}$\\$\text{\bf{} police.* ( 103 participants):  \rm{}police.belgium.eu, police.vic.gov.au, polisen.se, politet.no, politi.dk, politie.nl, politiet.no, politite.no, polizei.bund.de}$\\$\text{\bf{} personal ( 29participants):  \rm{}online.no, outlook.com, yahoo.no, hotmail.com, gmail.com, yahoo.com}$\\$\text{\bf{} }{\text{skatteetaten.no}}\text{ ( 170participants)  \rm}$};
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.101,0.089) {Average accuracy No email :63.3754\%\\Average accuracy other :61.7343\%\\Average accuracy personal emails :61.0345\%\\Average accuracy police.* :61.2411\%\\Average accuracy skatteetaten.no :55.2713\%};
%\end{axis}
\end{tikzpicture}%

==> figures-210915/d_mad_100by100_violinplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%

\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
	\begin{axis}[%
		width=2\textwidth,
		height=1\textwidth,
		at={(2.4in,1.783in)},
		scale only axis,
		xmin=0.5,
		xmax=4.5,
		xtick={1,2,3,4},
		xlabel style={align=center, text width=2\textwidth},  xticklabels={{100},{200},{300},{400}},
		xlabel={\\ Completed images (Participants - 469)},
		ymin=0,
		ymax=100,
		ylabel={Accuracy(\%)},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		ytick={20,40,60,80,100},
		ylabel style={align=center},  yticklabels={20,40,60,80,100},
		x tick label style={rotate=0, yshift=-0.75cm},
		xtick distance=0,
		]
		
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
1.06062954040995	43\\
0.785082447827557	62\\
0.987137066645607	70\\
0.865578021496105	53\\
1.00820611605377	91\\
0.937721832790373	51\\
1.06155026906883	50\\
0.984493163200026	18\\
1.26117731941084	49\\
0.956537894448326	32\\
1.22067132135262	60\\
1.26230070561969	50\\
1.02643606508474	66\\
1.25359843527699	55\\
0.781615419442325	55\\
0.809364547030582	52\\
1.09113536962798	76\\
0.740867869640695	50\\
0.720677860832723	55\\
0.95464164179427	93\\
1.04674801118668	63\\
1.09995663193287	69\\
1.01967510462456	73\\
0.987351111032879	73\\
0.912708466796032	59\\
0.999320585419711	46\\
0.905607047140132	68\\
1.03486057533937	66\\
0.87587620390063	74\\
1.06106115109579	32\\
1.17025732073395	44\\
0.818096100160731	45\\
0.986779298018563	66\\
1.06661718853781	77\\
1.17052010069537	72\\
0.844603466392444	66\\
0.854688639919982	71\\
0.964957681144434	70\\
0.812128476093955	43\\
0.960841006728105	81\\
0.909039543435814	50\\
1.23794013331208	55\\
0.969740100116664	87\\
0.929012134344902	71\\
1.04450828183829	48\\
0.976140291305723	54\\
1.00695406297361	63\\
0.921706492560377	50\\
0.902397517134609	82\\
1.19293834977424	65\\
0.798692226295258	62\\
0.830714635561266	57\\
0.943715503955548	45\\
1.09954537929326	62\\
0.992171170192841	34\\
0.978026708922962	98\\
0.927633258985628	81\\
0.93891891163059	41\\
0.860144529264647	55\\
1.05694759679047	60\\
1.22714410936824	56\\
0.785534093828552	53\\
1.01992338061676	50\\
1.11509127302147	80\\
0.882369413243696	80\\
1.09439301006583	64\\
1.01697027926999	34\\
0.948114605260242	28\\
1.2574063222107	52\\
0.823234604154271	50\\
1.01464281562656	18\\
1.16554209778045	50\\
0.880576594570863	39\\
1.00433807442183	6\\
0.976796483853402	49\\
0.939133980753214	85\\
0.860633436927706	43\\
0.955558861287856	45\\
0.799150431951159	44\\
0.896838815374383	35\\
1.20596648361712	44\\
0.924417208690539	72\\
0.993855432479997	19\\
0.891052591026695	60\\
0.962061220349128	25\\
0.98672077100551	78\\
1.29273107262238	55\\
1.04393643689232	51\\
1.18377429011901	51\\
0.978947357965221	95\\
0.909542790083279	80\\
1.01290303457516	38\\
0.84077378463714	74\\
0.866379442804259	78\\
0.910111034652165	70\\
1.05494159807507	67\\
1.08063201753775	67\\
1.07803618761766	54\\
1.06313940549235	30\\
0.886147531561862	67\\
0.850894018820724	63\\
0.978329553313327	58\\
1.11309955218166	66\\
0.874865799775493	73\\
1.07317324456815	73\\
1.00542652647631	93\\
0.902511966634542	72\\
0.94431077773173	37\\
1.09890665505635	77\\
0.942764958382762	49\\
0.924378408844826	71\\
1.00452217865318	79\\
1.02023189636068	34\\
0.926971809142716	35\\
1.11820044341405	57\\
1.22695130946703	48\\
1.222520824091	56\\
1.19911350191603	50\\
0.973347296246859	97\\
0.909068961575945	40\\
0.759942476570906	52\\
0.941204917128882	58\\
1.11739213756966	67\\
1.1924503127415	52\\
1.10344684311655	35\\
0.994049222634223	55\\
0.984238122409012	14\\
0.937981137909637	78\\
0.856762487922394	39\\
0.733497394051311	53\\
0.938227953455013	46\\
0.955651530114419	96\\
0.801635237228333	62\\
1.02564634814444	55\\
1.09177173571047	44\\
1.07792152934964	54\\
0.963131774071812	27\\
1.00159983581203	85\\
1.16179608762565	74\\
1.12961376450246	43\\
0.993011613580458	34\\
1.10138151093003	51\\
0.984038623772017	35\\
0.983588687004662	59\\
1.19535071330575	64\\
1.0388536373073	33\\
1.0040833141831	66\\
0.808101671983029	44\\
0.910942074875183	58\\
0.92874599703479	52\\
0.915761104893407	43\\
0.953142805003761	62\\
0.912386861306577	39\\
0.956586761943953	26\\
0.927047991816113	51\\
1.18831269969953	66\\
1.01352477101962	16\\
0.965193089555851	74\\
0.994093805554554	10\\
0.858464599145943	39\\
1.09936259519013	79\\
1.08078299581704	51\\
1.06181264848448	28\\
1.16271595682138	54\\
1.11697894749966	54\\
0.767361992077844	51\\
1.04395957747251	31\\
0.863088194790747	75\\
0.952640558160305	35\\
0.778137711728147	62\\
0.954990148110016	36\\
1.18205249422003	57\\
1.02284931603581	98\\
1.11325239454594	47\\
1.056488895346	72\\
1.1958991417502	64\\
0.861619478909847	73\\
0.944457090512152	64\\
1.06778645426087	40\\
0.934222528008606	52\\
1.1274200777851	54\\
0.811732895976786	61\\
1.19637787234323	69\\
1.08359151025659	31\\
1.04440120080304	76\\
0.923557599238295	46\\
0.949678970241738	35\\
1.07067324821375	45\\
1.17835479741904	70\\
0.934298565685734	69\\
0.976317644518864	39\\
1.00670503060112	29\\
1.11159578942247	55\\
0.886362332095214	60\\
0.986249518757169	97\\
0.948471301019066	81\\
1.14269408347441	48\\
0.880345631949801	60\\
1.17103611528956	53\\
1.02521988903141	95\\
0.973085488626583	20\\
0.791269477395733	56\\
0.862766458856203	54\\
1.02938286336644	97\\
0.84357806927087	58\\
0.827514186596659	73\\
1.06836003234805	38\\
0.832470572644766	54\\
1.21705773926067	57\\
1.25759591333452	62\\
0.96908294251185	69\\
0.879200252331298	65\\
0.811068024108838	45\\
0.959327976729465	55\\
0.908974470992316	62\\
0.889776319464888	53\\
1.05452637778978	51\\
1.07848331323996	60\\
0.779566517888463	65\\
1.07528268314943	71\\
0.991685118968066	96\\
1.05057027382404	70\\
0.872139670678364	54\\
0.91983307366606	50\\
1.05303783536166	72\\
0.999118785482114	59\\
1.0379446055209	55\\
1.13743340218935	56\\
0.971910416756539	83\\
1.08870847008174	64\\
1.18372136097943	43\\
0.888133173340693	56\\
0.800161839871357	68\\
0.962550973157797	63\\
0.904229863329343	57\\
0.998283889182061	23\\
1.20561625827032	52\\
0.814325688179006	57\\
0.868330497421556	49\\
0.748696734532751	62\\
1.06648982957278	67\\
1.1027886990723	51\\
0.901936226266889	60\\
1.19215979773449	67\\
0.970777289529539	76\\
0.881006572995737	63\\
1.00530054081893	19\\
0.813106270721753	52\\
1.06735038378864	82\\
1.09946060641095	59\\
0.940529978956351	61\\
0.975025770747375	63\\
0.726971197356436	57\\
0.971823752441028	51\\
1.13641001060217	72\\
0.925012771839138	71\\
1.03197778992267	99\\
0.954682853987184	43\\
0.967177327249861	72\\
1.08294459713837	64\\
0.890859921584218	48\\
1.16853467628628	72\\
0.915097189865854	49\\
0.809299781232276	43\\
0.993207260887366	5\\
0.780190755818206	53\\
1.09450929093496	54\\
0.9043844078293	77\\
1.1583875028401	41\\
0.7753427355559	49\\
0.868971418856576	63\\
0.769111193073456	53\\
1.16312624849683	41\\
0.965820483528878	29\\
1.2249264526504	53\\
1.10711366400959	72\\
0.865838454400402	40\\
1.00871961966907	52\\
1.01679843700128	84\\
1.00327255492866	36\\
1.09391267632492	34\\
0.781416213366611	46\\
0.883166298309723	77\\
0.792091690830316	52\\
1.06900736672861	67\\
1.05567780192402	66\\
0.910118793100541	34\\
1.02661199421216	62\\
0.977294590644865	89\\
0.918041646587989	76\\
1.19365943207739	48\\
0.864238119585429	65\\
0.745192765272686	56\\
1.01866949752741	26\\
1.13886902058929	48\\
0.92329719693456	64\\
0.976230438112269	27\\
0.964570922761721	62\\
1.17040046493742	73\\
1.1650594297195	43\\
0.774491824099947	53\\
0.911790670292794	49\\
0.99241691988309	89\\
1.09934157693167	47\\
0.743743424233796	52\\
0.832463664541465	42\\
0.749224407348476	55\\
0.908431380091145	78\\
1.09904642072995	41\\
0.773352950123208	49\\
0.928638666852967	49\\
0.955412392195234	33\\
0.951423474385869	81\\
0.983269563092938	21\\
1.24579632760054	58\\
1.12024584710778	54\\
0.882291776346208	59\\
0.815441948576096	64\\
0.865227191514384	60\\
1.09504628981867	58\\
1.01924277692403	63\\
1.09616627572317	41\\
0.982552646650099	89\\
0.930061369958816	79\\
1.0797160913465	57\\
0.969066407326137	72\\
1.12559920619979	76\\
1.00200265427759	40\\
1.02189823319787	60\\
0.820890907838129	49\\
1.06566479586904	33\\
1.15760917778397	72\\
1.10621067556395	77\\
1.08738749677335	78\\
0.970613305016366	99\\
0.9949294484674	17\\
1.06579835024824	79\\
1.08431337484329	39\\
0.824090505239524	43\\
1.16009747717289	68\\
0.970750836894639	98\\
0.939189424478392	69\\
1.05851299440574	31\\
0.850258692331781	67\\
1.01598033213954	17\\
1.07176794642296	61\\
0.850982672381493	44\\
1.03229193997326	63\\
1.03693971454484	43\\
1.05662712901573	89\\
0.970934759423692	45\\
1.06868148714451	67\\
0.916500622352243	39\\
1.03053421271133	78\\
0.864152105303959	70\\
1.10863580861674	35\\
1.25506264331511	60\\
0.818658036463485	56\\
0.796554242714947	50\\
0.998403282766898	61\\
0.974411735952112	49\\
0.863271567986025	39\\
0.964286741306211	44\\
1.17827839866375	71\\
0.898985042865247	55\\
1.02901198633745	46\\
1.13547637482975	41\\
1.00071871434515	42\\
0.969474563241369	38\\
1.01382280763277	83\\
0.813392199544471	47\\
0.766893628863464	48\\
0.991605520022761	51\\
1.01327508414739	91\\
1.18616148400458	48\\
1.03928555609012	71\\
1.00570669414065	33\\
1.10148217056075	45\\
0.845032311182292	74\\
0.89968972254381	33\\
0.954843681698934	28\\
0.997981517635241	90\\
0.829579920838507	68\\
1.02851561775224	31\\
1.17022996674201	45\\
0.974418844319432	98\\
0.772481413717684	59\\
0.987603046310459	31\\
0.831551747560499	54\\
1.11897181966515	58\\
0.953901565578533	81\\
1.11066089851125	64\\
0.854415315233871	55\\
1.24261517639136	55\\
0.798974640955946	59\\
1.02046406960651	92\\
0.796085910522523	64\\
1.26453017317352	49\\
1.02175366549804	60\\
0.925614789766423	30\\
1.10859767139091	69\\
0.934429557423023	28\\
1.23481911887214	49\\
1.18282756625197	67\\
0.930882562660615	65\\
0.90713916062192	67\\
1.0480121874372	26\\
0.848949253165145	42\\
1.1875359812083	56\\
0.985259413995105	84\\
0.900877226328052	72\\
0.863275360924453	76\\
0.844521555565097	72\\
0.82295412176747	45\\
0.931578190008571	53\\
0.857991347744258	77\\
0.83418693106606	53\\
1.18330153684517	62\\
1.27930178619554	51\\
0.981861725550213	80\\
1.17209907312518	74\\
1.05539604989046	62\\
1.0928373482579	62\\
1.16619948828813	45\\
0.783103808341752	58\\
0.852866957200476	57\\
1.19978677065232	50\\
0.898956722020308	54\\
1.12278202929172	61\\
1.03728759166587	92\\
0.92287299569456	42\\
0.95883275325222	84\\
0.956894236038913	75\\
1.13131179128698	43\\
0.717289900387836	51\\
1.00710155108839	55\\
1.13765085661608	61\\
0.973735755775692	81\\
0.863219163651967	56\\
1.10804142645194	37\\
1.25486520932975	59\\
1.09019175709329	78\\
0.953352456973836	53\\
1.00706246982347	73\\
1.2091616179027	49\\
0.906904731935299	78\\
1.02185156316711	94\\
0.983785340548858	89\\
1.04223402961652	85\\
1.03811638482886	38\\
1.11800648964135	74\\
1.10155989621692	75\\
0.975870446532358	46\\
1.0104461587589	51\\
0.741532504443002	53\\
0.823004748796428	70\\
0.966320686653356	63\\
0.808401665144888	62\\
1.10221291410097	51\\
0.791016076751815	63\\
1.10550532925843	49\\
0.850135372007469	58\\
1.02177160499186	84\\
1.06175426951187	55\\
0.956843823306732	74\\
1.05115004716803	90\\
0.716577720823583	58\\
1.13615432470496	55\\
1.01795191857626	68\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.00771418878942	5\\
1.00889776274684	7.43096630083012\\
1.01025966607428	8.68643203883491\\
1.0118882701236	9.9418977768397\\
1.01384592574488	11.1973635148445\\
1.0161331812127	12.4528292528493\\
1.01868939284414	13.7082949908541\\
1.02140879465585	14.9637607288588\\
1.0241685168321	16.2192264668636\\
1.02691964920559	17.4746922048684\\
1.02971434134672	18.7301579428732\\
1.03272808249384	19.985623680878\\
1.03620441985292	21.2410894188828\\
1.04041948780863	22.4965551568875\\
1.04559733203582	23.7520208948923\\
1.05182835349971	25.0074866328971\\
1.05904209213045	26.2629523709019\\
1.06704788532668	27.5184181089067\\
1.0755701910923	28.7738838469115\\
1.0843388901039	30.0293495849163\\
1.0931103126629	31.284815322921\\
1.10179227100496	32.5402810609258\\
1.11043578021213	33.7957467989306\\
1.11923706409565	35.0512125369354\\
1.12843988256101	36.3066782749402\\
1.13834502252782	37.562144012945\\
1.14920711770718	38.8176097509498\\
1.16118209540178	40.0730754889545\\
1.1743447435518	41.3285412269593\\
1.18869125274334	42.5840069649641\\
1.20410647094392	43.8394727029689\\
1.22032827810157	45.0949384409737\\
1.23692425359046	46.3504041789785\\
1.25323512814418	47.6058699169833\\
1.26837996338326	48.861335654988\\
1.28138106056467	50.1168013929928\\
1.29133208841869	51.3722671309976\\
1.29761363556824	52.6277328690024\\
1.3	53.8831986070072\\
1.29871836798898	55.138664345012\\
1.2943816259516	56.3941300830167\\
1.28779932921851	57.6495958210215\\
1.27978775259107	58.9050615590263\\
1.27101491565412	60.1605272970311\\
1.26196814759629	61.4159930350359\\
1.25295411445065	62.6714587730407\\
1.24415899516043	63.9269245110455\\
1.23571425924637	65.1823902490502\\
1.22768217269437	66.437855987055\\
1.22006242379482	67.6933217250598\\
1.21271317139439	68.9487874630646\\
1.20536483328753	70.2042532010694\\
1.19769107084481	71.4597189390742\\
1.18932805539554	72.715184677079\\
1.17999644192928	73.9706504150837\\
1.16955650889743	75.2261161530885\\
1.15808460555232	76.4815818910933\\
1.14576624714531	77.7370476290981\\
1.13294192010531	78.9925133671029\\
1.12002533513444	80.2479791051077\\
1.10750652359819	81.5034448431124\\
1.09583664530379	82.7589105811172\\
1.08543778383964	84.014376319122\\
1.076602459895	85.2698420571268\\
1.06947931929788	86.5253077951316\\
1.06402427966917	87.7807735331364\\
1.06002656166873	89.0362392711412\\
1.05711979635036	90.291705009146\\
1.05487033331267	91.5471707471507\\
1.05279786702838	92.8026364851555\\
1.05046956887504	94.0581022231603\\
1.04753003462917	95.3135679611651\\
1.04377535887639	96.5690336991699\\
1.03917012849921	99\\
0.960829871500792	99\\
0.956224641123606	96.5690336991699\\
0.952469965370835	95.3135679611651\\
0.949530431124964	94.0581022231603\\
0.947202132971624	92.8026364851555\\
0.945129666687333	91.5471707471507\\
0.942880203649636	90.291705009146\\
0.939973438331274	89.0362392711412\\
0.935975720330829	87.7807735331364\\
0.93052068070212	86.5253077951316\\
0.923397540105001	85.2698420571268\\
0.914562216160358	84.014376319122\\
0.904163354696214	82.7589105811172\\
0.892493476401812	81.5034448431124\\
0.879974664865556	80.2479791051077\\
0.867058079894685	78.9925133671029\\
0.854233752854689	77.7370476290981\\
0.84191539444768	76.4815818910933\\
0.830443491102574	75.2261161530885\\
0.820003558070721	73.9706504150837\\
0.81067194460446	72.715184677079\\
0.802308929155188	71.4597189390742\\
0.794635166712468	70.2042532010694\\
0.787286828605614	68.9487874630646\\
0.779937576205182	67.6933217250598\\
0.772317827305629	66.437855987055\\
0.764285740753625	65.1823902490502\\
0.755841004839574	63.9269245110455\\
0.74704588554935	62.6714587730407\\
0.738031852403714	61.4159930350359\\
0.72898508434588	60.1605272970311\\
0.720212247408932	58.9050615590263\\
0.712200670781493	57.6495958210215\\
0.705618374048401	56.3941300830167\\
0.70128163201102	55.138664345012\\
0.7	53.8831986070072\\
0.702386364431764	52.6277328690024\\
0.708667911581311	51.3722671309976\\
0.718618939435334	50.1168013929928\\
0.731620036616735	48.861335654988\\
0.746764871855817	47.6058699169833\\
0.763075746409537	46.3504041789785\\
0.779671721898434	45.0949384409737\\
0.795893529056077	43.8394727029689\\
0.811308747256661	42.5840069649641\\
0.825655256448201	41.3285412269593\\
0.838817904598223	40.0730754889545\\
0.850792882292816	38.8176097509498\\
0.861654977472184	37.562144012945\\
0.871560117438988	36.3066782749402\\
0.880762935904351	35.0512125369354\\
0.889564219787871	33.7957467989306\\
0.898207728995039	32.5402810609258\\
0.906889687337098	31.284815322921\\
0.915661109896099	30.0293495849163\\
0.924429808907701	28.7738838469115\\
0.932952114673318	27.5184181089067\\
0.940957907869547	26.2629523709019\\
0.948171646500286	25.0074866328971\\
0.954402667964177	23.7520208948923\\
0.959580512191367	22.4965551568875\\
0.963795580147083	21.2410894188828\\
0.96727191750616	19.985623680878\\
0.970285658653278	18.7301579428732\\
0.973080350794408	17.4746922048684\\
0.975831483167895	16.2192264668636\\
0.978591205344151	14.9637607288588\\
0.981310607155861	13.7082949908541\\
0.983866818787305	12.4528292528493\\
0.986154074255122	11.1973635148445\\
0.988111729876399	9.9418977768397\\
0.989740333925717	8.68643203883491\\
0.99110223725316	7.43096630083012\\
0.992285811210581	5\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	46\\
1.01	46\\
1.01	70\\
0.99	70\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	14\\
1	99\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	56\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.85505639264072	48\\
1.85850152814076	45\\
1.99401305702158	75\\
2.08855728690274	78\\
1.89059366546686	100\\
2.22225738788491	75\\
1.96953748086863	46\\
2.08053100443402	58\\
1.91981014637829	69\\
1.90463782781827	29\\
2.18107310592841	73\\
1.74029551639126	49\\
1.8668517621479	78\\
2.03056829635291	70\\
1.93498302823952	91\\
1.9123320686277	41\\
1.95324376329647	97\\
2.19749385019662	53\\
1.93187417173694	73\\
1.86787733196974	97\\
1.79165700606779	53\\
1.89212818205082	67\\
1.92517326841224	52\\
1.90124226263279	90\\
2.22515168484882	48\\
2.20344935109043	44\\
2.12950159431114	89\\
2.06295768054407	83\\
1.83839310890477	90\\
1.93925210335607	35\\
1.83400741507005	40\\
2.24871250127663	47\\
2.07005426283947	96\\
1.96187638877763	77\\
1.95389412766407	68\\
2.14473220656015	80\\
1.89571445593441	86\\
1.85968183947873	73\\
2.22389069210807	53\\
1.8962508080413	93\\
1.93933953382977	35\\
1.92304979809152	58\\
1.90793253421337	98\\
1.89723500211166	95\\
2.00832177527931	26\\
1.7236270627786	66\\
1.80404440368059	61\\
2.02243159658593	84\\
2.0627478275244	95\\
1.9868199056017	73\\
1.79150817299835	71\\
1.917362489854	55\\
2.02206295141226	27\\
2.20058860645513	68\\
2.03600968025758	50\\
2.00396305142482	98\\
1.96657593662157	90\\
2.06183663998507	44\\
2.15238428434591	50\\
1.86301855709544	81\\
2.0016828163727	13\\
1.87698799382241	49\\
2.1605415754704	57\\
2.20118882163723	68\\
2.02201483981975	85\\
1.90063182814117	75\\
1.96943829072274	34\\
1.98735360451401	37\\
1.79742299179422	59\\
2.05628111528545	46\\
1.98843386768443	23\\
2.09440484218238	37\\
2.00853699425818	17\\
2.05567528899667	84\\
2.16840094556139	81\\
2.07248889349357	90\\
2.11778889403902	70\\
1.88664164247299	75\\
1.8409718570386	76\\
1.8202202757898	40\\
2.04122992473193	73\\
2.0281428935755	62\\
1.94140738461075	45\\
2.26946994338976	54\\
2.02372321177717	29\\
2.05617875954599	97\\
1.98808020959159	86\\
2.2084710869096	43\\
1.98977101755233	40\\
2.12551700535135	100\\
2.15092510337646	89\\
1.788342671055	53\\
1.9132678493074	73\\
2.15884756315584	62\\
1.78563358222836	78\\
2.25762875241196	61\\
1.98653622136459	89\\
1.98112203353816	62\\
1.96202666651189	44\\
1.73380357545438	50\\
1.84500368388008	49\\
2.02959055003995	87\\
2.02926271089184	70\\
1.94794209369661	74\\
2.22564168198665	60\\
2.01923963885306	99\\
2.24212624445864	65\\
2.01481382897672	25\\
2.02267242410749	52\\
1.95334352445582	34\\
2.18151243914388	85\\
2.22204597524039	62\\
1.99922218634301	36\\
2.00016844406892	22\\
2.06328079806142	57\\
2.14231283367572	70\\
2.22422674882818	52\\
2.12563554293048	46\\
2.05052793293621	99\\
2.23392494582963	50\\
1.84181599148971	53\\
1.96645975482957	59\\
2.03059245453243	38\\
2.14192621566149	63\\
2.12269906195548	65\\
2.08627045218028	66\\
2.02399210723615	98\\
2.19354724469528	77\\
2.02548028427579	28\\
1.88938277296088	42\\
1.81043557991618	52\\
1.96910108589484	97\\
1.97669476750029	64\\
2.20399799754022	54\\
2.01142365115964	39\\
1.74785530582121	61\\
1.92563576943546	71\\
2.12124895603739	97\\
1.96547912295372	81\\
1.96407326049754	35\\
2.16793553542104	46\\
2.16716947209555	51\\
1.93346009856073	77\\
2.14709858071932	49\\
1.84556086527094	89\\
2.02934643933423	38\\
1.82637954576976	71\\
2.21790383874256	72\\
1.84372886268549	68\\
1.94989591878233	67\\
2.03356337848207	66\\
1.95317375434084	68\\
1.94026169517023	34\\
2.1561268428906	61\\
1.82904624417358	62\\
2.06340781049277	66\\
2.26453169424984	57\\
1.96712266646177	85\\
1.80946051738032	81\\
2.00057231623035	23\\
1.81674222741283	83\\
1.96462868165387	24\\
1.8092902896851	52\\
2.08533641725457	34\\
1.96742845143963	44\\
1.81975778369485	59\\
2.09486231005598	37\\
2.05330102106744	80\\
1.85781832833614	68\\
1.8291959776514	87\\
1.93578517373563	42\\
1.9324337572388	70\\
2.07881387469432	100\\
2.01647783636997	65\\
1.85275400410798	75\\
2.08466105441752	60\\
1.85622340348146	78\\
1.826421783439	56\\
1.98979478367589	19\\
1.73705601536689	69\\
2.05098911166184	53\\
1.81478892606678	50\\
2.00709395093739	68\\
2.00458176066948	23\\
2.13544358482627	72\\
1.94014047332269	51\\
1.7776469552824	64\\
2.11900678284329	59\\
1.98610102419969	57\\
2.24786345104558	51\\
1.80982243024288	50\\
1.95074198154761	19\\
2.17739286452521	61\\
1.78786723502172	68\\
1.99928737396797	99\\
1.877153079357	99\\
1.99835004932944	51\\
2.19903264112597	51\\
1.75228344944962	59\\
1.95963589560609	97\\
1.97548358568279	38\\
1.94507746872919	20\\
2.04642521654294	89\\
1.95622023600579	99\\
1.94364962265989	34\\
1.90245526722402	73\\
1.89788589926951	40\\
1.95796855259744	52\\
1.89093157250515	35\\
2.01419382526261	77\\
2.02921733434199	60\\
2.00712906255953	44\\
2.01414773032808	41\\
2.04269770474079	65\\
2.02082538211313	41\\
2.25253575799695	67\\
2.15044236545844	52\\
2.09017778161391	54\\
1.94709144775974	83\\
1.91685072470815	88\\
2.1180953612314	100\\
2.14256462741887	60\\
1.89495987130278	37\\
1.85572426907021	50\\
2.00773474580629	87\\
1.80875583267188	51\\
2.12190402677659	39\\
2.10899162330713	72\\
2.03903291143428	82\\
1.94542336285396	77\\
2.00673815756962	33\\
1.87631376484273	62\\
2.19136805040658	70\\
2.0072093399408	65\\
1.77744251423035	61\\
1.92544436366118	30\\
2.16304977986381	55\\
2.259441900529	65\\
2.07989849086513	47\\
1.95452942393901	66\\
1.90783199587691	87\\
2.10122372277684	36\\
1.90556651384244	44\\
2.09769415400686	52\\
2.1049663507364	95\\
2.04476294196466	49\\
1.74763595286799	53\\
2.00323226372623	52\\
2.00342719394282	96\\
1.85110552846794	79\\
2.14764721617038	56\\
2.19361252084123	76\\
1.79473141056963	54\\
1.9751421309275	27\\
1.89783698669653	74\\
2.02365938006056	78\\
1.9754353480731	99\\
2.24710487343573	54\\
1.94701766415559	59\\
1.90091742074992	60\\
2.02745480637685	22\\
1.9365925473032	84\\
2.02383255713361	52\\
1.85116826543724	67\\
2.10151141895101	68\\
1.82529046881397	44\\
1.93001469302391	71\\
1.86782267840617	97\\
2.10775624619456	33\\
1.97377348580142	44\\
1.81449204539659	62\\
2.21376494123737	62\\
2.02510056468255	37\\
1.92217612181537	27\\
2.23224472544356	57\\
1.75276198507441	51\\
2.17965515248756	44\\
2.01743027744991	53\\
1.97288519740356	91\\
1.9661991496182	38\\
2.0771058994046	28\\
2.08101204535013	35\\
2.12896563670328	78\\
1.85271754074933	58\\
2.12815344611244	56\\
1.92882295302913	62\\
2.05271872559681	79\\
1.91455409708923	70\\
2.00429320015018	100\\
2.21211913582858	57\\
2.01768715524269	45\\
2.1912829812487	45\\
2.22080318369763	54\\
1.97440010817781	60\\
1.97429361731518	39\\
1.97425961453495	43\\
1.87275086565649	69\\
1.80398746383331	81\\
2.16841627455498	82\\
2.11105231394406	45\\
2.00170362748018	49\\
1.71536000901029	57\\
2.07890965404432	95\\
1.99621039033377	6\\
1.74075797348479	60\\
1.97438351963851	16\\
2.24976706636212	55\\
1.95447707896503	80\\
1.81479624867307	58\\
2.14749128478366	57\\
1.98667467011806	97\\
2.031323576022	16\\
1.89620692053643	88\\
2.20266366030162	65\\
2.16503099302564	56\\
1.83689436982102	41\\
1.85126849260052	50\\
1.7180093691778	59\\
2.28665658799969	54\\
2.10895319209616	62\\
1.86090616161159	81\\
2.05605939240297	36\\
2.06546611609215	85\\
2.15159743809896	93\\
2.14516744834597	46\\
1.82818537469549	81\\
2.26099193686244	67\\
2.04319678624979	51\\
1.98458028904018	58\\
1.84887291050108	48\\
2.18764823583773	50\\
2.03212296630358	95\\
1.9161729583036	72\\
2.07958502364945	82\\
2.03374342875456	99\\
1.96657579308788	22\\
2.04464292513765	76\\
2.22779262253392	64\\
2.03198150103383	23\\
2.06096164056408	76\\
1.92171549942749	99\\
1.77663992713864	66\\
2.02706720425467	40\\
1.9271037346557	82\\
2.04982117076663	22\\
1.99231335607814	80\\
1.90358689869325	55\\
1.95726469441255	81\\
2.07649194390917	47\\
1.92944199528867	96\\
2.06797470677249	24\\
2.14766291411297	71\\
1.85526965398804	40\\
2.01680082657455	96\\
1.95629153429126	70\\
1.91965604133649	39\\
1.98279435407181	44\\
1.82173494334057	59\\
2.06196640321833	94\\
1.74882643644432	69\\
1.80470215068105	58\\
2.08166340798323	56\\
2.09147856013199	58\\
2.07249180392532	95\\
2.09743022271729	64\\
1.90071207955781	31\\
2.23022433762262	75\\
1.90379080588417	46\\
2.08379751634181	98\\
1.91843286820426	100\\
1.98476984934085	67\\
2.0061213311483	70\\
2.25197533259924	61\\
2.01374836559143	100\\
2.01179296868267	60\\
1.95568494660582	82\\
1.8207058242729	62\\
1.96686611016136	48\\
1.91100760176333	87\\
1.96994502468454	60\\
2.05884091562982	23\\
1.95386654996992	94\\
2.24603721258392	47\\
2.0385356337072	23\\
2.22167492318906	62\\
2.02810099353631	97\\
1.77126816630429	52\\
2.09809699053575	32\\
1.87323766921447	54\\
1.88561104669409	53\\
1.97702378193339	84\\
2.22857633060563	53\\
2.03826820058394	73\\
1.91084366815158	76\\
1.75950216001275	71\\
2.11029252763018	95\\
2.17342335050471	42\\
2.04544672361803	62\\
1.90637748029237	57\\
1.84795962310648	61\\
1.84683396796095	76\\
2.07790945565885	48\\
1.86862639959871	45\\
1.95800285387021	89\\
2.08466616184773	81\\
2.03482721412662	73\\
2.06560709189861	54\\
1.97871705741734	26\\
1.80457526901854	74\\
2.15149800208222	88\\
2.12405483100012	85\\
2.1292259776977	95\\
1.93588991941964	80\\
1.92336236547609	47\\
1.89078874373895	50\\
2.11638123107961	56\\
2.12590242235953	73\\
1.84488739166658	42\\
2.16153703895127	51\\
1.90333638764736	79\\
2.01004446473925	67\\
1.88529267157721	68\\
1.80629393153534	49\\
2.04203747467055	39\\
1.98341803193846	69\\
2.0191104046711	61\\
1.98722493004732	32\\
2.18362796869528	55\\
2.07806592270165	73\\
2.13151591335003	99\\
1.95531063481757	57\\
1.95013980772788	99\\
1.91842319129698	100\\
2.07082078134084	85\\
1.88250461309688	53\\
1.97280378491767	73\\
1.9478958946609	71\\
2.1496123218753	83\\
1.96112986472102	97\\
1.81871475021349	63\\
2.24971690566912	60\\
1.83389492414556	90\\
2.00264859567172	69\\
2.13496740518155	84\\
1.86107216396951	61\\
1.99653586154985	96\\
2.01283506362754	100\\
1.89558373039774	97\\
1.93889380050752	100\\
1.93192407802501	43\\
2.06107667488559	68\\
2.09361641570754	96\\
1.96166302197063	52\\
1.79619478984298	79\\
1.81355563967422	60\\
2.08830635049112	72\\
2.11451418898552	56\\
1.87357563624143	86\\
2.01402415453735	38\\
1.84899466238897	85\\
1.99764239597471	68\\
1.93617521321893	68\\
2.06806855115957	89\\
2.14151167067182	56\\
1.92806091936801	71\\
2.17519789104129	85\\
1.82814657561409	52\\
1.8362195551006	60\\
2.17342785367614	53\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.00987486782129	6\\
2.01257716129027	8.58134510518278\\
2.01586114720566	9.94807294810024\\
2.01977052840407	11.3148007910177\\
2.02431411196124	12.6815286339351\\
2.02944187058741	14.0482564768526\\
2.03506685394921	15.41498431977\\
2.04106342519769	16.7817121626875\\
2.0472683565298	18.148440005605\\
2.05353508054967	19.5151678485224\\
2.05973483924502	20.8818956914399\\
2.06581000617597	22.2486235343573\\
2.07178519275034	23.6153513772748\\
2.07774655824641	24.9820792201922\\
2.0838632625504	26.3488070631097\\
2.09033936484226	27.7155349060271\\
2.09736939622993	29.0822627489446\\
2.10512607171988	30.448990591862\\
2.11371478372393	31.8157184347795\\
2.12316120563079	33.1824462776969\\
2.13344211003643	34.5491741206144\\
2.14446060393021	35.9159019635318\\
2.15612868634494	37.2826298064493\\
2.16835658996649	38.6493576493667\\
2.18104728146126	40.0160854922842\\
2.19412496110757	41.3828133352016\\
2.20748363735705	42.7495411781191\\
2.22096662567257	44.1162690210366\\
2.23436989886915	45.482996863954\\
2.24739037304692	46.8497247068715\\
2.25968574972332	48.2164525497889\\
2.27087093260918	49.5831803927064\\
2.28057067401294	50.9499082356238\\
2.28847730182906	52.3166360785413\\
2.29438499026033	53.6833639214587\\
2.29820561702866	55.0500917643762\\
2.3	56.4168196072936\\
2.29995285248962	57.7835474502111\\
2.29832174652725	59.1502752931285\\
2.29542725394902	60.517003136046\\
2.29157604185511	61.8837309789634\\
2.28704359299646	63.2504588218809\\
2.28202141965717	64.6171866647983\\
2.27663288384608	65.9839145077158\\
2.27091969989678	67.3506423506333\\
2.26488697573546	68.7173701935507\\
2.25851394298631	70.0840980364682\\
2.25178948054058	71.4508258793856\\
2.24475621502931	72.817553722303\\
2.23747373905868	74.1842815652205\\
2.23004419491573	75.551009408138\\
2.2225916637389	76.9177372510554\\
2.21523011573512	78.2844650939729\\
2.20806001337349	79.6511929368903\\
2.20119311304943	81.0179207798078\\
2.19470999148813	82.3846486227252\\
2.18869228137941	83.7513764656427\\
2.18323001928295	85.1181043085601\\
2.17838159692484	86.4848321514776\\
2.17413925857923	87.851559994395\\
2.17042430651696	89.2182878373125\\
2.16700043108977	90.5850156802299\\
2.16350942190773	91.9517435231474\\
2.15946369231885	93.3184713660648\\
2.15433163041795	94.6851992089823\\
2.14763081034858	96.0519270518998\\
2.13902132758647	97.4186548948172\\
2.128377360817	100\\
1.871622639183	100\\
1.86097867241353	97.4186548948172\\
1.85236918965142	96.0519270518998\\
1.84566836958205	94.6851992089823\\
1.84053630768115	93.3184713660648\\
1.83649057809227	91.9517435231474\\
1.83299956891023	90.5850156802299\\
1.82957569348304	89.2182878373125\\
1.82586074142077	87.851559994395\\
1.82161840307516	86.4848321514776\\
1.81676998071705	85.1181043085601\\
1.81130771862059	83.7513764656427\\
1.80529000851187	82.3846486227252\\
1.79880688695057	81.0179207798078\\
1.79193998662651	79.6511929368903\\
1.78476988426488	78.2844650939729\\
1.7774083362611	76.9177372510554\\
1.76995580508427	75.551009408138\\
1.76252626094132	74.1842815652205\\
1.75524378497069	72.817553722303\\
1.74821051945942	71.4508258793856\\
1.74148605701369	70.0840980364682\\
1.73511302426454	68.7173701935507\\
1.72908030010322	67.3506423506333\\
1.72336711615392	65.9839145077158\\
1.71797858034283	64.6171866647983\\
1.71295640700354	63.2504588218809\\
1.70842395814489	61.8837309789634\\
1.70457274605098	60.517003136046\\
1.70167825347275	59.1502752931285\\
1.70004714751038	57.7835474502111\\
1.7	56.4168196072936\\
1.70179438297134	55.0500917643762\\
1.70561500973967	53.6833639214587\\
1.71152269817094	52.3166360785413\\
1.71942932598706	50.9499082356238\\
1.72912906739082	49.5831803927064\\
1.74031425027668	48.2164525497889\\
1.75260962695308	46.8497247068715\\
1.76563010113085	45.482996863954\\
1.77903337432743	44.1162690210366\\
1.79251636264295	42.7495411781191\\
1.80587503889243	41.3828133352016\\
1.81895271853874	40.0160854922842\\
1.83164341003351	38.6493576493667\\
1.84387131365506	37.2826298064493\\
1.85553939606979	35.9159019635318\\
1.86655788996357	34.5491741206144\\
1.87683879436921	33.1824462776969\\
1.88628521627607	31.8157184347795\\
1.89487392828012	30.448990591862\\
1.90263060377007	29.0822627489446\\
1.90966063515774	27.7155349060271\\
1.9161367374496	26.3488070631097\\
1.92225344175359	24.9820792201922\\
1.92821480724966	23.6153513772748\\
1.93418999382403	22.2486235343573\\
1.94026516075498	20.8818956914399\\
1.94646491945033	19.5151678485224\\
1.9527316434702	18.148440005605\\
1.95893657480231	16.7817121626875\\
1.96493314605079	15.41498431977\\
1.97055812941259	14.0482564768526\\
1.97568588803876	12.6815286339351\\
1.98022947159593	11.3148007910177\\
1.98413885279434	9.94807294810024\\
1.98742283870973	8.58134510518278\\
1.99012513217871	6\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.99	49\\
2.01	49\\
2.01	79\\
1.99	79\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
2	6\\
2	100\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	62\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
2.93303716426772	79\\
2.83042683426608	88\\
2.99165161593184	100\\
2.98911059454303	100\\
2.84191910454301	98\\
2.89600382270003	65\\
2.82142242047341	42\\
2.85954281104111	56\\
3.07692794323741	83\\
2.98178591710475	27\\
2.88672927433514	82\\
3.00421040189889	45\\
2.8885057506838	81\\
3.14629732382978	73\\
2.85137872257867	100\\
2.96544610941251	52\\
3.05209169777522	99\\
3.15010834332212	64\\
2.97255088822785	59\\
2.99661873874036	97\\
2.96704840767078	70\\
2.99055273448126	78\\
2.95672155362954	64\\
2.89602706265597	98\\
2.94810598463105	41\\
3.04477770419914	56\\
3.09151801854932	96\\
3.17708743703235	80\\
2.91583481479614	94\\
2.80893341854528	46\\
3.14750474308606	72\\
3.02231535506218	63\\
3.03231518023916	98\\
3.06524308258044	81\\
2.85760114200379	68\\
3.0381999031759	85\\
3.13484434577033	92\\
3.01460120722208	74\\
2.73626999274937	54\\
2.88349920690775	96\\
2.90731623638589	51\\
3.06329411455323	60\\
2.80924175181646	96\\
2.92218636990266	96\\
3.01106236384955	14\\
2.82448084076039	74\\
2.8435616437597	63\\
3.15875198519224	100\\
2.94657620398289	100\\
2.86587069801995	76\\
3.16061673355623	84\\
3.13739299778959	41\\
2.81647747645247	43\\
2.99810180347345	38\\
3.06826934005821	37\\
3.03050421342288	99\\
3.17833420420183	89\\
2.83099942831025	45\\
3.08403022122668	33\\
2.93846955115182	85\\
3.08510208163318	23\\
3.18443108594928	79\\
3.18610289233435	73\\
3.24948744071848	92\\
2.79853270232091	96\\
2.96466654806706	82\\
3.00529817175724	31\\
3.04247711879963	48\\
2.87593231043208	53\\
2.87438034862977	51\\
3.02316926950578	15\\
3.07068796942026	27\\
3.1306473633626	41\\
2.79541019482933	71\\
3.10762641306224	78\\
3.14304994715785	84\\
2.97716070675565	98\\
2.79976146250581	93\\
3.14328222341154	84\\
3.1284779846142	33\\
3.16533821986803	60\\
2.80008776536372	76\\
2.7439888033832	56\\
2.85362984190947	56\\
2.74498446903744	89\\
3.04808537003642	98\\
3.0769517707228	92\\
3.01419932656731	32\\
2.94594281869692	26\\
2.8694326876878	100\\
3.15470549344483	94\\
2.80888876400556	64\\
3.15760088841595	100\\
3.03732297152401	68\\
2.85742839173393	86\\
3.20273967405607	59\\
3.20263229855737	97\\
2.88840172869974	50\\
2.99898602365393	35\\
2.95913320803054	65\\
3.00565880484945	27\\
3.28631205345011	58\\
3.20985349141377	71\\
3.27400444076465	61\\
2.84533243305873	53\\
2.82004728224112	97\\
3.08110874791272	97\\
3.05772764959585	23\\
2.93648012372523	27\\
3.06069592555859	39\\
3.17446411819524	89\\
3.2640559609804	65\\
3.16344569288848	56\\
2.8454068169263	43\\
3.04832395053253	59\\
2.91466433294622	91\\
3.18861065432833	73\\
3.20008204897765	63\\
2.91899247925287	100\\
3.15817307196598	48\\
3.02945840272351	48\\
3.10196771380756	70\\
3.06814815917847	64\\
3.2381739665083	63\\
2.84882039085989	73\\
2.7446016748797	62\\
3.20912236707838	95\\
2.77519286710184	54\\
3.11251368195245	43\\
2.98084084707938	56\\
2.93592516346011	32\\
3.06508565719803	100\\
2.95384365331899	58\\
2.88963857269139	60\\
2.82698309906086	45\\
2.78218036253478	59\\
2.82608353209334	81\\
3.09244011868454	97\\
3.0668093306366	93\\
3.11968143492523	31\\
3.03358705531548	37\\
3.04677404265105	23\\
2.94778312592788	81\\
3.12225573101225	75\\
3.23742062287985	94\\
2.92828752509041	52\\
2.75647433168029	83\\
2.79933772954251	82\\
2.79807269089986	72\\
2.73284275646055	69\\
2.82449292732271	63\\
3.20876781533388	96\\
2.88847354307494	41\\
2.99895913250256	54\\
2.98940314442969	78\\
3.26801013141998	51\\
3.25337121914317	60\\
2.94935299720339	85\\
2.96681279843191	97\\
2.89218732549235	33\\
3.20857803268616	78\\
3.06034314045594	91\\
2.90515516530811	51\\
3.03354725578397	58\\
2.85118452008456	52\\
2.81297816510966	68\\
2.74685730639198	62\\
3.21649872147951	82\\
3.06910712890704	70\\
2.94444961170294	99\\
3.09618701265594	39\\
2.77133521618606	71\\
3.18658486994635	100\\
3.23403476703715	63\\
2.98714922229296	89\\
2.75544137631911	56\\
3.11373296767483	95\\
2.78268744287073	85\\
2.8946700116481	33\\
2.79866819220207	55\\
2.96947268860217	57\\
2.85575094627978	40\\
3.16643537871384	89\\
3.04821156106731	19\\
3.10629678223238	54\\
3.17497908314283	58\\
2.83021723360987	72\\
3.03370752005423	67\\
2.79243820388333	58\\
3.10300570726718	57\\
3.09187297322555	24\\
2.90629830013122	25\\
2.89333092345539	60\\
2.97165396431149	71\\
3.07781412040976	97\\
3.16494493326911	97\\
2.93835145824772	33\\
3.04479386241649	44\\
2.8905210973495	58\\
2.85284193816495	100\\
3.02712158639209	15\\
2.92859308545453	31\\
2.80336592059548	83\\
3.13153979344133	100\\
2.71277249780869	59\\
3.13489866075992	66\\
2.97026958820962	54\\
3.0898447882453	38\\
3.07813920204692	28\\
3.08253257872644	88\\
3.0490007850415	59\\
3.02822511334288	35\\
2.93330599875568	41\\
2.86523181970567	48\\
2.92682790396184	81\\
2.92540694381663	73\\
2.76824233028624	64\\
2.94020365311508	68\\
2.81487829375608	84\\
3.18341180991055	95\\
2.78792406156405	100\\
2.80444037356145	57\\
2.95048280213104	29\\
2.99204758572789	51\\
2.79601669244061	98\\
2.80699649206765	50\\
3.00504518030527	50\\
2.88570888579316	57\\
3.09606530453423	92\\
2.79275202306458	75\\
3.03241076673343	34\\
3.17876361574646	57\\
2.98141032861188	63\\
3.15357550295857	84\\
2.83611100161028	56\\
3.04371661997431	25\\
2.91688887698606	60\\
3.01465689874254	51\\
3.03106045567904	38\\
2.86937216076256	56\\
3.20467503051121	98\\
2.96135136803759	81\\
2.9035904536839	39\\
2.84520543354285	69\\
2.93224735014507	94\\
3.0794308186192	37\\
3.23099256867339	49\\
3.01584262037237	58\\
2.87378011055934	99\\
2.90530431639648	58\\
2.88647194145177	72\\
2.75962270703459	81\\
2.94506177664949	50\\
3.2109153526733	74\\
2.82393010804869	67\\
3.01293699994934	74\\
2.93300658232712	100\\
2.85867066973869	50\\
3.13696397526495	57\\
2.92417410529652	61\\
3.09494794048394	27\\
3.15482376151365	85\\
2.72229634749832	53\\
3.21193356921445	61\\
3.02636587275063	74\\
2.76251097629885	53\\
3.11373765912329	91\\
3.05040022988251	99\\
3.17226772955058	42\\
3.0791422817498	42\\
2.74016370597077	62\\
2.73590398181457	70\\
2.91258774971631	31\\
3.05679406294695	40\\
3.25377977570263	60\\
2.97674110314686	24\\
3.09730483421688	30\\
3.24454800278869	72\\
2.86477367539804	88\\
3.08669374200377	52\\
3.02410995233428	28\\
3.04730835597391	23\\
2.96150071669112	57\\
2.82118986045267	47\\
2.76372349326611	96\\
2.82368906093086	55\\
2.897985617242	77\\
3.10310468826283	81\\
3.00912296011641	100\\
2.99714072343642	67\\
3.13010486804778	36\\
3.07231355685335	59\\
3.0575365707338	43\\
3.05082060144902	62\\
3.25109336203787	51\\
3.05707742777017	52\\
3.14091820798755	94\\
2.9035380897701	78\\
3.17063392057739	78\\
2.77193535919431	47\\
3.14122621682347	42\\
3.2008484882022	52\\
2.99174589049936	97\\
3.02390667774965	18\\
3.1532149775855	52\\
2.95355358977918	17\\
2.81886900167532	66\\
2.993974125613	90\\
3.0851183572628	29\\
3.17118767638864	40\\
3.22011060946786	92\\
3.01638334364798	11\\
2.94968449028331	98\\
2.81890614833367	52\\
2.891857015156	54\\
2.81282290522356	93\\
3.01842982830271	53\\
2.91673895707419	53\\
3.2317586551001	79\\
3.18214121311503	57\\
3.06809687128687	77\\
2.88847814308453	28\\
2.95678035358378	98\\
3.129026844922	92\\
2.99490078628935	37\\
3.12405519530925	86\\
3.15197678193555	67\\
3.04171475675795	28\\
2.80215750123767	68\\
3.09098419151386	42\\
3.02531027260556	47\\
3.00933452512867	88\\
3.14392126253543	92\\
2.85880675301315	68\\
3.04353071780895	100\\
2.9513820727806	20\\
3.03384185100989	94\\
3.03242732525961	57\\
2.79125092396852	56\\
3.05269782588309	76\\
3.10766827846989	97\\
3.2514036677312	67\\
3.10675587058032	38\\
2.96493303691382	84\\
2.98881180567764	17\\
2.91825427934992	89\\
3.04215787973133	58\\
2.83913382388595	100\\
3.16550560874587	49\\
3.2040939840338	100\\
3.08169745149164	41\\
3.10354551811675	80\\
2.85981949498136	71\\
3.08717277287407	100\\
2.79462193430067	98\\
3.07003636069923	47\\
2.80783966599767	55\\
2.92596654644683	52\\
3.06946674765061	98\\
3.11667880357656	78\\
2.75463829392857	71\\
3.26027952030948	63\\
2.82823903352637	49\\
2.78005359222214	98\\
3.05744385912974	72\\
3.00008398803814	28\\
2.91121935588287	92\\
3.19457312905574	49\\
3.20114022022185	100\\
2.82155126112947	100\\
2.73797379917939	69\\
3.233491869492	68\\
2.86201348710479	61\\
2.92903084398527	100\\
3.06410842947353	77\\
3.13367064392378	92\\
3.05714481559524	73\\
3.18093340951583	55\\
3.2440493557709	86\\
2.8111648709433	75\\
2.87972949727875	44\\
3.05164167387975	100\\
2.88417741063955	74\\
2.98557518996983	22\\
3.04776446992334	73\\
2.85935465652509	99\\
3.10484359298941	33\\
3.22199426400941	46\\
3.26957328503006	54\\
2.73584696538701	70\\
3.19786678104775	89\\
3.15817142310593	71\\
3.12035232012933	85\\
3.0284913011832	81\\
3.01224302539069	89\\
2.92467839427456	94\\
2.94416447836848	44\\
2.94831074603749	73\\
3.19371573308298	63\\
3.18264332982267	62\\
3.06475411076633	95\\
3.28721727561829	55\\
2.81059276853883	58\\
3.03827652067388	92\\
3.11180847296602	78\\
2.77264278606283	72\\
3.23362889977312	63\\
2.93589152604412	40\\
3.02936044888197	81\\
3.21901975915088	91\\
2.93879633234046	95\\
3.23592509395317	88\\
2.8715271789345	81\\
2.97255779869621	44\\
2.89469233441786	50\\
3.08539068333019	24\\
2.91934358118109	80\\
2.98867941679896	53\\
2.97695946297431	52\\
3.11400000104462	74\\
3.15280588722851	45\\
2.992908846142	67\\
2.84752760287646	66\\
2.99002974161653	41\\
3.01317441327769	68\\
2.76840263627186	59\\
2.83245015033587	62\\
3.09608895479954	67\\
3.17768353926556	78\\
2.790365473362	96\\
2.98854884071039	54\\
3.11687926648227	99\\
2.97941151788936	99\\
2.99715816599505	100\\
3.13329580185203	58\\
3.09076371911092	68\\
2.84913523068123	57\\
3.19758558444912	89\\
3.14988370524364	99\\
3.25986493103653	67\\
2.83721926637419	75\\
2.77775493140047	94\\
3.03660586267734	85\\
2.96682988190797	94\\
2.79263504949984	47\\
3.07738507748895	96\\
3.09186856989983	99\\
3.04689830086086	100\\
3.04239971950895	100\\
3.12531919426729	64\\
2.91028849759259	87\\
2.91808351092858	98\\
2.8363689373295	57\\
3.19311588720122	46\\
3.08943243641314	31\\
2.99523065350305	76\\
2.89763575462626	44\\
3.11397419539814	87\\
3.07325522416574	28\\
3.23911224769497	80\\
3.05130793242032	73\\
3.15538658953695	57\\
2.8283044810146	85\\
3.10726715149239	66\\
3.1813637808885	51\\
3.13781107794091	92\\
2.79239245223497	45\\
2.8371538011429	59\\
2.93471650793978	61\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.02824783053969	11\\
3.03382122120881	12.8100841815445\\
3.0399614694774	14.2097535526414\\
3.04661784798152	15.6094229237383\\
3.05372854328319	17.0090922948352\\
3.0612028410039	18.4087616659321\\
3.06894169305003	19.808431037029\\
3.0768356776955	21.2081004081259\\
3.08476236625721	22.6077697792228\\
3.09263945432101	24.0074391503197\\
3.10037451497836	25.4071085214166\\
3.10792879280907	26.8067778925135\\
3.11530179041989	28.2064472636104\\
3.12252573642265	29.6061166347073\\
3.12969201701535	31.0057860058042\\
3.13689655817171	32.4054553769011\\
3.14427797278078	33.805124747998\\
3.15198511317221	35.2047941190949\\
3.16013154435536	36.6044634901918\\
3.16884122082249	38.0041328612887\\
3.17818490096811	39.4038022323856\\
3.18820243334028	40.8034716034825\\
3.19887699782705	42.2031409745794\\
3.21012307893211	43.6028103456763\\
3.22180500379988	45.0024797167732\\
3.2337032401669	46.4021490878701\\
3.24554479158921	47.801818458967\\
3.25701291846735	49.2014878300639\\
3.26773136549516	50.6011572011608\\
3.27735409150567	52.0008265722577\\
3.28553457599022	53.4004959433546\\
3.29200891220486	54.8001653144515\\
3.29660499896074	56.1998346855485\\
3.29924721441762	57.5995040566454\\
3.3	58.9991734277422\\
3.29900590521347	60.3988427988392\\
3.29652570303438	61.7985121699361\\
3.2928628233862	63.198181541033\\
3.28833480754728	64.5978509121299\\
3.28327506970023	65.9975202832268\\
3.27795866620297	67.3971896543237\\
3.27260854926623	68.7968590254206\\
3.26741324324133	70.1965283965175\\
3.26251402346671	71.5961977676144\\
3.25801464204278	72.9958671387113\\
3.25399725749317	74.3955365098082\\
3.25055621060964	75.7952058809051\\
3.2477738964756	77.194875252002\\
3.24575338982955	78.5945446230989\\
3.24458739383601	79.9942139941958\\
3.24434647974118	81.3938833652927\\
3.24506728410133	82.7935527363896\\
3.24669482231998	84.1932221074865\\
3.24909010721062	85.5928914785834\\
3.25197416227859	86.9925608496803\\
3.25492843246798	88.3922302207772\\
3.257420643149	89.7918995918741\\
3.25881077352192	91.191568962971\\
3.25844655008794	92.5912383340679\\
3.25567982527095	93.9909077051648\\
3.24998088405402	95.3905770762617\\
3.2410155953987	96.7902464473586\\
3.22868925284502	98.1899158184555\\
3.21318264273515	100\\
2.78681735726485	100\\
2.77131074715498	98.1899158184555\\
2.7589844046013	96.7902464473586\\
2.75001911594598	95.3905770762617\\
2.74432017472905	93.9909077051648\\
2.74155344991206	92.5912383340679\\
2.74118922647808	91.191568962971\\
2.742579356851	89.7918995918741\\
2.74507156753202	88.3922302207772\\
2.74802583772141	86.9925608496803\\
2.75090989278938	85.5928914785834\\
2.75330517768002	84.1932221074865\\
2.75493271589867	82.7935527363896\\
2.75565352025882	81.3938833652927\\
2.75541260616399	79.9942139941958\\
2.75424661017045	78.5945446230989\\
2.7522261035244	77.194875252002\\
2.74944378939036	75.7952058809051\\
2.74600274250683	74.3955365098082\\
2.74198535795722	72.9958671387113\\
2.73748597653329	71.5961977676144\\
2.73258675675867	70.1965283965175\\
2.72739145073377	68.7968590254206\\
2.72204133379703	67.3971896543237\\
2.71672493029977	65.9975202832268\\
2.71166519245272	64.5978509121299\\
2.7071371766138	63.198181541033\\
2.70347429696562	61.7985121699361\\
2.70099409478653	60.3988427988392\\
2.7	58.9991734277422\\
2.70075278558238	57.5995040566454\\
2.70339500103926	56.1998346855485\\
2.70799108779514	54.8001653144515\\
2.71446542400978	53.4004959433546\\
2.72264590849433	52.0008265722577\\
2.73226863450484	50.6011572011608\\
2.74298708153265	49.2014878300639\\
2.75445520841079	47.801818458967\\
2.7662967598331	46.4021490878701\\
2.77819499620012	45.0024797167732\\
2.78987692106789	43.6028103456763\\
2.80112300217295	42.2031409745794\\
2.81179756665972	40.8034716034825\\
2.82181509903189	39.4038022323856\\
2.83115877917751	38.0041328612887\\
2.83986845564464	36.6044634901918\\
2.84801488682779	35.2047941190949\\
2.85572202721922	33.805124747998\\
2.86310344182829	32.4054553769011\\
2.87030798298465	31.0057860058042\\
2.87747426357735	29.6061166347073\\
2.88469820958011	28.2064472636104\\
2.89207120719093	26.8067778925135\\
2.89962548502164	25.4071085214166\\
2.90736054567899	24.0074391503197\\
2.91523763374279	22.6077697792228\\
2.9231643223045	21.2081004081259\\
2.93105830694997	19.808431037029\\
2.9387971589961	18.4087616659321\\
2.94627145671681	17.0090922948352\\
2.95338215201848	15.6094229237383\\
2.9600385305226	14.2097535526414\\
2.96617877879119	12.8100841815445\\
2.97175216946031	11\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
2.99	51\\
3.01	51\\
3.01	86.25\\
2.99	86.25\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
3	11\\
3	100\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
3	66\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
4.12819210675866	97\\
3.82201232380012	89\\
4.00720965214382	97\\
3.92440919878013	84\\
3.95118121318379	95\\
3.88950582670167	62\\
4.02119975609935	36\\
4.26347807122254	70\\
3.95199059617998	90\\
3.91349396290611	52\\
4.14737072002624	81\\
4.01840965532931	43\\
3.87206043550156	88\\
4.04840094961334	91\\
4.16514791076513	97\\
3.94216787898893	43\\
3.91008488900183	98\\
3.74199932972182	67\\
4.10114046394104	56\\
3.79817522863922	94\\
4.19753349794511	74\\
4.04225198987582	72\\
4.10781669874483	86\\
4.00186814414048	99\\
3.74477626058443	59\\
4.14389625233314	46\\
4.01610827607763	91\\
3.90105168531841	96\\
4.11369897076369	93\\
3.75180006138257	64\\
3.8521475635614	69\\
3.80871422998951	56\\
4.2351007941344	78\\
3.70573185466274	71\\
4.12310372257454	65\\
3.93082869182089	84\\
3.97538900030856	100\\
3.73933938711891	57\\
4.10044171105698	54\\
4.17785825303693	89\\
4.00351176388729	74\\
3.81827715119141	58\\
4.18763104964173	93\\
4.218729000792	85\\
4.04921698347111	40\\
3.76471041433484	79\\
3.89338746099397	62\\
4.12839742652363	90\\
4.08335073253534	88\\
3.91231735373846	62\\
3.99959989364999	85\\
4.13534273811568	58\\
4.00837773519671	46\\
4.17761819608628	78\\
4.03570988662094	43\\
3.81594477693022	99\\
3.85576550328516	90\\
3.77417429986535	55\\
3.93807285711807	38\\
4.1497927105841	80\\
3.98488359686452	38\\
4.02774186093845	82\\
4.17572175039071	80\\
4.01466665678736	99\\
4.26399592993735	92\\
3.85623813454865	95\\
4.04264480652675	29\\
3.78300917314883	55\\
3.78757166833302	81\\
4.06300918714767	52\\
3.99581559857772	41\\
4.27820752203893	64\\
4.14131972458563	65\\
3.84335695417168	83\\
4.08601163145591	77\\
3.80440464730136	81\\
3.72240215895559	86\\
4.21578667196444	88\\
3.80445808957425	75\\
4.12979299590806	48\\
3.75909614455353	74\\
3.84993420472835	81\\
3.81323727673698	59\\
4.21582769286107	62\\
3.93390849730772	87\\
4.04501998290972	86\\
4.10057932900301	92\\
3.94152032178177	43\\
4.22557812072928	54\\
4.08574995800222	100\\
3.91953455877753	86\\
3.8081807275789	75\\
4.01363016196771	90\\
3.8442533283676	54\\
3.96943297383594	82\\
4.0789377156892	50\\
4.27244068488905	89\\
3.70740803495983	65\\
4.13251390129891	45\\
4.1027361107778	74\\
4.17795894953843	65\\
3.99252095591945	41\\
4.16702570499895	78\\
4.09122679544809	65\\
4.02648062567987	57\\
4.00824269379007	94\\
3.7740731637191	87\\
4.00208259053337	84\\
3.88617173344475	80\\
3.98655562338273	38\\
4.23186081988331	92\\
4.23977888511692	54\\
4.05292270347087	57\\
3.91190710254746	55\\
4.1774530755647	70\\
4.00423318533057	94\\
3.84930159022376	78\\
4.15105128336945	61\\
4.17951151598109	98\\
4.10419688801961	43\\
4.11838698457094	51\\
4.21758368645792	76\\
4.05496622892456	62\\
4.01635423059332	52\\
3.82345264636555	55\\
3.99305592086908	63\\
3.99807221018034	10\\
4.09984564174697	72\\
4.04072636184748	54\\
4.06795433656771	66\\
3.89698353347744	46\\
4.07063543604052	91\\
4.00184234334799	84\\
4.0500554861472	71\\
4.13862100157249	52\\
4.0784831454392	56\\
4.0992660794343	77\\
3.80551396346759	98\\
4.19444395491765	95\\
4.07927749334856	36\\
3.91750330154793	47\\
3.97873510331903	42\\
4.24243873335187	89\\
4.05287659864009	78\\
3.88412303941519	89\\
4.26229979937944	68\\
4.2428374385831	63\\
4.02663251056903	75\\
3.97112508729299	86\\
4.26819467618215	63\\
3.78320881283494	74\\
4.03679360201986	91\\
3.99302452579712	16\\
3.79810125577943	51\\
3.77088525529163	70\\
4.24956845871538	60\\
3.75247962501907	67\\
4.0738319658555	75\\
3.9647058232609	92\\
3.89466450768327	37\\
4.27666572010362	72\\
4.08455698251827	81\\
4.04938366673464	50\\
4.12316981992224	57\\
4.27473534308601	63\\
4.20939934947406	77\\
3.91452222164641	67\\
3.91288434397285	88\\
4.04069922163829	66\\
4.17167508439995	95\\
3.8075176911978	59\\
4.07864273571327	74\\
3.94849672445715	95\\
3.9550776219485	74\\
4.14075510879102	97\\
4.25413724934606	63\\
4.08168966285079	99\\
4.07164951305775	73\\
4.01988931140518	36\\
4.08255632394219	65\\
3.88847056917227	43\\
4.21490256553605	48\\
3.97402362976703	80\\
3.9956485544294	25\\
4.11819582858092	70\\
3.71908085383006	64\\
3.9112838807082	85\\
3.88604525933973	76\\
3.82933807068139	68\\
4.23023832282309	55\\
4.02223973395813	59\\
4.0273477449409	26\\
3.81681875567622	57\\
3.94627717420307	80\\
4.14341623940359	94\\
3.76714531834585	94\\
4.13920327478871	40\\
4.15133805680527	44\\
4.08377877402843	61\\
4.03678325847724	96\\
4.12009091698183	48\\
3.83038941985337	51\\
3.86780996001022	75\\
3.82563345192143	98\\
3.84455247660405	44\\
4.14342280271151	70\\
3.79598269884931	53\\
4.00706267208779	54\\
3.88559477009994	45\\
3.90923088931157	87\\
3.91791038365579	50\\
3.79845512735266	69\\
3.88020922664106	45\\
3.92861998710253	76\\
3.76218116341284	70\\
4.05247380629597	66\\
3.82823010598545	82\\
4.2512328983878	77\\
4.20176515894221	83\\
3.80987551423239	88\\
4.07823772768271	96\\
4.24010864861993	54\\
3.81295790340414	48\\
4.04840810006905	57\\
3.83985007060375	96\\
4.29807135271172	63\\
4.24648873093695	52\\
4.21025137265355	84\\
3.96956095130681	85\\
3.98554902009556	88\\
3.98114418382311	40\\
4.246442452113	69\\
3.73100088310446	60\\
3.76728673480782	65\\
3.82855616232802	58\\
4.04476480007458	30\\
3.80061039822491	51\\
3.81929430138496	55\\
3.94085047379083	44\\
3.97595959741967	62\\
4.07856334270021	98\\
3.93405695050132	86\\
4.18831750498232	52\\
3.91387982138397	75\\
4.12808508174324	92\\
3.70688864679027	63\\
3.98449759935489	47\\
4.25578842780761	61\\
4.09561535396939	99\\
4.17182617084482	66\\
4.04910837992129	63\\
4.2835163073053	77\\
4.18926702907396	53\\
3.72406635997434	69\\
3.87503564468964	62\\
3.72734544923796	66\\
4.0475517738627	100\\
4.09324144739747	60\\
4.01863161334291	48\\
3.71596702785325	69\\
3.93453669033349	39\\
3.87676266197975	97\\
3.88909842037491	58\\
4.0006406076755	47\\
4.11943277683653	72\\
4.16035932842936	52\\
4.15402027258157	92\\
3.82621758775399	93\\
4.0504902061914	40\\
4.18025500753918	48\\
3.99328400043889	66\\
4.2997984870173	65\\
4.05197329594904	44\\
4.14215793993659	49\\
3.77875141684528	61\\
4.25381327118519	75\\
3.98688662280518	30\\
4.09147323911748	66\\
3.8316481439323	82\\
3.77439522082975	62\\
3.92671099396628	40\\
3.96731694058951	28\\
3.79090412280251	65\\
3.99157894545954	51\\
3.98153545293853	92\\
4.12094360377366	52\\
4.05205745129773	68\\
3.90123153421983	84\\
3.97088464968724	98\\
3.73404533589913	82\\
3.95021947624985	37\\
3.91453550436795	47\\
3.85565445664701	42\\
3.98905488458044	46\\
3.89983841202518	51\\
3.98847411365016	46\\
3.80675045493272	88\\
4.1630810296704	83\\
4.28785622493395	81\\
4.07429877392605	60\\
3.83589683313915	47\\
3.90257086206506	57\\
4.19151620651581	90\\
4.22961963036598	51\\
3.79141348082561	59\\
3.97926071950203	30\\
3.77878982684001	58\\
4.00943058707116	95\\
3.94809230884246	51\\
4.09285874499835	70\\
4.08679761725832	91\\
4.00333687628331	19\\
3.90879516818729	95\\
3.94268462959269	55\\
3.87160895705747	57\\
3.7807470264498	92\\
3.84009388332698	44\\
4.09869127861678	58\\
4.10949742584168	67\\
4.22579896292701	56\\
3.84133447957813	78\\
3.96371314356435	38\\
3.82363895250616	93\\
4.2144048643881	91\\
3.95362196510017	38\\
3.96223459156056	80\\
4.054799147741	58\\
3.8586292957514	45\\
4.20886258640889	73\\
4.09673989298236	51\\
3.93994319362535	65\\
4.18246451952189	83\\
4.14347042825776	96\\
4.02158611096742	73\\
3.76822210478712	92\\
4.08956078449716	36\\
4.08879340701895	98\\
3.81036986798901	59\\
3.71387240222491	71\\
3.76753441748595	65\\
4.10431435348373	94\\
4.24628229081901	68\\
3.87741280287046	44\\
3.9649553112155	84\\
3.90006897404213	50\\
3.78290524247209	79\\
3.785875502423	64\\
3.99559441290591	91\\
3.90528917704966	35\\
3.99024628205462	97\\
3.96650529285541	77\\
4.18822809895253	91\\
4.02968079722286	69\\
4.05787063585599	97\\
4.19888653111933	86\\
3.87725836443995	50\\
3.8771232265748	55\\
4.16239503567103	52\\
3.80526580868564	87\\
4.27022714115202	79\\
3.87558038109603	53\\
3.77036752044913	74\\
3.97519002606321	59\\
3.90657032369526	97\\
3.9517710837492	77\\
3.86807991698554	39\\
3.99755185933949	93\\
4.22278472740171	54\\
3.74464791510837	94\\
4.17024237540096	95\\
4.15689215754109	68\\
4.06769355672797	59\\
3.80540153565475	45\\
3.81107088850594	98\\
3.856783351391	79\\
4.2109250463645	87\\
3.95996685167363	88\\
4.16290222409856	65\\
3.92142969720972	87\\
4.12241230794225	85\\
3.91085674723576	42\\
3.87151957424907	88\\
4.15145348886958	84\\
3.77366851597171	57\\
3.93821740762959	68\\
3.86952420216354	89\\
4.0975674490744	74\\
3.99643130518803	73\\
3.799452238946	78\\
3.83855436282858	71\\
3.95526041352401	92\\
4.16257926176385	57\\
3.99434691578167	91\\
4.22038361596173	84\\
3.85282879328213	86\\
3.83676705913993	89\\
4.01828415206477	68\\
3.75404724321961	78\\
3.95013052657439	67\\
4.18077713042068	77\\
4.19942689346569	96\\
4.23186647429173	52\\
4.0179788488414	60\\
3.81031111043873	99\\
3.90874303954712	67\\
3.81098488557176	74\\
4.0015683897982	67\\
4.04640808032636	40\\
3.71235833654762	73\\
4.07419133679476	91\\
3.88127707353912	92\\
3.77720896779498	95\\
3.85807251124525	75\\
4.00837060269044	51\\
3.9799438463583	61\\
4.18737233066419	62\\
3.94075857359717	69\\
3.87649468794624	65\\
4.09980429523099	57\\
3.75093790170303	82\\
4.02754105017982	27\\
3.89716011778439	87\\
3.71477460133055	71\\
3.94052563282727	51\\
4.12972451809876	66\\
4.03266934145366	42\\
3.8004328570012	75\\
4.06130399774334	34\\
4.15882283812004	89\\
4.02827664878585	97\\
4.20384357418641	59\\
4.12221484011503	99\\
4.14849844948946	93\\
3.88180504113088	97\\
4.08378257746071	80\\
3.74157349687155	71\\
4.23846836460547	62\\
3.8774452829004	88\\
4.01266266462935	87\\
4.05455868718628	57\\
3.80536794723888	85\\
4.18643194529427	79\\
3.92754366002175	88\\
3.93687742123541	96\\
3.98914098045472	58\\
3.73082528362487	86\\
3.97459839265212	95\\
3.8627070859269	92\\
3.91109783919169	99\\
3.96365754737548	67\\
4.13035931472427	77\\
3.94882580774764	92\\
3.8572029983715	52\\
3.92426681696586	77\\
4.27580488105029	75\\
4.19961211226257	81\\
3.92096052331913	47\\
4.1976697608952	95\\
4.16018553148637	42\\
4.03462863496596	71\\
3.71438637100428	68\\
4.08004437332377	70\\
4.18832847582885	74\\
4.26940823467108	70\\
3.71845925557112	71\\
4.07814087432201	93\\
3.98545989303077	44\\
4.07012097712089	64\\
3.76413114589093	57\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
4.00629308218489	10\\
4.00730867973389	12.3446111446403\\
4.00846577969248	13.6987504733818\\
4.00979796252977	15.0528898021234\\
4.01135676883341	16.407029130865\\
4.01320681122014	17.7611684596066\\
4.01540918057446	19.1153077883482\\
4.01803594983835	20.4694471170897\\
4.0211814711228	21.8235864458313\\
4.02492463337182	23.1777257745729\\
4.02935657767584	24.5318651033145\\
4.03459298137658	25.886004432056\\
4.04071816786353	27.2401437607976\\
4.04784200529079	28.5942830895392\\
4.05603825771313	29.9484224182808\\
4.06533721152682	31.3025617470224\\
4.07574785493782	32.6567010757639\\
4.08720216824899	34.0108404045055\\
4.09958266135853	35.3649797332471\\
4.11273447998635	36.7191190619887\\
4.12643003303228	38.0732583907303\\
4.14044950059491	39.4273977194718\\
4.15457547061667	40.7815370482134\\
4.16859308297174	42.135676376955\\
4.18233129873722	43.4898157056966\\
4.19566432482028	44.8439550344382\\
4.20847885578094	46.1980943631797\\
4.22069141805357	47.5522336919213\\
4.23224841132842	48.9063730206629\\
4.24306536175115	50.2605123494045\\
4.25308364426923	51.614651678146\\
4.26223970237318	52.9687910068876\\
4.27045786012495	54.3229303356292\\
4.27769757340027	55.6770696643708\\
4.2839116106241	57.0312089931124\\
4.2890823260011	58.3853483218539\\
4.29322009026713	59.7394876505955\\
4.29632921110912	61.0936269793371\\
4.29845537380123	62.4477663080787\\
4.29966006554343	63.8019056368203\\
4.3	65.1560449655618\\
4.2995789616305	66.5101842943034\\
4.29852079385963	67.864323623045\\
4.29696089481872	69.2184629517866\\
4.29506802048072	70.5726022805282\\
4.29303069527602	71.9267416092697\\
4.29104901481879	73.2808809380113\\
4.28932353629808	74.6350202667529\\
4.28804910206427	75.9891595954945\\
4.28737254917308	77.3432989242361\\
4.28738797341846	78.6974382529776\\
4.28810674816066	80.0515775817192\\
4.28942377488368	81.4057169104608\\
4.29114621319618	82.7598562392024\\
4.29290626817704	84.1139955679439\\
4.29423850505835	85.4681348966855\\
4.29458105827499	86.8222742254271\\
4.29332254764657	88.1764135541687\\
4.289841813026	89.5305528829103\\
4.28360730426738	90.8846922116518\\
4.27420982531162	92.2388315403934\\
4.26145065467972	93.592970869135\\
4.24537418411861	94.9471101978766\\
4.2262874653907	96.3012495266182\\
4.20473067535105	97.6553888553597\\
4.18146706190269	100\\
3.81853293809731	100\\
3.79526932464895	97.6553888553597\\
3.7737125346093	96.3012495266182\\
3.75462581588139	94.9471101978766\\
3.73854934532028	93.592970869135\\
3.72579017468838	92.2388315403934\\
3.71639269573262	90.8846922116518\\
3.710158186974	89.5305528829103\\
3.70667745235343	88.1764135541687\\
3.70541894172501	86.8222742254271\\
3.70576149494165	85.4681348966855\\
3.70709373182296	84.1139955679439\\
3.70885378680382	82.7598562392024\\
3.71057622511632	81.4057169104608\\
3.71189325183934	80.0515775817192\\
3.71261202658154	78.6974382529776\\
3.71262745082692	77.3432989242361\\
3.71195089793573	75.9891595954945\\
3.71067646370192	74.6350202667529\\
3.70895098518121	73.2808809380113\\
3.70696930472398	71.9267416092697\\
3.70493197951928	70.5726022805282\\
3.70303910518128	69.2184629517866\\
3.70147920614037	67.864323623045\\
3.7004210383695	66.5101842943034\\
3.7	65.1560449655618\\
3.70033993445657	63.8019056368203\\
3.70154462619877	62.4477663080787\\
3.70367078889088	61.0936269793371\\
3.70677990973287	59.7394876505955\\
3.7109176739989	58.3853483218539\\
3.7160883893759	57.0312089931124\\
3.72230242659973	55.6770696643708\\
3.72954213987505	54.3229303356292\\
3.73776029762682	52.9687910068876\\
3.74691635573077	51.614651678146\\
3.75693463824885	50.2605123494045\\
3.76775158867158	48.9063730206629\\
3.77930858194643	47.5522336919213\\
3.79152114421906	46.1980943631797\\
3.80433567517972	44.8439550344382\\
3.81766870126278	43.4898157056966\\
3.83140691702826	42.135676376955\\
3.84542452938333	40.7815370482134\\
3.85955049940509	39.4273977194718\\
3.87356996696772	38.0732583907303\\
3.88726552001365	36.7191190619887\\
3.90041733864147	35.3649797332471\\
3.912797831751	34.0108404045055\\
3.92425214506218	32.6567010757639\\
3.93466278847318	31.3025617470224\\
3.94396174228687	29.9484224182808\\
3.95215799470921	28.5942830895392\\
3.95928183213647	27.2401437607976\\
3.96540701862342	25.886004432056\\
3.97064342232416	24.5318651033145\\
3.97507536662818	23.1777257745729\\
3.9788185288772	21.8235864458313\\
3.98196405016165	20.4694471170897\\
3.98459081942554	19.1153077883482\\
3.98679318877986	17.7611684596066\\
3.98864323116659	16.407029130865\\
3.99020203747023	15.0528898021234\\
3.99153422030752	13.6987504733818\\
3.99269132026611	12.3446111446403\\
3.99370691781511	10\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
3.99	55\\
4.01	55\\
4.01	86\\
3.99	86\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
4	10\\
4	100\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
4	70\\
};
\end{axis}
\end{tikzpicture}%

==> figures-210915/d_mad_PrintVsDigital_average_violinplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.650100,0.0500,0.00300}%

\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
	\begin{axis}[%
		width=2\textwidth,
		height=1\textwidth,
		at={(2.4in,1.783in)},
		scale only axis,
		xmin=0.6,
		xmax=2.4,
		xtick={1,2},
		xlabel style={align=center, text width=2\textwidth}, xticklabels={{Digital},{Printed-Scanned}},
		xlabel={\\ Digital: 63.94\%, Print\&Scanned: 61.97\%},
		ymin=0,
		ymax=100,
		ylabel={Accuracy(\%)},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		ytick={20,40,60,80,100},
		ylabel style={align=center},  yticklabels={20,40,60,80,100},
		%x tick label style={rotate=0,anchor=east},
		]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.98892944721566	23.0769230769231\\
0.990452841388399	25.9615384615385\\
1.01529709800817	26.4423076923077\\
0.990822396453804	26.4423076923077\\
0.998533600316613	27.4038461538462\\
1.02784518198918	28.3653846153846\\
1.01053502290592	28.8461538461538\\
0.958625183277642	30.2884615384615\\
1.0082653239966	30.7692307692308\\
0.995061514095451	31.25\\
1.05947333789132	32.2115384615385\\
0.947670203125707	33.6538461538462\\
1.02858953946462	34.1346153846154\\
1.05006557494664	34.1346153846154\\
0.978162816398832	35.5769230769231\\
1.0210606262335	36.0576923076923\\
0.903182758036709	36.5384615384615\\
0.959647792900896	36.5384615384615\\
1.05319982322165	37.0192307692308\\
1.03739957457779	37.5\\
1.11135957616724	37.9807692307692\\
0.998952764028536	37.9807692307692\\
1.11152471190754	37.9807692307692\\
0.928520770270767	37.9807692307692\\
1.07106320240937	37.9807692307692\\
0.931156849215995	38.9423076923077\\
1.05960588364	38.9423076923077\\
0.878729625966021	38.9423076923077\\
0.936199278557631	39.4230769230769\\
0.981404958015507	39.4230769230769\\
1.07974373024211	39.4230769230769\\
1.08626944179087	39.4230769230769\\
0.904172378747379	39.9038461538462\\
0.947601311726629	40.3846153846154\\
1.12976427602259	40.3846153846154\\
1.05222428780977	40.3846153846154\\
1.07986245185167	40.3846153846154\\
1.0219691706202	40.8653846153846\\
1.08246642193411	40.8653846153846\\
1.03667382342126	40.8653846153846\\
1.11828191010142	40.8653846153846\\
1.04868935197052	40.8653846153846\\
1.10513333156361	40.8653846153846\\
1.11945398144818	40.8653846153846\\
0.911997622564528	40.8653846153846\\
1.11620910673657	41.3461538461538\\
1.05100473941561	41.3461538461538\\
1.0561552028711	41.8269230769231\\
1.04772753272517	42.3076923076923\\
1.02132876242136	43.2692307692308\\
1.12181528985457	43.2692307692308\\
1.05870677079093	43.75\\
1.03690708141969	43.75\\
1.11385033395985	43.75\\
1.14778163920947	43.75\\
0.885867319262002	43.75\\
0.845456832844168	43.75\\
0.999045556964594	44.2307692307692\\
1.04366598155427	44.2307692307692\\
1.17428936809092	44.7115384615385\\
0.935590252381542	44.7115384615385\\
0.990636876997255	44.7115384615385\\
1.11998280644878	45.1923076923077\\
0.967051900603354	45.1923076923077\\
0.992891581054325	45.1923076923077\\
0.96652960887653	45.6730769230769\\
1.14656015769476	46.1538461538462\\
1.15038367382504	46.1538461538462\\
0.891238121337114	46.1538461538462\\
1.0082708695986	46.1538461538462\\
1.07868802270975	46.6346153846154\\
1.12638998012619	46.6346153846154\\
0.861364012726148	47.1153846153846\\
1.00203858635268	47.1153846153846\\
1.00997896737281	47.1153846153846\\
0.974505595567763	47.5961538461538\\
1.04444247694753	47.5961538461538\\
1.01485501205349	47.5961538461538\\
0.815511818926056	47.5961538461538\\
1.03226073053089	48.0769230769231\\
0.820288191195008	48.0769230769231\\
1.0225238375055	48.5576923076923\\
1.02037593386621	48.5576923076923\\
1.16382940554441	48.5576923076923\\
0.799962366858853	49.0384615384615\\
1.01060580990152	49.0384615384615\\
0.822740836591475	49.5192307692308\\
1.20660734961636	49.5192307692308\\
1.15697803932958	49.5192307692308\\
1.08023738218993	50\\
0.925566377129174	50\\
0.800675113610317	50\\
0.994186060717382	50\\
0.87398583236441	50\\
1.20324247614965	50\\
1.07508538352785	50\\
0.946099100336467	50.4807692307692\\
0.870810596691992	50.4807692307692\\
0.957978984093881	50.4807692307692\\
1.18903743819074	50.4807692307692\\
0.989455633981287	50.4807692307692\\
0.87083150889615	50.4807692307692\\
0.882633294161823	50.9615384615385\\
1.08188260585762	51.4423076923077\\
1.16818176573517	51.4423076923077\\
1.14043421183286	51.4423076923077\\
1.01896710153905	51.4423076923077\\
1.20346398720345	51.9230769230769\\
0.893577716996024	51.9230769230769\\
1.05723533600061	52.4038461538462\\
0.949482502256052	52.4038461538462\\
1.02310353905836	52.4038461538462\\
0.984993622439642	52.4038461538462\\
0.770003722334799	52.4038461538462\\
0.983361488107474	52.8846153846154\\
0.874182709001568	52.8846153846154\\
1.24423768909376	52.8846153846154\\
1.12925074252328	52.8846153846154\\
0.769909264083927	53.3653846153846\\
0.962995095957748	53.3653846153846\\
1.11146426340081	53.3653846153846\\
1.03707936339843	53.3653846153846\\
0.821680444704575	53.3653846153846\\
1.14579425222246	53.3653846153846\\
0.761185192558856	53.8461538461538\\
0.732869963381198	53.8461538461538\\
1.21050190275885	53.8461538461538\\
0.772843207354203	53.8461538461538\\
0.918727344523972	54.3269230769231\\
1.15477460849038	54.3269230769231\\
0.768126916992919	54.3269230769231\\
0.990354720254598	54.3269230769231\\
0.9272172486847	54.3269230769231\\
1.14484619940733	54.3269230769231\\
1.18615505075938	54.3269230769231\\
1.02001270139627	54.8076923076923\\
0.748105049163955	54.8076923076923\\
0.863140985559175	54.8076923076923\\
0.795998892217277	54.8076923076923\\
1.07630706555423	54.8076923076923\\
1.03615802487009	54.8076923076923\\
0.940201444005899	54.8076923076923\\
0.873412264785122	55.2884615384615\\
0.993544413528412	55.2884615384615\\
1.04439022766459	55.2884615384615\\
0.944918284742952	55.2884615384615\\
0.932450497660181	55.7692307692308\\
0.770471468674202	55.7692307692308\\
1.02682184795776	55.7692307692308\\
0.894303575132921	55.7692307692308\\
0.784121100044211	55.7692307692308\\
1.27123786089896	56.25\\
1.18920564138036	56.25\\
1.1769650148929	56.25\\
0.738159919583836	56.25\\
0.984894932853635	56.7307692307692\\
1.0926813723648	56.7307692307692\\
1.0946626403323	56.7307692307692\\
1.19198539332039	57.2115384615385\\
1.05860710961324	57.2115384615385\\
1.03018547123852	57.2115384615385\\
0.928622588944912	57.2115384615385\\
0.748837297961902	57.6923076923077\\
0.741342841783858	57.6923076923077\\
1.14518379196264	57.6923076923077\\
1.16356999879714	57.6923076923077\\
0.828479895761193	57.6923076923077\\
0.727643881570289	57.6923076923077\\
1.07992729357518	57.6923076923077\\
1.04929455812919	58.1730769230769\\
1.26720107307383	58.1730769230769\\
1.19151108808927	58.1730769230769\\
1.07893758008409	58.1730769230769\\
1.28736617146735	58.1730769230769\\
0.970004034430268	58.1730769230769\\
1.26651176279345	58.1730769230769\\
0.986931861831885	58.1730769230769\\
0.9770609214038	58.6538461538462\\
0.73179697395962	58.6538461538462\\
0.74882744840576	58.6538461538462\\
1.15362759280565	58.6538461538462\\
1.08789425262131	58.6538461538462\\
1.05168651306627	59.1346153846154\\
1.27338726187089	59.1346153846154\\
0.814950879122083	59.1346153846154\\
0.707841126410204	59.1346153846154\\
1.13995853267767	59.1346153846154\\
1.08732228593644	59.1346153846154\\
0.801917810312044	59.1346153846154\\
0.745622668737914	59.1346153846154\\
0.978859750502921	59.1346153846154\\
0.708640509926688	59.6153846153846\\
1.17578956955249	59.6153846153846\\
1.08360170815143	59.6153846153846\\
0.839792973211203	59.6153846153846\\
0.904048699902563	59.6153846153846\\
0.861904606531369	60.0961538461538\\
0.855159068778953	60.0961538461538\\
0.976817086086155	60.0961538461538\\
0.822151727330194	60.5769230769231\\
1.29814252493038	60.5769230769231\\
0.905658725987528	60.5769230769231\\
1.22488298132438	60.5769230769231\\
1.27077090218328	60.5769230769231\\
0.778045490514722	60.5769230769231\\
0.954702569406784	60.5769230769231\\
0.830747182527365	61.0576923076923\\
0.890924353171388	61.0576923076923\\
0.704395384680413	61.0576923076923\\
1.05516419473634	61.0576923076923\\
1.00387936569141	61.5384615384615\\
1.0624761860108	61.5384615384615\\
1.22628839217989	61.5384615384615\\
1.08313622656543	61.5384615384615\\
1.24939243344502	61.5384615384615\\
0.876833525816858	61.5384615384615\\
1.10013452172727	61.5384615384615\\
1.06864812488105	62.0192307692308\\
0.936992393585365	62.0192307692308\\
0.800541620802933	62.5\\
1.02140188224837	62.5\\
1.25184165585328	62.5\\
1.1553110188115	62.5\\
1.16860455717929	62.5\\
1.16111670830892	62.9807692307692\\
0.901168480755281	62.9807692307692\\
0.745646638755831	62.9807692307692\\
1.24263502061017	63.4615384615385\\
0.735973763859574	63.4615384615385\\
0.856226384776272	63.4615384615385\\
0.884830693688741	63.4615384615385\\
0.738956956106187	63.4615384615385\\
1.19345658433832	63.4615384615385\\
0.963673068508348	63.4615384615385\\
0.720221722776402	63.9423076923077\\
0.854282221949419	63.9423076923077\\
1.02474439995009	63.9423076923077\\
1.24197005618729	63.9423076923077\\
0.722013516986846	63.9423076923077\\
1.20186247272006	64.4230769230769\\
1.24291123218617	64.4230769230769\\
1.08918152465203	64.4230769230769\\
1.26910641926759	64.4230769230769\\
1.26019789031093	64.4230769230769\\
1.14780857307592	64.4230769230769\\
0.748083531987055	64.9038461538462\\
1.0774456156188	64.9038461538462\\
0.967638788157394	64.9038461538462\\
1.02727249148268	65.3846153846154\\
0.877081436456307	65.3846153846154\\
0.973678700556497	65.8653846153846\\
1.00736291665578	65.8653846153846\\
0.841669817905575	65.8653846153846\\
1.16753284689241	65.8653846153846\\
0.816457156874635	65.8653846153846\\
1.1048052204046	65.8653846153846\\
1.1917497207023	65.8653846153846\\
1.22697175560426	65.8653846153846\\
0.767313745912752	66.3461538461538\\
1.07821111128645	66.3461538461538\\
0.980471822955001	66.3461538461538\\
0.877538094770115	66.3461538461538\\
0.763166026914016	66.8269230769231\\
0.921525684011614	66.8269230769231\\
1.2596033844139	66.8269230769231\\
0.971012509194578	66.8269230769231\\
1.08203216644547	67.3076923076923\\
0.917206350695096	67.3076923076923\\
1.01554520353705	67.3076923076923\\
0.972527277067029	67.3076923076923\\
1.09888539715784	67.3076923076923\\
1.26899648361866	67.3076923076923\\
1.25476642907878	67.3076923076923\\
0.895264991693403	67.3076923076923\\
0.835624445945328	67.7884615384615\\
1.18954031515394	67.7884615384615\\
1.02576238807895	67.7884615384615\\
1.20475431827042	67.7884615384615\\
1.26251621333418	67.7884615384615\\
0.751140298976801	68.2692307692308\\
0.935190962104462	68.2692307692308\\
0.998307842807664	68.75\\
1.17028149237557	68.75\\
1.03709432192716	68.75\\
1.09522072154719	68.75\\
1.20930157264162	68.75\\
0.93293639112611	68.75\\
1.10722977345528	69.2307692307692\\
1.13490231767294	69.2307692307692\\
0.864631226104939	69.2307692307692\\
1.00696741148872	69.2307692307692\\
0.871917323801509	69.2307692307692\\
0.754044398047745	69.7115384615385\\
1.18831639853046	70.1923076923077\\
1.08292407821449	70.1923076923077\\
1.19687685283076	70.1923076923077\\
1.22344202615827	70.1923076923077\\
0.967057363502439	70.6730769230769\\
1.01487470971193	70.6730769230769\\
0.907952417949675	70.6730769230769\\
1.09758758625869	70.6730769230769\\
1.22866003932954	70.6730769230769\\
1.08886564274298	71.1538461538462\\
1.15514262625072	71.1538461538462\\
1.19461744685823	71.1538461538462\\
1.18533915506288	71.1538461538462\\
0.78743956998672	71.1538461538462\\
1.13258939497208	71.1538461538462\\
0.982662270984082	71.6346153846154\\
1.2211388947409	71.6346153846154\\
0.985933883820209	71.6346153846154\\
0.780289188781731	71.6346153846154\\
0.814363946382455	72.1153846153846\\
0.862788087442021	72.1153846153846\\
1.13843931522914	72.5961538461538\\
0.874781315720354	72.5961538461538\\
1.19984402006089	72.5961538461538\\
0.950380877830251	72.5961538461538\\
1.01164022799027	73.0769230769231\\
0.947871762442635	73.0769230769231\\
1.10198209803046	73.0769230769231\\
1.19806554258065	73.0769230769231\\
1.07738212846892	73.5576923076923\\
0.992563103934285	73.5576923076923\\
1.13299740000898	73.5576923076923\\
0.773988616810447	73.5576923076923\\
1.18401226001206	74.0384615384615\\
0.839224373382982	74.0384615384615\\
1.11691801115245	74.0384615384615\\
0.775880479257169	74.0384615384615\\
0.849996110939548	74.5192307692308\\
0.79024442370593	74.5192307692308\\
0.922192579696882	74.5192307692308\\
1.15435078812819	74.5192307692308\\
1.12501584002475	74.5192307692308\\
0.991648966957529	75\\
0.951568103241352	75\\
0.962225895399803	75\\
1.15978609672842	75\\
0.973496968698755	75\\
1.20377035727282	75.4807692307692\\
1.089158580601	75.4807692307692\\
1.16413970407416	75.4807692307692\\
0.85216021973588	75.9615384615385\\
0.918877641825173	75.9615384615385\\
1.14362720388198	75.9615384615385\\
0.91184102718966	76.4423076923077\\
1.13886806933047	76.4423076923077\\
1.16401069788224	76.4423076923077\\
0.849634651238957	76.9230769230769\\
1.08387108435337	76.9230769230769\\
0.856905192567216	76.9230769230769\\
0.837089481480568	77.4038461538462\\
1.18790001727105	77.4038461538462\\
0.804257810616801	78.3653846153846\\
0.881366023775711	78.3653846153846\\
0.866878421244686	78.3653846153846\\
1.15603144499894	78.3653846153846\\
0.923034793063155	78.8461538461538\\
1.16399088490255	78.8461538461538\\
1.1934866477028	79.3269230769231\\
0.819306209191917	79.3269230769231\\
0.909677515844386	79.3269230769231\\
0.811914510557525	79.3269230769231\\
0.893330802639516	79.8076923076923\\
1.13493419373643	79.8076923076923\\
1.02743370167176	80.2884615384615\\
0.867784079573196	80.2884615384615\\
0.884999685672792	80.2884615384615\\
1.06397710684034	80.2884615384615\\
0.925682741225621	80.2884615384615\\
0.93664828478849	80.7692307692308\\
0.934658141452225	80.7692307692308\\
0.926115003057511	81.25\\
0.902534073156341	81.25\\
0.897298470964589	81.25\\
0.896927067521539	81.25\\
0.998535659432688	81.7307692307692\\
1.06880146874113	81.7307692307692\\
1.13901312503454	82.2115384615385\\
0.888735479672207	82.2115384615385\\
0.959071011831991	82.2115384615385\\
1.01745857369107	82.6923076923077\\
0.907144519896169	83.1730769230769\\
1.04105207632674	83.1730769230769\\
0.917766639872912	83.1730769230769\\
0.957605760748441	83.1730769230769\\
0.968903390628096	83.1730769230769\\
0.897454897124232	83.1730769230769\\
0.996605273317722	83.1730769230769\\
1.00056894855984	83.1730769230769\\
0.911536158639869	83.6538461538462\\
0.977708285949047	83.6538461538462\\
0.868761640520175	83.6538461538462\\
1.06168378603263	84.1346153846154\\
1.01378002955242	84.1346153846154\\
1.0269021786309	85.0961538461538\\
0.910629546413753	85.0961538461538\\
0.992577511036815	85.0961538461538\\
0.881713845529787	85.5769230769231\\
0.868791553849321	85.5769230769231\\
1.10036919565554	85.5769230769231\\
0.964522925005848	85.5769230769231\\
0.999257757961385	85.5769230769231\\
0.938078673871999	85.5769230769231\\
0.958054384004819	86.0576923076923\\
0.965450562394588	86.0576923076923\\
1.07756951095171	86.0576923076923\\
0.992024353302701	86.0576923076923\\
1.05185791389061	86.0576923076923\\
1.03719205474784	86.0576923076923\\
1.07494352407528	86.0576923076923\\
1.11669208760159	86.5384615384615\\
0.87389800073788	86.5384615384615\\
1.15438482718201	87.5\\
0.905321930728482	87.5\\
0.855182563427547	87.9807692307692\\
1.12249520861453	87.9807692307692\\
0.866737757699691	87.9807692307692\\
0.874466557509612	87.9807692307692\\
0.911143268445599	87.9807692307692\\
1.10980241633649	87.9807692307692\\
0.924687974533128	87.9807692307692\\
0.843511552154959	88.4615384615385\\
1.09048607616846	88.9423076923077\\
0.861385941095152	88.9423076923077\\
1.0333280739221	89.4230769230769\\
0.882308909416748	89.9038461538462\\
0.925003566534453	89.9038461538462\\
0.969917820093914	89.9038461538462\\
1.08987030060054	90.3846153846154\\
1.06164504123731	90.3846153846154\\
1.07277466733517	90.8653846153846\\
1.12581489403503	91.3461538461538\\
1.07022841594163	91.3461538461538\\
1.1258151452425	91.3461538461538\\
0.938441722273788	91.3461538461538\\
1.046475143305	91.8269230769231\\
1.09936986760706	91.8269230769231\\
0.888033725580637	92.3076923076923\\
1.0024056443431	92.3076923076923\\
0.930163786175006	92.3076923076923\\
1.07476889268884	92.7884615384615\\
0.960092455690547	92.7884615384615\\
0.885996005355138	93.2692307692308\\
1.08927878349034	93.75\\
1.05777362154485	93.75\\
0.975439103481677	93.75\\
1.10804009500009	94.2307692307692\\
1.06493853679634	94.2307692307692\\
0.952452284006281	94.7115384615385\\
0.897197903892267	94.7115384615385\\
1.08614977297952	95.1923076923077\\
1.02538013073562	95.6730769230769\\
0.987541667772116	95.6730769230769\\
0.911499211053959	96.1538461538462\\
0.925181789950997	96.1538461538462\\
1.05984254199835	96.6346153846154\\
0.993438535785021	97.1153846153846\\
1.0333821496667	97.1153846153846\\
1.05399871392898	97.1153846153846\\
0.96561500958398	97.1153846153846\\
0.966728647855964	97.1153846153846\\
1.01361383193686	97.5961538461538\\
1.03682172611048	97.5961538461538\\
0.928122944197999	98.5576923076923\\
0.95948369412714	99.0384615384615\\
1.00108638479819	99.0384615384615\\
0.960340171277955	99.0384615384615\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.02023730366111	23.0769230769231\\
1.02404986258588	25.2553836879459\\
1.02822802941937	26.3569931839381\\
1.03283950591368	27.4586026799303\\
1.03799231801235	28.5602121759225\\
1.04380681642459	29.6618216719147\\
1.05041683999699	30.7634311679069\\
1.05792617178909	31.8650406638991\\
1.06636989655259	32.9666501598913\\
1.07570061185458	34.0682596558835\\
1.08578655570708	35.1698691518757\\
1.09641785701372	36.2714786478679\\
1.10733739193968	37.3730881438601\\
1.11828607227066	38.4746976398523\\
1.1290680248574	39.5763071358445\\
1.13954996893966	40.6779166318367\\
1.14973008197181	41.7795261278289\\
1.15970538329354	42.8811356238211\\
1.16964102916462	43.9827451198133\\
1.17974530553377	45.0843546158055\\
1.19021248576067	46.1859641117977\\
1.20116181150746	47.2875736077899\\
1.21260864981159	48.3891831037821\\
1.22446618331548	49.4907925997743\\
1.23651886871287	50.5924020957664\\
1.2484543353815	51.6940115917586\\
1.25990172817559	52.7956210877508\\
1.27046810677103	53.897230583743\\
1.2797760132837	54.9988400797352\\
1.28751255904509	56.1004495757274\\
1.29346214214398	57.2020590717196\\
1.29751427412506	58.3036685677118\\
1.29966146264746	59.405278063704\\
1.3	60.5068875596962\\
1.29870435743612	61.6084970556884\\
1.29597601714739	62.7101065516806\\
1.29203934617094	63.8117160476728\\
1.28710337478329	64.913325543665\\
1.28133051635623	66.0149350396572\\
1.27487028401052	67.1165445356494\\
1.267840275185	68.2181540316416\\
1.2603467342776	69.3197635276338\\
1.25250865563835	70.421373023626\\
1.24446020689466	71.5229825196182\\
1.23636097067718	72.6245920156104\\
1.22841219024052	73.7262015116026\\
1.22079765970018	74.8278110075948\\
1.21370210550707	75.929420503587\\
1.20726286946393	77.0310299995792\\
1.20155147087134	78.1326394955714\\
1.19654544977258	79.2342489915635\\
1.19212598601422	80.3358584875557\\
1.18811863633176	81.4374679835479\\
1.18428283825682	82.5390774795401\\
1.18035242463622	83.6406869755323\\
1.17610883795547	84.7422964715245\\
1.17135590168748	85.8439059675167\\
1.16597258948791	86.9455154635089\\
1.15989207877878	88.0471249595011\\
1.15310299355221	89.1487344554933\\
1.14560680048462	90.2503439514855\\
1.13742339516327	91.3519534474777\\
1.12857786026251	92.4535629434699\\
1.11908501370538	93.5551724394621\\
1.1089956325208	94.6567819354543\\
1.0983833635514	95.7583914314465\\
1.08739243575503	96.8600009274387\\
1.07622189904621	99.0384615384615\\
0.923778100953786	99.0384615384615\\
0.912607564244966	96.8600009274387\\
0.901616636448601	95.7583914314465\\
0.891004367479201	94.6567819354543\\
0.880914986294615	93.5551724394621\\
0.871422139737493	92.4535629434699\\
0.862576604836732	91.3519534474777\\
0.854393199515384	90.2503439514855\\
0.846897006447795	89.1487344554933\\
0.840107921221215	88.0471249595011\\
0.834027410512092	86.9455154635089\\
0.828644098312517	85.8439059675167\\
0.823891162044532	84.7422964715245\\
0.819647575363779	83.6406869755323\\
0.815717161743184	82.5390774795401\\
0.811881363668244	81.4374679835479\\
0.807874013985778	80.3358584875557\\
0.803454550227424	79.2342489915635\\
0.798448529128657	78.1326394955714\\
0.792737130536065	77.0310299995792\\
0.786297894492929	75.929420503587\\
0.779202340299822	74.8278110075948\\
0.771587809759485	73.7262015116026\\
0.763639029322819	72.6245920156104\\
0.755539793105339	71.5229825196182\\
0.747491344361652	70.421373023626\\
0.739653265722404	69.3197635276338\\
0.732159724814998	68.2181540316416\\
0.725129715989477	67.1165445356494\\
0.718669483643769	66.0149350396572\\
0.712896625216708	64.913325543665\\
0.707960653829056	63.8117160476728\\
0.704023982852613	62.7101065516806\\
0.701295642563878	61.6084970556884\\
0.7	60.5068875596962\\
0.70033853735254	59.405278063704\\
0.702485725874941	58.3036685677118\\
0.706537857856022	57.2020590717196\\
0.71248744095491	56.1004495757274\\
0.720223986716305	54.9988400797352\\
0.729531893228971	53.897230583743\\
0.740098271824411	52.7956210877508\\
0.751545664618504	51.6940115917586\\
0.763481131287129	50.5924020957664\\
0.775533816684524	49.4907925997743\\
0.787391350188409	48.3891831037821\\
0.79883818849254	47.2875736077899\\
0.809787514239328	46.1859641117977\\
0.820254694466234	45.0843546158055\\
0.830358970835376	43.9827451198133\\
0.840294616706464	42.8811356238211\\
0.850269918028186	41.7795261278289\\
0.860450031060341	40.6779166318367\\
0.870931975142597	39.5763071358445\\
0.881713927729335	38.4746976398523\\
0.892662608060325	37.3730881438601\\
0.903582142986284	36.2714786478679\\
0.914213444292917	35.1698691518757\\
0.924299388145421	34.0682596558835\\
0.933630103447407	32.9666501598913\\
0.94207382821091	31.8650406638991\\
0.949583160003011	30.7634311679069\\
0.956193183575412	29.6618216719147\\
0.962007681987653	28.5602121759225\\
0.967160494086324	27.4586026799303\\
0.971771970580628	26.3569931839381\\
0.975950137414124	25.2553836879459\\
0.979762696338888	23.0769230769231\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	52.8846153846154\\
1.01	52.8846153846154\\
1.01	77.0432692307692\\
0.99	77.0432692307692\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	23.0769230769231\\
1	99.0384615384615\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	63.9423076923077\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.997222864571	16.1458333333333\\
2.04395769153563	23.4375\\
2.033221887901	21.875\\
2.01406269590778	20.8333333333333\\
1.99695682473316	25.5208333333333\\
2.01797188185632	20.3125\\
1.95866817960759	23.4375\\
2.00490817347143	23.4375\\
2.08996134976915	35.9375\\
1.98592242654577	29.1666666666667\\
2.05836893957439	36.4583333333333\\
1.90679195611128	32.2916666666667\\
1.96329215927718	29.6875\\
2.02809226185702	26.5625\\
1.96245886034057	29.1666666666667\\
1.95110601810037	31.7708333333333\\
1.9631513348468	28.125\\
1.93083208488218	29.1666666666667\\
2.00383357419515	27.6041666666667\\
1.98332908513744	26.0416666666667\\
2.07943079944873	64.0625\\
1.89472352267724	56.25\\
2.18748007226833	50.5208333333333\\
1.950276202486	48.4375\\
1.90148025297977	41.1458333333333\\
2.03594579060458	39.0625\\
1.9542207712632	45.8333333333333\\
1.94501292837773	33.3333333333333\\
1.91925549719809	38.0208333333333\\
1.95480539080845	23.9583333333333\\
1.95123142698482	35.4166666666667\\
2.0555599399536	34.375\\
1.97849544441682	31.7708333333333\\
1.96735111112186	36.4583333333333\\
1.87966447859384	35.9375\\
1.96916601082489	31.7708333333333\\
1.92894502223336	30.7291666666667\\
1.99328865421226	28.6458333333333\\
1.94337699090549	39.5833333333333\\
2.16369280996466	43.2291666666667\\
2.01588901260514	39.0625\\
1.92459125814403	43.2291666666667\\
1.83547490921942	42.1875\\
1.88967935971477	35.4166666666667\\
2.07240005703857	38.5416666666667\\
1.94094041704422	44.2708333333333\\
1.96197847374046	30.2083333333333\\
2.12265326789223	40.1041666666667\\
2.10588193820067	45.8333333333333\\
2.2313093202876	49.4791666666667\\
1.97476947978962	39.0625\\
1.83098402610971	44.7916666666667\\
1.96619726795657	41.6666666666667\\
1.80845080934775	47.9166666666667\\
1.99003047774226	40.1041666666667\\
2.04430528517778	33.8541666666667\\
2.13956983309486	38.0208333333333\\
2.09336082511723	41.6666666666667\\
1.93632963105583	51.5625\\
1.90342284557383	39.5833333333333\\
1.97515618682009	38.5416666666667\\
2.06227060504002	46.3541666666667\\
1.78601093922728	48.9583333333333\\
1.88217599588012	36.4583333333333\\
1.8419764998561	40.625\\
2.15599368241515	45.8333333333333\\
1.88739393690838	41.6666666666667\\
1.96369344083905	35.4166666666667\\
2.20973090596353	47.3958333333333\\
1.85629587568321	59.375\\
2.11106810658879	42.1875\\
2.05331465573482	40.1041666666667\\
2.05944993545447	39.5833333333333\\
2.16746851791238	41.6666666666667\\
2.03952194207354	41.6666666666667\\
1.89297300476184	41.6666666666667\\
2.2273283334901	51.0416666666667\\
2.05354664189119	46.3541666666667\\
1.83721513142543	47.3958333333333\\
1.92160992539701	51.0416666666667\\
2.06085267538543	49.4791666666667\\
1.92650877556438	31.7708333333333\\
2.16599388146349	46.875\\
1.81239970576412	48.4375\\
2.01054117974224	50.5208333333333\\
1.84877687260099	48.4375\\
1.82912296454713	45.8333333333333\\
1.96779774227855	38.0208333333333\\
2.24325188555266	50\\
2.0143048465523	42.1875\\
2.09817641905205	50\\
2.13743229765532	40.1041666666667\\
1.86740980113241	49.4791666666667\\
1.78142546463717	51.0416666666667\\
1.96653931548718	46.3541666666667\\
2.03127010788031	47.3958333333333\\
1.97041117898478	67.1875\\
1.96640807742085	45.3125\\
2.08755700656115	39.5833333333333\\
2.13139411084522	39.0625\\
1.9225734710136	53.6458333333333\\
1.92458754765864	54.6875\\
2.14700407964633	52.6041666666667\\
1.7491057669054	57.8125\\
2.11785245611764	42.7083333333333\\
2.1610203651557	51.5625\\
1.88308222082564	44.7916666666667\\
2.01342017344927	53.6458333333333\\
1.90382520522802	50\\
2.02326608694963	51.0416666666667\\
2.08137670944473	44.7916666666667\\
1.72887384030899	57.2916666666667\\
2.27468199014533	57.2916666666667\\
2.2710213063555	53.6458333333333\\
1.78249359405051	53.6458333333333\\
1.92728189317304	50.5208333333333\\
1.94365025737697	44.2708333333333\\
2.13589034122459	50.5208333333333\\
2.17189446955902	48.4375\\
1.90727841145412	44.2708333333333\\
2.11018763695941	37.5\\
1.76343094194146	48.9583333333333\\
1.9895205059946	39.5833333333333\\
2.05380572182722	53.125\\
2.092013761663	58.8541666666667\\
2.07898377312859	53.125\\
1.99278047103171	55.2083333333333\\
2.03814008452256	53.125\\
2.17143416632561	54.1666666666667\\
2.11574513192306	41.1458333333333\\
2.12326401127354	51.5625\\
1.93879718069099	34.375\\
1.74813253437184	58.3333333333333\\
2.08865163280836	55.2083333333333\\
2.1115043180566	51.5625\\
2.01075039258742	50.5208333333333\\
2.20664142792399	54.6875\\
2.21812412540052	48.9583333333333\\
1.76950522653071	51.0416666666667\\
1.92514685188115	56.25\\
1.82565538142256	50.5208333333333\\
1.79786361592135	50\\
2.05287972863969	49.4791666666667\\
2.09077093376272	43.75\\
2.01978916149091	67.1875\\
2.13780750479131	53.6458333333333\\
2.28624991644007	59.375\\
1.8692870976392	54.1666666666667\\
2.1117808388499	51.5625\\
2.04701369249083	53.6458333333333\\
2.28765908906228	56.25\\
1.89581549059004	59.8958333333333\\
2.25203120564003	51.5625\\
1.73337415685575	60.9375\\
1.767947160623	50\\
1.79887609048775	65.625\\
1.92863968050881	44.7916666666667\\
2.11118960911368	54.1666666666667\\
2.00147367112866	56.7708333333333\\
2.18448849253769	70.3125\\
1.84339598110521	52.0833333333333\\
1.80981384166603	48.4375\\
2.00958692420353	50.5208333333333\\
2.0365642433802	66.1458333333333\\
2.02956918309648	57.8125\\
2.07640496365162	51.0416666666667\\
1.85671255014623	58.8541666666667\\
2.00215220529468	51.5625\\
1.78057173048074	49.4791666666667\\
1.83562894427268	57.2916666666667\\
2.10848085223974	61.4583333333333\\
1.9424691218863	64.0625\\
2.04933335386671	52.0833333333333\\
1.94631089448147	57.2916666666667\\
1.83856594667831	50.5208333333333\\
1.89945296964067	46.3541666666667\\
2.14013203552453	51.0416666666667\\
1.9782347740843	57.2916666666667\\
2.06814484873889	48.9583333333333\\
1.86066126098891	51.5625\\
2.08411611150653	64.0625\\
1.98193750400913	56.25\\
1.97669697389712	56.25\\
1.95428442147189	66.6666666666667\\
2.15320279403235	55.7291666666667\\
1.76709302180477	61.4583333333333\\
2.23058169412342	58.8541666666667\\
2.16604504230608	58.3333333333333\\
1.93577871179827	50\\
1.93626917556979	67.7083333333333\\
1.96098391717562	60.4166666666667\\
2.15763344101457	60.4166666666667\\
2.16098954850802	61.9791666666667\\
1.97823497924537	57.2916666666667\\
2.08829791113656	46.875\\
2.23279627971081	64.5833333333333\\
1.95065922620327	54.6875\\
2.15055605305551	55.7291666666667\\
1.72757849526543	62.5\\
2.2054919151117	54.1666666666667\\
1.77189599385918	57.8125\\
1.80564636633936	65.1041666666667\\
1.89660272188563	55.7291666666667\\
2.2198422237021	53.125\\
2.00653614914847	54.6875\\
2.05393179554398	55.2083333333333\\
2.19878506591193	44.7916666666667\\
2.01879036430263	67.1875\\
1.98341315464278	50\\
1.96539504104937	50\\
1.83601320003262	61.4583333333333\\
2.08255077315972	69.7916666666667\\
2.25525977176279	57.2916666666667\\
1.8715190914269	63.0208333333333\\
1.75175191505718	49.4791666666667\\
2.06252151285146	65.1041666666667\\
1.73028372705768	61.9791666666667\\
2.23147347830209	59.375\\
1.87586665171477	56.7708333333333\\
1.73089176514808	58.8541666666667\\
1.83080528680925	58.8541666666667\\
1.77042030206292	60.4166666666667\\
2.05835191373439	61.9791666666667\\
1.81259123777323	57.2916666666667\\
2.18549829327574	63.5416666666667\\
1.96357882676723	65.1041666666667\\
2.12947517547901	63.5416666666667\\
1.81826203251094	54.1666666666667\\
1.8204459187961	59.375\\
1.84912547620224	57.8125\\
1.70786674454268	56.7708333333333\\
1.96843538614667	62.5\\
2.03090702053681	59.8958333333333\\
1.95934058343658	65.625\\
2.09857477703788	60.4166666666667\\
1.89346764604935	67.7083333333333\\
2.21326385180286	51.0416666666667\\
2.18963711574627	57.2916666666667\\
2.1082121281391	69.7916666666667\\
2.11523487947191	70.3125\\
1.96532734983559	61.4583333333333\\
2.05161628960674	62.5\\
1.77112995940956	65.625\\
1.88871535229667	63.5416666666667\\
1.90886237421048	60.9375\\
1.80635619351287	64.5833333333333\\
2.11457369577774	64.5833333333333\\
1.77425955311789	61.4583333333333\\
2.19215265833526	68.75\\
2.22179814958013	59.8958333333333\\
2.28249968926861	56.25\\
2.02327192218914	61.4583333333333\\
2.08119089067027	60.9375\\
2.19894222781082	72.9166666666667\\
2.02535664070535	56.7708333333333\\
1.98039725032161	65.625\\
1.71342091089281	58.8541666666667\\
1.73915074106653	54.6875\\
2.09738582502609	70.3125\\
2.00583749658866	70.3125\\
2.02762319631524	63.5416666666667\\
1.72208016119569	63.0208333333333\\
2.06377821923247	54.6875\\
2.16467017865012	74.4791666666667\\
2.08379405156217	64.0625\\
2.09128950616308	67.1875\\
1.99654406571716	70.8333333333333\\
1.72013980718562	60.4166666666667\\
1.75144690216712	61.9791666666667\\
2.14645877526377	63.0208333333333\\
1.7891202270097	69.2708333333333\\
2.07509438827447	63.0208333333333\\
2.23905369954297	61.4583333333333\\
2.12135414151199	63.5416666666667\\
2.18378774780736	55.2083333333333\\
2.22427397593568	68.2291666666667\\
1.95845496465794	62.5\\
2.10547942045898	80.7291666666667\\
2.17368100761061	62.5\\
1.71395916593227	61.4583333333333\\
1.99374805065392	82.8125\\
1.71706317202193	60.9375\\
2.09917820793276	71.875\\
1.90823099435619	70.3125\\
1.74235247473914	63.0208333333333\\
2.04515150668008	74.4791666666667\\
2.03622623019696	84.8958333333333\\
2.21924626220194	68.2291666666667\\
1.92056286678265	66.6666666666667\\
2.07829385456455	68.2291666666667\\
1.71980422217005	54.1666666666667\\
1.89080869717526	64.0625\\
1.9130201181406	67.7083333333333\\
2.13100817284478	72.3958333333333\\
2.02090002407336	69.7916666666667\\
1.95547485718154	70.8333333333333\\
1.86551373359057	63.5416666666667\\
2.03816760554948	72.3958333333333\\
1.74112674890029	65.625\\
2.1694918728657	68.75\\
2.02711813201769	71.3541666666667\\
1.99638109575258	29.1666666666667\\
1.90249678338327	65.625\\
1.83776537671885	80.2083333333333\\
2.12104088952256	70.3125\\
1.7777030379246	68.2291666666667\\
1.99341780258255	54.6875\\
1.98943253974657	67.1875\\
2.00434766256802	61.4583333333333\\
2.00874977004897	70.8333333333333\\
1.9281146906375	79.1666666666667\\
1.9777444681366	64.5833333333333\\
1.97977053993635	76.5625\\
2.06368802021717	77.6041666666667\\
1.92940983685241	76.0416666666667\\
1.81388453853572	58.3333333333333\\
1.86297176827668	71.875\\
1.82246452865896	82.2916666666667\\
2.16673411651803	85.4166666666667\\
1.86483736200895	84.8958333333333\\
1.92369602813827	72.3958333333333\\
1.89793849341445	74.4791666666667\\
1.92710563207497	68.2291666666667\\
1.90033448070203	77.0833333333333\\
2.12127452992429	75\\
1.95858074787121	80.7291666666667\\
2.16715378900148	60.4166666666667\\
1.95291760048611	76.5625\\
1.97045729286732	78.125\\
2.11142660924952	65.1041666666667\\
2.212443797308	70.8333333333333\\
2.06554289850463	83.8541666666667\\
2.18479177923541	66.1458333333333\\
1.99287695458022	90.625\\
1.7746676023158	67.1875\\
2.02925307595459	70.3125\\
1.89225787698354	72.9166666666667\\
2.15673679798932	63.5416666666667\\
1.86257414965199	74.4791666666667\\
2.02076436780547	75.5208333333333\\
1.96450496761657	77.6041666666667\\
2.00111594963492	64.0625\\
2.13388378660517	86.9791666666667\\
2.13012251689785	79.6875\\
2.00817048407316	76.0416666666667\\
2.09479523914738	73.4375\\
2.05962053583572	67.7083333333333\\
2.03504236651953	83.3333333333333\\
2.07027644514094	65.625\\
1.94879805918003	75\\
2.03847993605002	75.5208333333333\\
1.93527991448311	64.5833333333333\\
1.87916657370488	75.5208333333333\\
1.93052051514265	73.9583333333333\\
1.90594694322473	82.2916666666667\\
2.14455499348306	93.75\\
2.09417071622958	76.0416666666667\\
2.08185045893746	79.1666666666667\\
1.88477566165823	77.6041666666667\\
2.13470154949334	79.6875\\
2.08176163746456	78.125\\
1.96376588524568	83.3333333333333\\
1.93312351131345	74.4791666666667\\
1.94697067319255	77.6041666666667\\
1.8821165792837	82.2916666666667\\
2.13993695885557	63.0208333333333\\
2.08670616705818	91.6666666666667\\
1.99205220290347	75.5208333333333\\
2.13542549204102	72.3958333333333\\
2.02391544057	79.1666666666667\\
2.15396141046952	84.375\\
1.96085150467937	81.7708333333333\\
1.95339901846791	89.0625\\
1.85258374190944	76.0416666666667\\
1.87239046820316	90.1041666666667\\
1.90857716817836	75.5208333333333\\
1.93437788566491	81.25\\
1.97761692533295	86.4583333333333\\
1.91040857906703	89.0625\\
2.12633653765097	86.9791666666667\\
1.92587950501625	76.0416666666667\\
1.90050111396826	89.0625\\
2.13735929066732	83.3333333333333\\
1.97929799830916	89.0625\\
2.02939395907715	83.3333333333333\\
2.148069739181	89.5833333333333\\
1.88076742509233	85.4166666666667\\
2.15220606531563	83.8541666666667\\
1.90751232415947	94.2708333333333\\
2.15430139935294	87.5\\
1.90662213144534	81.7708333333333\\
1.9982733104859	87.5\\
2.12657713816036	78.6458333333333\\
1.93495400968257	87.5\\
1.83964680028918	83.8541666666667\\
2.04048858720102	88.0208333333333\\
2.02666288166839	83.3333333333333\\
1.88541923498717	83.8541666666667\\
1.88246199975084	82.2916666666667\\
2.12642195584699	90.1041666666667\\
2.0526999729067	88.0208333333333\\
2.00651059368729	89.5833333333333\\
2.06800177092535	83.8541666666667\\
2.05570493182073	85.9375\\
2.0763874803923	88.0208333333333\\
2.10166212305074	85.4166666666667\\
2.04734244451581	93.75\\
1.85757275361473	88.5416666666667\\
1.95596634573528	82.2916666666667\\
2.06244239443093	79.6875\\
1.9047011153358	86.9791666666667\\
1.87331785943524	87.5\\
2.12822970555384	78.125\\
2.0731639858505	91.6666666666667\\
1.94253916964806	90.1041666666667\\
1.84983435567441	85.9375\\
2.0873420820367	86.4583333333333\\
2.05764013834372	94.7916666666667\\
1.97879413198205	88.5416666666667\\
1.89557138323025	81.7708333333333\\
2.13846044227575	84.375\\
2.15645778092531	86.9791666666667\\
1.90932694901566	80.7291666666667\\
2.03562233096063	88.5416666666667\\
2.04494722574488	90.625\\
1.85966108300175	92.1875\\
2.03070695895805	86.9791666666667\\
2.03155029827498	88.5416666666667\\
1.97157256022299	96.3541666666667\\
2.11577705659424	93.75\\
2.06104190739931	90.1041666666667\\
2.11470802259072	90.1041666666667\\
2.12753303869592	89.0625\\
2.00341858194347	93.75\\
1.88522593422807	94.2708333333333\\
2.07398511014307	94.2708333333333\\
2.02388423774765	88.5416666666667\\
2.00571992606932	91.1458333333333\\
2.08454480568412	100\\
2.05513442405812	96.875\\
1.97400320174658	92.7083333333333\\
2.09773240207857	96.875\\
2.04062481602935	89.5833333333333\\
2.01668456934147	92.7083333333333\\
1.9144638645378	98.9583333333333\\
2.07580219805486	96.875\\
1.90833465624035	97.9166666666667\\
1.98085458021878	94.7916666666667\\
2.10325201961284	92.7083333333333\\
1.97037588993578	100\\
1.90788602688856	93.2291666666667\\
2.08918645768313	95.8333333333333\\
1.91062900580946	98.4375\\
1.96479807285051	96.3541666666667\\
2.00798076455833	99.4791666666667\\
1.92091966191937	94.7916666666667\\
2.10448211212024	97.9166666666667\\
1.95482976988874	97.9166666666667\\
2.0721977172887	99.4791666666667\\
1.9683476204848	96.3541666666667\\
1.9795225730943	100\\
1.92439902803993	94.7916666666667\\
1.93578670227604	94.7916666666667\\
2.06907414482555	99.4791666666667\\
1.90127695029308	98.4375\\
2.04334871784468	98.9583333333333\\
1.93146989311384	97.9166666666667\\
1.96425004977688	94.7916666666667\\
2.06323873164403	100\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.01823932487159	16.1458333333333\\
2.02238527188245	18.3033046789915\\
2.02699599741897	19.526985047843\\
2.03202871956522	20.7506654166946\\
2.0374350357156	21.9743457855461\\
2.04316334389491	23.1980261543977\\
2.04917831743188	24.4217065232492\\
2.05546388098433	25.6453868921007\\
2.06203185948124	26.8690672609523\\
2.06888829492507	28.0927476298038\\
2.07610067222385	29.3164279986554\\
2.08371919222877	30.5401083675069\\
2.09180135694944	31.7637887363585\\
2.10040014135879	32.98746910521\\
2.1095319035381	34.2111494740615\\
2.11920656896512	35.4348298429131\\
2.12942725719262	36.6585102117646\\
2.14017212629552	37.8821905806162\\
2.15144504844059	39.1058709494677\\
2.16324701681275	40.3295513183193\\
2.17556781899353	41.5532316871708\\
2.18838008001902	42.7769120560224\\
2.20160473879104	44.0005924248739\\
2.21507515848315	45.2242727937255\\
2.22856200527432	46.447953162577\\
2.24173936738827	47.6716335314285\\
2.25424342657907	48.8953139002801\\
2.26571586123842	50.1189942691316\\
2.27583004096057	51.3426746379832\\
2.28432638107913	52.5663550068347\\
2.29104918373812	53.7900353756863\\
2.29591083518543	55.0137157445378\\
2.29889131613248	56.2373961133893\\
2.3	57.4610764822409\\
2.29925613610051	58.6847568510924\\
2.29668013625336	59.908437219944\\
2.29230256460778	61.1321175887955\\
2.2861931591028	62.3557979576471\\
2.27847891554919	63.5794783264986\\
2.26938181131639	64.8031586953502\\
2.25920621119733	66.0268390642017\\
2.24833884844752	67.2505194330533\\
2.23723128731057	68.4741998019048\\
2.22633247800492	69.6978801707563\\
2.21607763519099	70.9215605396079\\
2.20682114973732	72.1452409084594\\
2.19882603616998	73.368921277311\\
2.19225850196632	74.5926016461625\\
2.18717490080919	75.8162820150141\\
2.18352677512479	77.0399623838656\\
2.18118983620334	78.2636427527171\\
2.1799443726256	79.4873231215687\\
2.17952173568448	80.7110034904202\\
2.17960122366564	81.9346838592718\\
2.17982509730409	83.1583642281233\\
2.179828653049	84.3820445969749\\
2.17926444543716	85.6057249658264\\
2.17781657692991	86.8294053346779\\
2.17523261297401	88.0530857035295\\
2.17133206303307	89.276766072381\\
2.16600065275345	90.5004464412326\\
2.15920948832701	91.7241268100841\\
2.15097068552129	92.9478071789357\\
2.14137470510851	94.1714875477872\\
2.13055905222847	95.3951679166388\\
2.11873121637634	96.6188482854903\\
2.10614482433455	97.8425286543418\\
2.09312529309807	100\\
1.90687470690193	100\\
1.89385517566545	97.8425286543418\\
1.88126878362366	96.6188482854903\\
1.86944094777153	95.3951679166388\\
1.85862529489149	94.1714875477872\\
1.84902931447871	92.9478071789357\\
1.84079051167299	91.7241268100841\\
1.83399934724655	90.5004464412326\\
1.82866793696693	89.276766072381\\
1.82476738702599	88.0530857035295\\
1.82218342307009	86.8294053346779\\
1.82073555456284	85.6057249658264\\
1.820171346951	84.3820445969749\\
1.82017490269591	83.1583642281233\\
1.82039877633436	81.9346838592718\\
1.82047826431552	80.7110034904202\\
1.8200556273744	79.4873231215687\\
1.81881016379666	78.2636427527171\\
1.81647322487521	77.0399623838656\\
1.81282509919081	75.8162820150141\\
1.80774149803368	74.5926016461625\\
1.80117396383002	73.368921277311\\
1.79317885026268	72.1452409084594\\
1.78392236480901	70.9215605396079\\
1.77366752199508	69.6978801707563\\
1.76276871268943	68.4741998019048\\
1.75166115155248	67.2505194330533\\
1.74079378880267	66.0268390642017\\
1.73061818868361	64.8031586953502\\
1.72152108445081	63.5794783264986\\
1.7138068408972	62.3557979576471\\
1.70769743539222	61.1321175887955\\
1.70331986374664	59.908437219944\\
1.70074386389949	58.6847568510924\\
1.7	57.4610764822409\\
1.70110868386752	56.2373961133893\\
1.70408916481457	55.0137157445378\\
1.70895081626188	53.7900353756863\\
1.71567361892087	52.5663550068347\\
1.72416995903943	51.3426746379832\\
1.73428413876158	50.1189942691316\\
1.74575657342093	48.8953139002801\\
1.75826063261173	47.6716335314285\\
1.77143799472568	46.447953162577\\
1.78492484151685	45.2242727937255\\
1.79839526120896	44.0005924248739\\
1.81161991998098	42.7769120560224\\
1.82443218100647	41.5532316871708\\
1.83675298318725	40.3295513183193\\
1.84855495155941	39.1058709494677\\
1.85982787370448	37.8821905806162\\
1.87057274280738	36.6585102117646\\
1.88079343103488	35.4348298429131\\
1.8904680964619	34.2111494740615\\
1.89959985864121	32.98746910521\\
1.90819864305056	31.7637887363585\\
1.91628080777123	30.5401083675069\\
1.92389932777615	29.3164279986554\\
1.93111170507493	28.0927476298038\\
1.93796814051876	26.8690672609523\\
1.94453611901567	25.6453868921007\\
1.95082168256812	24.4217065232492\\
1.95683665610509	23.1980261543977\\
1.9625649642844	21.9743457855461\\
1.96797128043478	20.7506654166946\\
1.97300400258103	19.526985047843\\
1.97761472811755	18.3033046789915\\
1.98176067512841	16.1458333333333\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.99	50\\
2.01	50\\
2.01	78.2552083333333\\
1.99	78.2552083333333\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
2	16.1458333333333\\
2	100\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	61.9791666666667\\
};
\end{axis}
\end{tikzpicture}%

==> figures-210915/d_mad_age_vs_acc_violin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
\begin{axis}[%
width=2\textwidth,
height=1\textwidth,
at={(2.4in,1.783in)},
scale only axis,
xmin=0,
xmax=48,
%xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47},
xtick={10,20,30,40,57},
xlabel style={align=center, text width=2\textwidth},xticklabels={30, 40, 50, 60},  
%xticklabels={{19},{22},{23},{24},{25},{26},{27},{28},{29},{30},
%{31},{32},{33},{34},{35},{36},{37},{38},{39},{40},
%{41},{42},{43},{44},{45},{46},{47},{48},{49},{50},
%{51},{52},{53},{54},{55},{56},{57},{58},{59},{60},
%{61},{62},{63},{64},{65},{66},{69}},
xlabel={Participant's age},
ymin=0,
ymax=100,
ylabel={Accuracy (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ytick={20,40,60,80,100},
ylabel style={align=center},  yticklabels={20,40,60,80,100},
%x tick label style={rotate=45, yshift=-0.75cm},
xtick distance=0,
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
  x tick label style=inner sep to outer sep,
  x label style=inner sep to outer sep,
  y label style=inner sep to outer sep,
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
2	84.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
3.05572135970164	97\\
3.17191160425445	85.75\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.26481640136604	85.75\\
3.27174551955632	86.4476124161359\\
3.27795844798212	87.027305073061\\
3.28343091660494	87.6069977299862\\
3.2881446989149	88.1866903869114\\
3.29208668883933	88.7663830438366\\
3.29524792057138	89.3460757007618\\
3.29762260627309	89.925768357687\\
3.29920726391605	90.5054610146122\\
3.3	91.0851536715374\\
3.3	91.6648463284626\\
3.29920726391605	92.2445389853878\\
3.29762260627309	92.824231642313\\
3.29524792057138	93.4039242992382\\
3.29208668883933	93.9836169561634\\
3.2881446989149	94.5633096130886\\
3.28343091660494	95.1430022700138\\
3.27795844798212	95.722694926939\\
3.27174551955632	96.3023875838642\\
3.26481640136604	97\\
2.73518359863396	97\\
2.72825448044368	96.3023875838642\\
2.72204155201788	95.722694926939\\
2.71656908339506	95.1430022700138\\
2.7118553010851	94.5633096130886\\
2.70791331116067	93.9836169561634\\
2.70475207942862	93.4039242992382\\
2.70237739372691	92.824231642313\\
2.70079273608395	92.2445389853878\\
2.7	91.6648463284626\\
2.7	91.0851536715374\\
2.70079273608395	90.5054610146122\\
2.70237739372691	89.925768357687\\
2.70475207942862	89.3460757007618\\
2.70791331116067	88.7663830438366\\
2.7118553010851	88.1866903869114\\
2.71656908339506	87.6069977299862\\
2.72204155201788	87.027305073061\\
2.72825448044368	86.4476124161359\\
2.73518359863396	85.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
2.99	85.75\\
3.01	85.75\\
3.01	97\\
2.99	97\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
3	85.75\\
3	97\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
3	91.375\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
4.16303215960089	71.5\\
4.05283990866543	98.75\\
3.940128290264	81\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
4.26296998910551	71.5\\
4.27145799126848	72.6117548682189\\
4.27889514529979	73.6128144787614\\
4.28522900952375	74.6138740893038\\
4.29042854163558	75.6149336998463\\
4.29448428720429	76.6159933103888\\
4.29740777399108	77.6170529209313\\
4.29923013235911	78.6181125314738\\
4.3	79.6191721420163\\
4.29978080538287	80.6202317525588\\
4.29864755663606	81.6212913631013\\
4.29668328901021	82.6223509736438\\
4.29397534289633	83.6234105841863\\
4.29061165421237	84.6244701947288\\
4.28667723894075	85.6255298052712\\
4.28225104338743	86.6265894158137\\
4.27740331166223	87.6276490263562\\
4.27219359291764	88.6287086368987\\
4.26666947460907	89.6297682474412\\
4.26086608656458	90.6308278579837\\
4.25480637649442	91.6318874685262\\
4.24850211348519	92.6329470790687\\
4.24195553481745	93.6340066896112\\
4.23516151576649	94.6350663001537\\
4.22811011419058	95.6361259106962\\
4.22078932344162	96.6371855212386\\
4.21318785954471	97.6382451317811\\
4.20529781202501	98.75\\
3.79470218797499	98.75\\
3.78681214045529	97.6382451317811\\
3.77921067655838	96.6371855212386\\
3.77188988580942	95.6361259106962\\
3.76483848423351	94.6350663001537\\
3.75804446518255	93.6340066896112\\
3.75149788651481	92.6329470790687\\
3.74519362350558	91.6318874685262\\
3.73913391343542	90.6308278579837\\
3.73333052539093	89.6297682474412\\
3.72780640708236	88.6287086368987\\
3.72259668833777	87.6276490263562\\
3.71774895661257	86.6265894158137\\
3.71332276105925	85.6255298052712\\
3.70938834578763	84.6244701947288\\
3.70602465710367	83.6234105841863\\
3.70331671098979	82.6223509736438\\
3.70135244336394	81.6212913631013\\
3.70021919461713	80.6202317525588\\
3.7	79.6191721420163\\
3.70076986764089	78.6181125314738\\
3.70259222600892	77.6170529209313\\
3.70551571279571	76.6159933103888\\
3.70957145836442	75.6149336998463\\
3.71477099047625	74.6138740893038\\
3.72110485470021	73.6128144787614\\
3.72854200873152	72.6117548682189\\
3.73703001089449	71.5\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
3.99	73.875\\
4.01	73.875\\
4.01	94.3125\\
3.99	94.3125\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
4	71.5\\
4	98.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
4	81\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
4.97136605088907	62\\
4.87386633620064	81.25\\
5.18349407780824	88.75\\
4.85616497822937	68.25\\
4.92933856778349	94\\
4.85788209242601	53.5\\
4.75109092135815	86\\
4.80162505800544	70\\
4.83342886664121	65.5\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5.18898754200373	53.5\\
5.20181503257941	55.6156087226878\\
5.21429636810239	56.7146627394946\\
5.226287519369	57.8137167563014\\
5.23765138473298	58.9127707731082\\
5.2482622972269	60.011824789915\\
5.25801033028994	61.1108788067218\\
5.26680514604574	62.2099328235286\\
5.27457912856981	63.3089868403354\\
5.28128956344994	64.4080408571422\\
5.286919665422	65.507094873949\\
5.29147831711952	66.6061488907558\\
5.29499846090205	67.7052029075626\\
5.29753417705032	68.8042569243694\\
5.29915657824604	69.9033109411762\\
5.29994874391156	71.002364957983\\
5.3	72.1014189747898\\
5.29939991205421	73.2004729915966\\
5.29823239507448	74.2995270084034\\
5.29657034844477	75.3985810252102\\
5.29447119614496	76.497635042017\\
5.29197365306248	77.5966890588238\\
5.28909595175714	78.6957430756306\\
5.28583565749735	79.7947970924374\\
5.28217108169275	80.8938511092442\\
5.27806418498648	81.992905126051\\
5.27346475131092	83.0919591428578\\
5.26831552232306	84.1910131596646\\
5.26255791522222	85.2900671764714\\
5.25613791098317	86.3891211932782\\
5.24901169665803	87.488175210085\\
5.24115067383612	88.5872292268918\\
5.2325455021083	89.6862832436986\\
5.22320892569924	90.7853372605054\\
5.21317722592642	91.8843912773122\\
5.20251024357753	94\\
4.79748975642247	94\\
4.78682277407358	91.8843912773122\\
4.77679107430076	90.7853372605054\\
4.7674544978917	89.6862832436986\\
4.75884932616388	88.5872292268918\\
4.75098830334197	87.488175210085\\
4.74386208901683	86.3891211932782\\
4.73744208477778	85.2900671764714\\
4.73168447767694	84.1910131596646\\
4.72653524868908	83.0919591428578\\
4.72193581501352	81.992905126051\\
4.71782891830725	80.8938511092442\\
4.71416434250265	79.7947970924374\\
4.71090404824286	78.6957430756306\\
4.70802634693752	77.5966890588238\\
4.70552880385504	76.497635042017\\
4.70342965155523	75.3985810252102\\
4.70176760492552	74.2995270084034\\
4.70060008794579	73.2004729915966\\
4.7	72.1014189747898\\
4.70005125608844	71.002364957983\\
4.70084342175396	69.9033109411762\\
4.70246582294968	68.8042569243694\\
4.70500153909795	67.7052029075626\\
4.70852168288048	66.6061488907558\\
4.713080334578	65.507094873949\\
4.71871043655006	64.4080408571422\\
4.72542087143019	63.3089868403354\\
4.73319485395426	62.2099328235286\\
4.74198966971006	61.1108788067218\\
4.7517377027731	60.011824789915\\
4.76234861526702	58.9127707731082\\
4.773712480631	57.8137167563014\\
4.78570363189761	56.7146627394946\\
4.79818496742059	55.6156087226878\\
4.81101245799627	53.5\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
4.99	64.625\\
5.01	64.625\\
5.01	86.6875\\
4.99	86.6875\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
5	53.5\\
5	94\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
5	70\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
6.14942564585689	89.75\\
6.01364902200423	83\\
5.8336115386265	85.75\\
6.11235029577338	61.75\\
5.82740720143849	71\\
6.05674479397598	48.75\\
6.03403173938364	41\\
5.7502150302861	54.75\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
6.19862638864494	41\\
6.20975650506688	42.6428266567857\\
6.22046110288326	44.2105627494212\\
6.23065672932954	45.7782988420566\\
6.24027086973236	47.3460349346921\\
6.2492431923648	48.9137710273276\\
6.25752622215515	50.481507119963\\
6.26508540708457	52.0492432125985\\
6.27189857472501	53.616979305234\\
6.27795481165492	55.1847153978695\\
6.28325283331913	56.7524514905049\\
6.2877989440418	58.3201875831404\\
6.29160471416845	59.8879236757759\\
6.29468452170179	61.4556597684113\\
6.29705311764111	63.0233958610468\\
6.29872337634696	64.5911319536823\\
6.29970438403162	66.1588680463177\\
6.3	67.7266041389532\\
6.29960799732711	69.2943402315887\\
6.29851985375654	70.8620763242241\\
6.29672122187861	72.4298124168596\\
6.2941930627559	73.9975485094951\\
6.29091338211307	75.5652846021305\\
6.28685946613896	77.133020694766\\
6.28201047790177	78.7007567874015\\
6.27635024804671	80.2684928800369\\
6.26987007695608	81.8362289726724\\
6.26257136126582	83.4039650653079\\
6.25446786602277	84.9717011579434\\
6.24558748435185	86.5394372505788\\
6.23597335786922	88.1071733432143\\
6.22568427098715	89.75\\
5.77431572901285	89.75\\
5.76402664213078	88.1071733432143\\
5.75441251564815	86.5394372505788\\
5.74553213397723	84.9717011579434\\
5.73742863873418	83.4039650653079\\
5.73012992304392	81.8362289726724\\
5.72364975195329	80.2684928800369\\
5.71798952209823	78.7007567874015\\
5.71314053386104	77.133020694766\\
5.70908661788693	75.5652846021305\\
5.7058069372441	73.9975485094951\\
5.70327877812139	72.4298124168596\\
5.70148014624346	70.8620763242241\\
5.70039200267289	69.2943402315887\\
5.7	67.7266041389532\\
5.70029561596838	66.1588680463177\\
5.70127662365304	64.5911319536823\\
5.70294688235889	63.0233958610468\\
5.70531547829821	61.4556597684113\\
5.70839528583155	59.8879236757759\\
5.7122010559582	58.3201875831404\\
5.71674716668087	56.7524514905049\\
5.72204518834508	55.1847153978695\\
5.72810142527499	53.616979305234\\
5.73491459291543	52.0492432125985\\
5.74247377784485	50.481507119963\\
5.7507568076352	48.9137710273276\\
5.75972913026764	47.3460349346921\\
5.76934327067046	45.7782988420566\\
5.77953889711674	44.2105627494212\\
5.79024349493312	42.6428266567857\\
5.80137361135506	41\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
5.99	51.75\\
6.01	51.75\\
6.01	84.375\\
5.99	84.375\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
6	41\\
6	89.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
6	66.375\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
6.98701955257491	37\\
7.09581782228914	63\\
6.96452232022412	49.75\\
6.84123256814432	53\\
7.03689158510028	68.25\\
6.79975719696929	56.25\\
6.78944082813925	52.75\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
7.09100474050427	37\\
7.08954085996909	37.6552659533254\\
7.08615912417144	38.1805197795245\\
7.08112688131833	38.7057736057236\\
7.07482909517459	39.2310274319227\\
7.06773614958565	39.7562812581218\\
7.06036709519897	40.2815350843209\\
7.05325356850066	40.80678891052\\
7.04690875540711	41.3320427367191\\
7.04180415663742	41.8572965629182\\
7.03835494753948	42.3825503891173\\
7.03691286434394	42.9078042153165\\
7.0377641821086	43.4330580415156\\
7.04112972051296	43.9583118677147\\
7.04716397993323	44.4835656939138\\
7.05595135261246	45.0088195201129\\
7.06749862425032	45.534073346312\\
7.08172437354424	46.0593271725111\\
7.09844709828604	46.5845809987102\\
7.11737472379844	47.1098348249093\\
7.13809846070873	47.6350886511084\\
7.16009375600424	48.1603424773076\\
7.18273039112723	48.6855963035067\\
7.20529274698657	49.2108501297058\\
7.22701002907839	49.7361039559049\\
7.2470949834677	50.261357782104\\
7.26478848707109	50.7866116083031\\
7.27940650083274	51.3118654345022\\
7.29038534708724	51.8371192607013\\
7.2973211914762	52.3623730869004\\
7.3	52.8876269130996\\
7.29841505973907	53.4128807392987\\
7.29277028525197	53.9381345654978\\
7.28346881994533	54.4633883916969\\
7.27108770900917	54.988642217896\\
7.25634052577414	55.5138960440951\\
7.24003069924645	56.0391498702942\\
7.22299891122667	56.5644036964933\\
7.20606834773802	57.0896575226924\\
7.18999184253383	57.6149113488916\\
7.17540503408749	58.1401651750907\\
7.16278949521079	58.6654190012898\\
7.15244925725069	59.1906728274889\\
7.14450311553541	59.715926653688\\
7.1388935317036	60.2411804798871\\
7.1354109574563	60.7664343060862\\
7.13373028499815	61.2916881322853\\
7.13345430770392	61.8169419584844\\
7.13415800570441	62.3421957846835\\
7.1354275020497	62.8674496108827\\
7.13688877726348	63.3927034370818\\
7.13822348955274	63.9179572632809\\
7.13917204424391	64.44321108948\\
7.13952673272792	64.9684649156791\\
7.13911966028298	65.4937187418782\\
7.13781083089366	66.0189725680773\\
7.13548100887909	66.5442263942764\\
7.13203205934928	67.0694802204756\\
7.12739492240881	67.5947340466747\\
7.12154289842168	68.25\\
6.87845710157832	68.25\\
6.87260507759119	67.5947340466747\\
6.86796794065072	67.0694802204756\\
6.86451899112091	66.5442263942764\\
6.86218916910634	66.0189725680773\\
6.86088033971702	65.4937187418782\\
6.86047326727208	64.9684649156791\\
6.86082795575609	64.44321108948\\
6.86177651044726	63.9179572632809\\
6.86311122273652	63.3927034370818\\
6.8645724979503	62.8674496108827\\
6.86584199429559	62.3421957846835\\
6.86654569229608	61.8169419584844\\
6.86626971500185	61.2916881322853\\
6.8645890425437	60.7664343060862\\
6.8611064682964	60.2411804798871\\
6.85549688446459	59.715926653688\\
6.84755074274931	59.1906728274889\\
6.83721050478921	58.6654190012898\\
6.82459496591251	58.1401651750907\\
6.81000815746617	57.6149113488916\\
6.79393165226198	57.0896575226924\\
6.77700108877333	56.5644036964933\\
6.75996930075355	56.0391498702942\\
6.74365947422586	55.5138960440951\\
6.72891229099083	54.988642217896\\
6.71653118005467	54.4633883916969\\
6.70722971474803	53.9381345654978\\
6.70158494026093	53.4128807392987\\
6.7	52.8876269130996\\
6.7026788085238	52.3623730869004\\
6.70961465291276	51.8371192607013\\
6.72059349916726	51.3118654345022\\
6.73521151292891	50.7866116083031\\
6.7529050165323	50.261357782104\\
6.77298997092161	49.7361039559049\\
6.79470725301343	49.2108501297058\\
6.81726960887277	48.6855963035067\\
6.83990624399576	48.1603424773076\\
6.86190153929127	47.6350886511084\\
6.88262527620156	47.1098348249093\\
6.90155290171396	46.5845809987102\\
6.91827562645576	46.0593271725111\\
6.93250137574968	45.534073346312\\
6.94404864738754	45.0088195201129\\
6.95283602006677	44.4835656939138\\
6.95887027948704	43.9583118677147\\
6.9622358178914	43.4330580415156\\
6.96308713565606	42.9078042153165\\
6.96164505246052	42.3825503891173\\
6.95819584336258	41.8572965629182\\
6.95309124459289	41.3320427367191\\
6.94674643149934	40.80678891052\\
6.93963290480103	40.2815350843209\\
6.93226385041435	39.7562812581218\\
6.92517090482541	39.2310274319227\\
6.91887311868167	38.7057736057236\\
6.91384087582856	38.1805197795245\\
6.91045914003091	37.6552659533254\\
6.90899525949573	37\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
6.99	50.5\\
7.01	50.5\\
7.01	61.3125\\
6.99	61.3125\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
7	37\\
7	68.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
7	53\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
7.74856626072104	61.5\\
7.99107125920465	74.25\\
8.09453366846168	90.5\\
8.02068531552421	86.5\\
8.05716825516982	58.25\\
8.044179675995	92.5\\
8.09401365364306	45\\
7.74132677630098	58.5\\
7.94652274714033	39.75\\
7.98016357086653	52.5\\
7.82508028194817	55.75\\
8.07440090433744	62.75\\
7.93630715784211	55.75\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
8.09174806352661	39.75\\
8.09816219134588	41.1955731205429\\
8.10418223069325	42.0702898531554\\
8.10999896153511	42.9450065857679\\
8.11589557638512	43.8197233183805\\
8.12222538503432	44.694440050993\\
8.12937737162457	45.5691567836055\\
8.13773207101054	46.4438735162181\\
8.14761180096795	47.3185902488306\\
8.15923055911693	48.1933069814431\\
8.17264962383895	49.0680237140557\\
8.18774488113208	49.9427404466682\\
8.20419102439988	50.8174571792807\\
8.22146607369224	51.6921739118932\\
8.23887732594633	52.5668906445058\\
8.25560720600528	53.4416073771183\\
8.27077494432234	54.3163241097308\\
8.2835079602947	55.1910408423434\\
8.29301559004366	56.0657575749559\\
8.2986575239971	56.9404743075684\\
8.3	57.815191040181\\
8.2968542662782	58.6899077727935\\
8.28929382036398	59.564624505406\\
8.27764914878991	60.4393412380186\\
8.26248087214247	61.3140579706311\\
8.24453414372294	62.1887747032436\\
8.22467873656426	63.0634914358562\\
8.20384041958323	63.9382081684687\\
8.18292993258181	64.8129249010812\\
8.16277608496554	65.6876416336937\\
8.14406917869734	66.5623583663063\\
8.12732005125891	67.4370750989188\\
8.1128385449291	68.3117918315313\\
8.10073320335849	69.1865085641439\\
8.09093164254456	70.0612252967564\\
8.0832186071974	70.9359420293689\\
8.07728654012588	71.8106587619815\\
8.0727919079215	72.685375494594\\
8.06940982657028	73.5600922272065\\
8.06687987288265	74.4348089598191\\
8.06503733519184	75.3095256924316\\
8.06382635036087	76.1842424250441\\
8.06329404407801	77.0589591576567\\
8.06356750480023	77.9336758902692\\
8.06481774867416	78.8083926228817\\
8.0672164307978	79.6831093554942\\
8.07089173371216	80.5578260881068\\
8.07588959727649	81.4325428207193\\
8.08214538352898	82.3072595533318\\
8.089469443766	83.1819762859444\\
8.0975481648006	84.0566930185569\\
8.10596018969729	84.9314097511694\\
8.1142058439971	85.806126483782\\
8.12174648013372	86.6808432163945\\
8.12804953919519	87.555559949007\\
8.1326346365114	88.4302766816195\\
8.13511590796043	89.3049934142321\\
8.13523621201961	90.1797101468446\\
8.13288957158995	91.0544268794571\\
8.12812943894679	92.5\\
7.87187056105321	92.5\\
7.86711042841005	91.0544268794571\\
7.86476378798039	90.1797101468446\\
7.86488409203957	89.3049934142321\\
7.8673653634886	88.4302766816195\\
7.87195046080481	87.555559949007\\
7.87825351986628	86.6808432163945\\
7.8857941560029	85.806126483782\\
7.89403981030271	84.9314097511694\\
7.9024518351994	84.0566930185569\\
7.910530556234	83.1819762859444\\
7.91785461647102	82.3072595533318\\
7.92411040272351	81.4325428207193\\
7.92910826628784	80.5578260881068\\
7.9327835692022	79.6831093554942\\
7.93518225132584	78.8083926228817\\
7.93643249519977	77.9336758902692\\
7.93670595592199	77.0589591576567\\
7.93617364963913	76.1842424250441\\
7.93496266480815	75.3095256924316\\
7.93312012711735	74.4348089598191\\
7.93059017342972	73.5600922272065\\
7.9272080920785	72.685375494594\\
7.92271345987412	71.8106587619815\\
7.9167813928026	70.9359420293689\\
7.90906835745544	70.0612252967564\\
7.89926679664151	69.1865085641439\\
7.8871614550709	68.3117918315313\\
7.87267994874109	67.4370750989188\\
7.85593082130266	66.5623583663063\\
7.83722391503446	65.6876416336937\\
7.81707006741819	64.8129249010812\\
7.79615958041677	63.9382081684687\\
7.77532126343574	63.0634914358562\\
7.75546585627706	62.1887747032436\\
7.73751912785753	61.3140579706311\\
7.72235085121009	60.4393412380186\\
7.71070617963602	59.564624505406\\
7.7031457337218	58.6899077727935\\
7.7	57.815191040181\\
7.7013424760029	56.9404743075684\\
7.70698440995634	56.0657575749559\\
7.7164920397053	55.1910408423434\\
7.72922505567766	54.3163241097308\\
7.74439279399472	53.4416073771183\\
7.76112267405367	52.5668906445058\\
7.77853392630776	51.6921739118932\\
7.79580897560012	50.8174571792807\\
7.81225511886792	49.9427404466682\\
7.82735037616105	49.0680237140557\\
7.84076944088307	48.1933069814431\\
7.85238819903205	47.3185902488306\\
7.86226792898946	46.4438735162181\\
7.87062262837543	45.5691567836055\\
7.87777461496568	44.694440050993\\
7.88410442361488	43.8197233183805\\
7.89000103846489	42.9450065857679\\
7.89581776930674	42.0702898531554\\
7.90183780865412	41.1955731205429\\
7.90825193647339	39.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.99	54.9375\\
8.01	54.9375\\
8.01	77.3125\\
7.99	77.3125\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
8	39.75\\
8	92.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
8	58.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor7, fill=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
9.0372330133536	65\\
9.01314435684485	85.5\\
9.05569026882977	79.75\\
8.82659669272342	76.25\\
8.90483580646053	75.25\\
8.73062138766187	62\\
9.16482680001115	49.75\\
9.07735549426027	53.25\\
8.88754843687601	63.25\\
8.91346741724054	52.75\\
8.74297746332161	68.75\\
9.14372399084766	74\\
9.00382302196066	32\\
};

\addplot[area legend, draw=gray, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
9.06049239489712	32\\
9.06533623328112	33.3489349993856\\
9.0705412909746	34.5303798831351\\
9.07617866481634	35.7118247668846\\
9.08231729583401	36.8932696506341\\
9.08901822949777	38.0747145343836\\
9.09632902191243	39.2561594181332\\
9.10427881257009	40.4376043018827\\
9.11287453552613	41.6190491856322\\
9.12209863619425	42.8004940693817\\
9.13190851149128	43.9819389531312\\
9.14223771427097	45.1633838368807\\
9.15299878039671	46.3448287206302\\
9.16408737100675	47.5262736043797\\
9.17538729397176	48.7077184881292\\
9.18677589263175	49.8891633718787\\
9.19812927484342	51.0706082556282\\
9.20932690119502	52.2520531393777\\
9.22025515004483	53.4334980231272\\
9.23080961442176	54.6149429068767\\
9.24089604328271	55.7963877906262\\
9.25042999734867	56.9778326743757\\
9.25933542945466	58.1592775581253\\
9.2675425065834	59.3407224418748\\
9.27498505636378	60.5221673256243\\
9.28159804147882	61.7036122093738\\
9.28731544322557	62.8850570931233\\
9.29206887675839	64.0665019768728\\
9.29578717444123	65.2479468606223\\
9.29839707054807	66.4293917443718\\
9.29982501048837	67.6108366281213\\
9.3	68.7922815118708\\
9.29885731210796	69.9737263956203\\
9.29634278833795	71.1551712793698\\
9.29241741054472	72.3366161631193\\
9.28706178434682	73.5180610468688\\
9.28028016688728	74.6995059306183\\
9.27210369139988	75.8809508143678\\
9.26259248810845	77.0623956981173\\
9.25183647260667	78.2438405818668\\
9.23995466420832	79.4252854656164\\
9.22709300095338	80.6067303493659\\
9.21342072654967	81.7881752331154\\
9.19912552825862	82.9696201168649\\
9.18440769450197	84.1510650006144\\
9.16947362890872	85.5\\
8.83052637109128	85.5\\
8.81559230549803	84.1510650006144\\
8.80087447174138	82.9696201168649\\
8.78657927345033	81.7881752331154\\
8.77290699904662	80.6067303493659\\
8.76004533579168	79.4252854656164\\
8.74816352739333	78.2438405818668\\
8.73740751189155	77.0623956981173\\
8.72789630860012	75.8809508143678\\
8.71971983311272	74.6995059306183\\
8.71293821565318	73.5180610468688\\
8.70758258945528	72.3366161631193\\
8.70365721166205	71.1551712793698\\
8.70114268789204	69.9737263956203\\
8.7	68.7922815118708\\
8.70017498951163	67.6108366281213\\
8.70160292945193	66.4293917443718\\
8.70421282555877	65.2479468606223\\
8.70793112324161	64.0665019768728\\
8.71268455677443	62.8850570931233\\
8.71840195852118	61.7036122093738\\
8.72501494363622	60.5221673256243\\
8.7324574934166	59.3407224418748\\
8.74066457054534	58.1592775581253\\
8.74957000265133	56.9778326743757\\
8.75910395671729	55.7963877906262\\
8.76919038557824	54.6149429068767\\
8.77974484995517	53.4334980231272\\
8.79067309880498	52.2520531393777\\
8.80187072515658	51.0706082556282\\
8.81322410736825	49.8891633718787\\
8.82461270602824	48.7077184881292\\
8.83591262899325	47.5262736043797\\
8.84700121960329	46.3448287206302\\
8.85776228572903	45.1633838368807\\
8.86809148850872	43.9819389531312\\
8.87790136380575	42.8004940693817\\
8.88712546447387	41.6190491856322\\
8.89572118742991	40.4376043018827\\
8.90367097808757	39.2561594181332\\
8.91098177050223	38.0747145343836\\
8.91768270416599	36.8932696506341\\
8.92382133518366	35.7118247668846\\
8.9294587090254	34.5303798831351\\
8.93466376671888	33.3489349993856\\
8.93950760510288	32\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
8.99	53.125\\
9.01	53.125\\
9.01	75.5\\
8.99	75.5\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
9	32\\
9	85.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
9	65\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
9.888555104643	64\\
9.94430854458898	71.25\\
9.97577625035009	82.25\\
10.1812894815765	54.5\\
9.9093889995228	91.75\\
9.92236188756601	53\\
10.0861310368353	75.5\\
10.1228351905016	89.25\\
10.2258395255401	64.5\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
10.2151285956964	53\\
10.2262831304054	54.7852618621836\\
10.236829876171	55.8513065978089\\
10.2466869550679	56.9173513334341\\
10.255786014526	57.9833960690593\\
10.2640729590449	59.0494408046846\\
10.2715082252273	60.1154855403098\\
10.2780666342011	61.181530275935\\
10.283736864314	62.2475750115603\\
10.2885205900957	63.3136197471855\\
10.2924313322045	64.3796644828107\\
10.2954930592167	65.445709218436\\
10.2977385777568	66.5117539540612\\
10.2992077445584	67.5777986896864\\
10.2999455341618	68.6438434253117\\
10.3	69.7098881609369\\
10.2994201746966	70.7759328965622\\
10.2982539667545	71.8419776321874\\
10.2965461239096	72.9080223678126\\
10.294336346158	73.9740671034378\\
10.2916576413802	75.0401118390631\\
10.2885350211587	76.1061565746883\\
10.2849846316999	77.1722013103136\\
10.2810134032937	78.2382460459388\\
10.2766192809104	79.304290781564\\
10.2717920688444	80.3703355171893\\
10.2665148853613	81.4363802528145\\
10.2607661816544	82.5024249884397\\
10.2545222364538	83.568469724065\\
10.2477599971843	84.6345144596902\\
10.2404601045807	85.7005591953154\\
10.2326099137371	86.7666039309407\\
10.2242063135644	87.8326486665659\\
10.2152581503592	88.8986934021911\\
10.2057880801254	89.9647381378164\\
10.1958337075042	91.75\\
9.80416629249581	91.75\\
9.79421191987462	89.9647381378164\\
9.78474184964083	88.8986934021911\\
9.77579368643558	87.8326486665659\\
9.76739008626287	86.7666039309407\\
9.75953989541929	85.7005591953154\\
9.75224000281574	84.6345144596902\\
9.74547776354623	83.568469724065\\
9.73923381834564	82.5024249884397\\
9.73348511463875	81.4363802528145\\
9.72820793115559	80.3703355171893\\
9.72338071908959	79.304290781564\\
9.71898659670627	78.2382460459388\\
9.71501536830012	77.1722013103136\\
9.71146497884125	76.1061565746883\\
9.70834235861977	75.0401118390631\\
9.70566365384203	73.9740671034378\\
9.70345387609039	72.9080223678126\\
9.70174603324552	71.8419776321874\\
9.70057982530339	70.7759328965622\\
9.7	69.7098881609369\\
9.70005446583816	68.6438434253117\\
9.70079225544164	67.5777986896864\\
9.70226142224322	66.5117539540612\\
9.7045069407833	65.445709218436\\
9.70756866779548	64.3796644828107\\
9.71147940990428	63.3136197471855\\
9.71626313568604	62.2475750115603\\
9.72193336579891	61.181530275935\\
9.72849177477271	60.1154855403098\\
9.73592704095507	59.0494408046846\\
9.74421398547404	57.9833960690593\\
9.75331304493208	56.9173513334341\\
9.763170123829	55.8513065978089\\
9.77371686959463	54.7852618621836\\
9.78487140430364	53\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
9.99	61.625\\
10.01	61.625\\
10.01	84\\
9.99	84\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
10	53\\
10	91.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
10	71.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
10.8536110263592	94.5\\
11.0981846020995	66.75\\
11.11787080003	39.5\\
10.7661779688874	46.75\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
11.2723452146304	39.5\\
11.2808451945298	41.6178347729432\\
11.2878179755068	43.1561478170073\\
11.2932139166352	44.6944608610713\\
11.2970210397879	46.2327739051353\\
11.29926372585	47.7710869491994\\
11.3	49.3093999932634\\
11.2993176508348	50.8477130373275\\
11.2973294863438	52.3860260813915\\
11.2941680584794	53.9243391254556\\
11.2899801859767	55.4626521695196\\
11.2849215742017	57.0009652135837\\
11.2791517763442	58.5392782576477\\
11.2728296698863	60.0775913017118\\
11.2661095451975	61.6159043457758\\
11.2591378288951	63.1542173898399\\
11.2520504020553	64.6925304339039\\
11.244970429321	66.230843477968\\
11.238006593572	67.769156522032\\
11.2312516330319	69.3074695660961\\
11.2247811011567	70.8457826101601\\
11.2186523091911	72.3840956542242\\
11.212903459546	73.9224086982882\\
11.2075530267123	75.4607217423523\\
11.2025994828857	76.9990347864163\\
11.198021490611	78.5373478304804\\
11.1937786895039	80.0756608745444\\
11.1898131862034	81.6139739186085\\
11.1860518170129	83.1522869626725\\
11.1824091950407	84.6906000067366\\
11.1787914843963	86.2289130508006\\
11.1751007711369	87.7672260948647\\
11.171239832877	89.3055391389287\\
11.1671170545009	90.8438521829927\\
11.1626512030728	92.3821652270568\\
11.1577757653853	94.5\\
10.8422242346147	94.5\\
10.8373487969272	92.3821652270568\\
10.8328829454991	90.8438521829927\\
10.828760167123	89.3055391389287\\
10.8248992288631	87.7672260948647\\
10.8212085156037	86.2289130508006\\
10.8175908049593	84.6906000067366\\
10.8139481829871	83.1522869626725\\
10.8101868137966	81.6139739186085\\
10.8062213104961	80.0756608745444\\
10.801978509389	78.5373478304804\\
10.7974005171143	76.9990347864163\\
10.7924469732877	75.4607217423523\\
10.787096540454	73.9224086982882\\
10.7813476908089	72.3840956542242\\
10.7752188988433	70.8457826101601\\
10.7687483669681	69.3074695660961\\
10.761993406428	67.769156522032\\
10.755029570679	66.230843477968\\
10.7479495979447	64.6925304339039\\
10.7408621711049	63.1542173898399\\
10.7338904548025	61.6159043457758\\
10.7271703301137	60.0775913017118\\
10.7208482236558	58.5392782576477\\
10.7150784257983	57.0009652135837\\
10.7100198140233	55.4626521695196\\
10.7058319415206	53.9243391254556\\
10.7026705136562	52.3860260813915\\
10.7006823491652	50.8477130373275\\
10.7	49.3093999932634\\
10.70073627415	47.7710869491994\\
10.7029789602121	46.2327739051353\\
10.7067860833648	44.6944608610713\\
10.7121820244932	43.1561478170073\\
10.7191548054702	41.6178347729432\\
10.7276547853696	39.5\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
10.99	43.125\\
11.01	43.125\\
11.01	80.625\\
10.99	80.625\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
11	39.5\\
11	94.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
11	56.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
11.874854274968	53.75\\
12.025976950252	52.5\\
11.9465784408158	45.5\\
12.0035447035254	59.5\\
11.7680755667523	84.25\\
11.9286935752314	98.25\\
12.0606339760134	71\\
12.0829984065769	95.75\\
11.9710454515287	86.75\\
12.0260453907217	95.25\\
11.9902712889069	78.5\\
11.7131352766008	81.25\\
11.877330190339	58\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
12.1917146019489	45.5\\
12.2024368287812	48.380757572651\\
12.2126491294199	49.896515148609\\
12.2222828970842	51.4122727245671\\
12.2312884863047	52.928030300525\\
12.2396359935315	54.443787876483\\
12.2473149314162	55.959545452441\\
12.2543327929366	57.475303028399\\
12.2607125748756	58.991060604357\\
12.2664894010393	60.506818180315\\
12.2717064485338	62.022575756273\\
12.2764104304579	63.538333332231\\
12.2806469215161	65.054090908189\\
12.2844558266545	66.569848484147\\
12.287867285758	68.085606060105\\
12.2908982802664	69.601363636063\\
12.293550162387	71.117121212021\\
12.2958072678756	72.632878787979\\
12.2976367036386	74.148636363937\\
12.2989893267956	75.664393939895\\
12.2998018576232	77.180151515853\\
12.3	78.695909091811\\
12.2995023839732	80.211666667769\\
12.2982250993002	81.727424243727\\
12.2960865586089	83.243181819685\\
12.2930124152829	84.758939395643\\
12.2889402642701	86.274696971601\\
12.2838238726399	87.790454547559\\
12.2776367189179	89.306212123517\\
12.2703746633946	90.8219696994749\\
12.2620576227039	92.337727275433\\
12.2527301777537	93.8534848513909\\
12.2424611013001	95.3692424273489\\
12.2313418469886	98.25\\
11.7686581530114	98.25\\
11.7575388986999	95.3692424273489\\
11.7472698222463	93.8534848513909\\
11.7379423772961	92.337727275433\\
11.7296253366054	90.8219696994749\\
11.7223632810821	89.306212123517\\
11.7161761273601	87.790454547559\\
11.7110597357299	86.274696971601\\
11.7069875847171	84.758939395643\\
11.7039134413911	83.243181819685\\
11.7017749006998	81.727424243727\\
11.7004976160268	80.211666667769\\
11.7	78.695909091811\\
11.7001981423768	77.180151515853\\
11.7010106732044	75.664393939895\\
11.7023632963614	74.148636363937\\
11.7041927321244	72.632878787979\\
11.706449837613	71.117121212021\\
11.7091017197336	69.601363636063\\
11.712132714242	68.085606060105\\
11.7155441733455	66.569848484147\\
11.7193530784839	65.054090908189\\
11.7235895695421	63.538333332231\\
11.7282935514662	62.022575756273\\
11.7335105989607	60.506818180315\\
11.7392874251244	58.991060604357\\
11.7456672070634	57.475303028399\\
11.7526850685838	55.959545452441\\
11.7603640064685	54.443787876483\\
11.7687115136953	52.928030300525\\
11.7777171029158	51.4122727245671\\
11.7873508705801	49.896515148609\\
11.7975631712188	48.380757572651\\
11.8082853980511	45.5\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
11.99	56.9375\\
12.01	56.9375\\
12.01	88.875\\
11.99	88.875\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
12	45.5\\
12	98.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
12	78.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
12.8870165996623	58.5\\
13.2526301554419	57.75\\
12.9446963901534	44\\
13.1510418097052	58.75\\
13.0481866568025	87.25\\
12.9929187665538	84.5\\
12.9030167166143	58.25\\
12.857655720062	72.75\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
13.1231145236098	44\\
13.1346288658905	45.1993158754899\\
13.146920384374	46.1071240588015\\
13.1599961130787	47.014932242113\\
13.1738126312466	47.9227404254246\\
13.1882630030623	48.8305486087361\\
13.2031677424487	49.7383567920477\\
13.2182715367204	50.6461649753593\\
13.2332469982197	51.5539731586708\\
13.2477060280409	52.4617813419824\\
13.2612185420617	53.3695895252939\\
13.2733374270396	54.2773977086055\\
13.2836277795854	55.1852058919171\\
13.2916978485905	56.0930140752286\\
13.2972287486493	57.0008222585402\\
13.3	57.9086304418517\\
13.2999082953939	58.8164386251633\\
13.2969775616607	59.7242468084749\\
13.2913592923959	60.6320549917864\\
13.2833231613723	61.539863175098\\
13.273238948747	62.4476713584095\\
13.2615516904657	63.3554795417211\\
13.2487525839217	64.2632877250327\\
13.2353484768042	65.1710959083442\\
13.2218327067172	66.0789040916558\\
13.2086596731637	66.9867122749673\\
13.1962248827391	67.8945204582789\\
13.1848514173169	68.8023286415905\\
13.1747829533625	69.710136824902\\
13.1661827242851	70.6179450082136\\
13.1591372617862	71.5257531915251\\
13.1536634369881	72.4335613748367\\
13.149717266804	73.3413695581482\\
13.1472031331361	74.2491777414598\\
13.1459824245635	75.1569859247714\\
13.145881071311	76.0647941080829\\
13.1466959146849	76.9726022913945\\
13.1482002482755	77.8804104747061\\
13.1501491258569	78.7882186580176\\
13.152285114352	79.6960268413292\\
13.1543450763194	80.6038350246407\\
13.1560683229601	81.5116432079523\\
13.1572061379874	82.4194513912639\\
13.1575323015619	83.3272595745754\\
13.1568539110986	84.235067757887\\
13.1550215621648	85.1428759411985\\
13.1519378593564	86.0506841245101\\
13.1475632908578	87.25\\
12.8524367091422	87.25\\
12.8480621406436	86.0506841245101\\
12.8449784378352	85.1428759411985\\
12.8431460889014	84.235067757887\\
12.8424676984381	83.3272595745754\\
12.8427938620126	82.4194513912639\\
12.8439316770399	81.5116432079523\\
12.8456549236806	80.6038350246407\\
12.847714885648	79.6960268413292\\
12.8498508741431	78.7882186580176\\
12.8517997517245	77.8804104747061\\
12.8533040853151	76.9726022913945\\
12.854118928689	76.0647941080829\\
12.8540175754365	75.1569859247714\\
12.8527968668639	74.2491777414598\\
12.850282733196	73.3413695581482\\
12.8463365630119	72.4335613748367\\
12.8408627382138	71.5257531915251\\
12.8338172757149	70.6179450082136\\
12.8252170466375	69.710136824902\\
12.8151485826831	68.8023286415905\\
12.8037751172609	67.8945204582789\\
12.7913403268363	66.9867122749673\\
12.7781672932828	66.0789040916558\\
12.7646515231958	65.1710959083442\\
12.7512474160783	64.2632877250327\\
12.7384483095343	63.3554795417211\\
12.726761051253	62.4476713584095\\
12.7166768386277	61.539863175098\\
12.7086407076041	60.6320549917864\\
12.7030224383393	59.7242468084749\\
12.7000917046061	58.8164386251633\\
12.7	57.9086304418517\\
12.7027712513507	57.0008222585402\\
12.7083021514095	56.0930140752286\\
12.7163722204146	55.1852058919171\\
12.7266625729604	54.2773977086055\\
12.7387814579383	53.3695895252939\\
12.7522939719591	52.4617813419824\\
12.7667530017803	51.5539731586708\\
12.7817284632796	50.6461649753593\\
12.7968322575513	49.7383567920477\\
12.8117369969377	48.8305486087361\\
12.8261873687534	47.9227404254246\\
12.8400038869213	47.014932242113\\
12.853079615626	46.1071240588015\\
12.8653711341095	45.1993158754899\\
12.8768854763902	44\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
12.99	58\\
13.01	58\\
13.01	78.625\\
12.99	78.625\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
13	44\\
13	87.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
13	58.625\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
14.0514171477279	64.5\\
13.7588142237433	57.5\\
13.9057969331094	43\\
13.9973046693861	37.5\\
14.1813227336613	63.5\\
13.9276910045503	86.75\\
14.0749238959335	65.25\\
14.0118619550843	82.5\\
14.1602336664427	71.25\\
14.1919458282179	46.75\\
13.7216681353983	63.25\\
13.9536657821744	59.75\\
13.9511137824245	47.75\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
14.1279049221523	37.5\\
14.1382767611836	38.7685126605832\\
14.1480985729733	39.721838674437\\
14.1572141554567	40.6751646882907\\
14.165504779985	41.6284907021445\\
14.1729004825136	42.5818167159982\\
14.1793892045822	43.535142729852\\
14.1850225543139	44.4884687437057\\
14.1899170335403	45.4417947575595\\
14.1942498204112	46.3951207714132\\
14.1982486131817	47.348446785267\\
14.2021756072157	48.3017727991207\\
14.2063063405781	49.2550988129744\\
14.2109048256246	50.2084248268282\\
14.2161969913482	51.1617508406819\\
14.2223448995549	52.1150768545357\\
14.2294243874407	53.0684028683894\\
14.2374086788251	54.0217288822432\\
14.2461600840674	54.9750548960969\\
14.2554312055659	55.9283809099507\\
14.2648761532922	56.8817069238044\\
14.2740712562506	57.8350329376582\\
14.2825437520393	58.7883589515119\\
14.289806069884	59.7416849653656\\
14.2953926988887	60.6950109792194\\
14.2988963287327	61.6483369930731\\
14.3	62.6016630069269\\
14.2985023962889	63.5549890207806\\
14.2943340980187	64.5083150346344\\
14.287563511703	65.4616410484881\\
14.2783921801083	66.4149670623419\\
14.2671401539007	67.3682930761956\\
14.2542229596256	68.3216190900494\\
14.240122350741	69.2749451039031\\
14.2253534283548	70.2282711177568\\
14.210430851547	71.1815971316106\\
14.1958367410527	72.1349231454643\\
14.1819925566138	73.0882491593181\\
14.1692367540119	74.0415751731718\\
14.1578094632124	74.9949011870256\\
14.1478448302314	75.9482272008793\\
14.1393710783958	76.9015532147331\\
14.1323178042802	77.8548792285868\\
14.1265295543607	78.8082052424405\\
14.1217843480917	79.7615312562943\\
14.1178155357962	80.714857270148\\
14.1143352178151	81.6681832840018\\
14.1110574151143	82.6215092978555\\
14.1077192770178	83.5748353117093\\
14.1040988371405	84.528161325563\\
14.1000281709964	85.4814873394168\\
14.095401242216	86.75\\
13.904598757784	86.75\\
13.8999718290036	85.4814873394168\\
13.8959011628595	84.528161325563\\
13.8922807229822	83.5748353117093\\
13.8889425848857	82.6215092978555\\
13.8856647821849	81.6681832840018\\
13.8821844642038	80.714857270148\\
13.8782156519083	79.7615312562943\\
13.8734704456393	78.8082052424405\\
13.8676821957198	77.8548792285868\\
13.8606289216042	76.9015532147331\\
13.8521551697686	75.9482272008793\\
13.8421905367876	74.9949011870256\\
13.8307632459881	74.0415751731718\\
13.8180074433862	73.0882491593181\\
13.8041632589473	72.1349231454643\\
13.789569148453	71.1815971316106\\
13.7746465716452	70.2282711177568\\
13.759877649259	69.2749451039031\\
13.7457770403744	68.3216190900494\\
13.7328598460993	67.3682930761956\\
13.7216078198917	66.4149670623419\\
13.712436488297	65.4616410484881\\
13.7056659019813	64.5083150346344\\
13.7014976037111	63.5549890207806\\
13.7	62.6016630069269\\
13.7011036712673	61.6483369930731\\
13.7046073011113	60.6950109792194\\
13.710193930116	59.7416849653656\\
13.7174562479607	58.7883589515119\\
13.7259287437494	57.8350329376582\\
13.7351238467078	56.8817069238044\\
13.7445687944341	55.9283809099507\\
13.7538399159326	54.9750548960969\\
13.7625913211749	54.0217288822432\\
13.7705756125593	53.0684028683894\\
13.7776551004451	52.1150768545357\\
13.7838030086518	51.1617508406819\\
13.7890951743754	50.2084248268282\\
13.7936936594219	49.2550988129744\\
13.7978243927843	48.3017727991207\\
13.8017513868183	47.348446785267\\
13.8057501795888	46.3951207714132\\
13.8100829664597	45.4417947575595\\
13.8149774456861	44.4884687437057\\
13.8206107954178	43.535142729852\\
13.8270995174864	42.5818167159982\\
13.834495220015	41.6284907021445\\
13.8427858445433	40.6751646882907\\
13.8519014270267	39.721838674437\\
13.8617232388164	38.7685126605832\\
13.8720950778477	37.5\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
13.99	47.5\\
14.01	47.5\\
14.01	66.75\\
13.99	66.75\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
14	37.5\\
14	86.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
14	63.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
14.9305259821021	55.75\\
15.0463959662992	79.25\\
15.0449684500099	51.75\\
15.2920541109497	67.25\\
15.1291357263245	92.75\\
14.9014747516978	97.5\\
14.8805706230077	95.5\\
15.2731338861809	79.75\\
14.7701441511284	40\\
14.9771550030786	33\\
15.0811974429016	33.25\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
15.2168550251795	33\\
15.2268107290934	36.172242707386\\
15.236241428495	38.3261506549871\\
15.2450965214579	40.4800586025881\\
15.2533364218042	42.6339665501891\\
15.2609321436406	44.7878744977902\\
15.2678643789726	46.9417824453912\\
15.2741221328917	49.0956903929922\\
15.2797010078996	51.2495983405933\\
15.2846012508039	53.4035062881943\\
15.2888256908226	55.5574142357953\\
15.2923777049994	57.7113221833964\\
15.2952593461879	59.8652301309974\\
15.2974697596392	62.0191380785984\\
15.299003997104	64.1730460261995\\
15.2998523132975	66.3269539738005\\
15.3	68.4808619214015\\
15.29942777974	70.6347698690026\\
15.298112745966	72.7886778166036\\
15.2960298020107	74.9425857642046\\
15.2931535191301	77.0964937118057\\
15.2894603064789	79.2504016594067\\
15.2849307647961	81.4043096070077\\
15.2795520821763	83.5582175546088\\
15.2733203254749	85.7121255022098\\
15.2662424849722	87.8660334498108\\
15.2583381426694	90.0199413974119\\
15.2496406552145	92.1738493450129\\
15.2401977696438	94.3277572926139\\
15.2300716221426	97.5\\
14.7699283778574	97.5\\
14.7598022303562	94.3277572926139\\
14.7503593447855	92.1738493450129\\
14.7416618573306	90.0199413974119\\
14.7337575150278	87.8660334498108\\
14.7266796745251	85.7121255022098\\
14.7204479178237	83.5582175546088\\
14.7150692352039	81.4043096070077\\
14.7105396935211	79.2504016594067\\
14.7068464808699	77.0964937118057\\
14.7039701979893	74.9425857642046\\
14.701887254034	72.7886778166036\\
14.70057222026	70.6347698690026\\
14.7	68.4808619214015\\
14.7001476867025	66.3269539738005\\
14.700996002896	64.1730460261995\\
14.7025302403608	62.0191380785984\\
14.7047406538121	59.8652301309974\\
14.7076222950006	57.7113221833964\\
14.7111743091774	55.5574142357953\\
14.7153987491961	53.4035062881943\\
14.7202989921004	51.2495983405933\\
14.7258778671083	49.0956903929922\\
14.7321356210274	46.9417824453912\\
14.7390678563594	44.7878744977902\\
14.7466635781958	42.6339665501891\\
14.7549034785421	40.4800586025881\\
14.763758571505	38.3261506549871\\
14.7731892709066	36.172242707386\\
14.7831449748205	33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
14.99	42.9375\\
15.01	42.9375\\
15.01	89.5\\
14.99	89.5\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
15	33\\
15	97.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
15	67.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor7, fill=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
15.9839103133664	87.5\\
16.1095929874588	58\\
15.8330143239085	72.75\\
15.8872674998398	61.5\\
15.775510307238	62.75\\
16.0709844459869	52\\
16.0268088852038	19.75\\
16.0404534200205	63.75\\
16.0898023661152	88.25\\
15.9638930762508	42\\
16.0264000538054	60.25\\
16.2001485904945	74.75\\
16.1959614915141	75.25\\
15.7277557974365	62.25\\
16.1092607823697	53.25\\
15.9405271804725	91.5\\
};

\addplot[area legend, draw=gray, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
16.0377123104159	19.75\\
16.0381557007871	21.3901314479775\\
16.038252209897	22.6820132801293\\
16.0381256766565	23.9738951122811\\
16.0379326590684	25.2657769444329\\
16.037852344065	26.5576587765847\\
16.0380749916347	27.8495406087364\\
16.0387903259075	29.1414224408882\\
16.040177228298	30.43330427304\\
16.042395814965	31.7251861051918\\
16.0455825347287	33.0170679373436\\
16.0498483752958	34.3089497694954\\
16.055279704396	35.6008316016472\\
16.0619407919067	36.892713433799\\
16.0698767430783	38.1845952659508\\
16.0791154824793	39.4764770981026\\
16.0896675910388	40.7683589302544\\
16.1015232032433	42.0602407624062\\
16.1146457670643	43.352122594558\\
16.1289631695999	44.6440044267098\\
16.1443574264299	45.9358862588616\\
16.1606547025777	47.2277680910133\\
16.1776177665491	48.5196499231651\\
16.1949429920475	49.8115317553169\\
16.2122636743466	51.1034135874687\\
16.2291607354329	52.3952954196205\\
16.2451809297775	53.6871772517723\\
16.2598615620744	54.9790590839241\\
16.2727596599455	56.2709409160759\\
16.2834826922382	57.5628227482277\\
16.2917174512182	58.8547045803795\\
16.2972537347209	60.1465864125313\\
16.3	61.4384682446831\\
16.2999891461175	62.7303500768349\\
16.297373857343	64.0222319089867\\
16.2924122843449	65.3141137411385\\
16.2854460132905	66.6059955732902\\
16.2768730707622	67.897877405442\\
16.2671190126642	69.1897592375938\\
16.256608937482	70.4816410697456\\
16.2457426501129	71.7735229018974\\
16.2348743676358	73.0654047340492\\
16.2242975212084	74.357286566201\\
16.2142345605196	75.6491683983528\\
16.2048313231374	76.9410502305046\\
16.1961555002112	78.2329320626564\\
16.1881989214066	79.5248138948082\\
16.1808836385541	80.81669572696\\
16.1740719393161	82.1085775591118\\
16.1675803424529	83.4004593912636\\
16.1611972729802	84.6923412234154\\
16.1547035460985	85.9842230555671\\
16.1478941441955	87.2761048877189\\
16.1405992347123	88.5679867198707\\
16.1327021202319	89.8598685520225\\
16.1241519466497	91.5\\
15.8758480533503	91.5\\
15.8672978797681	89.8598685520225\\
15.8594007652877	88.5679867198707\\
15.8521058558045	87.2761048877189\\
15.8452964539015	85.9842230555671\\
15.8388027270198	84.6923412234154\\
15.8324196575471	83.4004593912636\\
15.8259280606839	82.1085775591118\\
15.8191163614459	80.81669572696\\
15.8118010785934	79.5248138948082\\
15.8038444997888	78.2329320626564\\
15.7951686768626	76.9410502305046\\
15.7857654394804	75.6491683983528\\
15.7757024787916	74.357286566201\\
15.7651256323642	73.0654047340492\\
15.7542573498871	71.7735229018974\\
15.743391062518	70.4816410697456\\
15.7328809873358	69.1897592375938\\
15.7231269292378	67.897877405442\\
15.7145539867095	66.6059955732902\\
15.7075877156551	65.3141137411385\\
15.702626142657	64.0222319089867\\
15.7000108538825	62.7303500768349\\
15.7	61.4384682446831\\
15.7027462652791	60.1465864125313\\
15.7082825487818	58.8547045803795\\
15.7165173077618	57.5628227482277\\
15.7272403400545	56.2709409160759\\
15.7401384379256	54.9790590839241\\
15.7548190702225	53.6871772517723\\
15.7708392645671	52.3952954196205\\
15.7877363256534	51.1034135874687\\
15.8050570079525	49.8115317553169\\
15.8223822334509	48.5196499231651\\
15.8393452974223	47.2277680910133\\
15.8556425735701	45.9358862588616\\
15.8710368304001	44.6440044267098\\
15.8853542329357	43.352122594558\\
15.8984767967567	42.0602407624062\\
15.9103324089612	40.7683589302544\\
15.9208845175207	39.4764770981026\\
15.9301232569217	38.1845952659508\\
15.9380592080933	36.892713433799\\
15.944720295604	35.6008316016472\\
15.9501516247042	34.3089497694954\\
15.9544174652713	33.0170679373436\\
15.957604185035	31.7251861051918\\
15.959822771702	30.43330427304\\
15.9612096740925	29.1414224408882\\
15.9619250083653	27.8495406087364\\
15.962147655935	26.5576587765847\\
15.9620673409316	25.2657769444329\\
15.9618743233435	23.9738951122811\\
15.961747790103	22.6820132801293\\
15.9618442992129	21.3901314479775\\
15.9622876895841	19.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
15.99	55.625\\
16.01	55.625\\
16.01	75\\
15.99	75\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
16	42\\
16	91.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
16	62.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
17.2305407787675	54.75\\
17.0675377646782	55.5\\
16.9560352929447	53.75\\
16.9446330036996	75.75\\
16.9767742441463	63.25\\
17.1384055087257	61.25\\
17.201686431797	58\\
16.9242436306943	86.25\\
17.0588830300088	68.25\\
17.0599951323381	63.5\\
17.092840134187	84\\
17.0633597620042	85\\
16.7693562823205	68.25\\
17.1611554754475	54.75\\
16.81522794637	51.75\\
17.1988036086737	69.5\\
16.7099688860507	61.75\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
17.2236988825698	51.75\\
17.2376543815687	53.2760538783371\\
17.2505215846854	54.0430756403694\\
17.2621208420952	54.8100974024018\\
17.2723061978751	55.5771191644341\\
17.2809677570726	56.3441409264664\\
17.288032021473	57.1111626884988\\
17.2934604073034	57.8781844505311\\
17.2972463064743	58.6452062125635\\
17.2994111531066	59.4122279745958\\
17.3	60.1792497366281\\
17.2990770938277	60.9462714986605\\
17.296721868881	61.7132932606928\\
17.2930256688434	62.4803150227251\\
17.2880893701273	63.2473367847575\\
17.2820219362679	64.0143585467898\\
17.2749397976761	64.7813803088222\\
17.2669668390944	65.5484020708545\\
17.2582346988306	66.3154238328868\\
17.2488830450854	67.0824455949192\\
17.2390594966045	67.8494673569515\\
17.2289188945388	68.6164891189838\\
17.218621703614	69.3835108810162\\
17.2083314152212	70.1505326430485\\
17.1982109334402	70.9175544050808\\
17.1884180377248	71.6845761671132\\
17.1791001238589	72.4515979291455\\
17.1703885195544	73.2186196911778\\
17.1623927454918	73.9856414532102\\
17.1551951407008	74.7526632152425\\
17.1488462882715	75.5196849772749\\
17.1433616603415	76.2867067393072\\
17.1387198488552	77.0537285013395\\
17.1348626617426	77.8207502633719\\
17.1316972466381	78.5877720254042\\
17.1291002627831	79.3547937874365\\
17.1269239661167	80.1218155494689\\
17.1250039152177	80.8888373115012\\
17.1231678609999	81.6558590735335\\
17.1212452656444	82.4228808355659\\
17.1190768197363	83.1899025975982\\
17.1165233014605	83.9569243596306\\
17.113473153807	84.7239461216629\\
17.1098482448785	86.25\\
16.8901517551215	86.25\\
16.886526846193	84.7239461216629\\
16.8834766985395	83.9569243596306\\
16.8809231802637	83.1899025975982\\
16.8787547343556	82.4228808355659\\
16.8768321390001	81.6558590735335\\
16.8749960847823	80.8888373115012\\
16.8730760338833	80.1218155494689\\
16.8708997372169	79.3547937874365\\
16.8683027533619	78.5877720254042\\
16.8651373382574	77.8207502633719\\
16.8612801511448	77.0537285013395\\
16.8566383396585	76.2867067393072\\
16.8511537117285	75.5196849772749\\
16.8448048592992	74.7526632152425\\
16.8376072545082	73.9856414532102\\
16.8296114804456	73.2186196911778\\
16.8208998761411	72.4515979291455\\
16.8115819622752	71.6845761671132\\
16.8017890665598	70.9175544050808\\
16.7916685847788	70.1505326430485\\
16.781378296386	69.3835108810162\\
16.7710811054612	68.6164891189838\\
16.7609405033955	67.8494673569515\\
16.7511169549146	67.0824455949192\\
16.7417653011694	66.3154238328868\\
16.7330331609056	65.5484020708545\\
16.7250602023239	64.7813803088222\\
16.7179780637321	64.0143585467898\\
16.7119106298727	63.2473367847575\\
16.7069743311566	62.4803150227251\\
16.703278131119	61.7132932606928\\
16.7009229061723	60.9462714986605\\
16.7	60.1792497366281\\
16.7005888468934	59.4122279745958\\
16.7027536935257	58.6452062125635\\
16.7065395926966	57.8781844505311\\
16.711967978527	57.1111626884988\\
16.7190322429274	56.3441409264664\\
16.7276938021249	55.5771191644341\\
16.7378791579048	54.8100974024018\\
16.7494784153146	54.0430756403694\\
16.7623456184313	53.2760538783371\\
16.7763011174302	51.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
16.99	55.3125\\
17.01	55.3125\\
17.01	71.0625\\
16.99	71.0625\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
17	51.75\\
17	86.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
17	63.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
17.8492480995175	70.5\\
18.0170415096566	61\\
18.0611739341069	61.75\\
17.8261878405201	83.75\\
18.0759414245086	79\\
18.0225551163427	79.25\\
18.2262563840388	67\\
17.9566732256331	34.25\\
17.9587508215542	98\\
17.9566162270612	93\\
17.8116077166218	84\\
17.9935531811656	43.5\\
17.9565602859099	78.75\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
18.077314338944	34.25\\
18.0811931982137	36.5719038177452\\
18.0847696644135	37.8853747591788\\
18.088098061597	39.1988457006123\\
18.0912635254208	40.5123166420458\\
18.0943783924909	41.8257875834794\\
18.0975763012181	43.1392585249129\\
18.1010043334109	44.4527294663465\\
18.1048137285516	45.76620040778\\
18.1091498687991	47.0796713492136\\
18.1141423393219	48.3931422906471\\
18.1198958968338	49.7066132320807\\
18.1264831180079	51.0200841735142\\
18.1339393481517	52.3335551149478\\
18.1422603408081	53.6470260563813\\
18.151402694857	54.9604969978149\\
18.1612868915601	56.2739679392484\\
18.1718024502709	57.587438880682\\
18.182814498979	58.9009098221155\\
18.1941709288802	60.2143807635491\\
18.205709292558	61.5278517049826\\
18.2172627176019	62.8413226464162\\
18.2286643266269	64.1547935878497\\
18.2397499475965	65.4682645292832\\
18.2503592183862	66.7817354707168\\
18.2603354837666	68.0952064121503\\
18.2695251012824	69.4086773535839\\
18.2777768764632	70.7221482950174\\
18.2849423179773	72.035619236451\\
18.2908772434059	73.3490901778845\\
18.2954450029383	74.6625611193181\\
18.2985212669113	75.9760320607516\\
18.3	77.2895030021852\\
18.2997999770328	78.6029739436187\\
18.2978710302876	79.9164448850523\\
18.2941991849001	81.2299158264858\\
18.2888099433892	82.5433867679193\\
18.2817692037116	83.8568577093529\\
18.2731815986369	85.1703286507864\\
18.2631863756051	86.48379959222\\
18.2519512405267	87.7972705336535\\
18.2396648181213	89.1107414750871\\
18.2265285026936	90.4242124165206\\
18.2127484744897	91.7376833579542\\
18.198528547221	93.0511542993877\\
18.1840643195225	94.3646252408213\\
18.1695388664999	95.6780961822548\\
18.1551199703726	98\\
17.8448800296274	98\\
17.8304611335001	95.6780961822548\\
17.8159356804775	94.3646252408213\\
17.801471452779	93.0511542993877\\
17.7872515255103	91.7376833579542\\
17.7734714973064	90.4242124165206\\
17.7603351818787	89.1107414750871\\
17.7480487594733	87.7972705336535\\
17.7368136243949	86.48379959222\\
17.7268184013631	85.1703286507864\\
17.7182307962884	83.8568577093529\\
17.7111900566108	82.5433867679193\\
17.7058008150999	81.2299158264858\\
17.7021289697124	79.9164448850523\\
17.7002000229672	78.6029739436187\\
17.7	77.2895030021852\\
17.7014787330887	75.9760320607516\\
17.7045549970617	74.6625611193181\\
17.7091227565941	73.3490901778845\\
17.7150576820227	72.035619236451\\
17.7222231235368	70.7221482950174\\
17.7304748987176	69.4086773535839\\
17.7396645162334	68.0952064121503\\
17.7496407816138	66.7817354707168\\
17.7602500524035	65.4682645292832\\
17.7713356733731	64.1547935878497\\
17.7827372823981	62.8413226464162\\
17.794290707442	61.5278517049826\\
17.8058290711198	60.2143807635491\\
17.817185501021	58.9009098221155\\
17.8281975497291	57.587438880682\\
17.8387131084399	56.2739679392484\\
17.848597305143	54.9604969978149\\
17.8577396591919	53.6470260563813\\
17.8660606518483	52.3335551149478\\
17.8735168819921	51.0200841735142\\
17.8801041031662	49.7066132320807\\
17.8858576606781	48.3931422906471\\
17.8908501312009	47.0796713492136\\
17.8951862714484	45.76620040778\\
17.8989956665891	44.4527294663465\\
17.9024236987819	43.1392585249129\\
17.9056216075091	41.8257875834794\\
17.9087364745792	40.5123166420458\\
17.911901938403	39.1988457006123\\
17.9152303355865	37.8853747591788\\
17.9188068017863	36.5719038177452\\
17.922685661056	34.25\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
17.99	61.5625\\
18.01	61.5625\\
18.01	83.8125\\
17.99	83.8125\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
18	34.25\\
18	98\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
18	78.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
19.0164973310617	48\\
19.011297130013	47.75\\
18.9129358901848	53\\
18.9654302261922	74.75\\
19.0805195719654	54.5\\
19.113300078174	75.25\\
18.9481745428431	51.25\\
19.2263525023171	50.75\\
18.865557224326	53.5\\
19.2728232621216	48.5\\
19.023249742954	90\\
18.9328929378055	72.75\\
18.9556696875348	93.5\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
19.2760409564827	47.75\\
19.288889051936	49.2982286616887\\
19.2970104766364	50.0737476194455\\
19.3	50.8492665772023\\
19.297708964126	51.6247855349591\\
19.290257473785	52.4003044927158\\
19.2780254062507	53.1758234504726\\
19.2616232886732	53.9513424082294\\
19.2418461660694	54.7268613659862\\
19.2196153080098	55.5023803237429\\
19.1959137663945	56.2778992814997\\
19.1717222423339	57.0534182392565\\
19.1479613699394	57.8289371970132\\
19.1254454068603	58.60445615477\\
19.104850579624	59.3799751125268\\
19.0866992155026	60.1554940702836\\
19.0713586221244	60.9310130280403\\
19.0590517903193	61.7065319857971\\
19.0498756919116	62.4820509435539\\
19.0438224232363	63.2575699013107\\
19.0407987744399	64.0330888590674\\
19.0406409053387	64.8086078168242\\
19.0431224687484	65.584126774581\\
19.0479564317894	66.3596457323377\\
19.0547926477704	67.1351646900945\\
19.0632145811304	67.9106836478513\\
19.0727392126418	68.6862026056081\\
19.0828239022137	69.4617215633648\\
19.0928828713699	70.2372405211216\\
19.1023141647098	71.0127594788784\\
19.1105357846214	71.7882784366352\\
19.1170275848413	72.5637973943919\\
19.1213738879923	73.3393163521487\\
19.1233010135487	74.1148353099055\\
19.1227041591521	74.8903542676622\\
19.1196593524623	75.665873225419\\
19.1144182515714	76.4413921831758\\
19.1073860229597	77.2169111409326\\
19.0990848953598	77.9924300986893\\
19.0901078378313	78.7679490564461\\
19.0810678355788	79.5434680142029\\
19.0725483273457	80.3189869719596\\
19.0650596185399	81.0945059297164\\
19.0590047522291	81.8700248874732\\
19.0546567460209	82.64554384523\\
19.0521476165242	83.4210628029867\\
19.0514684553533	84.1965817607435\\
19.0524790988533	84.9721007185003\\
19.0549256205156	85.7476196762571\\
19.05846384483	86.5231386340138\\
19.0626871692141	87.2986575917706\\
19.0671570434613	88.0741765495274\\
19.0714344170843	88.8496955072842\\
19.0751103309438	89.6252144650409\\
19.0778336794732	90.4007334227977\\
19.0793341202351	91.1762523805545\\
19.0794382690918	91.9517713383112\\
19.0780777568487	93.5\\
18.9219222431513	93.5\\
18.9205617309082	91.9517713383112\\
18.9206658797649	91.1762523805545\\
18.9221663205268	90.4007334227977\\
18.9248896690562	89.6252144650409\\
18.9285655829157	88.8496955072842\\
18.9328429565387	88.0741765495274\\
18.9373128307859	87.2986575917706\\
18.94153615517	86.5231386340138\\
18.9450743794844	85.7476196762571\\
18.9475209011467	84.9721007185003\\
18.9485315446467	84.1965817607435\\
18.9478523834758	83.4210628029867\\
18.9453432539791	82.64554384523\\
18.9409952477709	81.8700248874732\\
18.9349403814601	81.0945059297164\\
18.9274516726543	80.3189869719596\\
18.9189321644212	79.5434680142029\\
18.9098921621687	78.7679490564461\\
18.9009151046402	77.9924300986893\\
18.8926139770403	77.2169111409326\\
18.8855817484286	76.4413921831758\\
18.8803406475377	75.665873225419\\
18.8772958408479	74.8903542676622\\
18.8766989864513	74.1148353099055\\
18.8786261120077	73.3393163521487\\
18.8829724151587	72.5637973943919\\
18.8894642153786	71.7882784366352\\
18.8976858352902	71.0127594788784\\
18.9071171286301	70.2372405211216\\
18.9171760977863	69.4617215633648\\
18.9272607873582	68.6862026056081\\
18.9367854188696	67.9106836478513\\
18.9452073522296	67.1351646900945\\
18.9520435682106	66.3596457323377\\
18.9568775312516	65.584126774581\\
18.9593590946613	64.8086078168242\\
18.9592012255601	64.0330888590674\\
18.9561775767637	63.2575699013107\\
18.9501243080884	62.4820509435539\\
18.9409482096807	61.7065319857971\\
18.9286413778756	60.9310130280403\\
18.9133007844974	60.1554940702836\\
18.895149420376	59.3799751125268\\
18.8745545931397	58.60445615477\\
18.8520386300606	57.8289371970132\\
18.8282777576661	57.0534182392565\\
18.8040862336055	56.2778992814997\\
18.7803846919902	55.5023803237429\\
18.7581538339306	54.7268613659862\\
18.7383767113268	53.9513424082294\\
18.7219745937493	53.1758234504726\\
18.709742526215	52.4003044927158\\
18.702291035874	51.6247855349591\\
18.7	50.8492665772023\\
18.7029895233636	50.0737476194455\\
18.711110948064	49.2982286616887\\
18.7239590435173	47.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
18.99	50.1875\\
19.01	50.1875\\
19.01	74.875\\
18.99	74.875\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
19	47.75\\
19	93.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
19	53.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
19.7833173723496	68.5\\
19.8302198830116	73.75\\
19.9241139411374	58.5\\
19.7021317359805	63.25\\
20.1439265260733	78.75\\
19.9864851601697	92.5\\
19.8758759272859	84.75\\
20.1758966874268	64.75\\
19.9433740357505	47.75\\
19.7602164439086	65\\
20.2060907656828	54.75\\
20.1184904943107	83.5\\
20.2938573982317	65.25\\
20.1165123992302	97\\
20.026067642577	53.25\\
19.8692970438474	56.25\\
20.0003944197105	35\\
19.9875309836941	90.25\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
20.0696635020425	35\\
20.0772328675571	37.3244414462045\\
20.0855436153733	38.5446779804085\\
20.0946726653999	39.7649145146126\\
20.1046796308986	40.9851510488167\\
20.1155976225471	42.2053875830207\\
20.1274249039114	43.4256241172248\\
20.1401182110003	44.6458606514289\\
20.1535884137387	45.8660971856329\\
20.1676989937993	47.086333719837\\
20.1822675704203	48.3065702540411\\
20.1970704559826	49.5268067882451\\
20.211849995838	50.7470433224492\\
20.2263242638927	51.9672798566532\\
20.2401985575024	53.1875163908573\\
20.253178061549	54.4077529250614\\
20.2649810221379	55.6279894592654\\
20.2753517701865	56.8482259934695\\
20.2840729496961	58.0684625276736\\
20.2909763253903	59.2886990618776\\
20.2959515688352	60.5089355960817\\
20.298952459278	61.7291721302858\\
20.3	62.9494086644898\\
20.2991820595469	64.1696451986939\\
20.2966493121783	65.389881732898\\
20.2926074759184	66.610118267102\\
20.287306118962	67.8303548013061\\
20.2810246012516	69.0505913355102\\
20.2740560022193	70.2708278697142\\
20.2666901174624	71.4910644039183\\
20.2591967487178	72.7113009381224\\
20.2518105356165	73.9315374723264\\
20.2447184733479	75.1517740065305\\
20.2380510356494	76.3720105407346\\
20.2318775035666	77.5922470749386\\
20.2262057267419	78.8124836091427\\
20.220986161568	80.0327201433468\\
20.2161196838976	81.2529566775508\\
20.2114683991465	82.4731932117549\\
20.2068684922128	83.693429745959\\
20.2021440810987	84.913666280163\\
20.197121054876	86.1339028143671\\
20.191639971657	87.3541393485712\\
20.1855672429426	88.5743758827752\\
20.178804013924	89.7946124169793\\
20.1712923450648	91.0148489511834\\
20.16301849402	92.2350854853874\\
20.1540132797206	93.4553220195915\\
20.1443496776434	94.6755585537955\\
20.1341379444363	97\\
19.8658620555637	97\\
19.8556503223566	94.6755585537955\\
19.8459867202794	93.4553220195915\\
19.83698150598	92.2350854853874\\
19.8287076549352	91.0148489511834\\
19.821195986076	89.7946124169793\\
19.8144327570574	88.5743758827752\\
19.808360028343	87.3541393485712\\
19.802878945124	86.1339028143671\\
19.7978559189013	84.913666280163\\
19.7931315077872	83.693429745959\\
19.7885316008535	82.4731932117549\\
19.7838803161024	81.2529566775508\\
19.779013838432	80.0327201433468\\
19.7737942732581	78.8124836091427\\
19.7681224964334	77.5922470749386\\
19.7619489643506	76.3720105407346\\
19.7552815266521	75.1517740065305\\
19.7481894643835	73.9315374723264\\
19.7408032512822	72.7113009381224\\
19.7333098825376	71.4910644039183\\
19.7259439977807	70.2708278697142\\
19.7189753987484	69.0505913355102\\
19.712693881038	67.8303548013061\\
19.7073925240816	66.610118267102\\
19.7033506878217	65.389881732898\\
19.7008179404531	64.1696451986939\\
19.7	62.9494086644898\\
19.701047540722	61.7291721302858\\
19.7040484311648	60.5089355960817\\
19.7090236746097	59.2886990618776\\
19.7159270503039	58.0684625276736\\
19.7246482298135	56.8482259934695\\
19.7350189778621	55.6279894592654\\
19.746821938451	54.4077529250614\\
19.7598014424976	53.1875163908573\\
19.7736757361073	51.9672798566532\\
19.788150004162	50.7470433224492\\
19.8029295440174	49.5268067882451\\
19.8177324295797	48.3065702540411\\
19.8323010062007	47.086333719837\\
19.8464115862613	45.8660971856329\\
19.8598817889997	44.6458606514289\\
19.8725750960886	43.4256241172248\\
19.8844023774529	42.2053875830207\\
19.8953203691014	40.9851510488167\\
19.9053273346001	39.7649145146126\\
19.9144563846267	38.5446779804085\\
19.9227671324429	37.3244414462045\\
19.9303364979575	35\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
19.99	56.25\\
20.01	56.25\\
20.01	83.5\\
19.99	83.5\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
20	35\\
20	97\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
20	65.125\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
20.8313964639899	77\\
21.1695372480265	83.25\\
20.8439601931062	60\\
21.0861754575648	41\\
21.032979892225	48.25\\
21.2262894289124	57.5\\
20.9478559565324	92.75\\
20.7948321080478	44\\
21.1340576377695	66.75\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
21.2332294112415	41\\
21.2443821625635	43.5628738759681\\
21.2546933463187	45.0668820130024\\
21.2640657483799	46.5708901500367\\
21.2724209601658	48.074898287071\\
21.2797005841079	49.5789064241053\\
21.2858666710161	51.0829145611397\\
21.2909013991991	52.586922698174\\
21.2948060413307	54.0909308352083\\
21.297599297171	55.5949389722426\\
21.2993150968981	57.0989471092769\\
21.3	58.6029552463113\\
21.2997103278879	60.1069633833456\\
21.2985091744819	61.6109715203799\\
21.2964634381778	63.1149796574142\\
21.2936410112711	64.6189877944485\\
21.2901082497165	66.1229959314828\\
21.2859278277915	67.6270040685171\\
21.2811570596861	69.1310122055515\\
21.2758467442352	70.6350203425858\\
21.2700405610145	72.1390284796201\\
21.2637750170526	73.6430366166544\\
21.2570799147375	75.1470447536887\\
21.2499792845121	76.6510528907231\\
21.2424927020312	78.1550610277574\\
21.2346368899291	79.6590691647917\\
21.2264274903987	81.163077301826\\
21.2178808873254	82.6670854388603\\
21.2090159563201	84.1710935758946\\
21.1998556277855	85.6751017129289\\
21.1904281617925	87.1791098499633\\
21.1807680532071	88.6831179869976\\
21.1709165099529	90.1871261240319\\
21.1609214748832	92.75\\
20.8390785251168	92.75\\
20.8290834900471	90.1871261240319\\
20.8192319467929	88.6831179869976\\
20.8095718382075	87.1791098499633\\
20.8001443722145	85.6751017129289\\
20.7909840436799	84.1710935758946\\
20.7821191126746	82.6670854388603\\
20.7735725096013	81.163077301826\\
20.7653631100709	79.6590691647917\\
20.7575072979688	78.1550610277574\\
20.7500207154879	76.6510528907231\\
20.7429200852625	75.1470447536887\\
20.7362249829474	73.6430366166544\\
20.7299594389855	72.1390284796201\\
20.7241532557648	70.6350203425858\\
20.7188429403139	69.1310122055515\\
20.7140721722085	67.6270040685171\\
20.7098917502835	66.1229959314828\\
20.7063589887289	64.6189877944485\\
20.7035365618222	63.1149796574142\\
20.7014908255181	61.6109715203799\\
20.7002896721121	60.1069633833456\\
20.7	58.6029552463113\\
20.7006849031019	57.0989471092769\\
20.702400702829	55.5949389722426\\
20.7051939586693	54.0909308352083\\
20.7090986008009	52.586922698174\\
20.7141333289839	51.0829145611397\\
20.7202994158921	49.5789064241053\\
20.7275790398342	48.074898287071\\
20.7359342516201	46.5708901500367\\
20.7453066536813	45.0668820130024\\
20.7556178374365	43.5628738759681\\
20.7667705887585	41\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
20.99	47.1875\\
21.01	47.1875\\
21.01	78.5625\\
20.99	78.5625\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
21	41\\
21	92.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
21	60\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
21.7620156752352	49\\
21.9046252936565	68.25\\
21.968170537514	53\\
21.8583871048485	45.75\\
21.9694824867114	64\\
22.135118461656	47.25\\
21.7596635553052	70.5\\
21.9755920419279	36\\
22.0472364496909	60.75\\
22.2325667876946	72.25\\
21.7289318465658	74.25\\
22.108071019821	86\\
22.0763545034326	71.75\\
22.0665592304289	96.75\\
22.0618973114121	94.5\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
22.1422539413722	36\\
22.1543885771256	37.9423348315562\\
22.166548528572	39.4004202248097\\
22.178629565437	40.8585056180632\\
22.1905323715839	42.3165910113168\\
22.2021646613087	43.7746764045703\\
22.2134425085402	45.2327617978238\\
22.2242907858607	46.6908471910773\\
22.2346427007023	48.1489325843309\\
22.2444385159535	49.6070179775844\\
22.25362364049	51.0651033708379\\
22.2621463596845	52.5231887640915\\
22.2699555349956	53.981274157345\\
22.2769986256157	55.4393595505985\\
22.2832203677811	56.8974449438521\\
22.2885623874587	58.3555303371056\\
22.2929639238733	59.8136157303591\\
22.2963637142228	61.2717011236126\\
22.2987029478858	62.7297865168662\\
22.2999290582915	64.1878719101197\\
22.3	65.6459573033732\\
22.2988885735099	67.1040426966268\\
22.2965863231355	68.5621280898803\\
22.2931065506524	70.0202134831338\\
22.2884860592429	71.4782988763874\\
22.2827853615969	72.9363842696409\\
22.2760872396766	74.3944696628944\\
22.268493713873	75.8525550561479\\
22.2601216460125	77.3106404494015\\
22.2510973441159	78.768725842655\\
22.2415506400416	80.2268112359085\\
22.2316089622367	81.6848966291621\\
22.2213919193754	83.1429820224156\\
22.2110068483682	84.6010674156691\\
22.2005456704974	86.0591528089226\\
22.1900832561825	87.5172382021762\\
22.1796773395693	88.9753235954297\\
22.1693698674579	90.4334089886832\\
22.1591895306046	91.8914943819368\\
22.1491551234144	93.3495797751903\\
22.1392793199223	94.8076651684438\\
22.1295724434427	96.75\\
21.8704275565573	96.75\\
21.8607206800777	94.8076651684438\\
21.8508448765856	93.3495797751903\\
21.8408104693954	91.8914943819368\\
21.8306301325421	90.4334089886832\\
21.8203226604307	88.9753235954297\\
21.8099167438175	87.5172382021762\\
21.7994543295026	86.0591528089226\\
21.7889931516318	84.6010674156691\\
21.7786080806246	83.1429820224156\\
21.7683910377633	81.6848966291621\\
21.7584493599584	80.2268112359085\\
21.7489026558841	78.768725842655\\
21.7398783539875	77.3106404494015\\
21.731506286127	75.8525550561479\\
21.7239127603234	74.3944696628944\\
21.7172146384031	72.9363842696409\\
21.7115139407571	71.4782988763874\\
21.7068934493476	70.0202134831338\\
21.7034136768645	68.5621280898803\\
21.7011114264901	67.1040426966268\\
21.7	65.6459573033732\\
21.7000709417085	64.1878719101197\\
21.7012970521142	62.7297865168662\\
21.7036362857772	61.2717011236126\\
21.7070360761267	59.8136157303591\\
21.7114376125413	58.3555303371056\\
21.7167796322189	56.8974449438521\\
21.7230013743843	55.4393595505985\\
21.7300444650044	53.981274157345\\
21.7378536403155	52.5231887640915\\
21.74637635951	51.0651033708379\\
21.7555614840465	49.6070179775844\\
21.7653572992977	48.1489325843309\\
21.7757092141393	46.6908471910773\\
21.7865574914598	45.2327617978238\\
21.7978353386913	43.7746764045703\\
21.8094676284161	42.3165910113168\\
21.821370434563	40.8585056180632\\
21.833451471428	39.4004202248097\\
21.8456114228744	37.9423348315562\\
21.8577460586278	36\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
21.99	50\\
22.01	50\\
22.01	73.75\\
21.99	73.75\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
22	36\\
22	96.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
22	68.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor7, fill=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
23.0641070662147	92.75\\
22.997805647785	77.25\\
23.1240846632031	42.25\\
23.0684024570227	26.5\\
22.8410289798406	47\\
23.0616320085137	61.25\\
23.1030272042853	91.25\\
22.9918471777694	52.5\\
23.1440263260788	97\\
23.0342027018486	76\\
22.7294120267337	60.5\\
23.1252033270941	49.25\\
23.1136521645782	51.5\\
};

\addplot[area legend, draw=gray, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
23.1238424120407	26.5\\
23.1367180042249	29.0456726650243\\
23.1501760416807	30.6410057057549\\
23.1641062066967	32.2363387464854\\
23.1783671434085	33.8316717872159\\
23.1927868010016	35.4270048279464\\
23.2071649228888	37.0223378686769\\
23.221277843716	38.6176709094075\\
23.2348855551963	40.213003950138\\
23.2477407822264	41.8083369908685\\
23.2595995961666	43.403670031599\\
23.2702329072415	44.9990030723295\\
23.2794380453005	46.5943361130601\\
23.2870495750474	48.1896691537906\\
23.2929485081163	49.7850021945211\\
23.2970691708286	51.3803352352516\\
23.2994031546905	52.9756682759822\\
23.3	54.5710013167127\\
23.2989645185525	56.1663343574432\\
23.2964509233354	57.7616673981737\\
23.2926541752775	59.3570004389042\\
23.2877991567625	60.9523334796348\\
23.2821284216956	62.5476665203653\\
23.2758893429497	64.1429995610958\\
23.2693214786877	65.7383326018263\\
23.2626449156672	67.3336656425568\\
23.2560502326607	68.9289986832873\\
23.2496905769009	70.5243317240179\\
23.2436761786831	72.1196647647484\\
23.2380714604307	73.7149978054789\\
23.2328947400258	75.3103308462094\\
23.2281203929508	76.9056638869399\\
23.2236832280173	78.5009969276705\\
23.2194847472147	80.096329968401\\
23.2154008986517	81.6916630091315\\
23.2112908885824	83.286996049862\\
23.20700659038	84.8823290905925\\
23.202402073016	86.4776621313231\\
23.197342769392	88.0729951720536\\
23.1917138182565	89.6683282127841\\
23.1854271462814	91.2636612535146\\
23.178426913061	92.8589942942452\\
23.170693023662	94.4543273349757\\
23.1622425203494	97\\
22.8377574796506	97\\
22.829306976338	94.4543273349757\\
22.821573086939	92.8589942942452\\
22.8145728537186	91.2636612535146\\
22.8082861817435	89.6683282127841\\
22.802657230608	88.0729951720536\\
22.797597926984	86.4776621313231\\
22.79299340962	84.8823290905925\\
22.7887091114176	83.286996049862\\
22.7845991013483	81.6916630091315\\
22.7805152527853	80.096329968401\\
22.7763167719827	78.5009969276705\\
22.7718796070492	76.9056638869399\\
22.7671052599742	75.3103308462094\\
22.7619285395693	73.7149978054789\\
22.7563238213169	72.1196647647484\\
22.7503094230991	70.5243317240179\\
22.7439497673393	68.9289986832873\\
22.7373550843328	67.3336656425568\\
22.7306785213123	65.7383326018263\\
22.7241106570503	64.1429995610958\\
22.7178715783044	62.5476665203653\\
22.7122008432375	60.9523334796348\\
22.7073458247225	59.3570004389042\\
22.7035490766646	57.7616673981737\\
22.7010354814475	56.1663343574432\\
22.7	54.5710013167127\\
22.7005968453095	52.9756682759822\\
22.7029308291714	51.3803352352516\\
22.7070514918837	49.7850021945211\\
22.7129504249526	48.1896691537906\\
22.7205619546995	46.5943361130601\\
22.7297670927585	44.9990030723295\\
22.7404004038334	43.403670031599\\
22.7522592177736	41.8083369908685\\
22.7651144448037	40.213003950138\\
22.778722156284	38.6176709094075\\
22.7928350771112	37.0223378686769\\
22.8072131989984	35.4270048279464\\
22.8216328565915	33.8316717872159\\
22.8358937933033	32.2363387464854\\
22.8498239583193	30.6410057057549\\
22.8632819957751	29.0456726650243\\
22.8761575879593	26.5\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
22.99	48.6875\\
23.01	48.6875\\
23.01	80.75\\
22.99	80.75\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
23	26.5\\
23	97\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
23	60.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
24.1804648012187	98.5\\
23.9499950784226	23.75\\
24.2346634662361	76\\
23.8019697324443	99.5\\
23.7931460218642	65.75\\
23.9527563355422	90\\
24.0508558429407	41.5\\
23.7586835306742	76.5\\
23.8038900527176	96\\
24.1371514368227	57.75\\
23.9337090401645	74.75\\
23.8632610937095	84.5\\
23.9912022450067	88.25\\
24.0513370079496	30.5\\
23.9249541390752	75.25\\
24.0218103527026	57.5\\
23.8066614731521	97.25\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
24.0810140510011	23.75\\
24.0860447776565	25.7348619676579\\
24.0909174611821	27.48560040826\\
24.0956399052154	29.236338848862\\
24.1002372687361	30.9870772894641\\
24.1047512953096	32.7378157300661\\
24.1092384974083	34.4885541706682\\
24.1137673900735	36.2392926112702\\
24.1184149346468	37.9900310518723\\
24.1232624057389	39.7407694924743\\
24.1283909287825	41.4915079330764\\
24.1338769492142	43.2422463736785\\
24.1397878874658	44.9929848142805\\
24.1461782084853	46.7437232548826\\
24.1530860940992	48.4944616954846\\
24.1605308559244	50.2452001360867\\
24.1685111710201	51.9959385766887\\
24.1770041671554	53.7466770172908\\
24.1859653339356	55.4974154578928\\
24.1953291935223	57.2481538984949\\
24.2050106325572	58.9988923390969\\
24.2149067762422	60.749630779699\\
24.2248992764208	62.500369220301\\
24.2348568872427	64.2511076609031\\
24.2446382133051	66.0018461015051\\
24.2540945343975	67.7525845421072\\
24.2630726361085	69.5033229827092\\
24.2714176042101	71.2540614233113\\
24.2789755701291	73.0047998639133\\
24.28559642172	74.7555383045154\\
24.2911365144424	76.5062767451174\\
24.2954614293867	78.2570151857195\\
24.2984488232937	80.0077536263215\\
24.2999913997707	81.7584920669236\\
24.3	83.5092305075257\\
24.2984067672316	85.2599689481277\\
24.2951682865321	87.0107073887298\\
24.2902685461316	88.7614458293318\\
24.2837215173928	90.5121842699339\\
24.2755731155833	92.2629227105359\\
24.2659022912266	94.013661151138\\
24.2548210176392	95.76439959174\\
24.2424729868666	97.5151380323421\\
24.2290309020376	99.5\\
23.7709690979624	99.5\\
23.7575270131334	97.5151380323421\\
23.7451789823608	95.76439959174\\
23.7340977087734	94.013661151138\\
23.7244268844167	92.2629227105359\\
23.7162784826072	90.5121842699339\\
23.7097314538684	88.7614458293318\\
23.7048317134679	87.0107073887298\\
23.7015932327684	85.2599689481277\\
23.7	83.5092305075257\\
23.7000086002293	81.7584920669236\\
23.7015511767063	80.0077536263215\\
23.7045385706133	78.2570151857195\\
23.7088634855576	76.5062767451174\\
23.71440357828	74.7555383045154\\
23.7210244298709	73.0047998639133\\
23.7285823957899	71.2540614233113\\
23.7369273638915	69.5033229827092\\
23.7459054656025	67.7525845421072\\
23.7553617866949	66.0018461015051\\
23.7651431127573	64.2511076609031\\
23.7751007235792	62.500369220301\\
23.7850932237578	60.749630779699\\
23.7949893674428	58.9988923390969\\
23.8046708064777	57.2481538984949\\
23.8140346660644	55.4974154578928\\
23.8229958328446	53.7466770172908\\
23.8314888289799	51.9959385766887\\
23.8394691440756	50.2452001360867\\
23.8469139059008	48.4944616954846\\
23.8538217915147	46.7437232548826\\
23.8602121125342	44.9929848142805\\
23.8661230507858	43.2422463736785\\
23.8716090712175	41.4915079330764\\
23.8767375942611	39.7407694924743\\
23.8815850653532	37.9900310518723\\
23.8862326099265	36.2392926112702\\
23.8907615025917	34.4885541706682\\
23.8952487046904	32.7378157300661\\
23.8997627312639	30.9870772894641\\
23.9043600947846	29.236338848862\\
23.9090825388179	27.48560040826\\
23.9139552223435	25.7348619676579\\
23.9189859489989	23.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
23.99	57.6875\\
24.01	57.6875\\
24.01	91.5\\
23.99	91.5\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
24	23.75\\
24	99.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
24	76\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
25.2719474505872	85.5\\
25.0775655805546	98.5\\
24.8429042430568	96\\
25.2911597391287	78.5\\
24.9552188886675	76.5\\
24.831177362035	63.25\\
24.7877986253891	71.5\\
24.8979213384243	80.25\\
25.0834210112528	90.25\\
25.2056907692559	88.5\\
25.1816331315774	68.75\\
25.0653138752467	35.75\\
25.0318066855615	59.5\\
24.9959769371912	34\\
24.7514051722797	87.5\\
24.7871500699033	77\\
25.1937851734161	74\\
24.9147847557162	43.5\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
25.0841071266314	34\\
25.0871054223741	35.5720083720263\\
25.0892353095429	36.824171295617\\
25.0905162361668	38.0763342192078\\
25.0910199338004	39.3284971427986\\
25.0908681835299	40.5806600663893\\
25.0902272471392	41.8328229899801\\
25.0892993917799	43.0849859135709\\
25.0883121690712	44.3371488371616\\
25.0875062740851	45.5893117607524\\
25.0871228929523	46.8414746843432\\
25.0873914448552	48.0936376079339\\
25.0885185379694	49.3458005315247\\
25.0906788001949	50.5979634551154\\
25.0940080320022	51.8501263787062\\
25.0985988841505	53.102289302297\\
25.1044990153811	54.3544522258877\\
25.1117114639773	55.6066151494785\\
25.1201967997052	56.8587780730693\\
25.1298765301577	58.11094099666\\
25.1406372284683	59.3631039202508\\
25.1523349249304	60.6152668438416\\
25.1647994461996	61.8674297674323\\
25.1778385631651	63.1195926910231\\
25.1912419854242	64.3717556146138\\
25.2047853791292	65.6239185382046\\
25.2182346554269	66.8760814617954\\
25.231350762274	68.1282443853861\\
25.2438951147421	69.3804073089769\\
25.2556356382448	70.6325702325677\\
25.2663532105891	71.8847331561584\\
25.2758481151901	73.1368960797492\\
25.2839460004232	74.38905900334\\
25.2905028093515	75.6412219269307\\
25.2954082125512	76.8933848505215\\
25.2985872361718	78.1455477741122\\
25.3	79.397710697703\\
25.2996397249935	80.6498736212938\\
25.2975293906331	81.9020365448846\\
25.2937175786591	83.1541994684753\\
25.2882741037632	84.4063623920661\\
25.2812859945214	85.6585253156568\\
25.2728542596258	86.9106882392476\\
25.2630916819721	88.1628511628384\\
25.2521216631053	89.4150140864291\\
25.2400779320304	90.6671770100199\\
25.2271047695307	91.9193399336107\\
25.2133573054057	93.1715028572014\\
25.199001431479	94.4236657807922\\
25.1842129343739	95.675828704383\\
25.1691755742547	96.9279916279737\\
25.1540779969023	98.5\\
24.8459220030977	98.5\\
24.8308244257453	96.9279916279737\\
24.8157870656261	95.675828704383\\
24.800998568521	94.4236657807922\\
24.7866426945943	93.1715028572014\\
24.7728952304693	91.9193399336107\\
24.7599220679696	90.6671770100199\\
24.7478783368947	89.4150140864291\\
24.7369083180279	88.1628511628384\\
24.7271457403742	86.9106882392476\\
24.7187140054786	85.6585253156568\\
24.7117258962368	84.4063623920661\\
24.7062824213409	83.1541994684753\\
24.7024706093669	81.9020365448846\\
24.7003602750065	80.6498736212938\\
24.7	79.397710697703\\
24.7014127638282	78.1455477741122\\
24.7045917874488	76.8933848505215\\
24.7094971906485	75.6412219269307\\
24.7160539995768	74.38905900334\\
24.7241518848099	73.1368960797492\\
24.7336467894109	71.8847331561584\\
24.7443643617552	70.6325702325677\\
24.7561048852579	69.3804073089769\\
24.768649237726	68.1282443853861\\
24.7817653445731	66.8760814617954\\
24.7952146208708	65.6239185382046\\
24.8087580145758	64.3717556146138\\
24.8221614368349	63.1195926910231\\
24.8352005538004	61.8674297674323\\
24.8476650750696	60.6152668438416\\
24.8593627715317	59.3631039202508\\
24.8701234698423	58.11094099666\\
24.8798032002948	56.8587780730693\\
24.8882885360227	55.6066151494785\\
24.8955009846189	54.3544522258877\\
24.9014011158495	53.102289302297\\
24.9059919679978	51.8501263787062\\
24.9093211998051	50.5979634551154\\
24.9114814620306	49.3458005315247\\
24.9126085551448	48.0936376079339\\
24.9128771070477	46.8414746843432\\
24.9124937259149	45.5893117607524\\
24.9116878309288	44.3371488371616\\
24.9107006082201	43.0849859135709\\
24.9097727528608	41.8328229899801\\
24.9091318164701	40.5806600663893\\
24.9089800661996	39.3284971427986\\
24.9094837638332	38.0763342192078\\
24.9107646904571	36.824171295617\\
24.9128945776259	35.5720083720263\\
24.9158928733686	34\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
24.99	63.25\\
25.01	63.25\\
25.01	87.5\\
24.99	87.5\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
25	34\\
25	98.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
25	76.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
25.836232741237	52.5\\
26.0838543879738	44.25\\
25.9201213606313	69.75\\
26.1660986151453	54\\
26.1608793822401	45.25\\
25.9285535873667	50.5\\
25.8976068899586	78.75\\
26.0228898434488	96\\
25.9778975854614	39\\
26.1477073207728	61.5\\
26.0093346549767	84.75\\
26.1092404544159	46.75\\
25.9254178514125	77.75\\
26.1018679842153	44.75\\
26.2918142988445	48\\
25.817366198039	57.75\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
26.1816672955579	39\\
26.2018714819519	40.1105320548174\\
26.2214304444369	41.1440968829375\\
26.2397981851573	42.1776617110576\\
26.2564451026821	43.2112265391777\\
26.2708880947219	44.2447913672978\\
26.2827184424412	45.2783561954179\\
26.2916249732831	46.311921023538\\
26.2974104669808	47.3454858516581\\
26.3	48.3790506797782\\
26.2994408108764	49.4126155078983\\
26.295894179777	50.4461803360184\\
26.2896206151485	51.4797451641385\\
26.2809602168653	52.5133099922586\\
26.2703103703389	53.5468748203787\\
26.2581029046147	54.5804396484988\\
26.244782556901	55.6140044766189\\
26.2307881044341	56.647569304739\\
26.2165369523893	57.6811341328591\\
26.202413405161	58.7146989609792\\
26.1887603817334	59.7482637890993\\
26.1758740180538	60.7818286172194\\
26.164000449825	61.8153934453395\\
26.1533340760133	62.8489582734596\\
26.1440167319243	63.8825231015797\\
26.1361374045848	64.9160879296998\\
26.1297323549604	65.9496527578198\\
26.1247857302774	66.98321758594\\
26.121230924591	68.01678241406\\
26.1189530562202	69.0503472421802\\
26.1177929646759	70.0839120703002\\
26.1175530816629	71.1174768984203\\
26.1180054009013	72.1510417265404\\
26.1189015671923	73.1846065546605\\
26.1199848429123	74.2181713827806\\
26.1210034177134	75.2517362109007\\
26.1217242432503	76.2853010390208\\
26.1219463452152	77.3188658671409\\
26.1215124362474	78.352430695261\\
26.1203176632916	79.3859955233811\\
26.1183144920914	80.4195603515012\\
26.1155130560617	81.4531251796213\\
26.1119767467485	82.4866900077414\\
26.1078133448264	83.5202548358615\\
26.1031625142973	84.5538196639816\\
26.0981809330067	85.5873844921017\\
26.0930266410111	86.6209493202218\\
26.0878443036903	87.6545141483419\\
26.0827529841462	88.688078976462\\
26.0778377060258	89.7216438045821\\
26.0731456017967	90.7552086327022\\
26.0686868482625	91.7887734608223\\
26.0644399746121	92.8223382889424\\
26.0603605782043	93.8559031170625\\
26.0563920806902	94.8894679451826\\
26.0524769606211	96\\
25.9475230393789	96\\
25.9436079193098	94.8894679451826\\
25.9396394217957	93.8559031170625\\
25.9355600253879	92.8223382889424\\
25.9313131517375	91.7887734608223\\
25.9268543982033	90.7552086327022\\
25.9221622939742	89.7216438045821\\
25.9172470158538	88.688078976462\\
25.9121556963097	87.6545141483419\\
25.9069733589889	86.6209493202218\\
25.9018190669933	85.5873844921017\\
25.8968374857027	84.5538196639816\\
25.8921866551736	83.5202548358615\\
25.8880232532515	82.4866900077414\\
25.8844869439383	81.4531251796213\\
25.8816855079086	80.4195603515012\\
25.8796823367084	79.3859955233811\\
25.8784875637526	78.352430695261\\
25.8780536547848	77.3188658671409\\
25.8782757567497	76.2853010390208\\
25.8789965822866	75.2517362109007\\
25.8800151570877	74.2181713827806\\
25.8810984328077	73.1846065546605\\
25.8819945990987	72.1510417265404\\
25.8824469183371	71.1174768984203\\
25.8822070353241	70.0839120703002\\
25.8810469437798	69.0503472421802\\
25.878769075409	68.01678241406\\
25.8752142697226	66.98321758594\\
25.8702676450396	65.9496527578198\\
25.8638625954152	64.9160879296998\\
25.8559832680757	63.8825231015797\\
25.8466659239867	62.8489582734596\\
25.835999550175	61.8153934453395\\
25.8241259819462	60.7818286172194\\
25.8112396182666	59.7482637890993\\
25.797586594839	58.7146989609792\\
25.7834630476107	57.6811341328591\\
25.7692118955659	56.647569304739\\
25.755217443099	55.6140044766189\\
25.7418970953853	54.5804396484988\\
25.7296896296611	53.5468748203787\\
25.7190397831347	52.5133099922586\\
25.7103793848515	51.4797451641385\\
25.704105820223	50.4461803360184\\
25.7005591891236	49.4126155078983\\
25.7	48.3790506797782\\
25.7025895330192	47.3454858516581\\
25.7083750267169	46.311921023538\\
25.7172815575588	45.2783561954179\\
25.7291119052781	44.2447913672978\\
25.7435548973179	43.2112265391777\\
25.7602018148427	42.1776617110576\\
25.7785695555631	41.1440968829375\\
25.7981285180481	40.1105320548174\\
25.8183327044421	39\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
25.99	46\\
26.01	46\\
26.01	73.75\\
25.99	73.75\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
26	39\\
26	96\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
26	53.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
27.0085436881682	48.75\\
26.8022415281374	32\\
27.0546595396255	78.75\\
26.909324063761	50.5\\
27.0771540600905	59.25\\
26.9332156617	65.75\\
26.8008609203345	36\\
26.868597874613	33\\
27.2614414185716	61\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
27.2273193651454	32\\
27.237431246398	34.2716259147425\\
27.2468887849224	35.633133920243\\
27.2556442603094	36.9946419257435\\
27.263661644092	38.356149931244\\
27.2709149794137	39.7176579367445\\
27.2773863531931	41.0791659422449\\
27.2830636566053	42.4406739477454\\
27.2879383407663	43.8021819532459\\
27.2920033677078	45.1636899587464\\
27.2952515328914	46.5251979642469\\
27.2976742970475	47.8867059697474\\
27.2992612157972	49.2482139752478\\
27.3	50.6097219807483\\
27.2998771832311	51.9712299862488\\
27.2988793203154	53.3327379917493\\
27.2969945969614	54.6942459972498\\
27.2942146988267	56.0557540027502\\
27.290536771063	57.4172620082507\\
27.2859652973808	58.7787700137512\\
27.2805137402948	60.1402780192517\\
27.2742058095094	61.5017860247522\\
27.2670762603607	62.8632940302526\\
27.2591711651115	64.2248020357531\\
27.2505476426894	65.5863100412536\\
27.2412730732344	66.9478180467541\\
27.2314238591767	68.3093260522546\\
27.2210838218522	69.670834057755\\
27.2103423402526	71.0323420632555\\
27.1992923458164	72.393850068756\\
27.1880282846771	73.7553580742565\\
27.1766441478416	75.116866079757\\
27.1652316524246	76.4783740852575\\
27.1538786357163	78.75\\
26.8461213642837	78.75\\
26.8347683475754	76.4783740852575\\
26.8233558521584	75.116866079757\\
26.8119717153229	73.7553580742565\\
26.8007076541836	72.393850068756\\
26.7896576597474	71.0323420632555\\
26.7789161781478	69.670834057755\\
26.7685761408233	68.3093260522546\\
26.7587269267656	66.9478180467541\\
26.7494523573106	65.5863100412536\\
26.7408288348885	64.2248020357531\\
26.7329237396393	62.8632940302526\\
26.7257941904906	61.5017860247522\\
26.7194862597052	60.1402780192517\\
26.7140347026192	58.7787700137512\\
26.709463228937	57.4172620082507\\
26.7057853011733	56.0557540027502\\
26.7030054030386	54.6942459972498\\
26.7011206796846	53.3327379917493\\
26.7001228167689	51.9712299862488\\
26.7	50.6097219807483\\
26.7007387842028	49.2482139752478\\
26.7023257029525	47.8867059697474\\
26.7047484671086	46.5251979642469\\
26.7079966322922	45.1636899587464\\
26.7120616592337	43.8021819532459\\
26.7169363433947	42.4406739477454\\
26.7226136468069	41.0791659422449\\
26.7290850205863	39.7176579367445\\
26.736338355908	38.356149931244\\
26.7443557396906	36.9946419257435\\
26.7531112150776	35.633133920243\\
26.762568753602	34.2716259147425\\
26.7726806348546	32\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
26.99	35.25\\
27.01	35.25\\
27.01	62.1875\\
26.99	62.1875\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
27	32\\
27	78.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
27	50.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
28.0559715900556	42\\
27.8667738896088	66.75\\
27.8939232414379	81.25\\
28.0033150092017	51\\
28.0182695684363	32.5\\
28.1208680403738	52.5\\
27.8932707827914	82.5\\
28.1449055729694	89\\
27.8080793011644	65.25\\
28.1052967061132	71\\
28.087628948562	86.75\\
27.8457083065728	46.25\\
28.24540672084	66\\
27.9340998314065	32\\
28.0319401561583	53.25\\
27.765622610906	69.25\\
27.792954929601	55.25\\
28.0944627555847	69.25\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
28.1299679874064	32\\
28.1399714444699	33.510591859658\\
28.1500419183098	34.8271483543088\\
28.1601359075414	36.1437048489596\\
28.170211243698	37.4602613436105\\
28.1802263786118	38.7768178382613\\
28.1901396781415	40.0933743329121\\
28.1999088446931	41.4099308275629\\
28.2094905533485	42.7264873222138\\
28.2188403367478	44.0430438168646\\
28.2279127015403	45.3596003115155\\
28.2366614142396	46.6761568061663\\
28.2450398654475	47.9927133008171\\
28.2530014144661	49.3092697954679\\
28.2604996328975	50.6258262901188\\
28.2674884028159	51.9423827847696\\
28.2739218751117	53.2589392794204\\
28.2797543461985	54.5754957740713\\
28.2849401549641	55.8920522687221\\
28.2894337262759	57.2086087633729\\
28.2931898855279	58.5251652580238\\
28.2961645385194	59.8417217526746\\
28.298315755919	61.1582782473254\\
28.2996052304176	62.4748347419762\\
28.3	63.7913912366271\\
28.2994742666468	65.1079477312779\\
28.2980110992567	66.4245042259288\\
28.2956038019846	67.7410607205796\\
28.2922567582706	69.0576172152304\\
28.2879856237568	70.3741737098812\\
28.2828168289377	71.6907302045321\\
28.2767864508131	73.0072866991829\\
28.269938605635	74.3238431938337\\
28.2623235861546	75.6403996884846\\
28.2539960039891	76.9569561831354\\
28.245013193853	78.2735126777862\\
28.2354340912952	79.5900691724371\\
28.2253187160444	80.9066256670879\\
28.2147282916039	82.2231821617387\\
28.2037259244622	83.5397386563895\\
28.1923776701327	84.8562951510404\\
28.1807537431825	86.1728516456912\\
28.1689295950546	87.4894081403421\\
28.156986591501	89\\
27.843013408499	89\\
27.8310704049454	87.4894081403421\\
27.8192462568175	86.1728516456912\\
27.8076223298673	84.8562951510404\\
27.7962740755378	83.5397386563895\\
27.7852717083961	82.2231821617387\\
27.7746812839556	80.9066256670879\\
27.7645659087048	79.5900691724371\\
27.754986806147	78.2735126777862\\
27.7460039960109	76.9569561831354\\
27.7376764138454	75.6403996884846\\
27.730061394365	74.3238431938337\\
27.7232135491869	73.0072866991829\\
27.7171831710623	71.6907302045321\\
27.7120143762432	70.3741737098812\\
27.7077432417294	69.0576172152304\\
27.7043961980154	67.7410607205796\\
27.7019889007433	66.4245042259288\\
27.7005257333532	65.1079477312779\\
27.7	63.7913912366271\\
27.7003947695824	62.4748347419762\\
27.701684244081	61.1582782473254\\
27.7038354614806	59.8417217526746\\
27.7068101144721	58.5251652580238\\
27.7105662737241	57.2086087633729\\
27.7150598450359	55.8920522687221\\
27.7202456538015	54.5754957740713\\
27.7260781248883	53.2589392794204\\
27.7325115971841	51.9423827847696\\
27.7395003671025	50.6258262901188\\
27.7469985855339	49.3092697954679\\
27.7549601345525	47.9927133008171\\
27.7633385857604	46.6761568061663\\
27.7720872984597	45.3596003115155\\
27.7811596632522	44.0430438168646\\
27.7905094466515	42.7264873222138\\
27.8000911553069	41.4099308275629\\
27.8098603218585	40.0933743329121\\
27.8197736213882	38.7768178382613\\
27.829788756302	37.4602613436105\\
27.8398640924586	36.1437048489596\\
27.8499580816902	34.8271483543088\\
27.8600285555301	33.510591859658\\
27.8700320125936	32\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
27.99	51\\
28.01	51\\
28.01	71\\
27.99	71\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
28	32\\
28	89\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
28	65.625\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
29.2900694611137	54.75\\
28.7580511752749	54.75\\
29.0855868584247	64\\
28.9627566688441	54.25\\
29.0687049235882	77.25\\
28.9299138337041	48.25\\
28.9995262019767	95.25\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
29.2398436436363	48.25\\
29.2566434784673	49.8484211021022\\
29.2712451300811	50.7423630979347\\
29.2831894921799	51.6363050937673\\
29.2921093405821	52.5302470895999\\
29.2977529232898	53.4241890854324\\
29.3	54.318131081265\\
29.2988686803579	55.2120730770976\\
29.294512374786	56.1060150729301\\
29.2872072587836	56.9999570687627\\
29.2773316958349	57.8938990645952\\
29.2653398995384	58.7878410604278\\
29.2517326093032	59.6817830562604\\
29.2370276342748	60.5757250520929\\
29.2217327927029	61.4696670479255\\
29.2063231210056	62.3636090437581\\
29.1912233894266	63.2575510395906\\
29.1767961085255	64.1514930354232\\
29.1633345030272	65.0454350312558\\
29.1510594842171	65.9393770270883\\
29.1401195203531	66.8333190229209\\
29.1305924642003	67.7272610187535\\
29.1224887614822	68.621203014586\\
29.1157559072236	69.5151450104186\\
29.1102844033171	70.4090870062511\\
29.105915687903	71.3030290020837\\
29.1024524907799	72.1969709979163\\
29.0996718146989	73.0909129937488\\
29.0973403040511	73.9848549895814\\
29.0952312378954	74.878796985414\\
29.0931418916042	75.7727389812465\\
29.090909662891	76.6666809770791\\
29.0884252367043	77.5606229729117\\
29.0856412077706	78.4545649687442\\
29.0825749777203	79.3485069645768\\
29.0793053390259	80.2424489604093\\
29.0759628619722	81.1363909562419\\
29.0727149112574	82.0303329520745\\
29.069746737619	82.9242749479071\\
29.067240538494	83.8182169437396\\
29.0653546103255	84.7121589395722\\
29.0642047057878	85.6061009354047\\
29.0638494735387	86.5000429312373\\
29.0642814313448	87.3939849270699\\
29.0654243569875	88.2879269229024\\
29.0671373358458	89.181868918735\\
29.069225043516	90.0758109145676\\
29.0714532294111	90.9697529104001\\
29.0735678615422	91.8636949062327\\
29.0753160437936	92.7576369020653\\
29.0764666622382	93.6515788978978\\
29.0768287759119	95.25\\
28.9231712240881	95.25\\
28.9235333377618	93.6515788978978\\
28.9246839562064	92.7576369020653\\
28.9264321384578	91.8636949062327\\
28.9285467705889	90.9697529104001\\
28.930774956484	90.0758109145676\\
28.9328626641542	89.181868918735\\
28.9345756430125	88.2879269229024\\
28.9357185686552	87.3939849270699\\
28.9361505264613	86.5000429312373\\
28.9357952942122	85.6061009354047\\
28.9346453896745	84.7121589395722\\
28.932759461506	83.8182169437396\\
28.930253262381	82.9242749479071\\
28.9272850887426	82.0303329520745\\
28.9240371380278	81.1363909562419\\
28.9206946609741	80.2424489604093\\
28.9174250222797	79.3485069645768\\
28.9143587922294	78.4545649687442\\
28.9115747632957	77.5606229729117\\
28.909090337109	76.6666809770791\\
28.9068581083958	75.7727389812465\\
28.9047687621046	74.878796985414\\
28.9026596959489	73.9848549895814\\
28.9003281853011	73.0909129937488\\
28.8975475092201	72.1969709979163\\
28.894084312097	71.3030290020837\\
28.8897155966829	70.4090870062511\\
28.8842440927764	69.5151450104186\\
28.8775112385178	68.621203014586\\
28.8694075357997	67.7272610187535\\
28.8598804796469	66.8333190229209\\
28.8489405157829	65.9393770270883\\
28.8366654969728	65.0454350312558\\
28.8232038914745	64.1514930354232\\
28.8087766105734	63.2575510395906\\
28.7936768789944	62.3636090437581\\
28.7782672072971	61.4696670479255\\
28.7629723657252	60.5757250520929\\
28.7482673906968	59.6817830562604\\
28.7346601004616	58.7878410604278\\
28.7226683041651	57.8938990645952\\
28.7127927412164	56.9999570687627\\
28.705487625214	56.1060150729301\\
28.7011313196421	55.2120730770976\\
28.7	54.318131081265\\
28.7022470767102	53.4241890854324\\
28.7078906594179	52.5302470895999\\
28.7168105078201	51.6363050937673\\
28.7287548699189	50.7423630979347\\
28.7433565215327	49.8484211021022\\
28.7601563563637	48.25\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
28.99	54.375\\
29.01	54.375\\
29.01	73.9375\\
28.99	73.9375\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
29	48.25\\
29	95.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
29	54.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor7, fill=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
29.9715920436279	44\\
30.0884108277826	86.75\\
30.0385140026337	71\\
29.9928667578594	57.5\\
29.8925790756587	52\\
30.0547454576371	57.75\\
30.2530051922298	54.25\\
30.0182977850327	88.5\\
29.944048945528	60.75\\
30.0799899403932	54.75\\
30.2401587722646	61\\
29.8317905155867	62.75\\
};

\addplot[area legend, draw=gray, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
30.0684442919585	44\\
30.0747314227639	44.8765300433224\\
30.0816925223196	45.6010544486335\\
30.089669151698	46.3255788539446\\
30.0989981752274	47.0501032592557\\
30.1099607293529	47.7746276645668\\
30.1227333143372	48.4991520698779\\
30.1373487448932	49.223676475189\\
30.1536731788867	49.9482008805001\\
30.1714027188901	50.6727252858112\\
30.1900797293777	51.3972496911223\\
30.2091257556211	52.1217740964334\\
30.227885461533	52.8462985017445\\
30.2456748191675	53.5708229070556\\
30.2618270645572	54.2953473123668\\
30.2757315105866	55.0198717176779\\
30.2868626976306	55.744396122989\\
30.2947999030418	56.4689205283001\\
30.2992390456056	57.1934449336112\\
30.3	57.9179693389223\\
30.2970320701243	58.6424937442334\\
30.2904190110534	59.3670181495445\\
30.2803830132539	60.0915425548556\\
30.2672851409194	60.8160669601667\\
30.251618527794	61.5405913654778\\
30.2339906681485	62.2651157707889\\
30.2150925470822	62.9896401761\\
30.1956548834837	63.7141645814111\\
30.1763948152087	64.4386889867222\\
30.1579591506989	65.1632133920333\\
30.1408720744198	65.8877377973444\\
30.1254953849009	66.6122622026556\\
30.1120078044433	67.3367866079667\\
30.1004068992656	68.0613110132778\\
30.090533322564	68.7858354185889\\
30.0821132778959	69.5103598239\\
30.074812124548	70.2348842292111\\
30.0682905244185	70.9594086345222\\
30.0622547179835	71.6839330398333\\
30.0564942664165	72.4084574451444\\
30.0509034111422	73.1329818504555\\
30.0454853790232	73.8575062557666\\
30.0403417804676	74.5820306610777\\
30.0356511496345	75.3065550663888\\
30.0316413883976	76.0310794716999\\
30.0285604561523	76.755603877011\\
30.0266484359334	77.4801282823221\\
30.0261126083055	78.2046526876332\\
30.0271058939473	78.9291770929444\\
30.0297083645904	79.6537014982555\\
30.0339116145462	80.3782259035666\\
30.0396065082379	81.1027503088777\\
30.0465758259256	81.8272747141888\\
30.0544941563345	82.5517991194999\\
30.0629375920806	83.276323524811\\
30.0714050962888	84.0008479301221\\
30.0793518130736	84.7253723354332\\
30.0862323663732	85.4498967407443\\
30.0915498404674	86.1744211460554\\
30.0949042758548	86.8989455513665\\
30.0960336964416	87.6234699566776\\
30.0948412326419	88.5\\
29.9051587673581	88.5\\
29.9039663035584	87.6234699566776\\
29.9050957241452	86.8989455513665\\
29.9084501595326	86.1744211460554\\
29.9137676336268	85.4498967407443\\
29.9206481869264	84.7253723354332\\
29.9285949037112	84.0008479301221\\
29.9370624079194	83.276323524811\\
29.9455058436655	82.5517991194999\\
29.9534241740744	81.8272747141888\\
29.9603934917621	81.1027503088777\\
29.9660883854538	80.3782259035666\\
29.9702916354096	79.6537014982555\\
29.9728941060527	78.9291770929444\\
29.9738873916945	78.2046526876332\\
29.9733515640666	77.4801282823221\\
29.9714395438477	76.755603877011\\
29.9683586116024	76.0310794716999\\
29.9643488503655	75.3065550663888\\
29.9596582195324	74.5820306610777\\
29.9545146209768	73.8575062557666\\
29.9490965888578	73.1329818504555\\
29.9435057335835	72.4084574451444\\
29.9377452820165	71.6839330398333\\
29.9317094755815	70.9594086345222\\
29.925187875452	70.2348842292111\\
29.9178867221041	69.5103598239\\
29.909466677436	68.7858354185889\\
29.8995931007344	68.0613110132778\\
29.8879921955567	67.3367866079667\\
29.8745046150991	66.6122622026556\\
29.8591279255802	65.8877377973444\\
29.8420408493011	65.1632133920333\\
29.8236051847913	64.4386889867222\\
29.8043451165163	63.7141645814111\\
29.7849074529178	62.9896401761\\
29.7660093318515	62.2651157707889\\
29.748381472206	61.5405913654778\\
29.7327148590806	60.8160669601667\\
29.7196169867461	60.0915425548556\\
29.7095809889466	59.3670181495445\\
29.7029679298757	58.6424937442334\\
29.7	57.9179693389223\\
29.7007609543944	57.1934449336112\\
29.7052000969582	56.4689205283001\\
29.7131373023694	55.744396122989\\
29.7242684894134	55.0198717176779\\
29.7381729354428	54.2953473123668\\
29.7543251808325	53.5708229070556\\
29.772114538467	52.8462985017445\\
29.7908742443789	52.1217740964334\\
29.8099202706223	51.3972496911223\\
29.8285972811099	50.6727252858112\\
29.8463268211133	49.9482008805001\\
29.8626512551068	49.223676475189\\
29.8772666856628	48.4991520698779\\
29.8900392706471	47.7746276645668\\
29.9010018247726	47.0501032592557\\
29.910330848302	46.3255788539446\\
29.9183074776804	45.6010544486335\\
29.9252685772361	44.8765300433224\\
29.9315557080415	44\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
29.99	54.5\\
30.01	54.5\\
30.01	66.875\\
29.99	66.875\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
30	44\\
30	71\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
30	59.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
31.2047820180983	85.25\\
31.0255580843689	44.75\\
30.8756208448657	87.75\\
30.9639527124405	45.75\\
30.7512713299453	60.25\\
30.7306334054152	71.25\\
31.1399528721625	67\\
31.0986770815252	81\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
31.1934897455418	44.75\\
31.2021518397433	47.2052578316331\\
31.2104898994829	48.5186883260032\\
31.2184961756054	49.8321188203734\\
31.2261699803505	51.1455493147435\\
31.2335157482885	52.4589798091136\\
31.2405408392868	53.7724103034838\\
31.2472532189104	55.0858407978539\\
31.2536591532509	56.399271292224\\
31.2597610478259	57.7127017865941\\
31.2655555453325	59.0261322809643\\
31.2710319766776	60.3395627753344\\
31.2761712360928	61.6529932697045\\
31.2809451265312	62.9664237640747\\
31.2853161978705	64.2798542584448\\
31.2892380791692	65.5932847528149\\
31.2926562881634	66.906715247185\\
31.2955094865266	68.2201457415552\\
31.2977311377765	69.5335762359253\\
31.2992515153167	70.8470067302954\\
31.3	72.1604372246656\\
31.2999075989067	73.4738677190357\\
31.298909609132	74.7872982134058\\
31.296948342119	76.100728707776\\
31.2939758158055	77.4141592021461\\
31.2899563144596	78.7275896965162\\
31.2848687108153	80.0410201908864\\
31.2787084434818	81.3544506852565\\
31.2714890460211	82.6678811796266\\
31.2632431337501	83.9813116739967\\
31.2540227708667	85.2947421683669\\
31.2438991638914	87.75\\
30.7561008361086	87.75\\
30.7459772291333	85.2947421683669\\
30.7367568662499	83.9813116739967\\
30.7285109539789	82.6678811796266\\
30.7212915565182	81.3544506852565\\
30.7151312891847	80.0410201908864\\
30.7100436855404	78.7275896965162\\
30.7060241841945	77.4141592021461\\
30.703051657881	76.100728707776\\
30.701090390868	74.7872982134058\\
30.7000924010933	73.4738677190357\\
30.7	72.1604372246656\\
30.7007484846833	70.8470067302954\\
30.7022688622235	69.5335762359253\\
30.7044905134734	68.2201457415552\\
30.7073437118366	66.906715247185\\
30.7107619208308	65.5932847528149\\
30.7146838021295	64.2798542584448\\
30.7190548734688	62.9664237640747\\
30.7238287639072	61.6529932697045\\
30.7289680233224	60.3395627753344\\
30.7344444546675	59.0261322809643\\
30.7402389521741	57.7127017865941\\
30.7463408467491	56.399271292224\\
30.7527467810896	55.0858407978539\\
30.7594591607132	53.7724103034838\\
30.7664842517115	52.4589798091136\\
30.7738300196495	51.1455493147435\\
30.7815038243946	49.8321188203734\\
30.7895101005171	48.5186883260032\\
30.7978481602567	47.2052578316331\\
30.8065102544582	44.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
30.99	53\\
31.01	53\\
31.01	83.125\\
30.99	83.125\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
31	44.75\\
31	87.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
31	69.125\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
32.1084475391522	60.75\\
32.0237890478982	84.5\\
31.9704181254276	67\\
31.8974461682834	54\\
32.144598640035	44.5\\
32.2100933242056	49.75\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
32.2368108973019	44.5\\
32.249126884063	46.4126369923134\\
32.260352644684	47.3903322900262\\
32.2703473878964	48.368027587739\\
32.2789965805811	49.3457228854518\\
32.2862136261902	50.3234181831645\\
32.291940296546	51.3011134808773\\
32.2961460232209	52.2788087785901\\
32.2988262363645	53.2565040763029\\
32.3	54.2341993740157\\
32.2997072273698	55.2118946717285\\
32.2980057644012	56.1895899694413\\
32.2949686034484	57.1672852671541\\
32.2906814360133	58.1449805648669\\
32.2852406781066	59.1226758625797\\
32.2787520137094	60.1003711602924\\
32.2713294105534	61.0780664580052\\
32.2630944788608	62.055761755718\\
32.2541759779167	63.0334570534308\\
32.2447092357897	64.0111523511436\\
32.2348352398045	64.9888476488564\\
32.2246991816376	65.9665429465692\\
32.2144482993766	66.944238244282\\
32.2042289439486	67.9219335419948\\
32.1941829000145	68.8996288397076\\
32.184443100337	69.8773241374203\\
32.1751289751381	70.8550194351331\\
32.1663417616319	71.8327147328459\\
32.158160152966	72.8104100305587\\
32.1506366823744	73.7881053282715\\
32.1437952135479	74.7658006259843\\
32.1376298426715	75.7434959236971\\
32.1321054164658	76.7211912214099\\
32.1271597431953	77.6988865191227\\
32.1227074324157	78.6765818168354\\
32.1186451584337	79.6542771145482\\
32.1148580164862	80.631972412261\\
32.111226542496	81.6096677099738\\
32.1076339070489	82.5873630076866\\
32.1039727780325	84.5\\
31.8960272219675	84.5\\
31.8923660929511	82.5873630076866\\
31.888773457504	81.6096677099738\\
31.8851419835138	80.631972412261\\
31.8813548415663	79.6542771145482\\
31.8772925675843	78.6765818168354\\
31.8728402568047	77.6988865191227\\
31.8678945835342	76.7211912214099\\
31.8623701573285	75.7434959236971\\
31.8562047864521	74.7658006259843\\
31.8493633176256	73.7881053282715\\
31.841839847034	72.8104100305587\\
31.8336582383681	71.8327147328459\\
31.8248710248619	70.8550194351331\\
31.815556899663	69.8773241374203\\
31.8058170999855	68.8996288397076\\
31.7957710560514	67.9219335419948\\
31.7855517006234	66.944238244282\\
31.7753008183624	65.9665429465692\\
31.7651647601955	64.9888476488564\\
31.7552907642103	64.0111523511436\\
31.7458240220833	63.0334570534308\\
31.7369055211392	62.055761755718\\
31.7286705894466	61.0780664580052\\
31.7212479862906	60.1003711602924\\
31.7147593218934	59.1226758625797\\
31.7093185639867	58.1449805648669\\
31.7050313965516	57.1672852671541\\
31.7019942355988	56.1895899694413\\
31.7002927726302	55.2118946717285\\
31.7	54.2341993740157\\
31.7011737636355	53.2565040763029\\
31.7038539767791	52.2788087785901\\
31.708059703454	51.3011134808773\\
31.7137863738098	50.3234181831645\\
31.7210034194189	49.3457228854518\\
31.7296526121036	48.368027587739\\
31.739647355316	47.3903322900262\\
31.750873115937	46.4126369923134\\
31.7631891026981	44.5\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
31.99	49.75\\
32.01	49.75\\
32.01	67\\
31.99	67\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
32	44.5\\
32	84.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
32	57.375\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
33.0736688989721	81.25\\
33.2383482502169	47.5\\
33.1991637798683	51\\
32.9773650811926	38.5\\
32.986599316511	94.25\\
32.820366786251	51.75\\
33.0044041748895	42\\
32.7526190571803	47\\
33.1068282377063	68\\
32.8717262512671	62.75\\
33.0727990196797	54.5\\
32.9957310458107	32.5\\
32.9358657867265	70.5\\
33.0228357449141	68\\
33.1768940054261	49.75\\
33.1227072495949	61.25\\
32.9511325117577	54.75\\
33.0544162918346	79\\
32.9783885500699	65\\
33.0279240445542	32.5\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
33.1492107549883	32.5\\
33.1620821567778	34.58914353369\\
33.1750125232921	35.8140735960862\\
33.187911149291	37.0390036584823\\
33.2006800040554	38.2639337208785\\
33.2132111894146	39.4888637832747\\
33.2253855410204	40.7137938456708\\
33.2370729702234	41.938723908067\\
33.2481348967475	43.1636539704632\\
33.2584287913137	44.3885840328594\\
33.2678144856157	45.6135140952555\\
33.2761615771744	46.8384441576517\\
33.2833570193314	48.0633742200479\\
33.2893118892582	49.288304282444\\
33.2939663935317	50.5132343448402\\
33.2972923968562	51.7381644072364\\
33.2992931109842	52.9630944696326\\
33.3	54.1880245320287\\
33.2994673733368	55.4129545944249\\
33.2977654771435	56.6378846568211\\
33.294973098932	57.8628147192172\\
33.2911707352198	59.0877447816134\\
33.2864352335467	60.3126748440096\\
33.2808365367382	61.5376049064057\\
33.2744367823789	62.7625349688019\\
33.2672916130027	63.9874650311981\\
33.2594532028192	65.2123950935942\\
33.2509742631625	66.4373251559904\\
33.2419121868247	67.6622552183866\\
33.2323325382025	68.8871852807827\\
33.2223112709152	70.1121153431789\\
33.2119353144964	71.3370454055751\\
33.2013014623813	72.5619754679713\\
33.1905137603192	73.7869055303674\\
33.1796797940627	75.0118355927636\\
33.1689063828115	76.2367656551598\\
33.1582951968021	77.461695717556\\
33.1479387492496	78.6866257799521\\
33.1379170932314	79.9115558423483\\
33.1282954164591	81.1364859047445\\
33.1191226010805	82.3614159671406\\
33.1104307216521	83.5863460295368\\
33.1022353993768	84.811276091933\\
33.09453690961	86.0362061543291\\
33.0873219391689	87.2611362167253\\
33.0805658939443	88.4860662791215\\
33.0742356522886	89.7109963415176\\
33.068292639004	90.9359264039138\\
33.0626960603708	92.16085646631\\
33.0574061018534	94.25\\
32.9425938981466	94.25\\
32.9373039396292	92.16085646631\\
32.931707360996	90.9359264039138\\
32.9257643477114	89.7109963415176\\
32.9194341060557	88.4860662791215\\
32.9126780608311	87.2611362167253\\
32.90546309039	86.0362061543291\\
32.8977646006232	84.811276091933\\
32.8895692783479	83.5863460295368\\
32.8808773989195	82.3614159671406\\
32.8717045835409	81.1364859047445\\
32.8620829067686	79.9115558423483\\
32.8520612507504	78.6866257799521\\
32.8417048031979	77.461695717556\\
32.8310936171885	76.2367656551598\\
32.8203202059373	75.0118355927636\\
32.8094862396808	73.7869055303674\\
32.7986985376187	72.5619754679713\\
32.7880646855036	71.3370454055751\\
32.7776887290848	70.1121153431789\\
32.7676674617975	68.8871852807827\\
32.7580878131753	67.6622552183866\\
32.7490257368375	66.4373251559904\\
32.7405467971808	65.2123950935942\\
32.7327083869973	63.9874650311981\\
32.7255632176211	62.7625349688019\\
32.7191634632618	61.5376049064057\\
32.7135647664533	60.3126748440096\\
32.7088292647802	59.0877447816134\\
32.705026901068	57.8628147192172\\
32.7022345228565	56.6378846568211\\
32.7005326266632	55.4129545944249\\
32.7	54.1880245320287\\
32.7007068890158	52.9630944696326\\
32.7027076031438	51.7381644072364\\
32.7060336064683	50.5132343448402\\
32.7106881107418	49.288304282444\\
32.7166429806686	48.0633742200479\\
32.7238384228256	46.8384441576517\\
32.7321855143843	45.6135140952555\\
32.7415712086863	44.3885840328594\\
32.7518651032525	43.1636539704632\\
32.7629270297766	41.938723908067\\
32.7746144589796	40.7137938456708\\
32.7867888105854	39.4888637832747\\
32.7993199959446	38.2639337208785\\
32.812088850709	37.0390036584823\\
32.8249874767079	35.8140735960862\\
32.8379178432222	34.58914353369\\
32.8507892450117	32.5\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
32.99	47.25\\
33.01	47.25\\
33.01	68\\
32.99	68\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
33	32.5\\
33	94.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
33	54.625\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
33.8734259564125	39\\
34.2235628689282	49.5\\
34.2116628460854	42.75\\
34.0465917316566	30.25\\
33.9085361680631	62.5\\
33.8868033762548	76.5\\
34.1060994103713	24.75\\
33.722109587227	41.75\\
33.8705435971854	68.75\\
33.8601798165907	59.75\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
34.1958997865947	24.75\\
34.2083880868966	27.3850338563611\\
34.2204571763673	28.7935166529452\\
34.2319806227894	30.2019994495294\\
34.2428407859197	31.6104822461136\\
34.252931759223	33.0189650426978\\
34.2621619425565	34.4274478392819\\
34.2704561212656	35.8359306358661\\
34.2777569416207	37.2444134324503\\
34.2840256952626	38.6528962290345\\
34.2892423562097	40.0613790256187\\
34.2934048520253	41.4698618222028\\
34.2965275940509	42.878344618787\\
34.2986393374066	44.2868274153712\\
34.2997804862782	45.6953102119554\\
34.3	47.1037930085396\\
34.2993520867615	48.5122758051237\\
34.2978928910201	49.9207586017079\\
34.2956773853833	51.3292413982921\\
34.2927566665495	52.7377241948763\\
34.2891758280482	54.1462069914604\\
34.2849725416844	55.5546897880446\\
34.2801764278673	56.9631725846288\\
34.2748092365899	58.371655381213\\
34.2688858006198	59.7801381777972\\
34.262415665545	61.1886209743813\\
34.2554052524619	62.5971037709655\\
34.2478603722368	64.0055865675497\\
34.2397888882193	65.4140693641339\\
34.2312033184024	66.8225521607181\\
34.2221231782207	68.2310349573022\\
34.212576889962	69.6395177538864\\
34.2026031214847	71.0480005504706\\
34.1922514620845	72.4564833470548\\
34.1815823929613	73.864966143639\\
34.1706665597703	76.5\\
33.8293334402297	76.5\\
33.8184176070387	73.864966143639\\
33.8077485379155	72.4564833470548\\
33.7973968785153	71.0480005504706\\
33.787423110038	69.6395177538864\\
33.7778768217793	68.2310349573022\\
33.7687966815976	66.8225521607181\\
33.7602111117807	65.4140693641339\\
33.7521396277632	64.0055865675497\\
33.7445947475381	62.5971037709655\\
33.737584334455	61.1886209743813\\
33.7311141993802	59.7801381777972\\
33.7251907634101	58.371655381213\\
33.7198235721327	56.9631725846288\\
33.7150274583156	55.5546897880446\\
33.7108241719518	54.1462069914604\\
33.7072433334505	52.7377241948763\\
33.7043226146167	51.3292413982921\\
33.7021071089799	49.9207586017079\\
33.7006479132385	48.5122758051237\\
33.7	47.1037930085396\\
33.7002195137218	45.6953102119554\\
33.7013606625934	44.2868274153712\\
33.7034724059491	42.878344618787\\
33.7065951479747	41.4698618222028\\
33.7107576437903	40.0613790256187\\
33.7159743047374	38.6528962290345\\
33.7222430583793	37.2444134324503\\
33.7295438787344	35.8359306358661\\
33.7378380574435	34.4274478392819\\
33.747068240777	33.0189650426978\\
33.7571592140803	31.6104822461136\\
33.7680193772106	30.2019994495294\\
33.7795428236327	28.7935166529452\\
33.7916119131034	27.3850338563611\\
33.8041002134053	24.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
33.99	39\\
34.01	39\\
34.01	62.5\\
33.99	62.5\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
34	24.75\\
34	76.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
34	46.125\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
34.9627573712015	62.25\\
34.8093224070038	53.5\\
34.9509833207113	61\\
34.837307008341	54.5\\
35.1187693905021	45.75\\
34.9928337801744	98.5\\
35.0826199527195	38.75\\
35.0775827719814	43\\
35.1257219459112	76.5\\
35.2510460992095	63.5\\
34.9366227386201	64.75\\
35.0468055539642	69.75\\
34.9604464639518	85.5\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
35.1502030028716	38.75\\
35.1616867499416	40.5208717584968\\
35.1725446769413	41.6229944346341\\
35.1827376994723	42.7251171107715\\
35.1922862433146	43.8272397869089\\
35.2012642360069	44.9293624630463\\
35.209787020986	46.0314851391837\\
35.2179942715478	47.133607815321\\
35.2260295738358	48.2357304914584\\
35.2340187575457	49.3378531675958\\
35.2420492378114	50.4399758437332\\
35.2501525787535	51.5420985198706\\
35.2582922113752	52.644221196008\\
35.266357768467	53.7463438721453\\
35.2741668822125	54.8484665482827\\
35.2814745792178	55.9505892244201\\
35.2879896609845	57.0527119005575\\
35.2933967387239	58.1548345766949\\
35.2973819679013	59.2569572528323\\
35.2996600698626	60.3590799289696\\
35.3	61.461202605107\\
35.2982466725647	62.5633252812444\\
35.2943365007995	63.6654479573818\\
35.2883051372384	64.7675706335192\\
35.2802866384811	65.8696933096566\\
35.2705042281064	66.9718159857939\\
35.2592537628153	68.0739386619313\\
35.2468817899818	69.1760613380687\\
35.2337606106851	70.2781840142061\\
35.2202629642099	71.3803066903435\\
35.2067388148653	72.4824293664808\\
35.1934962905818	73.5845520426182\\
35.1807881786445	74.6866747187556\\
35.1688046344734	75.788797394893\\
35.1576720142595	76.8909200710304\\
35.1474570947696	77.9930427471677\\
35.1381754586068	79.0951654233051\\
35.129802533454	80.1972880994425\\
35.1222856834806	81.2994107755799\\
35.1155558433139	82.4015334517173\\
35.1095374301346	83.5036561278547\\
35.1041556310598	84.605778803992\\
35.0993406002357	85.7079014801294\\
35.0950285678201	86.8100241562668\\
35.0911603112239	87.9121468324042\\
35.0876778140999	89.0142695085416\\
35.0845201887382	90.116392184679\\
35.081620021083	91.2185148608163\\
35.07890119325	92.3206375369537\\
35.0762789538792	93.4227602130911\\
35.0736625822168	94.5248828892285\\
35.0709604967551	95.6270055653659\\
35.0680871806545	96.7291282415032\\
35.0649709221701	98.5\\
34.9350290778299	98.5\\
34.9319128193455	96.7291282415032\\
34.9290395032449	95.6270055653659\\
34.9263374177832	94.5248828892285\\
34.9237210461208	93.4227602130911\\
34.92109880675	92.3206375369537\\
34.918379978917	91.2185148608163\\
34.9154798112618	90.116392184679\\
34.9123221859001	89.0142695085416\\
34.9088396887761	87.9121468324042\\
34.9049714321799	86.8100241562668\\
34.9006593997643	85.7079014801294\\
34.8958443689402	84.605778803992\\
34.8904625698654	83.5036561278547\\
34.8844441566861	82.4015334517173\\
34.8777143165194	81.2994107755799\\
34.870197466546	80.1972880994425\\
34.8618245413932	79.0951654233051\\
34.8525429052304	77.9930427471677\\
34.8423279857405	76.8909200710304\\
34.8311953655266	75.788797394893\\
34.8192118213555	74.6866747187556\\
34.8065037094182	73.5845520426182\\
34.7932611851347	72.4824293664808\\
34.7797370357901	71.3803066903435\\
34.7662393893149	70.2781840142061\\
34.7531182100182	69.1760613380687\\
34.7407462371847	68.0739386619313\\
34.7294957718936	66.9718159857939\\
34.7197133615189	65.8696933096566\\
34.7116948627616	64.7675706335192\\
34.7056634992005	63.6654479573818\\
34.7017533274353	62.5633252812444\\
34.7	61.461202605107\\
34.7003399301374	60.3590799289696\\
34.7026180320987	59.2569572528323\\
34.7066032612761	58.1548345766949\\
34.7120103390155	57.0527119005575\\
34.7185254207822	55.9505892244201\\
34.7258331177875	54.8484665482827\\
34.733642231533	53.7463438721453\\
34.7417077886248	52.644221196008\\
34.7498474212465	51.5420985198706\\
34.7579507621886	50.4399758437332\\
34.7659812424543	49.3378531675958\\
34.7739704261642	48.2357304914584\\
34.7820057284522	47.133607815321\\
34.790212979014	46.0314851391837\\
34.7987357639931	44.9293624630463\\
34.8077137566854	43.8272397869089\\
34.8172623005277	42.7251171107715\\
34.8274553230587	41.6229944346341\\
34.8383132500584	40.5208717584968\\
34.8497969971284	38.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
34.99	51.5625\\
35.01	51.5625\\
35.01	71.4375\\
34.99	71.4375\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
35	38.75\\
35	98.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
35	62.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
36.2484496403734	53\\
35.8581379514271	48.75\\
36.0492737850169	24.25\\
35.8307351320052	44.5\\
36.0878929333494	74.25\\
36.1833435531942	64.75\\
36.1001029496749	44.5\\
35.7808629643019	60.75\\
35.9038656116735	55.25\\
36.0795718073243	65.75\\
35.9316037357176	85.75\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
36.0670695535238	24.25\\
36.0718653852058	25.8636554482135\\
36.0770773261378	27.1034998972257\\
36.0828616892748	28.3433443462379\\
36.0893773665319	29.5831887952501\\
36.0967718199008	30.8230332442623\\
36.1051665192246	32.0628776932745\\
36.1146432118863	33.3027221422867\\
36.1252324077049	34.5425665912989\\
36.1369052987899	35.782411040311\\
36.1495700221224	37.0222554893232\\
36.1630727457769	38.2620999383354\\
36.1772035679771	39.5019443873476\\
36.1917067215197	40.7417888363598\\
36.2062941362421	41.981633285372\\
36.2206610840758	43.2214777343842\\
36.2345024551602	44.4613221833964\\
36.2475282095344	45.7011666324086\\
36.2594767139185	46.9410110814208\\
36.2701249813007	48.180855530433\\
36.2792952378949	49.4206999794451\\
36.2868576908106	50.6605444284573\\
36.292729799835	51.9003888774695\\
36.2968727123356	53.1402333264817\\
36.2992857584497	54.3800777754939\\
36.3	55.6199222245061\\
36.2990717779648	56.8597666735183\\
36.2965770278259	58.0996111225305\\
36.2926068651672	59.3394555715427\\
36.2872646322742	60.5793000205549\\
36.2806642907792	61.819144469567\\
36.2729297921724	63.0589889185792\\
36.2641948929929	64.2988333675914\\
36.2546028247949	65.5386778166036\\
36.2443052827954	66.7785222656158\\
36.233460346571	68.018366714628\\
36.2222291624878	69.2582111636402\\
36.2107714632389	70.4980556126524\\
36.1992402348125	71.7379000616646\\
36.1877760288325	72.9777445106768\\
36.1765015305691	74.217588959689\\
36.1655170142987	75.4574334087011\\
36.1548972462013	76.6972778577133\\
36.1446902420687	77.9371223067255\\
36.1349180753566	79.1769667557377\\
36.1255796906388	80.4168112047499\\
36.1166554415617	81.6566556537621\\
36.1081128726592	82.8965001027743\\
36.0999131268493	84.1363445517865\\
36.0920173019358	85.75\\
35.9079826980642	85.75\\
35.9000868731507	84.1363445517865\\
35.8918871273408	82.8965001027743\\
35.8833445584383	81.6566556537621\\
35.8744203093612	80.4168112047499\\
35.8650819246434	79.1769667557377\\
35.8553097579313	77.9371223067255\\
35.8451027537987	76.6972778577133\\
35.8344829857013	75.4574334087011\\
35.8234984694309	74.217588959689\\
35.8122239711675	72.9777445106768\\
35.8007597651875	71.7379000616646\\
35.7892285367611	70.4980556126524\\
35.7777708375122	69.2582111636402\\
35.766539653429	68.018366714628\\
35.7556947172046	66.7785222656158\\
35.7453971752051	65.5386778166036\\
35.7358051070071	64.2988333675914\\
35.7270702078276	63.0589889185792\\
35.7193357092208	61.819144469567\\
35.7127353677258	60.5793000205549\\
35.7073931348328	59.3394555715427\\
35.7034229721741	58.0996111225305\\
35.7009282220352	56.8597666735183\\
35.7	55.6199222245061\\
35.7007142415503	54.3800777754939\\
35.7031272876644	53.1402333264817\\
35.707270200165	51.9003888774695\\
35.7131423091894	50.6605444284573\\
35.7207047621051	49.4206999794451\\
35.7298750186993	48.180855530433\\
35.7405232860815	46.9410110814208\\
35.7524717904656	45.7011666324086\\
35.7654975448398	44.4613221833964\\
35.7793389159242	43.2214777343842\\
35.7937058637579	41.981633285372\\
35.8082932784803	40.7417888363598\\
35.8227964320229	39.5019443873476\\
35.8369272542231	38.2620999383354\\
35.8504299778776	37.0222554893232\\
35.8630947012101	35.782411040311\\
35.8747675922951	34.5425665912989\\
35.8853567881137	33.3027221422867\\
35.8948334807754	32.0628776932745\\
35.9032281800992	30.8230332442623\\
35.9106226334681	29.5831887952501\\
35.9171383107252	28.3433443462379\\
35.9229226738622	27.1034998972257\\
35.9281346147942	25.8636554482135\\
35.9329304464762	24.25\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
35.99	45.5625\\
36.01	45.5625\\
36.01	65.5\\
35.99	65.5\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
36	24.25\\
36	85.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
36	55.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor7, fill=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
36.9184375816303	65.5\\
37.0820849495872	42.75\\
36.9756752389648	48.75\\
37.0299776864309	45.25\\
36.8632165436088	63.25\\
36.9641708311445	26.25\\
37.1875384429904	64\\
37.1670543368307	56\\
36.9656833003276	36.25\\
36.982737620307	85.25\\
37.2222275634303	60.75\\
37.1183083911891	40.25\\
37.2198914675949	52.75\\
};

\addplot[area legend, draw=gray, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
37.1058918273658	26.25\\
37.1170100219734	27.6847869975723\\
37.1286006928545	28.8790513806543\\
37.1405971344286	30.0733157637363\\
37.1529148936259	31.2675801468184\\
37.1654511998275	32.4618445299004\\
37.178085975193	33.6561089129824\\
37.1906846305866	34.8503732960645\\
37.2031026211098	36.0446376791465\\
37.2151914779342	37.2389020622285\\
37.2268057876119	38.4331664453106\\
37.2378103955179	39.6274308283926\\
37.2480870008481	40.8216952114746\\
37.2575393103404	42.0159595945567\\
37.2660960355806	43.2102239776387\\
37.2737112466228	44.4044883607207\\
37.2803619086296	45.5987527438027\\
37.2860427907309	46.7930171268848\\
37.2907593008821	47.9872815099668\\
37.294519117864	49.1815458930488\\
37.2973237159609	50.3758102761309\\
37.2991609732788	51.5700746592129\\
37.3	52.7643390422949\\
37.2997891154059	53.958603425377\\
37.2984575593492	55.152867808459\\
37.2959210809403	56.347132191541\\
37.2920910557641	57.5413965746231\\
37.2868863037866	58.7356609577051\\
37.2802463761121	59.9299253407871\\
37.2721448065165	61.1241897238691\\
37.2626007253749	62.3184541069512\\
37.2516873302917	63.5127184900332\\
37.239535995359	64.7069828731152\\
37.2263352496616	65.9012472561973\\
37.2123244130207	67.0955116392793\\
37.197782274703	68.2897760223613\\
37.1830117640226	69.4840404054434\\
37.1683220193433	70.6783047885254\\
37.1540095567262	71.8725691716074\\
37.1403403358967	73.0668335546894\\
37.1275344102501	74.2610979377715\\
37.1157545472834	75.4553623208535\\
37.1050997579084	76.6496267039355\\
37.0956041365826	77.8438910870176\\
37.0872408566433	79.0381554700996\\
37.0799306533694	80.2324198531816\\
37.0735537183059	81.4266842362637\\
37.0679636631486	82.6209486193457\\
37.063002110453	83.8152130024277\\
37.0585125305805	85.25\\
36.9414874694195	85.25\\
36.936997889547	83.8152130024277\\
36.9320363368514	82.6209486193457\\
36.9264462816941	81.4266842362637\\
36.9200693466306	80.2324198531816\\
36.9127591433567	79.0381554700996\\
36.9043958634174	77.8438910870176\\
36.8949002420916	76.6496267039355\\
36.8842454527166	75.4553623208535\\
36.8724655897499	74.2610979377715\\
36.8596596641033	73.0668335546894\\
36.8459904432738	71.8725691716074\\
36.8316779806567	70.6783047885254\\
36.8169882359774	69.4840404054434\\
36.802217725297	68.2897760223613\\
36.7876755869793	67.0955116392793\\
36.7736647503384	65.9012472561973\\
36.760464004641	64.7069828731152\\
36.7483126697083	63.5127184900332\\
36.7373992746251	62.3184541069512\\
36.7278551934835	61.1241897238691\\
36.7197536238879	59.9299253407871\\
36.7131136962134	58.7356609577051\\
36.7079089442359	57.5413965746231\\
36.7040789190597	56.347132191541\\
36.7015424406508	55.152867808459\\
36.7002108845941	53.958603425377\\
36.7	52.7643390422949\\
36.7008390267212	51.5700746592129\\
36.7026762840391	50.3758102761309\\
36.705480882136	49.1815458930488\\
36.7092406991179	47.9872815099668\\
36.7139572092691	46.7930171268848\\
36.7196380913704	45.5987527438027\\
36.7262887533772	44.4044883607207\\
36.7339039644194	43.2102239776387\\
36.7424606896596	42.0159595945567\\
36.7519129991519	40.8216952114746\\
36.7621896044821	39.6274308283926\\
36.7731942123881	38.4331664453106\\
36.7848085220658	37.2389020622285\\
36.7968973788902	36.0446376791465\\
36.8093153694134	34.8503732960645\\
36.821914024807	33.6561089129824\\
36.8345488001725	32.4618445299004\\
36.8470851063741	31.2675801468184\\
36.8594028655714	30.0733157637363\\
36.8713993071455	28.8790513806543\\
36.8829899780266	27.6847869975723\\
36.8941081726342	26.25\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
36.99	42.125\\
37.01	42.125\\
37.01	63.4375\\
36.99	63.4375\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
37	26.25\\
37	85.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
37	52.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
38.1598759814598	55.5\\
38.0329453058224	96.75\\
37.7806742749527	69.5\\
38.1810872989272	87.25\\
37.9069408257246	40.5\\
38.10900585799	50\\
37.9080563007126	57\\
37.7397771679802	58\\
37.9075768207512	89.75\\
38.0445145741505	70\\
37.8167764065508	60\\
38.1586967250221	65.25\\
38.1260663285286	85.75\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
38.1147821859621	40.5\\
38.1269991675654	42.2168620965913\\
38.1398730641107	43.3406126456725\\
38.153348868085	44.4643631947537\\
38.1673385677233	45.588113743835\\
38.1817160163098	46.7118642929162\\
38.196314254832	47.8356148419974\\
38.2109260026122	48.9593653910786\\
38.2253077184386	50.0831159401598\\
38.2391872466483	51.2068664892411\\
38.2522746528858	52.3306170383223\\
38.2642754830488	53.4543675874035\\
38.2749054017715	54.5781181364847\\
38.2839050244415	55.701868685566\\
38.2910537673357	56.8256192346472\\
38.2961816958929	57.9493697837284\\
38.2991786184016	59.0731203328096\\
38.3	60.1968708818908\\
38.2986696001777	61.3206214309721\\
38.2952790101803	62.4443719800533\\
38.2899844444325	63.5681225291345\\
38.2830012054938	64.6918730782157\\
38.2745962050257	65.815623627297\\
38.2650788176714	66.9393741763782\\
38.2547902203147	68.0631247254594\\
38.2440912795382	69.1868752745406\\
38.2333490398695	70.3106258236218\\
38.2229219589833	71.4343763727031\\
38.2131442307585	72.5581269217843\\
38.204309802333	73.6818774708655\\
38.1966569738149	74.8056280199467\\
38.1903547038419	75.929378569028\\
38.185491867029	77.0531291181092\\
38.1820706721302	78.1768796671904\\
38.180005230382	79.3006302162716\\
38.1791258721742	80.4243807653529\\
38.179189289022	81.548131314434\\
38.179893994261	82.6718818635153\\
38.1809000313212	83.7956324125965\\
38.1818513940282	84.9193829616777\\
38.1823993261186	86.0431335107589\\
38.1822245786868	87.1668840598402\\
38.1810568344599	88.2906346089214\\
38.1786898341558	89.4143851580026\\
38.1749912129129	90.5381357070838\\
38.1699066062501	91.661886256165\\
38.163458141554	92.7856368052463\\
38.1557379248933	93.9093873543275\\
38.1468975118748	95.0331379034087\\
38.1371345848375	96.75\\
37.8628654151625	96.75\\
37.8531024881252	95.0331379034087\\
37.8442620751067	93.9093873543275\\
37.836541858446	92.7856368052463\\
37.8300933937499	91.661886256165\\
37.8250087870871	90.5381357070838\\
37.8213101658442	89.4143851580026\\
37.8189431655401	88.2906346089214\\
37.8177754213132	87.1668840598402\\
37.8176006738814	86.0431335107589\\
37.8181486059718	84.9193829616777\\
37.8190999686788	83.7956324125965\\
37.820106005739	82.6718818635153\\
37.820810710978	81.548131314434\\
37.8208741278258	80.4243807653529\\
37.819994769618	79.3006302162716\\
37.8179293278698	78.1768796671904\\
37.814508132971	77.0531291181092\\
37.8096452961581	75.929378569028\\
37.8033430261851	74.8056280199467\\
37.795690197667	73.6818774708655\\
37.7868557692415	72.5581269217843\\
37.7770780410167	71.4343763727031\\
37.7666509601305	70.3106258236218\\
37.7559087204618	69.1868752745406\\
37.7452097796853	68.0631247254594\\
37.7349211823286	66.9393741763782\\
37.7254037949743	65.815623627297\\
37.7169987945062	64.6918730782157\\
37.7100155555675	63.5681225291345\\
37.7047209898197	62.4443719800533\\
37.7013303998223	61.3206214309721\\
37.7	60.1968708818908\\
37.7008213815984	59.0731203328096\\
37.7038183041071	57.9493697837284\\
37.7089462326643	56.8256192346472\\
37.7160949755585	55.701868685566\\
37.7250945982285	54.5781181364847\\
37.7357245169512	53.4543675874035\\
37.7477253471142	52.3306170383223\\
37.7608127533517	51.2068664892411\\
37.7746922815614	50.0831159401598\\
37.7890739973878	48.9593653910786\\
37.803685745168	47.8356148419974\\
37.8182839836902	46.7118642929162\\
37.8326614322767	45.588113743835\\
37.846651131915	44.4643631947537\\
37.8601269358893	43.3406126456725\\
37.8730008324346	42.2168620965913\\
37.8852178140379	40.5\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
37.99	56.625\\
38.01	56.625\\
38.01	86.125\\
37.99	86.125\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
38	40.5\\
38	96.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
38	65.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
38.8741189113218	54.75\\
39.0025273751362	61.5\\
38.7587345558079	65\\
39.0186593857302	78.25\\
39.1116229986294	41\\
38.8235423356621	75.25\\
39.0691379989694	82.25\\
39.1846978362268	48.75\\
39.190398585057	69.75\\
39.0296919919568	59\\
39.0766259455038	41\\
38.7508481796373	57.75\\
38.8655657366167	57.75\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
39.1541612562035	41\\
39.1647596942527	42.1108410165622\\
39.1753976077739	43.111567118277\\
39.1860445410078	44.1122932199917\\
39.1966662571912	45.1130193217065\\
39.20722130896	46.1137454234213\\
39.2176578657392	47.114471525136\\
39.227911211294	48.1151976268508\\
39.2379022870048	49.1159237285655\\
39.2475375746874	50.1166498302803\\
39.2567104934392	51.117375931995\\
39.2653043393255	52.1181020337098\\
39.2731966395529	53.1188281354246\\
39.2802646408833	54.1195542371393\\
39.2863915222032	55.1202803388541\\
39.2914728281756	56.1210064405688\\
39.2954225758181	57.1217325422836\\
39.2981784946359	58.1224586439983\\
39.2997059236963	59.1231847457131\\
39.3	60.1239108474279\\
39.2990859206847	61.1246369491426\\
39.2970172319971	62.1253630508574\\
39.2938722733562	63.1260891525721\\
39.2897490676062	64.1268152542869\\
39.2847590827325	65.1275413560016\\
39.2790203831527	66.1282674577164\\
39.2726507320047	67.1289935594312\\
39.265761196686	68.1297196611459\\
39.258450750637	69.1304457628607\\
39.2508022622866	70.1311718645754\\
39.2428801283566	71.1318979662902\\
39.2347296571169	72.132624068005\\
39.2263781525327	73.1333501697197\\
39.2178375069249	74.1340762714345\\
39.2091079903359	75.1348023731492\\
39.2001828388689	76.135528474864\\
39.1910531977768	77.1362545765787\\
39.1817129699467	78.1369806782935\\
39.172163154628	79.1377067800083\\
39.1624153292894	80.138432881723\\
39.152494021109	81.1391589834378\\
39.1424378237805	82.25\\
38.8575621762195	82.25\\
38.847505978891	81.1391589834378\\
38.8375846707106	80.138432881723\\
38.827836845372	79.1377067800083\\
38.8182870300533	78.1369806782935\\
38.8089468022232	77.1362545765787\\
38.7998171611311	76.135528474864\\
38.7908920096641	75.1348023731492\\
38.7821624930751	74.1340762714345\\
38.7736218474673	73.1333501697197\\
38.7652703428831	72.132624068005\\
38.7571198716434	71.1318979662902\\
38.7491977377134	70.1311718645754\\
38.741549249363	69.1304457628607\\
38.734238803314	68.1297196611459\\
38.7273492679953	67.1289935594312\\
38.7209796168473	66.1282674577164\\
38.7152409172675	65.1275413560016\\
38.7102509323938	64.1268152542869\\
38.7061277266438	63.1260891525721\\
38.7029827680029	62.1253630508574\\
38.7009140793153	61.1246369491426\\
38.7	60.1239108474279\\
38.7002940763037	59.1231847457131\\
38.7018215053641	58.1224586439983\\
38.7045774241819	57.1217325422836\\
38.7085271718244	56.1210064405688\\
38.7136084777968	55.1202803388541\\
38.7197353591167	54.1195542371393\\
38.7268033604471	53.1188281354246\\
38.7346956606745	52.1181020337098\\
38.7432895065608	51.117375931995\\
38.7524624253126	50.1166498302803\\
38.7620977129952	49.1159237285655\\
38.772088788706	48.1151976268508\\
38.7823421342608	47.114471525136\\
38.79277869104	46.1137454234213\\
38.8033337428088	45.1130193217065\\
38.8139554589922	44.1122932199917\\
38.8246023922261	43.111567118277\\
38.8352403057473	42.1108410165622\\
38.8458387437965	41\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
38.99	53.25\\
39.01	53.25\\
39.01	71.125\\
38.99	71.125\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
39	41\\
39	82.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
39	59\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
40.1393287652083	46.25\\
40.0498584906318	62.25\\
39.8691893403975	27\\
40.1150192839914	95.75\\
40.2810598290187	41.25\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
40.2354422642463	27\\
40.2480166505016	29.9076150566961\\
40.2595719700654	31.7057513391706\\
40.2699318531138	33.5038876216451\\
40.2789388403925	35.3020239041197\\
40.2864588425544	37.1001601865942\\
40.2923850007595	38.8982964690687\\
40.2966408143249	40.6964327515432\\
40.2991824278233	42.4945690340177\\
40.3	44.2927053164922\\
40.2991181084784	46.0908415989667\\
40.2965951757319	47.8889778814412\\
40.292521931697	49.6871141639157\\
40.2870189555773	51.4852504463902\\
40.280233363256	53.2833867288647\\
40.2723347273231	55.0815230113392\\
40.2635103345904	56.8796592938137\\
40.2539599020564	58.6777955762882\\
40.2438898876518	60.4759318587627\\
40.233507547589	62.2740681412373\\
40.2230149080638	64.0722044237118\\
40.2126028349405	65.8703407061863\\
40.2024453994716	67.6684769886608\\
40.1926947487729	69.4666132711353\\
40.1834766937404	71.2647495536098\\
40.1748872211538	73.0628858360843\\
40.1669901179488	74.8610221185588\\
40.1598158619999	76.6591584010333\\
40.1533618845697	78.4572946835078\\
40.1475942459812	80.2554309659823\\
40.1424506911254	82.0535672484568\\
40.1378449700489	83.8517035309314\\
40.1336722274732	85.6498398134059\\
40.1298151908948	87.4479760958804\\
40.1261508271613	89.2461123783549\\
40.1225570985277	91.0442486608294\\
40.1189194359339	92.8423849433039\\
40.1151365620457	95.75\\
39.8848634379543	95.75\\
39.8810805640661	92.8423849433039\\
39.8774429014723	91.0442486608294\\
39.8738491728387	89.2461123783549\\
39.8701848091052	87.4479760958804\\
39.8663277725268	85.6498398134059\\
39.8621550299511	83.8517035309314\\
39.8575493088746	82.0535672484568\\
39.8524057540188	80.2554309659823\\
39.8466381154303	78.4572946835078\\
39.8401841380001	76.6591584010333\\
39.8330098820512	74.8610221185588\\
39.8251127788462	73.0628858360843\\
39.8165233062596	71.2647495536098\\
39.8073052512271	69.4666132711353\\
39.7975546005284	67.6684769886608\\
39.7873971650595	65.8703407061863\\
39.7769850919362	64.0722044237118\\
39.766492452411	62.2740681412373\\
39.7561101123482	60.4759318587627\\
39.7460400979436	58.6777955762882\\
39.7364896654096	56.8796592938137\\
39.7276652726769	55.0815230113392\\
39.719766636744	53.2833867288647\\
39.7129810444227	51.4852504463902\\
39.707478068303	49.6871141639157\\
39.7034048242681	47.8889778814412\\
39.7008818915216	46.0908415989667\\
39.7	44.2927053164922\\
39.7008175721767	42.4945690340177\\
39.7033591856751	40.6964327515432\\
39.7076149992405	38.8982964690687\\
39.7135411574456	37.1001601865942\\
39.7210611596075	35.3020239041197\\
39.7300681468862	33.5038876216451\\
39.7404280299346	31.7057513391706\\
39.7519833494984	29.9076150566961\\
39.7645577357537	27\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
39.99	37.6875\\
40.01	37.6875\\
40.01	70.625\\
39.99	70.625\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
40	27\\
40	95.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
40	46.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
41.1344932737075	51.75\\
40.854888734848	57.5\\
41.0453601146238	61.75\\
41.0167883099709	91.25\\
40.914830250868	69\\
40.8206487893756	65.5\\
41.1310438723007	38.25\\
40.9061223603717	72.25\\
41.175767624654	44\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
41.1545947745096	38.25\\
41.1650940740887	40.0539373757731\\
41.1753264499328	41.2025914513185\\
41.1852666454784	42.351245526864\\
41.194908909372	43.4998996024094\\
41.2042634616621	44.6485536779548\\
41.213351345766	45.7972077535003\\
41.222198068773	46.9458618290457\\
41.2308265445172	48.0945159045912\\
41.2392499213853	49.2431699801366\\
41.2474648957673	50.391824055682\\
41.2554460831187	51.5404781312275\\
41.263141946687	52.6891322067729\\
41.2704726769827	53.8377862823183\\
41.2773302825908	54.9864403578638\\
41.2835810048499	56.1350944334092\\
41.2890700145884	57.2837485089547\\
41.2936281967465	58.4324025845001\\
41.2970806854499	59.5810566600455\\
41.299256684271	60.729710735591\\
41.3	61.8783648111364\\
41.2991796393422	63.0270188866818\\
41.296699772814	64.1756729622273\\
41.2925083648964	65.3243270377727\\
41.2866038095162	66.4729811133182\\
41.2790389985402	67.6216351888636\\
41.2699223883412	68.770289264409\\
41.2594158115238	69.9189433399545\\
41.2477289984187	71.0675974154999\\
41.2351110117553	72.2162514910453\\
41.2218390393949	73.3649055665908\\
41.2082052127025	74.5135596421362\\
41.1945022999141	75.6622137176817\\
41.1810092444831	76.8108677932271\\
41.1679775621505	77.9595218687725\\
41.1556195685214	79.108175944318\\
41.1440992808166	80.2568300198634\\
41.1335266318992	81.4054840954089\\
41.1239553689664	82.5541381709543\\
41.1153847078303	83.7027922464997\\
41.1077645053624	84.8514463220452\\
41.1010034276875	86.0001003975906\\
41.0949793581352	87.148754473136\\
41.0895511295008	88.2974085486815\\
41.0845705944413	89.4460626242269\\
41.0798940707081	91.25\\
40.9201059292919	91.25\\
40.9154294055587	89.4460626242269\\
40.9104488704992	88.2974085486815\\
40.9050206418648	87.148754473136\\
40.8989965723125	86.0001003975906\\
40.8922354946376	84.8514463220452\\
40.8846152921697	83.7027922464997\\
40.8760446310336	82.5541381709543\\
40.8664733681008	81.4054840954089\\
40.8559007191834	80.2568300198634\\
40.8443804314786	79.108175944318\\
40.8320224378495	77.9595218687725\\
40.8189907555169	76.8108677932271\\
40.8054977000859	75.6622137176817\\
40.7917947872975	74.5135596421362\\
40.7781609606051	73.3649055665908\\
40.7648889882447	72.2162514910453\\
40.7522710015813	71.0675974154999\\
40.7405841884762	69.9189433399545\\
40.7300776116588	68.770289264409\\
40.7209610014598	67.6216351888636\\
40.7133961904838	66.4729811133182\\
40.7074916351036	65.3243270377727\\
40.703300227186	64.1756729622273\\
40.7008203606578	63.0270188866818\\
40.7	61.8783648111364\\
40.700743315729	60.729710735591\\
40.7029193145501	59.5810566600455\\
40.7063718032535	58.4324025845001\\
40.7109299854116	57.2837485089547\\
40.7164189951501	56.1350944334092\\
40.7226697174092	54.9864403578638\\
40.7295273230173	53.8377862823183\\
40.736858053313	52.6891322067729\\
40.7445539168813	51.5404781312275\\
40.7525351042327	50.391824055682\\
40.7607500786147	49.2431699801366\\
40.7691734554828	48.0945159045912\\
40.777801931227	46.9458618290457\\
40.786648654234	45.7972077535003\\
40.7957365383379	44.6485536779548\\
40.805091090628	43.4998996024094\\
40.8147333545216	42.351245526864\\
40.8246735500672	41.2025914513185\\
40.8349059259113	40.0539373757731\\
40.8454052254904	38.25\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
40.99	49.8125\\
41.01	49.8125\\
41.01	69.8125\\
40.99	69.8125\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
41	38.25\\
41	91.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
41	61.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
41.8971195671093	83\\
41.8772950780344	42.25\\
41.8504303868441	59\\
41.8011031010834	55\\
41.8840402641999	24.5\\
42.1587478117775	38.25\\
41.898740289166	67.5\\
41.7889676590298	51\\
41.7771532570338	70.75\\
42.1693277275932	86.25\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
42.1320823073433	24.5\\
42.1427308840335	26.5253879109865\\
42.1535396897614	28.0048551976025\\
42.1644510956307	29.4843224842186\\
42.1754041746893	30.9637897708347\\
42.186334512435	32.4432570574508\\
42.1971741238442	33.9227243440669\\
42.2078515528589	35.4021916306829\\
42.2182922154371	36.881658917299\\
42.2284190260795	38.3611262039151\\
42.2381533226471	39.8405934905312\\
42.2474160778586	41.3200607771472\\
42.2561293604548	42.7995280637633\\
42.2642179865474	44.2789953503794\\
42.2716112834628	45.7584626369955\\
42.2782448752422	47.2379299236116\\
42.2840623912455	48.7173972102276\\
42.2890169971333	50.1968644968437\\
42.2930726509067	51.6763317834598\\
42.2962049956883	53.1557990700759\\
42.2984018156237	54.635266356692\\
42.2996630016723	56.114733643308\\
42.3	57.5942009299241\\
42.2994347465946	59.0736682165402\\
42.2979981264665	60.5531355031563\\
42.2957280324859	62.0326027897724\\
42.2926671349311	63.5120700763884\\
42.2888605049168	64.9915373630045\\
42.2843532593989	66.4710046496206\\
42.2791884087846	67.9504719362367\\
42.27340508719	69.4299392228528\\
42.2670373279724	70.9094065094688\\
42.2601135127306	72.3888737960849\\
42.2526565717594	73.868341082701\\
42.2446849512199	75.3478083693171\\
42.2362142922051	76.8272756559331\\
42.227259696059	78.3067429425492\\
42.2178383862354	79.7862102291653\\
42.2079725270824	81.2656775157814\\
42.1976919306622	82.7451448023975\\
42.1870363786007	84.2246120890135\\
42.1760573089093	86.25\\
41.8239426910907	86.25\\
41.8129636213993	84.2246120890135\\
41.8023080693378	82.7451448023975\\
41.7920274729176	81.2656775157814\\
41.7821616137646	79.7862102291653\\
41.772740303941	78.3067429425492\\
41.7637857077949	76.8272756559331\\
41.7553150487801	75.3478083693171\\
41.7473434282406	73.868341082701\\
41.7398864872694	72.3888737960849\\
41.7329626720276	70.9094065094688\\
41.72659491281	69.4299392228528\\
41.7208115912154	67.9504719362367\\
41.7156467406011	66.4710046496206\\
41.7111394950832	64.9915373630045\\
41.7073328650689	63.5120700763884\\
41.7042719675141	62.0326027897724\\
41.7020018735335	60.5531355031563\\
41.7005652534054	59.0736682165402\\
41.7	57.5942009299241\\
41.7003369983277	56.114733643308\\
41.7015981843763	54.635266356692\\
41.7037950043117	53.1557990700759\\
41.7069273490933	51.6763317834598\\
41.7109830028667	50.1968644968437\\
41.7159376087545	48.7173972102276\\
41.7217551247578	47.2379299236116\\
41.7283887165372	45.7584626369955\\
41.7357820134526	44.2789953503794\\
41.7438706395452	42.7995280637633\\
41.7525839221414	41.3200607771472\\
41.7618466773529	39.8405934905312\\
41.7715809739205	38.3611262039151\\
41.7817077845629	36.881658917299\\
41.7921484471411	35.4021916306829\\
41.8028258761558	33.9227243440669\\
41.813665487565	32.4432570574508\\
41.8245958253107	30.9637897708347\\
41.8355489043693	29.4843224842186\\
41.8464603102386	28.0048551976025\\
41.8572691159665	26.5253879109865\\
41.8679176926567	24.5\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
41.99	42.25\\
42.01	42.25\\
42.01	70.75\\
41.99	70.75\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
42	24.5\\
42	86.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
42	57\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
42.832754476619	36.25\\
43.2238593745527	85.5\\
42.7809545761023	57\\
42.8577575843471	70.25\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
43.1953971720942	36.25\\
43.2044595354179	38.7579636065287\\
43.2132436096156	40.2832764612508\\
43.2217309320947	41.808589315973\\
43.2299067089491	43.3339021706951\\
43.237758117491	44.8592150254173\\
43.2452725387499	46.3845278801395\\
43.2524358508832	47.9098407348616\\
43.2592309056162	49.4351535895838\\
43.2656362920374	50.960466444306\\
43.2716254673076	52.4857792990281\\
43.2771663046442	54.0110921537503\\
43.2822210781432	55.5364050084724\\
43.2867468743793	57.0617178631946\\
43.2906963947251	58.5870307179168\\
43.2940190918196	60.1123435726389\\
43.2966625697249	61.6376564273611\\
43.2985741703352	63.1629692820833\\
43.2997026681036	64.6882821368054\\
43.3	66.2135949915276\\
43.2994229662488	67.7389078462497\\
43.2979348480434	69.2642207009719\\
43.2955068993501	70.7895335556941\\
43.2921196796289	72.3148464104162\\
43.2877642017856	73.8401592651384\\
43.2824428744534	75.3654721198605\\
43.2761702198858	76.8907849745827\\
43.2689733489408	78.4160978293049\\
43.2608921738706	79.941410684027\\
43.2519793391045	81.4667235387492\\
43.2422998511795	82.9920363934714\\
43.2319303924512	85.5\\
42.7680696075488	85.5\\
42.7577001488205	82.9920363934714\\
42.7480206608955	81.4667235387492\\
42.7391078261294	79.941410684027\\
42.7310266510592	78.4160978293049\\
42.7238297801142	76.8907849745827\\
42.7175571255466	75.3654721198605\\
42.7122357982144	73.8401592651384\\
42.7078803203711	72.3148464104162\\
42.7044931006499	70.7895335556941\\
42.7020651519566	69.2642207009719\\
42.7005770337512	67.7389078462497\\
42.7	66.2135949915276\\
42.7002973318964	64.6882821368054\\
42.7014258296648	63.1629692820833\\
42.7033374302751	61.6376564273611\\
42.7059809081804	60.1123435726389\\
42.7093036052749	58.5870307179168\\
42.7132531256207	57.0617178631946\\
42.7177789218568	55.5364050084724\\
42.7228336953558	54.0110921537503\\
42.7283745326924	52.4857792990281\\
42.7343637079626	50.960466444306\\
42.7407690943838	49.4351535895838\\
42.7475641491168	47.9098407348616\\
42.7547274612501	46.3845278801395\\
42.762241882509	44.8592150254173\\
42.7700932910509	43.3339021706951\\
42.7782690679053	41.808589315973\\
42.7867563903844	40.2832764612508\\
42.7955404645821	38.7579636065287\\
42.8046028279058	36.25\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
42.99	46.625\\
43.01	46.625\\
43.01	77.875\\
42.99	77.875\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
43	36.25\\
43	85.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
43	63.625\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
44	63\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
45.0277512032914	43\\
44.8817543318774	76\\
44.9103986201762	84.25\\
45.195677697152	78\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
45.1261747577143	43\\
45.1238504500976	43.9845343655524\\
45.1190230806136	44.6987331158959\\
45.111988459945	45.4129318662395\\
45.1031629725255	46.127130616583\\
45.0930428308106	46.8413293669266\\
45.082158118533	47.5555281172701\\
45.0710275085936	48.2697268676137\\
45.0601189337077	48.9839256179572\\
45.0498201146972	49.6981243683008\\
45.0404210331506	50.4123231186443\\
45.0321085415106	51.1265218689879\\
45.0249716693152	51.8407206193314\\
45.019015045058	52.554919369675\\
45.0141773132032	53.2691181200185\\
45.0103514602063	53.9833168703621\\
45.0074044477434	54.6975156207056\\
45.0051943078669	55.4117143710492\\
45.0035836989321	56.1259131213927\\
45.0024496985045	56.8401118717363\\
45.0016902168	57.5543106220798\\
45.0012278032862	58.2685093724234\\
45.0010117877146	58.9827081227669\\
45.0010196729119	59.6969068731105\\
45.0012585213008	60.411105623454\\
45.0017667922617	61.1253043737976\\
45.0026167299011	61.8395031241411\\
45.0039170033148	62.5537018744847\\
45.0058148987324	63.2679006248282\\
45.008496999285	63.9820993751718\\
45.0121870226817	64.6962981255153\\
45.0171393928514	65.4104968758589\\
45.0236272759532	66.1246956262024\\
45.0319242770105	66.838894376546\\
45.0422797942137	67.5530931268895\\
45.0548891219822	68.2672918772331\\
45.0698606566819	68.9814906275766\\
45.0871837824616	69.6956893779202\\
45.1067019306518	70.4098881282637\\
45.1280956344322	71.1240868786073\\
45.1508799169493	71.8382856289508\\
45.1744189603469	72.5524843792944\\
45.1979587957421	73.2666831296379\\
45.2206760271156	73.9808818799815\\
45.2417378282944	74.695080630325\\
45.2603661956725	75.4092793806686\\
45.2758982301018	76.1234781310121\\
45.2878344190915	76.8376768813557\\
45.2958685734996	77.5518756316992\\
45.2998959888585	78.2660743820428\\
45.3	78.9802731323863\\
45.2964206453367	79.6944718827299\\
45.2895119088996	80.4086706330734\\
45.2796953907158	81.122869383417\\
45.2674180127525	81.8370681337605\\
45.2531196228951	82.5512668841041\\
45.2372135830371	83.2654656344476\\
45.2200803082828	84.25\\
44.7799196917172	84.25\\
44.7627864169629	83.2654656344476\\
44.7468803771049	82.5512668841041\\
44.7325819872475	81.8370681337605\\
44.7203046092842	81.122869383417\\
44.7104880911004	80.4086706330734\\
44.7035793546633	79.6944718827299\\
44.7	78.9802731323863\\
44.7001040111415	78.2660743820428\\
44.7041314265004	77.5518756316992\\
44.7121655809085	76.8376768813557\\
44.7241017698982	76.1234781310121\\
44.7396338043275	75.4092793806686\\
44.7582621717056	74.695080630325\\
44.7793239728844	73.9808818799815\\
44.8020412042579	73.2666831296379\\
44.8255810396531	72.5524843792944\\
44.8491200830507	71.8382856289508\\
44.8719043655678	71.1240868786073\\
44.8932980693482	70.4098881282637\\
44.9128162175384	69.6956893779202\\
44.9301393433181	68.9814906275766\\
44.9451108780178	68.2672918772331\\
44.9577202057863	67.5530931268895\\
44.9680757229895	66.838894376546\\
44.9763727240468	66.1246956262024\\
44.9828606071486	65.4104968758589\\
44.9878129773183	64.6962981255153\\
44.991503000715	63.9820993751718\\
44.9941851012676	63.2679006248282\\
44.9960829966852	62.5537018744847\\
44.9973832700989	61.8395031241411\\
44.9982332077383	61.1253043737976\\
44.9987414786992	60.411105623454\\
44.9989803270881	59.6969068731105\\
44.9989882122854	58.9827081227669\\
44.9987721967138	58.2685093724234\\
44.9983097832	57.5543106220798\\
44.9975503014955	56.8401118717363\\
44.9964163010679	56.1259131213927\\
44.9948056921331	55.4117143710492\\
44.9925955522566	54.6975156207056\\
44.9896485397937	53.9833168703621\\
44.9858226867968	53.2691181200185\\
44.980984954942	52.554919369675\\
44.9750283306848	51.8407206193314\\
44.9678914584894	51.1265218689879\\
44.9595789668494	50.4123231186443\\
44.9501798853028	49.6981243683008\\
44.9398810662923	48.9839256179572\\
44.9289724914064	48.2697268676137\\
44.917841881467	47.5555281172701\\
44.9069571691894	46.8413293669266\\
44.8968370274745	46.127130616583\\
44.888011540055	45.4129318662395\\
44.8809769193864	44.6987331158959\\
44.8761495499024	43.9845343655524\\
44.8738252422857	43\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
44.99	59.5\\
45.01	59.5\\
45.01	81.125\\
44.99	81.125\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
45	43\\
45	84.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
45	77\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
46.0747323180956	64.75\\
45.8364127078099	60.75\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
46.264816401366	60.75\\
46.2717455195563	60.9980399701816\\
46.2779584479821	61.2041529148661\\
46.2834309166049	61.4102658595507\\
46.2881446989149	61.6163788042352\\
46.2920866888393	61.8224917489197\\
46.2952479205714	62.0286046936042\\
46.2976226062731	62.2347176382887\\
46.2992072639161	62.4408305829732\\
46.3	62.6469435276577\\
46.3	62.8530564723423\\
46.2992072639161	63.0591694170268\\
46.2976226062731	63.2652823617113\\
46.2952479205714	63.4713953063958\\
46.2920866888393	63.6775082510803\\
46.2881446989149	63.8836211957648\\
46.2834309166049	64.0897341404493\\
46.2779584479821	64.2958470851338\\
46.2717455195563	64.5019600298184\\
46.264816401366	64.75\\
45.735183598634	64.75\\
45.7282544804437	64.5019600298184\\
45.7220415520179	64.2958470851338\\
45.7165690833951	64.0897341404493\\
45.7118553010851	63.8836211957648\\
45.7079133111607	63.6775082510803\\
45.7047520794286	63.4713953063958\\
45.7023773937269	63.2652823617113\\
45.7007927360839	63.0591694170268\\
45.7	62.8530564723423\\
45.7	62.6469435276577\\
45.7007927360839	62.4408305829732\\
45.7023773937269	62.2347176382887\\
45.7047520794286	62.0286046936042\\
45.7079133111607	61.8224917489197\\
45.7118553010851	61.6163788042352\\
45.7165690833951	61.4102658595507\\
45.7220415520179	61.2041529148661\\
45.7282544804437	60.9980399701816\\
45.735183598634	60.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
45.99	60.75\\
46.01	60.75\\
46.01	64.75\\
45.99	64.75\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
46	60.75\\
46	64.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
46	62.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
47	54.5\\
};
\pgfkeys{%
    /pgf/number format/set thousands separator = {}}
\end{axis}
\end{tikzpicture}%

==> figures-210915/d_mad_b_m_p_morphed_Female_subject_acc-digital.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=15.5in,
%height=8.549in,
%at={(2.6in,1.154in)},
%scale only axis,
%bar shift auto,
%xmin=0.509090909090909,
%xmax=8.49090909090909,
%xtick={1, 2, 3, 4, 5, 6, 7, 8},
%xlabel style={font=\color{white!15!black}},
%xlabel={Individual Female Subject},
%ymin=0,
%ymax=100,
%ylabel style={font=\color{white!15!black}},
%ylabel={Morphed Detection Accuracy(\%)},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={D-MAD,Bonaffide, Morphed, Post-Processed Morphed Detection Accuracy Famale subjects},
%xmajorgrids,
%ymajorgrids,
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
%]

\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
	\begin{axis}[%
		width=2\textwidth,
		height=1\textwidth,
		at={(2.4in,1.783in)},
		bar shift auto,
		xmin=0.509090909090909,
		xmax=8.49090909090909,
		xtick={1, 2, 3, 4, 5, 6, 7, 8},
		xlabel style={align=left},  xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
		xlabel={\\ Individual Female Subject},
		ymin=0,
		ymax=100,
		ylabel={MAD Accuracy(\%)},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		ytick={20,40,60,80,100},
		ylabel style={align=center},  yticklabels={20,40,60,80,100},
		x tick label style={rotate=0, yshift=-0.4cm},
		xtick distance=0.5,
		legend style={at={(0.5,-0.2)},anchor=north, legend cell align=left}
		]
		
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	73.0277185501066\\
2	39.7654584221748\\
3	63.3262260127932\\
4	68.9765458422175\\
5	77.1855010660981\\
6	61.727078891258\\
7	35.6076759061834\\
8	56.183368869936\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
8.49090909090909	0\\
};
\addlegendentry{Morphed vs Bona fide : 59.47\%}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	87.2068230277186\\
2	53.9445628997868\\
3	63.9658848614072\\
4	61.1940298507463\\
5	68.0170575692964\\
6	81.4498933901919\\
7	71.4285714285714\\
8	72.1748400852878\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
8.49090909090909	0\\
};
\addlegendentry{Morphed vs Gate image : 69.92\%}

\end{axis}

\end{tikzpicture}%

==> figures-210915/d_mad_b_m_p_morphed_Female_subject_acc-postprocessed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=15.5in,
%height=8.549in,
%at={(2.6in,1.154in)},
%scale only axis,
%bar shift auto,
%xmin=0.509090909090909,
%xmax=8.49090909090909,
%xtick={1, 2, 3, 4, 5, 6, 7, 8},
%xlabel style={font=\color{white!15!black}},
%xlabel={Individual Female Subject},
%ymin=0,
%ymax=100,
%ylabel style={font=\color{white!15!black}},
%ylabel={Morphed Detection Accuracy(\%)},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={D-MAD,Bonaffide, Morphed, Post-Processed Morphed Detection Accuracy Famale subjects},
%xmajorgrids,
%ymajorgrids,
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
%]

\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
	\begin{axis}[%
		width=2\textwidth,
		height=1\textwidth,
		at={(2.4in,1.783in)},
		bar shift auto,
		xmin=0.509090909090909,
		xmax=8.49090909090909,
		xtick={1, 2, 3, 4, 5, 6, 7, 8},
		xlabel style={align=left},  xticklabels={1, 2, 3, 4, 5, 6, 7, 8},
		xlabel={\\ Individual Female Subject},
		ymin=0,
		ymax=100,
		ylabel={MAD Accuracy(\%)},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		ytick={20,40,60,80,100},
		ylabel style={align=center},  yticklabels={20,40,60,80,100},
		x tick label style={rotate=0, yshift=-0.4cm},
		xtick distance=0.5,
		legend style={at={(0.5,-0.2)},anchor=north, legend cell align=left}
		]
		

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	72.1748400852878\\
2	38.272921108742\\
3	61.5138592750533\\
4	73.9872068230277\\
5	81.5565031982942\\
6	54.2643923240938\\
7	35.181236673774\\
8	57.8891257995736\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
8.49090909090909	0\\
};
\addlegendentry{Post-Processed Morphed vs Bona fide : 59.35\%}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	87.5266524520256\\
2	56.2899786780384\\
3	65.0319829424307\\
4	61.3006396588486\\
5	72.3880597014925\\
6	74.7334754797441\\
7	69.9360341151386\\
8	72.7078891257996\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
8.49090909090909	0\\
};
\addlegendentry{Post-Processed Morphed vs Gate image : 69.98\%}

\end{axis}

\end{tikzpicture}%

==> figures-210915/d_mad_b_m_p_morphed_Male_subject_acc-digital.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=15.5in,
%height=8.549in,
%at={(2.6in,1.154in)},
%scale only axis,
%bar shift auto,
%xmin=0.509090909090909,
%xmax=40.4909090909091,
%xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48},
%xlabel style={font=\color{white!15!black}},
%xlabel={Individual Male Subject},
%ymin=0,
%ymax=100,
%ylabel style={font=\color{white!15!black}},
%ylabel={Morphed Detection Accuracy(\%)},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={D-MAD,Bonaffide, Morphed, Post-Processed Morphed Detection Accuracy Male subjects},
%xmajorgrids,
%ymajorgrids,
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
%]
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
	\begin{axis}[%
		width=2\textwidth,
		height=1\textwidth,
		at={(2.4in,1.783in)},
		scale only axis,
		xmin=0.5,
		xmax=40.5,
		bar shift auto,
		xtick={10, 20, 30, 40},
		xlabel style={align=left},  xticklabels={10, 20, 30, 40},
		xlabel={\\ Individual Male Subject},
		ymin=0,
		ymax=100,
		ylabel={MAD Accuracy(\%)},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		ytick={20,40,60,80,100},
		ylabel style={align=center},  yticklabels={20,40,60,80,100},
		%x tick label style={rotate=45},
		xtick distance=0.5,
		legend style={at={(0.5,-0.2)},anchor=north, legend cell align=left}
		]

\addplot[ybar, bar width=0.145, fill=mycolor1, area legend] table[row sep=crcr] {%
	1	55.543710021322\\
	2	51.9189765458422\\
	3	58.8486140724947\\
	4	62.3667377398721\\
	5	56.8230277185501\\
	6	48.4008528784648\\
	7	68.4434968017058\\
	8	53.3049040511727\\
	9	63.8592750533049\\
	10	53.4115138592751\\
	11	55.4371002132196\\
	12	62.046908315565\\
	13	51.4925373134328\\
	14	58.8486140724947\\
	15	75.7995735607676\\
	16	60.5543710021322\\
	17	44.8827292110874\\
	18	36.1407249466951\\
	19	70.1492537313433\\
	20	72.6012793176972\\
	21	68.1236673773987\\
	22	61.3006396588486\\
	23	66.0980810234542\\
	24	66.5245202558635\\
	25	85.7142857142857\\
	26	56.183368869936\\
	27	54.4776119402985\\
	28	61.3006396588486\\
	29	66.2046908315565\\
	30	28.997867803838\\
	31	65.2452025586354\\
	32	49.0405117270789\\
	33	61.3006396588486\\
	34	57.7825159914712\\
	35	62.1535181236674\\
	36	40.5117270788913\\
	37	94.6695095948827\\
	38	55.0106609808102\\
	39	75.0533049040512\\
	40	64.818763326226\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
	0.509090909090909	0\\
	40.4909090909091	0\\
};
\addlegendentry{Morphed vs Bona fide : 60.03\%}

\addplot[ybar, bar width=0.145, fill=mycolor2, area legend] table[row sep=crcr] {%
	1	59.275053304904\\
	2	72.8144989339019\\
	3	65.5650319829424\\
	4	54.5842217484009\\
	5	72.3880597014925\\
	6	62.6865671641791\\
	7	67.6972281449893\\
	8	56.8230277185501\\
	9	68.1236673773987\\
	10	76.9722814498934\\
	11	68.2302771855011\\
	12	63.3262260127932\\
	13	62.4733475479744\\
	14	58.1023454157783\\
	15	65.6716417910448\\
	16	57.4626865671642\\
	17	74.3070362473348\\
	18	64.9253731343284\\
	19	52.5586353944563\\
	20	85.181236673774\\
	21	63.1130063965885\\
	22	39.1257995735608\\
	23	71.0021321961621\\
	24	82.6226012793177\\
	25	73.773987206823\\
	26	49.8933901918977\\
	27	58.5287846481876\\
	28	72.8144989339019\\
	29	73.454157782516\\
	30	53.091684434968\\
	31	80.4904051172708\\
	32	81.0234541577825\\
	33	52.9850746268657\\
	34	73.3475479744136\\
	35	44.3496801705757\\
	36	57.5692963752665\\
	37	95.4157782515991\\
	38	52.2388059701493\\
	39	81.4498933901919\\
	40	78.9978678038379\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
	0.509090909090909	0\\
	40.4909090909091	0\\
};
\addlegendentry{Morphed vs Gate image: 66.11\%}

\end{axis}
\end{tikzpicture}%

==> figures-210915/d_mad_b_m_p_morphed_Male_subject_acc-postprocessed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=15.5in,
%height=8.549in,
%at={(2.6in,1.154in)},
%scale only axis,
%bar shift auto,
%xmin=0.509090909090909,
%xmax=40.4909090909091,
%xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48},
%xlabel style={font=\color{white!15!black}},
%xlabel={Individual Male Subject},
%ymin=0,
%ymax=100,
%ylabel style={font=\color{white!15!black}},
%ylabel={Morphed Detection Accuracy(\%)},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={D-MAD,Bonaffide, Morphed, Post-Processed Morphed Detection Accuracy Male subjects},
%xmajorgrids,
%ymajorgrids,
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
%]
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
	\begin{axis}[%
		width=2\textwidth,
		height=1\textwidth,
		at={(2.4in,1.783in)},
		scale only axis,
		xmin=0.5,
		xmax=40.5,
		bar shift auto,
		xtick={10, 20, 30, 40},
		xlabel style={align=left},  xticklabels={10, 20, 30, 40},
		xlabel={\\ Individual Male Subject},
		ymin=0,
		ymax=100,
		ylabel={MAD Accuracy(\%)},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		ytick={20,40,60,80,100},
		ylabel style={align=center},  yticklabels={20,40,60,80,100},
		%x tick label style={rotate=45},
		xtick distance=0.5,
		legend style={at={(0.5,-0.2)},anchor=north, legend cell align=left}
		]
		

\addplot[ybar, bar width=0.145, fill=mycolor3, area legend] table[row sep=crcr] {%
1	54.5842217484009\\
2	53.1982942430704\\
3	60.2345415778252\\
4	66.0980810234542\\
5	51.7057569296375\\
6	48.9339019189765\\
7	70.8955223880597\\
8	60.2345415778252\\
9	68.8699360341151\\
10	60.2345415778252\\
11	54.7974413646055\\
12	66.7377398720682\\
13	54.3710021321962\\
14	60.3411513859275\\
15	77.6119402985075\\
16	63.3262260127932\\
17	31.3432835820896\\
18	35.181236673774\\
19	69.9360341151386\\
20	75.1599147121535\\
21	66.5245202558635\\
22	61.3006396588486\\
23	70.362473347548\\
24	73.9872068230277\\
25	89.9786780383795\\
26	58.7420042643923\\
27	55.0106609808102\\
28	69.8294243070362\\
29	66.3113006396589\\
30	25.7995735607676\\
31	67.590618336887\\
32	53.3049040511727\\
33	66.3113006396589\\
34	63.3262260127932\\
35	62.046908315565\\
36	37.7398720682303\\
37	94.7761194029851\\
38	54.6908315565032\\
39	74.8400852878465\\
40	66.2046908315565\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
40.4909090909091	0\\
};
\addlegendentry{Post-Processed Morphed vs Bona fide: 61.56\%}


\addplot[ybar, bar width=0.15, fill=mycolor4, area legend] table[row sep=crcr] {%
1	58.63539445629\\
2	69.6162046908316\\
3	66.4179104477612\\
4	55.3304904051173\\
5	73.2409381663113\\
6	62.3667377398721\\
7	68.6567164179104\\
8	61.0874200426439\\
9	71.4285714285714\\
10	78.1449893390192\\
11	71.5351812366738\\
12	61.727078891258\\
13	63.7526652452026\\
14	61.0874200426439\\
15	66.8443496801706\\
16	58.63539445629\\
17	71.5351812366738\\
18	58.2089552238806\\
19	50.9594882729211\\
20	87.3134328358209\\
21	60.4477611940299\\
22	33.5820895522388\\
23	72.3880597014925\\
24	85.0746268656716\\
25	77.0788912579957\\
26	55.1172707889126\\
27	60.2345415778252\\
28	71.0021321961621\\
29	71.0021321961621\\
30	53.8379530916844\\
31	83.3688699360341\\
32	83.0490405117271\\
33	59.1684434968017\\
34	75.5863539445629\\
35	47.8678038379531\\
36	58.1023454157783\\
37	95.4157782515991\\
38	54.3710021321962\\
39	82.5159914712154\\
40	77.1855010660981\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
40.4909090909091	0\\
};
\addlegendentry{Post-Processed Morphed vs Gate image : 66.82\%}

\end{axis}
\end{tikzpicture}%

==> figures-210915/d_mad_document_training_vs_violin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
\begin{axis}[%
	width=2\textwidth,
	height=1\textwidth,
	at={(2.4in,1.783in)},
	scale only axis,
	xmin=0,
	xmax=7,
	xtick={1,2,3,4,5,6},
	xlabel style={align=center, text width=2\textwidth},  xticklabels={{No},{< 6 months},{6-12 months},{1-3 years},{3-5 years},{> 5 years}},
	xlabel={\\Training Duration}, 
%		No: 211 (65.05\%), \\ < 6 months: 43 (65.31\%),\\ 6-12 months: 22 (67.57\%) \\ 
%		1-3 years: 66 (60.03\%), \\ 3-5 years: 45 (62.76\%),\\ > 5 years: 82 (64.10\%)},
	ymin=20,
	ymax=100,
	ylabel={Accuracy(\%)},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	ytick={20,40,60,80,100},
	ylabel style={align=center, text width=2\textwidth},  yticklabels={20,40,60,80,100},
	x tick label style={rotate=45,anchor=east},
	xtick distance=0.4,
	]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
1.11966975946263	81.25\\
0.943074888234532	65.5\\
0.869225807116631	85.5\\
1.24262686218243	48\\
1.1548286170787	64.5\\
1.0220538006622	58\\
0.962331800071973	98.5\\
1.01717374775526	83\\
0.785247491385242	64.75\\
1.10601372200659	42.75\\
0.90325634507482	63\\
0.987116019686008	48.75\\
1.06630490967401	47.5\\
0.939117035842446	51\\
0.761157514243003	58.5\\
1.02033930840379	23.75\\
0.888133237397858	44\\
1.18865816844887	44.25\\
0.869773657611145	65\\
1.25188877167959	53.75\\
1.03842785596434	69.75\\
1.10401567040939	94.5\\
1.06372102872654	76\\
0.873072539010043	82.25\\
0.848630574241064	62\\
0.830698757539831	48.75\\
1.09713801531088	38.5\\
1.08028462009229	99.5\\
1.03904693636652	66.75\\
0.942674724630909	57.5\\
0.814305375523449	44.75\\
1.15559382668195	72.75\\
0.893701725094613	94.25\\
0.988760161807034	65\\
1.06809131796003	79.75\\
0.826058665871014	84.25\\
0.937833961687615	39\\
0.861187719324644	78.25\\
0.920562061773438	55.5\\
1.05200184871934	51.75\\
1.28683357459162	60.75\\
0.898968993078702	79.25\\
0.903554946618533	96.75\\
1.05437615997118	75.25\\
0.895302302832547	51.75\\
1.12802241691912	78.75\\
1.07561636638233	81.25\\
0.799516666523795	81.25\\
1.23182745212301	61.75\\
0.992850349683906	53.75\\
0.818059318682375	51.25\\
1.01978852060877	24.25\\
1.07024159674636	67.25\\
1.13825578636335	90.5\\
1.11289349376157	98.75\\
0.876002294214782	42\\
0.920173884702027	52.5\\
0.843970918560642	92.5\\
0.984913705498339	92.75\\
0.77065283263141	64.75\\
1.13089626046357	47.25\\
0.829519510937606	91.25\\
0.968173831240519	26.25\\
0.976695808701712	90\\
0.86520789218082	42.25\\
0.894100918841484	71\\
0.99862477335157	67\\
1.07317030207322	61.5\\
1.16018977061377	54\\
0.820304808866149	61.75\\
1.21807486174576	57.5\\
0.748531574754994	68.25\\
0.733322670114994	58\\
0.775383565453105	64\\
1.13657312001528	61.75\\
1.12398007875568	50.5\\
1.15222858325842	53\\
1.10419379866069	47\\
0.816366571457739	87.75\\
1.09654061972453	83.75\\
0.787263467832327	54\\
1.15971068080101	52\\
0.99341113120081	50.5\\
0.841875686896651	46.75\\
1.18595625061484	86\\
1.00804448165223	26.5\\
1.23627768601666	47\\
0.813092235612589	79\\
1.08476575587195	98.5\\
1.11514057272558	83.5\\
1.11112587029293	70\\
0.948874534792152	87.25\\
1.0708066530204	96\\
0.79849635578976	71\\
1.06675941091071	71.5\\
0.873850324667934	41.5\\
0.938074710652359	40.5\\
0.953697054149956	49.75\\
0.883357859577405	79.25\\
0.753838341121618	67\\
1.24442245325059	63.5\\
0.966404353707519	50\\
1.03361062599872	38.25\\
1.06727752565167	97\\
1.03283587045294	84.75\\
1.00787760080039	57\\
1.04800854472543	57\\
1.01403026105502	91.25\\
0.843134001036163	46.75\\
1.22957785444055	53.25\\
1.16450798530306	56.25\\
1.07678836811937	95.5\\
1.07514842785809	84.25\\
0.769751838452979	54.75\\
1.18176917631625	63.25\\
1.05501258264778	88.5\\
1.13796705723471	60.75\\
0.733623419718952	63.75\\
0.763524864488995	67.5\\
1.12112534029138	96\\
0.991839921249426	32.5\\
0.914653347128446	52.5\\
0.899742371899315	44\\
0.782601714842639	57.75\\
1.07664059614278	97\\
1.1819963802538	54.5\\
0.929399457313666	35\\
1.15319257491122	88.5\\
0.923232506713507	68.75\\
0.88941207486225	98.25\\
0.771095176400419	71.25\\
0.793580554399688	77.75\\
0.829378162179419	89.75\\
0.95901525721797	30.25\\
1.01110684655527	61.25\\
1.18841621595925	67\\
1.02466640209152	35.75\\
0.986419547477572	64.75\\
1.05038131886932	59.5\\
1.15035393414203	95.75\\
0.806210439398529	70.75\\
0.90767827371924	41\\
1.18773462650373	59\\
1.09254388642725	84.5\\
0.787533211327494	46.75\\
1.13388179562916	48.5\\
0.910931657431986	81\\
1.00037802440637	24.75\\
0.825428339197937	54.25\\
1.05318689734514	30.5\\
1.17184593867621	93\\
1.12839674761508	87.5\\
1.03593814209617	44.5\\
1.1859491522722	72.25\\
1.13019702718805	61\\
1.09786196252176	57.5\\
0.800660733508037	57.5\\
0.95610161794543	43.5\\
1.02058442523044	68.75\\
1.05350645788786	95.25\\
1.05489696540843	33\\
0.869292802540109	57.75\\
1.19749679620791	43\\
1.20755588497758	76.5\\
1.21747051059602	52.5\\
1.11344790250861	96\\
1.05939614500303	92.75\\
1.0804262430067	74.75\\
0.89102489082933	36.25\\
1.05368559777088	74\\
0.857136994597347	86\\
1.1587619316642	90\\
1.09136583571368	38.25\\
0.764372501792185	71.75\\
1.14439706895655	61\\
0.863903478501804	97.25\\
1.21501077208041	59.75\\
0.938886671409746	63.5\\
0.722050953766129	62.75\\
0.894313017121056	78.75\\
1.06489048602332	52.75\\
0.844440645094641	77.25\\
0.989652949104455	32\\
1.14340950035937	47.75\\
1.19228874484867	55.75\\
0.971555098888398	66.75\\
1.22174099418797	58\\
0.938796475389109	33.25\\
0.871547514779816	41\\
0.782001124747658	64.75\\
1.06685401607346	57.75\\
0.934905154081954	72.25\\
1.06091990439572	78\\
0.810858697028654	86.25\\
1.02904425232541	85.75\\
1.17132660598238	64.5\\
0.969710858475173	85.75\\
1.18106571512914	51.5\\
0.936848421383339	85.5\\
0.785854122697373	48.25\\
0.98363798748367	91.5\\
0.799462339072315	72.75\\
0.94728553739001	52.75\\
1.23474306767527	65\\
0.951786506437728	44\\
0.812337147329381	43.5\\
1.08317077053151	69.25\\
0.995413788151709	96.75\\
1.08828948332527	94.5\\
0.908699057192901	57.75\\
1.1113796458411	85.75\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.04810915990101	23.75\\
1.0547108085469	25.8673058655448\\
1.06176661045751	27.1219618000871\\
1.069310294623	28.3766177346294\\
1.07738658142653	29.6312736691717\\
1.08604581856057	30.8859296037139\\
1.09533656974705	32.1405855382562\\
1.10529701923496	33.3952414727985\\
1.11594626898775	34.6498974073408\\
1.1272766583663	35.9045533418831\\
1.1392481169312	37.1592092764254\\
1.15178528760887	38.4138652109677\\
1.16477777440621	39.66852114551\\
1.17808344000903	40.9231770800523\\
1.19153427573252	42.1778330145945\\
1.20494405538546	43.4324889491368\\
1.21811681310251	44.6871448836791\\
1.23085517344026	45.9418008182214\\
1.24296770116623	47.1964567527637\\
1.25427469464636	48.451112687306\\
1.26461217147657	49.7057686218483\\
1.27383413386259	50.9604245563906\\
1.28181350354529	52.2150804909328\\
1.28844233946483	53.4697364254751\\
1.29363206361381	54.7243923600174\\
1.29731440018783	55.9790482945597\\
1.2994435715378	57.233704229102\\
1.3	58.4883601636443\\
1.29899536827116	59.7430160981866\\
1.29647844891013	60.9976720327289\\
1.29254070460044	62.2523279672711\\
1.28732037517047	63.5069839018134\\
1.28100368795266	64.7616398363557\\
1.27382200862802	66.016295770898\\
1.26604419597903	67.2709517054403\\
1.2579640842857	68.5256076399826\\
1.24988378660281	69.7802635745249\\
1.24209425110484	71.0349195090672\\
1.23485506497823	72.2895754436094\\
1.22837576567757	73.5442313781517\\
1.22280082123865	74.798887312694\\
1.21819998416054	76.0535432472363\\
1.21456498452655	77.3081991817786\\
1.21181264417394	78.5628551163209\\
1.2097936336394	79.8175110508632\\
1.20830542298132	81.0721669854055\\
1.20710762252969	82.3268229199477\\
1.20593792683099	83.58147885449\\
1.20452723581258	84.8361347890323\\
1.20261312049094	86.0907907235746\\
1.1999514570001	87.3454466581169\\
1.19632658570436	88.6001025926592\\
1.19156060749976	89.8547585272015\\
1.18552233064522	91.1094144617438\\
1.17813595706885	92.3640703962861\\
1.16938897923321	93.6187263308283\\
1.15933815071842	94.8733822653706\\
1.14811201357904	96.1280381999129\\
1.13590848021147	97.3826941344552\\
1.12298643890708	99.5\\
0.87701356109292	99.5\\
0.864091519788528	97.3826941344552\\
0.851887986420963	96.1280381999129\\
0.840661849281581	94.8733822653706\\
0.830611020766788	93.6187263308283\\
0.821864042931148	92.3640703962861\\
0.814477669354783	91.1094144617438\\
0.808439392500241	89.8547585272015\\
0.803673414295638	88.6001025926592\\
0.800048542999899	87.3454466581169\\
0.797386879509061	86.0907907235746\\
0.795472764187424	84.8361347890323\\
0.794062073169008	83.58147885449\\
0.792892377470311	82.3268229199477\\
0.791694577018679	81.0721669854055\\
0.790206366360597	79.8175110508632\\
0.788187355826062	78.5628551163209\\
0.785435015473453	77.3081991817786\\
0.781800015839455	76.0535432472363\\
0.777199178761353	74.798887312694\\
0.771624234322433	73.5442313781517\\
0.765144935021766	72.2895754436094\\
0.757905748895162	71.0349195090672\\
0.750116213397195	69.7802635745249\\
0.742035915714299	68.5256076399826\\
0.733955804020967	67.2709517054403\\
0.72617799137198	66.016295770898\\
0.718996312047339	64.7616398363557\\
0.712679624829531	63.5069839018134\\
0.707459295399556	62.2523279672711\\
0.703521551089872	60.9976720327289\\
0.701004631728836	59.7430160981866\\
0.7	58.4883601636443\\
0.700556428462195	57.233704229102\\
0.702685599812174	55.9790482945597\\
0.706367936386187	54.7243923600174\\
0.711557660535168	53.4697364254751\\
0.718186496454709	52.2150804909328\\
0.726165866137411	50.9604245563906\\
0.735387828523434	49.7057686218483\\
0.745725305353644	48.451112687306\\
0.757032298833774	47.1964567527637\\
0.769144826559739	45.9418008182214\\
0.78188318689749	44.6871448836791\\
0.795055944614541	43.4324889491368\\
0.808465724267476	42.1778330145945\\
0.821916559990966	40.9231770800523\\
0.835222225593788	39.66852114551\\
0.848214712391126	38.4138652109677\\
0.860751883068799	37.1592092764254\\
0.872723341633699	35.9045533418831\\
0.884053731012248	34.6498974073408\\
0.894702980765039	33.3952414727985\\
0.904663430252951	32.1405855382562\\
0.913954181439431	30.8859296037139\\
0.922613418573466	29.6312736691717\\
0.930689705376997	28.3766177346294\\
0.938233389542488	27.1219618000871\\
0.945289191453097	25.8673058655448\\
0.951890840098989	23.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	51.3125\\
1.01	51.3125\\
1.01	81.25\\
0.99	81.25\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	23.75\\
1	99.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	63.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
2.04760694157401	54.75\\
2.08298054828888	58.5\\
2.20017487902573	54.75\\
2.02914116663425	71.5\\
2.20147711501966	54.5\\
2.01701429964276	85.5\\
2.01269323680475	92.75\\
2.14814763311715	85.75\\
1.82088718491774	75.25\\
1.78686606532386	61.25\\
1.93457969624635	37.5\\
2.17202822836751	44.5\\
1.98860165954937	88.75\\
1.99941188960334	49.75\\
1.87359291672838	94\\
2.21668572036535	52.5\\
1.98061965905403	97.5\\
1.90107944556265	82.25\\
1.98253549533202	61.25\\
2.02795702851318	97\\
1.98715831905802	45.75\\
2.0612921216766	45.5\\
1.80249722240443	58.5\\
1.97340669751761	64\\
1.9443320425097	74.75\\
2.24586427231256	60.5\\
2.02336981322962	86.75\\
1.80118887048375	48.25\\
2.03174658915304	68.75\\
1.89620870884228	55.25\\
2.13138654153269	74.25\\
2.13019411501203	58.75\\
2.13047034736492	44\\
1.89706439162376	56.25\\
1.87699740866966	62.25\\
2.16691991602258	81.25\\
1.97869710080288	40\\
1.93138836785458	75.5\\
1.84085202571194	58.25\\
2.07565100041172	69.25\\
2.18670853465652	55.25\\
1.96511427214896	93.5\\
2.07822899103133	32.5\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.08659376752555	32.5\\
2.09799058760189	34.627254910924\\
2.11010941937147	35.8669587921108\\
2.12289369187973	37.1066626732975\\
2.1362712530536	38.3463665544843\\
2.15015242946791	39.5860704356711\\
2.16442777794594	40.8257743168579\\
2.1789657834603	42.0654781980446\\
2.19361090390832	43.3051820792314\\
2.20818248904169	44.5448859604182\\
2.22247517672937	45.784589841605\\
2.23626136358591	47.0242937227917\\
2.24929623493976	48.2639976039785\\
2.26132561219436	49.5037014851653\\
2.2720965457488	50.7434053663521\\
2.28137018396478	51.9831092475388\\
2.28893603911451	53.2228131287256\\
2.29462641869258	54.4625170099124\\
2.29832956461786	55.7022208910992\\
2.3	56.941924772286\\
2.29966475301191	58.1816286534727\\
2.29742450412482	59.4213325346595\\
2.29344924281509	60.6610364158463\\
2.28796864690632	61.9007402970331\\
2.28125801657769	63.1404441782198\\
2.27362110842063	64.3801480594066\\
2.26537154205907	65.6198519405934\\
2.25681454426763	66.8595558217802\\
2.24823064606875	68.0992597029669\\
2.2398625918361	69.3389635841537\\
2.23190622505031	70.5786674653405\\
2.22450557183617	71.8183713465273\\
2.21775184145897	73.058075227714\\
2.21168567796848	74.2977791089008\\
2.2063017762629	75.5374829900876\\
2.20155493149957	76.7771868712744\\
2.19736670203729	78.0168907524612\\
2.19363208619692	79.2565946336479\\
2.19022588147852	80.4962985148347\\
2.18700865030956	81.7360023960215\\
2.18383240890153	82.9757062772083\\
2.18054625448962	84.215410158395\\
2.17700214264787	85.4551140395818\\
2.17306093304491	86.6948179207686\\
2.16859866748606	87.9345218019554\\
2.16351286591124	89.1742256831422\\
2.15772846321095	90.4139295643289\\
2.15120289618317	91.6536334455157\\
2.14392980953763	92.8933373267025\\
2.13594089353294	94.1330412078892\\
2.12730549091517	95.372745089076\\
2.11812780203667	97.5\\
1.88187219796333	97.5\\
1.87269450908483	95.372745089076\\
1.86405910646706	94.1330412078892\\
1.85607019046237	92.8933373267025\\
1.84879710381683	91.6536334455157\\
1.84227153678905	90.4139295643289\\
1.83648713408876	89.1742256831422\\
1.83140133251394	87.9345218019554\\
1.82693906695509	86.6948179207686\\
1.82299785735213	85.4551140395818\\
1.81945374551038	84.215410158395\\
1.81616759109847	82.9757062772083\\
1.81299134969044	81.7360023960215\\
1.80977411852148	80.4962985148347\\
1.80636791380308	79.2565946336479\\
1.80263329796271	78.0168907524612\\
1.79844506850043	76.7771868712744\\
1.7936982237371	75.5374829900876\\
1.78831432203152	74.2977791089008\\
1.78224815854103	73.058075227714\\
1.77549442816383	71.8183713465273\\
1.76809377494969	70.5786674653405\\
1.7601374081639	69.3389635841537\\
1.75176935393125	68.0992597029669\\
1.74318545573237	66.8595558217802\\
1.73462845794093	65.6198519405934\\
1.72637889157937	64.3801480594066\\
1.71874198342231	63.1404441782198\\
1.71203135309368	61.9007402970331\\
1.70655075718491	60.6610364158463\\
1.70257549587518	59.4213325346595\\
1.70033524698809	58.1816286534727\\
1.7	56.941924772286\\
1.70167043538214	55.7022208910992\\
1.70537358130742	54.4625170099124\\
1.71106396088549	53.2228131287256\\
1.71862981603522	51.9831092475388\\
1.7279034542512	50.7434053663521\\
1.73867438780564	49.5037014851653\\
1.75070376506024	48.2639976039785\\
1.76373863641409	47.0242937227917\\
1.77752482327063	45.784589841605\\
1.79181751095831	44.5448859604182\\
1.80638909609168	43.3051820792314\\
1.8210342165397	42.0654781980446\\
1.83557222205406	40.8257743168579\\
1.84984757053209	39.5860704356711\\
1.8637287469464	38.3463665544843\\
1.87710630812027	37.1066626732975\\
1.88989058062853	35.8669587921108\\
1.90200941239811	34.627254910924\\
1.91340623247445	32.5\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.99	54.5625\\
2.01	54.5625\\
2.01	79.8125\\
1.99	79.8125\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
2	32.5\\
2	97.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	61.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
3.09836461178392	64\\
2.90700217509404	77.25\\
2.77162285151609	78.75\\
3.04924035872165	41\\
3.27061550586363	68.25\\
3.02104283346543	68\\
3.10079234495962	92.5\\
3.06638682798553	78.75\\
3.03939018403855	81\\
3.02623099955017	63.5\\
2.91083555467406	90.25\\
2.95550515874978	65.5\\
3.06054738663433	82.5\\
2.76420953751611	71\\
2.96115663935153	52.75\\
3.16611497983084	60.25\\
3.05973955968676	48\\
3.19969884605207	68.25\\
2.8091419574751	51.75\\
2.86439684198041	55.75\\
2.99913827675475	72.75\\
3.00785087407049	54.75\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.0950567065788	41\\
3.10531550057627	42.7838086555364\\
3.11595215790987	43.8489727152903\\
3.12689102378494	44.9141367750443\\
3.13805079864187	45.9793008347982\\
3.14934715312569	47.0444648945521\\
3.16069552052405	48.1096289543061\\
3.17201379293622	49.17479301406\\
3.18322461826335	50.239957073814\\
3.19425701038949	51.3051211335679\\
3.20504704951047	52.3702851933218\\
3.21553755942579	53.4354492530758\\
3.22567679037705	54.5006133128297\\
3.23541628853936	55.5657773725836\\
3.24470827095756	56.6309414323376\\
3.25350292218977	57.6961054920915\\
3.26174606606711	58.7612695518455\\
3.26937763233799	59.8264336115994\\
3.27633123545189	60.8915976713533\\
3.28253502598522	61.9567617311073\\
3.28791378935244	63.0219257908612\\
3.29239208261756	64.0870898506151\\
3.29589804970618	65.1522539103691\\
3.29836746346477	66.217417970123\\
3.29974752426976	67.282582029877\\
3.3	68.3477460896309\\
3.29910340820575	69.4129101493848\\
3.29705409443144	70.4780742091388\\
3.29386622126787	71.5432382688927\\
3.28957082157606	72.6084023286467\\
3.28421416348424	73.6735663884006\\
3.27785571194525	74.7387304481545\\
3.27056595220461	75.8038945079085\\
3.26242427653621	76.8690585676624\\
3.25351704739676	77.9342226274163\\
3.24393586123897	78.9993866871703\\
3.23377596873181	80.0645507469242\\
3.22313477311115	81.1297148066782\\
3.2121103330162	82.1948788664321\\
3.20079983348564	83.260042926186\\
3.18929804478589	84.32520698594\\
3.17769584531918	85.3903710456939\\
3.16607892452969	86.4555351054479\\
3.15452679196491	87.5206991652018\\
3.14311219481392	88.5858632249557\\
3.13190099246364	89.6510272847097\\
3.12095246453191	90.7161913444636\\
3.11031995462118	92.5\\
2.88968004537882	92.5\\
2.87904753546809	90.7161913444636\\
2.86809900753636	89.6510272847097\\
2.85688780518608	88.5858632249557\\
2.84547320803509	87.5206991652018\\
2.83392107547031	86.4555351054479\\
2.82230415468082	85.3903710456939\\
2.81070195521411	84.32520698594\\
2.79920016651436	83.260042926186\\
2.7878896669838	82.1948788664321\\
2.77686522688885	81.1297148066782\\
2.76622403126819	80.0645507469242\\
2.75606413876103	78.9993866871703\\
2.74648295260324	77.9342226274163\\
2.73757572346379	76.8690585676624\\
2.72943404779539	75.8038945079085\\
2.72214428805475	74.7387304481545\\
2.71578583651576	73.6735663884006\\
2.71042917842394	72.6084023286467\\
2.70613377873213	71.5432382688927\\
2.70294590556856	70.4780742091388\\
2.70089659179425	69.4129101493848\\
2.7	68.3477460896309\\
2.70025247573024	67.282582029877\\
2.70163253653523	66.217417970123\\
2.70410195029382	65.1522539103691\\
2.70760791738244	64.0870898506151\\
2.71208621064756	63.0219257908612\\
2.71746497401478	61.9567617311073\\
2.72366876454811	60.8915976713533\\
2.73062236766201	59.8264336115994\\
2.73825393393289	58.7612695518455\\
2.74649707781023	57.6961054920915\\
2.75529172904244	56.6309414323376\\
2.76458371146064	55.5657773725836\\
2.77432320962295	54.5006133128297\\
2.78446244057421	53.4354492530758\\
2.79495295048953	52.3702851933218\\
2.80574298961051	51.3051211335679\\
2.81677538173665	50.239957073814\\
2.82798620706378	49.17479301406\\
2.83930447947595	48.1096289543061\\
2.85065284687431	47.0444648945521\\
2.86194920135813	45.9793008347982\\
2.87310897621506	44.9141367750443\\
2.88404784209013	43.8489727152903\\
2.89468449942373	42.7838086555364\\
2.9049432934212	41\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
2.99	55.75\\
3.01	55.75\\
3.01	78.75\\
2.99	78.75\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
3	41\\
3	92.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
3	68.125\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
4.09774517055219	37\\
4.044490483869	96\\
3.76339196035611	61.5\\
4.09288563512631	42\\
4.18414837658769	45.25\\
4.20224530798711	63.25\\
4.00928153168864	83\\
4.22916791727423	55.75\\
3.9575259312983	32\\
4.15311039147227	57.75\\
4.14996280191407	76.25\\
3.90189851010794	74.25\\
3.84330506787171	51\\
4.03358654535115	41\\
4.00582347683544	86.5\\
4.00214380980007	32.5\\
3.92636598965034	49.75\\
4.06159168124432	54.5\\
3.80052401406636	61\\
3.95490793444677	54.5\\
3.99754657737047	53.25\\
3.76136586691291	45.75\\
3.88638049068494	65\\
4.09230873457984	45.25\\
4.25230239062444	53.5\\
3.97633429687396	69.5\\
4.15085014551994	59\\
4.04738746927813	55\\
3.79119095071192	49.5\\
4.11990031855907	44.5\\
3.94179458001821	65.25\\
4.1329115870952	85.5\\
3.95681028156512	24.5\\
4.22251838351067	57.75\\
4.19207300183108	52\\
4.19974486778475	61.5\\
3.9298164335008	80.25\\
4.16953917116962	70.5\\
4.01196389695021	86.75\\
4.14120500104635	39.75\\
3.96186830621144	84.25\\
4.06731920746968	36\\
4.01713653002202	71.25\\
4.14470619202854	51\\
3.86842697817026	85\\
3.78931910703061	68\\
3.8941849220935	48.75\\
3.99599053974892	88.25\\
3.76703676829854	65.75\\
3.78252963126382	62.5\\
4.10779658011715	88.25\\
4.07359203691286	63.25\\
4.02260688186902	75.25\\
3.80126478232063	54.75\\
4.03188776969512	41.75\\
3.75445721994971	59.75\\
3.8837961763551	65.75\\
3.89180666815735	46.25\\
3.78557843422685	49.25\\
3.81114721058776	60.75\\
3.96120280328785	75.25\\
3.94974553909204	79.75\\
3.94142682089289	84.5\\
3.89714688633362	32\\
4.15315332672062	65.25\\
4.0375594654441	41.25\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
4.0484460145722	24.5\\
4.05638839102304	26.1721988357264\\
4.06504039892766	27.3679111572799\\
4.07438054038392	28.5636234788333\\
4.08437781018029	29.7593358003868\\
4.09499220333353	30.9550481219402\\
4.10617495536175	32.1507604434937\\
4.11786837861265	33.3464727650472\\
4.13000528478394	34.5421850866006\\
4.14250813598571	35.7378974081541\\
4.15528820089352	36.9336097297075\\
4.16824506620026	38.129322051261\\
4.18126683967243	39.3250343728145\\
4.19423127765514	40.5207466943679\\
4.20700790056262	41.7164590159214\\
4.21946096599823	42.9121713374748\\
4.2314529962126	44.1078836590283\\
4.24284844171164	45.3035959805818\\
4.25351702715594	46.4993083021352\\
4.26333637409441	47.6950206236887\\
4.27219362051072	48.8907329452421\\
4.2799859457396	50.0864452667956\\
4.28662014187159	51.2821575883491\\
4.2920116219928	52.4778699099025\\
4.2960834814367	53.673582231456\\
4.29876637691047	54.8692945530094\\
4.3	56.0650068745629\\
4.29973674718545	57.2607191961164\\
4.29794781231908	58.4564315176698\\
4.29463138549533	59.6521438392233\\
4.28982202730022	60.8478561607767\\
4.28359973520553	62.0435684823302\\
4.2760968752921	63.2392808038837\\
4.26750113215234	64.4349931254371\\
4.25805297931504	65.6307054469906\\
4.24803685216575	66.826417768544\\
4.2377660968306	68.0221300900975\\
4.22756270658566	69.217842411651\\
4.21773367417222	70.4135547332044\\
4.20854635485255	71.6092670547579\\
4.20020548511545	72.8049793763113\\
4.19283443328271	74.0006916978648\\
4.18646291253512	75.1964040194183\\
4.18102282155736	76.3921163409717\\
4.17635314426495	77.5878286625252\\
4.17221397720687	78.7835409840786\\
4.16830880130702	79.9792533056321\\
4.16431313707756	81.1749656271855\\
4.15990682413139	82.370677948739\\
4.15480649222313	83.5663902702925\\
4.14879450237246	84.7621025918459\\
4.14174086154948	85.9578149133994\\
4.13361539893233	87.1535272349529\\
4.12448876343794	88.3492395565063\\
4.11452236667248	89.5449518780598\\
4.10394897122991	90.7406641996132\\
4.09304690859787	91.9363765211667\\
4.08211165659149	93.1320888427202\\
4.07142858554362	94.3278011642736\\
4.06125011808659	96\\
3.93874988191341	96\\
3.92857141445638	94.3278011642736\\
3.91788834340851	93.1320888427202\\
3.90695309140213	91.9363765211667\\
3.89605102877009	90.7406641996132\\
3.88547763332752	89.5449518780598\\
3.87551123656206	88.3492395565063\\
3.86638460106767	87.1535272349529\\
3.85825913845052	85.9578149133994\\
3.85120549762754	84.7621025918459\\
3.84519350777687	83.5663902702925\\
3.84009317586861	82.370677948739\\
3.83568686292244	81.1749656271855\\
3.83169119869298	79.9792533056321\\
3.82778602279313	78.7835409840786\\
3.82364685573505	77.5878286625252\\
3.81897717844264	76.3921163409717\\
3.81353708746488	75.1964040194183\\
3.80716556671729	74.0006916978648\\
3.79979451488455	72.8049793763113\\
3.79145364514745	71.6092670547579\\
3.78226632582778	70.4135547332044\\
3.77243729341434	69.217842411651\\
3.7622339031694	68.0221300900975\\
3.75196314783425	66.826417768544\\
3.74194702068496	65.6307054469906\\
3.73249886784766	64.4349931254371\\
3.7239031247079	63.2392808038837\\
3.71640026479447	62.0435684823302\\
3.71017797269978	60.8478561607767\\
3.70536861450467	59.6521438392233\\
3.70205218768092	58.4564315176698\\
3.70026325281455	57.2607191961164\\
3.7	56.0650068745629\\
3.70123362308953	54.8692945530094\\
3.7039165185633	53.673582231456\\
3.7079883780072	52.4778699099025\\
3.71337985812841	51.2821575883491\\
3.7200140542604	50.0864452667956\\
3.72780637948928	48.8907329452421\\
3.73666362590559	47.6950206236887\\
3.74648297284406	46.4993083021352\\
3.75715155828836	45.3035959805818\\
3.7685470037874	44.1078836590283\\
3.78053903400178	42.9121713374748\\
3.79299209943738	41.7164590159214\\
3.80576872234486	40.5207466943679\\
3.81873316032757	39.3250343728145\\
3.83175493379974	38.129322051261\\
3.84471179910648	36.9336097297075\\
3.85749186401429	35.7378974081541\\
3.86999471521606	34.5421850866006\\
3.88213162138735	33.3464727650472\\
3.89382504463825	32.1507604434937\\
3.90500779666647	30.9550481219402\\
3.91562218981971	29.7593358003868\\
3.92561945961608	28.5636234788333\\
3.93495960107234	27.3679111572799\\
3.94361160897696	26.1721988357264\\
3.9515539854278	24.5\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
3.99	48.75\\
4.01	48.75\\
4.01	71.25\\
3.99	71.25\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
4	24.5\\
4	96\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
4	59.375\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
4.96185393495226	55.5\\
5.08848635500041	62.25\\
5.2200862427275	68.5\\
4.89746298861414	47.75\\
4.94619843505752	71.25\\
5.01900201163869	51.75\\
5.21506002314426	57.5\\
4.9151607547307	43\\
5.15140561763299	70.5\\
5.25158660669202	65.75\\
4.95378028842786	83.25\\
4.88092855979036	75.75\\
4.94763809037622	48.75\\
4.87432466181849	60\\
5.10733603247294	62\\
4.84652172878168	47.75\\
4.79019240871346	62.25\\
5.09764487651078	39.5\\
5.09670694427356	36.25\\
5.11848301187501	42.25\\
5.06038675170878	63.25\\
5.01963375411123	45\\
5.00556698719225	68.25\\
4.90960858096347	91.75\\
4.84322351677801	65.25\\
4.81262769132785	50.75\\
5.08623311585894	84\\
4.84157918617139	60.25\\
5.15558833413673	59.25\\
5.07863826550859	71\\
4.92775628558173	58\\
5.17913327854902	49.75\\
5.16822518999299	70\\
5.00131062299243	36\\
4.93238818279705	84\\
5.00582272253635	65.5\\
4.91855817443233	53\\
4.76287796432662	66\\
4.87990421024616	87.25\\
4.84170100348507	78.5\\
5.05352753775542	33\\
4.73299385315911	69.5\\
4.93406679511227	89.25\\
4.87364729225567	79\\
4.95840702636926	95.25\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5.09159261426452	33\\
5.10153115920694	35.0936928108888\\
5.11155635965967	36.189213836893\\
5.12158620070641	37.2847348628972\\
5.13155039091982	38.3802558889014\\
5.14139046880334	39.4757769149056\\
5.15105925713152	40.5712979409098\\
5.16052030296774	41.666818966914\\
5.16974782758038	42.7623399929182\\
5.17872742585399	43.8578610189224\\
5.18745736287567	44.9533820449266\\
5.19594991400018	46.0489030709307\\
5.2042318937497	47.1444240969349\\
5.21234341344215	48.2399451229391\\
5.22033405253818	49.3354661489433\\
5.22825602267833	50.4309871749475\\
5.2361544842772	51.5265082009517\\
5.2440558323184	52.6220292269559\\
5.25195536425314	53.7175502529601\\
5.2598061473065	54.8130712789643\\
5.26751101827429	55.9085923049685\\
5.27491943508624	57.0041133309727\\
5.2818303787304	58.0996343569769\\
5.2880017562463	59.1951553829811\\
5.29316589839086	60.2906764089853\\
5.29704991074438	61.3861974349895\\
5.29939894506031	62.4817184609937\\
5.3	63.5772394869979\\
5.29870368991288	64.6727605130021\\
5.29544155061757	65.7682815390063\\
5.29023686165778	66.8638025650105\\
5.28320760786921	67.9593235910147\\
5.27456101170905	69.0548446170189\\
5.26457995877601	70.1503656430231\\
5.25360251833506	71.2458866690273\\
5.24199652921172	72.3414076950315\\
5.23013178375815	73.4369287210357\\
5.21835262005181	74.5324497470399\\
5.20695367765389	75.6279707730441\\
5.19616118146129	76.7234917990482\\
5.18612143763793	77.8190128250525\\
5.17689734799085	78.9145338510566\\
5.16847279998133	80.0100548770608\\
5.16076390556557	81.105575903065\\
5.15363536631924	82.2010969290692\\
5.14691982195647	83.2966179550734\\
5.14043793115469	84.3921389810776\\
5.13401712044565	85.4876600070818\\
5.12750735569897	86.583181033086\\
5.12079284879481	87.6787020590902\\
5.11379920816306	88.7742230850944\\
5.10649608594409	89.8697441110986\\
5.09889580260211	90.9652651371028\\
5.09104871084814	92.060786163107\\
5.08303619533731	93.1563071891112\\
5.07496221729895	95.25\\
4.92503778270105	95.25\\
4.91696380466269	93.1563071891112\\
4.90895128915186	92.060786163107\\
4.90110419739789	90.9652651371028\\
4.89350391405591	89.8697441110986\\
4.88620079183694	88.7742230850944\\
4.87920715120519	87.6787020590902\\
4.87249264430103	86.583181033086\\
4.86598287955435	85.4876600070818\\
4.85956206884531	84.3921389810776\\
4.85308017804353	83.2966179550734\\
4.84636463368076	82.2010969290692\\
4.83923609443443	81.105575903065\\
4.83152720001867	80.0100548770608\\
4.82310265200915	78.9145338510566\\
4.81387856236207	77.8190128250525\\
4.80383881853871	76.7234917990482\\
4.79304632234611	75.6279707730441\\
4.78164737994819	74.5324497470399\\
4.76986821624185	73.4369287210357\\
4.75800347078828	72.3414076950315\\
4.74639748166494	71.2458866690273\\
4.73542004122399	70.1503656430231\\
4.72543898829095	69.0548446170189\\
4.71679239213079	67.9593235910147\\
4.70976313834222	66.8638025650105\\
4.70455844938243	65.7682815390063\\
4.70129631008712	64.6727605130021\\
4.7	63.5772394869979\\
4.70060105493969	62.4817184609937\\
4.70295008925562	61.3861974349895\\
4.70683410160914	60.2906764089853\\
4.7119982437537	59.1951553829811\\
4.7181696212696	58.0996343569769\\
4.72508056491376	57.0041133309727\\
4.73248898172571	55.9085923049685\\
4.7401938526935	54.8130712789643\\
4.74804463574686	53.7175502529601\\
4.7559441676816	52.6220292269559\\
4.7638455157228	51.5265082009517\\
4.77174397732167	50.4309871749475\\
4.77966594746182	49.3354661489433\\
4.78765658655785	48.2399451229391\\
4.7957681062503	47.1444240969349\\
4.80405008599982	46.0489030709307\\
4.81254263712433	44.9533820449266\\
4.82127257414601	43.8578610189224\\
4.83025217241962	42.7623399929182\\
4.83947969703226	41.666818966914\\
4.84894074286848	40.5712979409098\\
4.85860953119666	39.4757769149056\\
4.86844960908018	38.3802558889014\\
4.87841379929359	37.2847348628972\\
4.88844364034033	36.189213836893\\
4.89846884079306	35.0936928108888\\
4.90840738573548	33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
4.99	50.5\\
5.01	50.5\\
5.01	71.0625\\
4.99	71.0625\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
5	33\\
5	95.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
5	62.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
5.91416395943535	53\\
6.26364463530305	54.75\\
5.96914183832865	87.5\\
6.0280918787124	73.75\\
5.72344024778233	61.5\\
6.02876746919725	98.5\\
5.83509271934474	52.5\\
6.07399746319068	49\\
6.0127105533455	85.25\\
6.14998182535059	68.25\\
5.96663355506106	53\\
6.117230777185	74.75\\
5.89717574757309	89.75\\
6.06946851943664	53\\
5.91347424461423	78.5\\
6.25301977343893	63.25\\
6.07390538576029	45.75\\
5.95517587152159	66.75\\
5.89246904480475	60.75\\
5.88633686220492	77\\
5.8904920092688	46.25\\
6.00779694749654	53.5\\
6.08891597158615	63.25\\
5.74913145752462	64\\
5.91154189559915	84.5\\
6.14393255413474	76.5\\
6.17109224634066	84.75\\
5.88848444231096	43\\
6.05595754759051	86.75\\
5.95480791684239	82.5\\
5.83013725240394	61\\
6.07506915087602	58.25\\
5.91977339448898	74.25\\
6.0569674258265	86.25\\
5.78340910378977	75.25\\
6.11710369237065	89\\
6.11232671098843	76\\
5.92017954856196	54.75\\
6.2274824673436	65.25\\
5.92942734725734	56\\
5.76664407418801	69\\
5.89448033329708	76.5\\
6.27153278763642	62.75\\
5.95639755855542	54.25\\
5.98644269045755	19.75\\
6.01989276977896	39\\
5.7459678065189	59.5\\
5.85160501621856	62.75\\
5.92657702826356	34.25\\
5.73447279041986	53.5\\
6.12965130914541	54.5\\
6.03456031389527	48.75\\
6.0157334658688	70.5\\
5.99171746531783	27\\
5.95405730818632	98\\
5.99242716619854	76\\
6.07452038662383	42.75\\
6.16858161144132	69.75\\
5.99545725461377	38.75\\
5.87436573753725	90.25\\
5.90802503949007	44.75\\
6.06502885931118	34\\
5.9000779279536	76.5\\
6.05780411411914	42\\
5.95313673347815	63\\
5.86923511110984	60.75\\
5.86436537739567	60.75\\
6.13978811694651	86.75\\
5.91398240976594	77\\
5.807408222308	74\\
5.7766390906071	54.75\\
5.90016531745755	54.75\\
5.98510457656073	85.25\\
6.0092188196753	40.25\\
5.96675343773033	60\\
6.23085566537344	62.75\\
6.23815496254495	70.25\\
5.87925712748469	53.25\\
6.12892987926169	69.75\\
5.84379139291868	53.25\\
6.00101276826919	95.75\\
5.99122349418039	61.75\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
6.01911483119304	19.75\\
6.02162306997141	21.1860229909184\\
6.02437182092144	22.429923876462\\
6.02743501487574	23.6738247620057\\
6.03089951204514	24.9177256475494\\
6.03485759825099	26.161626533093\\
6.03939799821175	27.4055274186367\\
6.04459671318493	28.6494283041803\\
6.05050916746731	29.893329189724\\
6.05716510767804	31.1372300752677\\
6.0645674047124	32.3811309608113\\
6.07269534648494	33.625031846355\\
6.08151220593465	34.8689327318986\\
6.09097591196344	36.1128336174423\\
6.1010507068825	37.356734502986\\
6.11171697602291	38.6006353885296\\
6.12297624027337	39.8445362740733\\
6.13484881335857	41.0884371596169\\
6.14736290049217	42.3323380451606\\
6.16053579571059	43.5762389307043\\
6.17434993626124	44.8201398162479\\
6.18872835256899	46.0640407017916\\
6.20351496376378	47.3079415873352\\
6.21846484188079	48.5518424728789\\
6.23324796236698	49.7957433584226\\
6.24746741351307	51.0396442439662\\
6.26069018536039	52.2835451295099\\
6.27248622436982	53.5274460150535\\
6.28246999919123	54.7713469005972\\
6.29033861760788	56.0152477861409\\
6.29590142641673	57.2591486716845\\
6.29909760045847	58.5030495572282\\
6.3	59.7469504427718\\
6.29880519684238	60.9908513283155\\
6.29581092622273	62.2347522138591\\
6.29138339715504	63.4786530994028\\
6.28591801246807	64.7225539849465\\
6.2797981011437	65.9664548704901\\
6.27335701596743	67.2103557560338\\
6.26684900215824	68.4542566415775\\
6.26043323096458	69.6981575271211\\
6.25417321617336	70.9420584126648\\
6.24805081467592	72.1859592982084\\
6.24199088484009	73.4298601837521\\
6.23589036476298	74.6737610692958\\
6.22964482539033	75.9176619548394\\
6.22316677876247	77.1615628403831\\
6.21639287211887	78.4054637259268\\
6.20928069369035	79.6493646114704\\
6.20179909026049	80.8932654970141\\
6.19391761201895	82.1371663825577\\
6.18560042445569	83.3810672681014\\
6.17680792771304	84.624968153645\\
6.16750620135834	85.8688690391887\\
6.15768137709114	87.1127699247323\\
6.14735417428057	88.356670810276\\
6.13658969406292	89.6005716958197\\
6.12549909494974	90.8444725813633\\
6.1142323278963	92.088373466907\\
6.10296375045018	93.3322743524507\\
6.09187428668725	94.5761752379943\\
6.08113433671441	95.820076123538\\
6.07089085682317	97.0639770090816\\
6.06126036449396	98.5\\
5.93873963550604	98.5\\
5.92910914317683	97.0639770090816\\
5.91886566328559	95.820076123538\\
5.90812571331275	94.5761752379943\\
5.89703624954982	93.3322743524507\\
5.8857676721037	92.088373466907\\
5.87450090505026	90.8444725813633\\
5.86341030593708	89.6005716958197\\
5.85264582571943	88.356670810276\\
5.84231862290886	87.1127699247323\\
5.83249379864166	85.8688690391887\\
5.82319207228696	84.624968153645\\
5.81439957554431	83.3810672681014\\
5.80608238798105	82.1371663825577\\
5.79820090973951	80.8932654970141\\
5.79071930630965	79.6493646114704\\
5.78360712788113	78.4054637259268\\
5.77683322123753	77.1615628403831\\
5.77035517460967	75.9176619548394\\
5.76410963523702	74.6737610692958\\
5.75800911515991	73.4298601837521\\
5.75194918532408	72.1859592982084\\
5.74582678382664	70.9420584126648\\
5.73956676903542	69.6981575271211\\
5.73315099784176	68.4542566415775\\
5.72664298403257	67.2103557560338\\
5.7202018988563	65.9664548704901\\
5.71408198753193	64.7225539849465\\
5.70861660284496	63.4786530994028\\
5.70418907377727	62.2347522138591\\
5.70119480315762	60.9908513283155\\
5.7	59.7469504427718\\
5.70090239954153	58.5030495572282\\
5.70409857358327	57.2591486716845\\
5.70966138239212	56.0152477861409\\
5.71753000080877	54.7713469005972\\
5.72751377563018	53.5274460150535\\
5.73930981463961	52.2835451295099\\
5.75253258648693	51.0396442439662\\
5.76675203763302	49.7957433584226\\
5.78153515811921	48.5518424728789\\
5.79648503623622	47.3079415873352\\
5.81127164743101	46.0640407017916\\
5.82565006373876	44.8201398162479\\
5.83946420428941	43.5762389307043\\
5.85263709950783	42.3323380451606\\
5.86515118664143	41.0884371596169\\
5.87702375972663	39.8445362740733\\
5.88828302397709	38.6006353885296\\
5.8989492931175	37.356734502986\\
5.90902408803656	36.1128336174423\\
5.91848779406535	34.8689327318986\\
5.92730465351506	33.625031846355\\
5.9354325952876	32.3811309608113\\
5.94283489232196	31.1372300752677\\
5.94949083253269	29.893329189724\\
5.95540328681507	28.6494283041803\\
5.96060200178825	27.4055274186367\\
5.96514240174901	26.161626533093\\
5.96910048795486	24.9177256475494\\
5.97256498512426	23.6738247620057\\
5.97562817907856	22.429923876462\\
5.97837693002859	21.1860229909184\\
5.98088516880696	19.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
5.99	53.25\\
6.01	53.25\\
6.01	76.5\\
5.99	76.5\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
6	19.75\\
6	98.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
6	62.75\\
};
\end{axis}
\end{tikzpicture}%

==> figures-210915/d_mad_facial_trainig_vs_acc_violin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]

\begin{axis}[%
	width=2\textwidth,
	height=1\textwidth,
	at={(2.4in,1.783in)},
	scale only axis,
	xmin=0,
	xmax=7,
	xtick={1,2,3,4,5,6},
	xlabel style={align=center, text width=2\textwidth},  xticklabels={{No},{< 6 months},{6-12 months},{1-3 years},{3-5 years},{> 5 years}},
	xlabel style={align=center, text width=2\textwidth}, 
	xlabel={\\Training Duration}, 
		%No: 173 (62.81\%), \\< 6 months: 74 (62.52\%), \\6-12 months: 30 (67.59\%) \\ 
		%1-3 years: 77 (64.65\%), \\3-5 years: 44 (61.14\%),\\ > 5 years: 71 (62.5\%)},
	ymin=0,
	ymax=100,
	ylabel={Accuracy(\%)},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	ytick={20,40,60,80,100},
	ylabel style={align=center, text width=2\textwidth},  yticklabels={20,40,60,80,100},
	x tick label style={rotate=45,anchor=east},
	xtick distance=0.4,
	]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
1.12798850750358	64.5\\
0.911071617943908	68.5\\
1.0961935820587	58\\
0.814071949123649	73.75\\
0.977360610799396	98.5\\
1.02330767011562	42.75\\
1.09610883736789	48.75\\
0.989020629700328	47.5\\
1.1409809448415	51\\
1.08953383882837	44.25\\
0.919401711465897	53.75\\
0.914126412980528	69.75\\
1.04138788794807	94.5\\
0.971829858163797	82.25\\
1.26106468807823	62\\
0.79046232284686	48.75\\
0.917542183989929	38.5\\
1.04855261323197	44.75\\
0.938000571044797	94.25\\
1.03565640843162	65\\
1.13878178540246	85.5\\
0.96781752894524	79.75\\
1.07920559117029	39\\
0.977123713565331	78.25\\
1.13038647385997	51.75\\
0.773263932588166	60.75\\
0.999458677168633	79.25\\
0.908827873352134	66.75\\
0.779446815349454	65.75\\
0.975798563131404	51.75\\
0.848568789047177	57.75\\
0.839354581382491	77.25\\
0.900464088268344	81.25\\
1.06775023514736	74.25\\
1.02031861763891	61.75\\
1.11912266464585	75.75\\
0.87931160730538	51.25\\
1.03365238096279	24.25\\
1.01824167957304	67.25\\
0.880230344249509	90.5\\
0.893079134033028	42\\
1.07772456748257	75.25\\
1.04252225075937	92.75\\
1.13132127229868	47.25\\
0.878421027439857	91.25\\
0.981784578404706	86.75\\
1.08467825662968	90\\
0.969435189035302	42.25\\
1.01777438717462	54.5\\
1.11173996549891	61.5\\
1.07048957143987	61.75\\
0.988062129785502	57.5\\
1.03137723588235	68.25\\
0.949012143460536	58\\
0.839317726363885	64\\
0.792720431182174	50.5\\
0.966940005423581	53\\
1.06752876389673	47\\
1.06211012645364	54\\
1.07624180430306	97.5\\
0.777340528441321	68\\
1.14372313108268	52\\
1.06544227035561	75.25\\
1.18364534087848	47\\
1.08335492525763	79\\
0.927955289228888	89\\
1.06073058340672	98.5\\
0.896546941432906	83.5\\
1.17797357299979	65.25\\
0.797698082007051	45\\
0.789024216666963	70\\
0.944718503060108	71\\
1.06959642021659	65.25\\
0.997451282601825	68.25\\
0.75081840882329	56\\
1.15406965918095	62.75\\
0.998147274639435	19.75\\
0.850964711885968	49.75\\
0.983607061444424	45.5\\
1.22864841865308	67\\
1.20555850427599	50\\
0.979555059803644	38.25\\
0.912977628079109	90.25\\
0.806820384720797	57\\
1.02797419072182	58.5\\
1.21457669105647	62.75\\
0.905103657758029	84.25\\
0.855112218981815	84\\
0.933717296629451	53.5\\
0.729347182423322	54.75\\
0.858870283663551	54.5\\
1.06563661260316	63.25\\
1.23892234054803	67.5\\
0.947922747331868	32.5\\
1.25902910055	52.5\\
1.07335664506498	44\\
0.893255724244508	57.75\\
0.93492324646139	97\\
1.11164498112388	48.75\\
1.2069769761731	70.5\\
1.08360068004306	82.5\\
0.942878489603485	54.5\\
1.07759682730678	35\\
1.06342878586051	89.75\\
0.985257909272764	30.25\\
1.19454824287231	61.25\\
1.11996465669674	67\\
1.03236536344113	35.75\\
0.866554786720899	64.75\\
0.899753750793544	59.5\\
1.00533146161947	95.75\\
0.900924438857024	70.75\\
0.953066593614538	41\\
1.11652789850083	62.5\\
1.20898279002206	46.75\\
1.13888398590172	60.5\\
0.864153641052496	48.5\\
1.12272659877074	81\\
0.976570712817433	24.75\\
1.21663604786389	54.25\\
0.960324975884472	30.5\\
1.00564613140606	42\\
0.918156916272857	93\\
1.18357241518347	44.5\\
1.22883162117557	60.75\\
0.970105704584785	61\\
1.1423247229163	60.25\\
0.818112720924591	57.5\\
1.13464165834221	86.75\\
0.998922778842051	77\\
0.81333830144606	57.5\\
1.22146205094362	53\\
0.951616626807222	33\\
0.8569368430986	57.75\\
0.887620526495042	43\\
1.08095134225999	76.5\\
1.08649884430868	52.5\\
1.05718308559463	96\\
0.988664122153818	92.75\\
1.01131009469732	46.25\\
1.09147108454162	74.75\\
0.925458636719996	36.25\\
0.818273291591403	49.25\\
1.22169936801874	54.75\\
1.04313890653724	87.25\\
1.28994126118647	61\\
0.901152012004112	62.25\\
1.07834600807558	81.25\\
1.25843285223367	63.5\\
1.15591489878089	62.75\\
1.04888005138653	78.75\\
0.99615881560927	52.75\\
1.189637305405	62.75\\
1.01401824782693	32\\
0.89520850146568	47.75\\
1.17627954559672	55.75\\
0.829760003156611	66.75\\
0.928444419744621	58\\
0.91404832881344	33.25\\
0.987132844276734	89.25\\
1.26790164080401	64.75\\
0.777141400124557	57.75\\
0.881800563966699	72.25\\
0.971068666564637	78\\
1.09559983512991	86.25\\
1.23842706782686	64.5\\
0.936931003010592	85.5\\
0.914773144587956	44\\
0.966099062933784	43.5\\
1.14816738613916	69.25\\
0.996663938222631	94.5\\
0.982891133425781	57.75\\
0.952472239253321	85.75\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.02193748640548	19.75\\
1.02581958776816	21.6591153334798\\
1.03012146518632	22.8875049946772\\
1.03486480718248	24.1158946558746\\
1.04007189599589	25.344284317072\\
1.04576601134037	26.5726739782694\\
1.05197284327998	27.8010636394667\\
1.05872273616584	29.0294533006641\\
1.06605299116301	30.2578429618615\\
1.07400897412664	31.4862326230589\\
1.08264264338955	32.7146222842563\\
1.09200747773402	33.9430119454537\\
1.10214963381632	35.171401606651\\
1.11309629182988	36.3997912678484\\
1.12484321585163	37.6281809290458\\
1.13734418971443	38.8565705902432\\
1.15050492420721	40.0849602514406\\
1.16418321189605	41.313349912638\\
1.17819572189378	42.5417395738353\\
1.19233025914666	43.7701292350327\\
1.2063610090513	44.9985188962301\\
1.2200636174949	46.2269085574275\\
1.23322709513834	47.4552982186249\\
1.24566042406872	48.6836878798222\\
1.25719312781728	49.9120775410196\\
1.26767058099487	51.140467202217\\
1.27694612666128	52.3688568634144\\
1.28487287291722	53.5972465246118\\
1.29129822010425	54.8256361858092\\
1.29606371751613	56.0540258470065\\
1.29901185307875	57.2824155082039\\
1.3	58.5108051694013\\
1.29892019197617	59.7391948305987\\
1.29572192663809	60.9675844917961\\
1.29043408484414	62.1959741529935\\
1.28318156864393	63.4243638141908\\
1.27419259775098	64.6527534753882\\
1.26379381482407	65.8811431365856\\
1.25239229108471	67.109532797783\\
1.2404458538621	68.3379224589804\\
1.22842539244868	69.5663121201778\\
1.21677442439461	70.7947017813751\\
1.20587181631187	72.0230914425725\\
1.19600297721007	73.2514811037699\\
1.18734319693471	74.4798707649673\\
1.17995447659037	75.7082604261647\\
1.17379474773526	76.9366500873621\\
1.16873637064226	78.1650397485594\\
1.16458966344719	79.3934294097568\\
1.16112711694968	80.6218190709542\\
1.1581047893843	81.8502087321516\\
1.15527882445276	83.078598393349\\
1.15241665807689	84.3069880545464\\
1.14930385814893	85.5353777157437\\
1.14574838304691	86.7637673769411\\
1.14158422914407	87.9921570381385\\
1.13667601683657	89.2205466993359\\
1.13092521991978	90.4489363605333\\
1.12427772534122	91.6773260217306\\
1.1167314816199	92.905715682928\\
1.10834237999579	94.1341053441254\\
1.09922636490693	95.3624950053228\\
1.08955614266944	96.5908846665202\\
1.07955168927478	98.5\\
0.920448310725223	98.5\\
0.910443857330561	96.5908846665202\\
0.900773635093066	95.3624950053228\\
0.89165762000421	94.1341053441254\\
0.8832685183801	92.905715682928\\
0.875722274658778	91.6773260217306\\
0.869074780080224	90.4489363605333\\
0.863323983163435	89.2205466993359\\
0.858415770855929	87.9921570381385\\
0.854251616953094	86.7637673769411\\
0.850696141851071	85.5353777157437\\
0.847583341923107	84.3069880545464\\
0.84472117554724	83.078598393349\\
0.8418952106157	81.8502087321516\\
0.838872883050315	80.6218190709542\\
0.835410336552815	79.3934294097568\\
0.831263629357741	78.1650397485594\\
0.826205252264744	76.9366500873621\\
0.820045523409632	75.7082604261647\\
0.812656803065292	74.4798707649673\\
0.803997022789934	73.2514811037699\\
0.794128183688134	72.0230914425725\\
0.783225575605394	70.7947017813751\\
0.771574607551322	69.5663121201778\\
0.759554146137903	68.3379224589804\\
0.747607708915289	67.109532797783\\
0.736206185175931	65.8811431365856\\
0.725807402249023	64.6527534753882\\
0.71681843135607	63.4243638141908\\
0.709565915155861	62.1959741529935\\
0.704278073361915	60.9675844917961\\
0.701079808023833	59.7391948305987\\
0.7	58.5108051694013\\
0.700988146921252	57.2824155082039\\
0.703936282483875	56.0540258470065\\
0.708701779895751	54.8256361858092\\
0.715127127082777	53.5972465246118\\
0.723053873338719	52.3688568634144\\
0.732329419005132	51.140467202217\\
0.742806872182723	49.9120775410196\\
0.754339575931277	48.6836878798222\\
0.766772904861663	47.4552982186249\\
0.779936382505097	46.2269085574275\\
0.793638990948702	44.9985188962301\\
0.807669740853345	43.7701292350327\\
0.821804278106223	42.5417395738353\\
0.835816788103952	41.313349912638\\
0.849495075792794	40.0849602514406\\
0.862655810285569	38.8565705902432\\
0.875156784148365	37.6281809290458\\
0.886903708170123	36.3997912678484\\
0.897850366183684	35.171401606651\\
0.907992522265982	33.9430119454537\\
0.917357356610455	32.7146222842563\\
0.925991025873359	31.4862326230589\\
0.933947008836994	30.2578429618615\\
0.941277263834165	29.0294533006641\\
0.948027156720018	27.8010636394667\\
0.954233988659627	26.5726739782694\\
0.959928104004108	25.344284317072\\
0.965135192817517	24.1158946558746\\
0.969878534813676	22.8875049946772\\
0.974180412231839	21.6591153334798\\
0.978062513594519	19.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	50.375\\
1.01	50.375\\
1.01	75.9375\\
0.99	75.9375\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	19.75\\
1	98.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	61.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
2.07406452708408	65.5\\
1.78978810374152	85.5\\
2.14557578333582	48\\
1.9813283278467	54.75\\
1.90744163042048	58.5\\
1.84222465343493	63\\
2.100521857995	54.75\\
2.23797346356504	74.75\\
1.82997914590519	89.75\\
2.11935375121215	63.25\\
1.93543451311669	66.75\\
1.76590710025247	71.5\\
2.17889835552219	72.75\\
2.11386121471217	54.5\\
2.03908674426637	92.75\\
1.79348350309073	85.75\\
2.04877309587632	78.75\\
1.94594406726324	81.25\\
2.2581407691584	53.75\\
2.02934590443943	52.5\\
1.99278275771654	92.5\\
2.0352815349813	64.75\\
1.7065790641917	61.25\\
1.96146533949134	37.5\\
1.91103651455214	44.5\\
2.14727918365529	88.75\\
2.17962841684335	53.25\\
1.73764694305722	71\\
1.93492048420034	49.75\\
1.99681718397808	87.75\\
2.2794563255055	69.5\\
1.79002613096945	52.5\\
2.22015953789471	50.5\\
1.89215629713154	86\\
1.9406932649701	82.25\\
2.08721026621194	54.75\\
1.79702666885247	61.25\\
1.84699954075975	45.75\\
2.23613910595153	76.5\\
2.15384041002695	52\\
2.13575586983217	91.75\\
1.76523687479792	70.5\\
2.05528012304506	57\\
1.7373172927401	65.5\\
1.99153309254823	36\\
2.20033191589106	56.25\\
1.90691748304481	96\\
1.73209217738206	64\\
2.14517927861451	74.75\\
1.91481000198541	88.5\\
2.06496781699489	98.25\\
1.80928293924018	84.5\\
1.80360142362433	63.25\\
1.77714951465428	86.75\\
2.27227872856466	72.25\\
2.11902190107447	41.75\\
1.93781743641914	48.25\\
2.07635299742313	68.75\\
1.92211643021155	74.25\\
1.80585542700806	74\\
2.13862352244557	86\\
1.79090094230559	58.75\\
1.92276298142694	44\\
1.8770833328701	56.25\\
2.06337559571826	40\\
1.81570581963631	84.5\\
2.25448723456557	75.5\\
1.98172201852065	58.25\\
1.92999036809349	85.75\\
1.76456003093675	69.25\\
1.72076949687482	55.25\\
2.00112012037956	95.25\\
1.98253007689045	93.5\\
2.13178712969826	96.75\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.09504032003096	36\\
2.10712900687024	38.1632996890857\\
2.11988361278759	39.3454099058577\\
2.13321851701173	40.5275201226298\\
2.1470264108314	41.7096303394018\\
2.16117709495994	42.8917405561738\\
2.17551747570257	44.0738507729458\\
2.18987323721452	45.2559609897178\\
2.20405253097924	46.4380712064898\\
2.21785179801019	47.6201814232618\\
2.23106355127997	48.8022916400338\\
2.24348563848315	49.9844018568058\\
2.25493123059794	51.1665120735779\\
2.26523859177238	52.3486222903499\\
2.27427962225839	53.5307325071219\\
2.28196625028214	54.7128427238939\\
2.288253977268	55.8949529406659\\
2.29314222358125	57.0770631574379\\
2.29667152640676	58.2591733742099\\
2.29891804148812	59.4412835909819\\
2.29998612857173	60.6233938077539\\
2.3	61.805504024526\\
2.29909544853427	62.987614241298\\
2.29741253883396	64.16972445807\\
2.29508987248687	65.351834674842\\
2.29226067105279	66.533944891614\\
2.28905053449916	67.716055108386\\
2.28557639749113	68.898165325158\\
2.28194598781792	70.08027554193\\
2.27825703277674	71.262385758702\\
2.27459557345326	72.444495975474\\
2.27103301324103	73.6266061922461\\
2.26762189537843	74.8087164090181\\
2.26439080351862	75.9908266257901\\
2.26133913039038	77.1729368425621\\
2.25843269067575	78.3550470593341\\
2.2556012146217	79.5371572761061\\
2.25273862892338	80.7192674928781\\
2.24970672636156	81.9013777096501\\
2.24634239297259	83.0834879264221\\
2.24246807165493	84.2655981431942\\
2.23790467420076	85.4477083599662\\
2.23248578470058	86.6298185767382\\
2.22607178254462	87.8119287935102\\
2.2185624817972	88.9940390102822\\
2.20990703379757	90.1761492270542\\
2.20011014174363	91.3582594438262\\
2.18923403968925	92.5403696605982\\
2.17739613379783	93.7224798773702\\
2.16476263155668	94.9045900941423\\
2.15153884537276	96.0867003109143\\
2.1379571163798	98.25\\
1.8620428836202	98.25\\
1.84846115462724	96.0867003109143\\
1.83523736844332	94.9045900941423\\
1.82260386620217	93.7224798773702\\
1.81076596031075	92.5403696605982\\
1.79988985825637	91.3582594438262\\
1.79009296620243	90.1761492270542\\
1.7814375182028	88.9940390102822\\
1.77392821745538	87.8119287935102\\
1.76751421529942	86.6298185767382\\
1.76209532579924	85.4477083599662\\
1.75753192834507	84.2655981431942\\
1.75365760702741	83.0834879264221\\
1.75029327363844	81.9013777096501\\
1.74726137107662	80.7192674928781\\
1.7443987853783	79.5371572761061\\
1.74156730932425	78.3550470593341\\
1.73866086960962	77.1729368425621\\
1.73560919648138	75.9908266257901\\
1.73237810462157	74.8087164090181\\
1.72896698675897	73.6266061922461\\
1.72540442654674	72.444495975474\\
1.72174296722326	71.262385758702\\
1.71805401218208	70.08027554193\\
1.71442360250887	68.898165325158\\
1.71094946550084	67.716055108386\\
1.70773932894721	66.533944891614\\
1.70491012751313	65.351834674842\\
1.70258746116604	64.16972445807\\
1.70090455146572	62.987614241298\\
1.7	61.805504024526\\
1.70001387142827	60.6233938077539\\
1.70108195851188	59.4412835909819\\
1.70332847359324	58.2591733742099\\
1.70685777641875	57.0770631574379\\
1.711746022732	55.8949529406659\\
1.71803374971785	54.7128427238939\\
1.72572037774161	53.5307325071219\\
1.73476140822762	52.3486222903499\\
1.74506876940206	51.1665120735779\\
1.75651436151685	49.9844018568058\\
1.76893644872003	48.8022916400338\\
1.78214820198981	47.6201814232618\\
1.79594746902076	46.4380712064898\\
1.81012676278548	45.2559609897178\\
1.82448252429743	44.0738507729458\\
1.83882290504006	42.8917405561738\\
1.8529735891686	41.7096303394018\\
1.86678148298827	40.5275201226298\\
1.88011638721241	39.3454099058577\\
1.89287099312976	38.1632996890857\\
1.90495967996904	36\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.99	54.75\\
2.01	54.75\\
2.01	84.5\\
1.99	84.5\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
2	36\\
2	98.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	67.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
2.73920754538041	64\\
2.72315459541215	65\\
2.89560190415637	84.25\\
3.0119122354351	78.75\\
2.88654612797979	98.75\\
2.93866730493918	32.5\\
2.79453072253682	49.75\\
3.02631344381778	41\\
2.94131149343033	26.25\\
2.95869019115101	94\\
3.11420765469545	68.25\\
3.18275003465255	92.5\\
2.95723380059435	97\\
3.21793254212841	81\\
3.24120137082201	63.5\\
2.92173935114927	97\\
3.04373906622813	88.5\\
3.04836121018541	60.75\\
3.21226271045872	71\\
2.97039405411509	52.75\\
3.18063541520244	48\\
2.8250099738767	68.25\\
2.99880273940382	51.75\\
2.75214893791113	55.75\\
3.12837581962871	72.75\\
3.13031985026693	85.75\\
2.80424369598182	65.25\\
3.10517789757629	48.25\\
2.88772892661875	72.75\\
2.90221735023721	54.75\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.06749854453317	26.25\\
3.07469708396399	28.7227378696414\\
3.08239113679433	30.1600681730609\\
3.09062282682683	31.5973984764804\\
3.09943059989495	33.0347287799\\
3.10884330254969	34.4720590833195\\
3.11887414468145	35.909389386739\\
3.12951521521109	37.3467196901585\\
3.14073319697008	38.784049993578\\
3.15246681264839	40.2213802969975\\
3.16462634098222	41.658710600417\\
3.17709529802989	43.0960409038366\\
3.18973411953661	44.5333712072561\\
3.20238544819391	45.9707015106756\\
3.21488046188171	47.4080318140951\\
3.22704560289109	48.8453621175146\\
3.23870909447415	50.2826924209341\\
3.24970675162122	51.7200227243536\\
3.25988678148761	53.1573530277732\\
3.26911348593958	54.5946833311927\\
3.27726997936426	56.0320136346122\\
3.28426017800572	57.4693439380317\\
3.29001037385108	58.9066742414512\\
3.29447066634651	60.3440045448707\\
3.29761639989306	61.7813348482902\\
3.29944957410061	63.2186651517098\\
3.3	64.6559954551293\\
3.29932581562202	66.0933257585488\\
3.29751288949717	67.5306560619683\\
3.29467265725821	68.9679863653878\\
3.29093806126137	70.4053166688073\\
3.28645748130137	71.8426469722268\\
3.2813868229933	73.2799772756464\\
3.27588022414293	74.7173075790659\\
3.27008009975581	76.1546378824854\\
3.26410742963851	77.5919681859049\\
3.25805326746642	79.0292984893244\\
3.25197240214798	80.4666287927439\\
3.24587993482766	81.9039590961634\\
3.23975126789998	83.341289399583\\
3.23352566840594	84.7786197030025\\
3.22711320688399	86.215950006422\\
3.2204045257096	87.6532803098415\\
3.21328259665636	89.090610613261\\
3.205635417343	90.5279409166805\\
3.19736849217678	91.9652712201\\
3.188415955801	93.4026015235196\\
3.17874932434282	94.8399318269391\\
3.16838308863231	96.2772621303586\\
3.15737667014434	98.75\\
2.84262332985566	98.75\\
2.83161691136769	96.2772621303586\\
2.82125067565718	94.8399318269391\\
2.811584044199	93.4026015235196\\
2.80263150782322	91.9652712201\\
2.794364582657	90.5279409166805\\
2.78671740334364	89.090610613261\\
2.7795954742904	87.6532803098415\\
2.77288679311601	86.215950006422\\
2.76647433159406	84.7786197030025\\
2.76024873210002	83.341289399583\\
2.75412006517234	81.9039590961634\\
2.74802759785202	80.4666287927439\\
2.74194673253358	79.0292984893244\\
2.73589257036149	77.5919681859049\\
2.72991990024419	76.1546378824854\\
2.72411977585707	74.7173075790659\\
2.7186131770067	73.2799772756464\\
2.71354251869863	71.8426469722268\\
2.70906193873863	70.4053166688073\\
2.70532734274179	68.9679863653878\\
2.70248711050283	67.5306560619683\\
2.70067418437798	66.0933257585488\\
2.7	64.6559954551293\\
2.70055042589939	63.2186651517098\\
2.70238360010694	61.7813348482902\\
2.70552933365349	60.3440045448707\\
2.70998962614892	58.9066742414512\\
2.71573982199428	57.4693439380317\\
2.72273002063574	56.0320136346122\\
2.73088651406042	54.5946833311927\\
2.74011321851239	53.1573530277732\\
2.75029324837878	51.7200227243536\\
2.76129090552585	50.2826924209341\\
2.77295439710891	48.8453621175146\\
2.78511953811829	47.4080318140951\\
2.79761455180609	45.9707015106756\\
2.81026588046339	44.5333712072561\\
2.82290470197011	43.0960409038366\\
2.83537365901778	41.658710600417\\
2.84753318735161	40.2213802969975\\
2.85926680302992	38.784049993578\\
2.87048478478891	37.3467196901585\\
2.88112585531855	35.909389386739\\
2.89115669745031	34.4720590833195\\
2.90056940010505	33.0347287799\\
2.90937717317317	31.5973984764804\\
2.91760886320567	30.1600681730609\\
2.92530291603601	28.7227378696414\\
2.93250145546683	26.25\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
2.99	52.75\\
3.01	52.75\\
3.01	84.25\\
2.99	84.25\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
3	26.25\\
3	98.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
3	66.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
4.16336657838509	81.25\\
3.90787562812617	37\\
4.27983443108287	62.25\\
4.22231258884884	71.25\\
3.91096001794657	96\\
4.11613051839529	61.5\\
3.91363650296124	42\\
4.10133982628572	99.5\\
3.85418801009103	45.25\\
3.94755248231802	83\\
4.18599836189709	55.75\\
3.9191498837183	45.75\\
3.96881064273362	96.75\\
3.99627710276527	32\\
3.76028253449747	76.25\\
4.05685948458887	77\\
4.19839033621068	51\\
3.952249786606	46.25\\
3.97927958611446	41\\
3.85668286839676	86.5\\
4.09211610214728	76.5\\
4.20262663367479	82.5\\
4.18881756870243	54.5\\
4.27540460859351	61\\
4.00688190432641	45.75\\
3.88130764733739	65\\
4.07924933673545	39.5\\
4.2521600200386	61.75\\
4.00007217483906	45.25\\
4.07651629978063	53.5\\
4.02850652262766	59\\
4.12542864059977	55\\
4.10106295658844	49.5\\
3.83251468436686	44.5\\
4.0930992855893	85.5\\
4.04395591450801	87.25\\
4.01759343013288	24.5\\
4.01688898812187	57.75\\
3.72660697223623	54.25\\
4.20518540475549	61.5\\
3.98659830627456	79.25\\
3.87259522176311	80.25\\
3.72571865877172	63.5\\
3.83969418669091	86.75\\
3.84750842724208	39.75\\
4.10219440101021	50.75\\
4.01311376539276	95.5\\
4.01685735936754	71.25\\
3.83858542230472	51\\
4.03031796445552	85\\
4.26415986426416	68.75\\
3.8907385264636	71.25\\
4.19389382087441	68\\
3.83023574080071	48.75\\
4.00131773165114	88.25\\
4.07365430664031	65.75\\
3.75287041090574	59\\
4.14104005815135	88.25\\
4.16006957286361	75.25\\
3.82454067639804	87.5\\
4.20844772296616	54.75\\
4.16104083228496	43.5\\
4.05429791448257	68.75\\
3.99834977148555	95.25\\
4.05283419842781	59.75\\
3.7647444751327	65.75\\
3.9406427541824	90\\
4.23436353561228	54.75\\
3.76458795582413	71.75\\
3.85904735283176	60.75\\
4.09847962453854	75.25\\
3.95717615364528	97.25\\
4.05621598021565	59.75\\
4.13366881268701	79.75\\
4.07067380107579	32\\
3.89165391047585	52.75\\
4.17045330674255	41.25\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
4.0489328415928	24.5\\
4.05718166444181	26.3193205644821\\
4.06635673031164	27.6657612978978\\
4.0764697480402	29.0122020313136\\
4.08750837495263	30.3586427647294\\
4.09943212865061	31.7050834981452\\
4.11216964440108	33.0515242315609\\
4.12561777371547	34.3979649649767\\
4.13964283170879	35.7444056983925\\
4.15408404116284	37.0908464318082\\
4.16875893187048	38.437287165224\\
4.18347018792414	39.7837278986398\\
4.19801324647878	41.1301686320555\\
4.21218388045615	42.4766093654713\\
4.22578506318762	43.8230500988871\\
4.2386326047028	45.1694908323029\\
4.25055932828474	46.5159315657186\\
4.26141786188763	47.8623722991344\\
4.27108238377373	49.2088130325502\\
4.2794498245884	50.5552537659659\\
4.28644105052904	51.9016944993817\\
4.29200242764066	53.2481352327975\\
4.29610792317262	54.5945759662133\\
4.29876159237582	55.941016699629\\
4.3	57.2874574330448\\
4.2998939065458	58.6338981664606\\
4.29854846501446	59.9803388998763\\
4.29610125089854	61.3267796332921\\
4.29271767898248	62.6732203667079\\
4.28858370613116	64.0196611001237\\
4.28389611814519	65.3661018335394\\
4.27885108037494	66.7125425669552\\
4.27363193074729	68.058983300371\\
4.26839736201929	69.4054240337867\\
4.26327115382559	70.7518647672025\\
4.25833447707284	72.0983055006183\\
4.25362152892376	73.4447462340341\\
4.24911890737135	74.7911869674498\\
4.24476874917483	76.1376277008656\\
4.24047528245179	77.4840684342814\\
4.23611412800766	78.8305091676971\\
4.2315434539225	80.1769499011129\\
4.22661596615902	81.5233906345287\\
4.22119071098351	82.8698313679444\\
4.21514376641759	84.2162721013602\\
4.20837709059143	85.562712834776\\
4.20082504460014	86.9091535681918\\
4.19245837872196	88.2555943016075\\
4.1832857241956	89.6020350350233\\
4.17335283369431	90.9484757684391\\
4.162739939462	92.2949165018549\\
4.15155764270534	93.6413572352706\\
4.13994172301587	94.9877979686864\\
4.12804718861566	96.3342387021022\\
4.11604181060544	97.6806794355179\\
4.10409932846194	99.5\\
3.89590067153806	99.5\\
3.88395818939456	97.6806794355179\\
3.87195281138435	96.3342387021022\\
3.86005827698413	94.9877979686864\\
3.84844235729466	93.6413572352706\\
3.837260060538	92.2949165018549\\
3.82664716630569	90.9484757684391\\
3.8167142758044	89.6020350350233\\
3.80754162127804	88.2555943016075\\
3.79917495539986	86.9091535681918\\
3.79162290940857	85.562712834776\\
3.78485623358241	84.2162721013602\\
3.77880928901649	82.8698313679444\\
3.77338403384098	81.5233906345287\\
3.7684565460775	80.1769499011129\\
3.76388587199234	78.8305091676971\\
3.75952471754821	77.4840684342814\\
3.75523125082517	76.1376277008656\\
3.75088109262865	74.7911869674498\\
3.74637847107624	73.4447462340341\\
3.74166552292716	72.0983055006183\\
3.73672884617441	70.7518647672025\\
3.73160263798071	69.4054240337867\\
3.72636806925271	68.058983300371\\
3.72114891962506	66.7125425669552\\
3.71610388185481	65.3661018335394\\
3.71141629386884	64.0196611001237\\
3.70728232101752	62.6732203667079\\
3.70389874910146	61.3267796332921\\
3.70145153498554	59.9803388998763\\
3.7001060934542	58.6338981664606\\
3.7	57.2874574330448\\
3.70123840762418	55.941016699629\\
3.70389207682738	54.5945759662133\\
3.70799757235934	53.2481352327975\\
3.71355894947096	51.9016944993817\\
3.7205501754116	50.5552537659659\\
3.72891761622627	49.2088130325502\\
3.73858213811237	47.8623722991344\\
3.74944067171526	46.5159315657186\\
3.7613673952972	45.1694908323029\\
3.77421493681238	43.8230500988871\\
3.78781611954385	42.4766093654713\\
3.80198675352122	41.1301686320555\\
3.81652981207586	39.7837278986398\\
3.83124106812952	38.437287165224\\
3.84591595883716	37.0908464318082\\
3.86035716829121	35.7444056983925\\
3.87438222628453	34.3979649649767\\
3.88783035559892	33.0515242315609\\
3.90056787134939	31.7050834981452\\
3.91249162504737	30.3586427647294\\
3.9235302519598	29.0122020313136\\
3.93364326968836	27.6657612978978\\
3.94281833555819	26.3193205644821\\
3.9510671584072	24.5\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
3.99	50.9375\\
4.01	50.9375\\
4.01	79.875\\
3.99	79.875\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
4	24.5\\
4	99.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
4	61.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
5.04737389076291	53\\
5.01676766272876	55.5\\
4.88709939177189	47.75\\
4.93342100356252	83\\
5.03299822670601	58.5\\
4.99891274075173	51.75\\
4.86042933861648	76\\
4.94786513650384	57.5\\
5.07361427008571	70.5\\
4.85250765759273	55.5\\
4.92083239592889	83.25\\
5.10149700171954	60\\
5.19184834105087	62\\
4.83975582674352	47.75\\
4.70818024129554	62.25\\
4.91032590831239	36.25\\
4.85939068181249	58.25\\
4.95990296471243	42.25\\
5.09225314607241	86.25\\
4.72609397121262	63.25\\
5.14937851778535	41.5\\
4.93659909760236	69\\
5.06654180324996	84.75\\
4.94728941927215	65.25\\
5.05535010157071	91.25\\
5.12639720392231	53.25\\
4.86502276732914	60.25\\
5.25381592317165	59.25\\
5.11093385309074	71\\
5.1748527142532	63.75\\
4.90129819317513	58\\
4.88928523300069	38.75\\
4.92080277228327	49.75\\
4.77569463242601	70\\
5.08432804351095	36\\
4.96351109669342	84\\
4.8082989388169	65.5\\
4.94536252777	66\\
4.88897904924236	78.5\\
4.92655332840736	33\\
4.76964061241386	69.5\\
5.02751942038027	41\\
4.81622848103268	51.5\\
4.85179756310165	79\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5.08378384672748	33\\
5.09275481783332	34.1258795062278\\
5.10153186252706	35.1440293423649\\
5.11000995908347	36.1621791785021\\
5.11812942632257	37.1803290146393\\
5.12588310042922	38.1984788507764\\
5.13331824825549	39.2166286869136\\
5.14053265022964	40.2347785230508\\
5.14766497238933	41.252928359188\\
5.15488024690267	42.2710781953251\\
5.16235189013854	43.2892280314623\\
5.17024211511822	44.3073778675995\\
5.17868277854708	45.3255277037367\\
5.18775862055884	46.3436775398738\\
5.19749453180422	47.361827376011\\
5.20784798038782	48.3799772121482\\
5.21870713736268	49.3981270482853\\
5.22989464586979	50.4162768844225\\
5.24117646354192	51.4344267205597\\
5.25227482139385	52.4525765566969\\
5.26288410436479	53.470726392834\\
5.27268836086878	54.4888762289712\\
5.28137916616657	55.5070260651084\\
5.28867266738949	56.5251759012456\\
5.29432480142173	57.5433257373827\\
5.29814388327397	58.5614755735199\\
5.3	59.5796254096571\\
5.29983090067753	60.5977752457942\\
5.29764432708888	61.6159250819314\\
5.29351695538059	62.6340749180686\\
5.28759028613872	63.6522247542058\\
5.28006390580749	64.6703745903429\\
5.27118654071723	65.6885244264801\\
5.26124525547301	66.7066742626173\\
5.25055305341027	67.7248240987545\\
5.2394350755653	68.7429739348916\\
5.22821362020443	69.7611237710288\\
5.21719234887023	70.779273607166\\
5.20664030097723	71.7974234433031\\
5.19677665843343	72.8155732794403\\
5.187757500905	73.8337231155775\\
5.1796659720376	74.8518729517147\\
5.17250724878564	75.8700227878518\\
5.16620941816834	76.888172623989\\
5.16063082131614	77.9063224601262\\
5.15557368680656	78.9244722962633\\
5.15080305788899	79.9426221324005\\
5.14606926346444	80.9607719685377\\
5.14113163126818	81.9789218046749\\
5.13578090234535	82.997071640812\\
5.12985793172604	84.0152214769492\\
5.12326673700837	85.0333713130864\\
5.11598070571613	86.0515211492236\\
5.10804166726259	87.0696709853607\\
5.09955242780548	88.0878208214979\\
5.09066411581963	89.1059706576351\\
5.08156018685704	90.1241204937723\\
5.07243913377321	91.25\\
4.92756086622679	91.25\\
4.91843981314296	90.1241204937723\\
4.90933588418037	89.1059706576351\\
4.90044757219452	88.0878208214979\\
4.89195833273741	87.0696709853607\\
4.88401929428387	86.0515211492236\\
4.87673326299163	85.0333713130864\\
4.87014206827396	84.0152214769492\\
4.86421909765465	82.997071640812\\
4.85886836873182	81.9789218046749\\
4.85393073653556	80.9607719685377\\
4.84919694211101	79.9426221324005\\
4.84442631319344	78.9244722962633\\
4.83936917868386	77.9063224601262\\
4.83379058183166	76.888172623989\\
4.82749275121436	75.8700227878518\\
4.8203340279624	74.8518729517147\\
4.812242499095	73.8337231155775\\
4.80322334156657	72.8155732794403\\
4.79335969902277	71.7974234433031\\
4.78280765112977	70.779273607166\\
4.77178637979557	69.7611237710288\\
4.7605649244347	68.7429739348916\\
4.74944694658973	67.7248240987545\\
4.73875474452699	66.7066742626173\\
4.72881345928277	65.6885244264801\\
4.71993609419251	64.6703745903429\\
4.71240971386128	63.6522247542058\\
4.70648304461941	62.6340749180686\\
4.70235567291112	61.6159250819314\\
4.70016909932247	60.5977752457942\\
4.7	59.5796254096571\\
4.70185611672603	58.5614755735199\\
4.70567519857827	57.5433257373827\\
4.71132733261051	56.5251759012456\\
4.71862083383343	55.5070260651084\\
4.72731163913122	54.4888762289712\\
4.73711589563521	53.470726392834\\
4.74772517860615	52.4525765566969\\
4.75882353645808	51.4344267205597\\
4.77010535413021	50.4162768844225\\
4.78129286263732	49.3981270482853\\
4.79215201961218	48.3799772121482\\
4.80250546819578	47.361827376011\\
4.81224137944116	46.3436775398738\\
4.82131722145292	45.3255277037367\\
4.82975788488178	44.3073778675995\\
4.83764810986146	43.2892280314623\\
4.84511975309733	42.2710781953251\\
4.85233502761067	41.252928359188\\
4.85946734977036	40.2347785230508\\
4.86668175174451	39.2166286869136\\
4.87411689957078	38.1984788507764\\
4.88187057367743	37.1803290146393\\
4.88999004091653	36.1621791785021\\
4.89846813747294	35.1440293423649\\
4.90724518216668	34.1258795062278\\
4.91621615327252	33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
4.99	51.625\\
5.01	51.625\\
5.01	70.25\\
4.99	70.25\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
5	33\\
5	91.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
5	60.125\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
6.04861579768451	54.75\\
5.98194532617565	87.5\\
6.25134663642526	61.5\\
5.97064582832606	98.5\\
5.73314080496295	52.5\\
5.8937695735264	49\\
5.91802716497694	64.75\\
6.0397892013057	23.75\\
5.82733663997079	44\\
5.9433884308685	85.25\\
5.81377079213446	68.25\\
6.18020043128396	53\\
6.157400471651	43\\
6.2305520613485	53\\
6.13190436526089	57.5\\
6.0252653915891	78.5\\
5.93582281025418	63.25\\
6.04579833433028	75.25\\
5.90655355494977	60.75\\
5.96927388674271	53.5\\
5.91154396374827	48.75\\
6.27099224746726	63.25\\
6.28288745395394	64\\
5.94599691846817	84.5\\
5.88778577378927	84.75\\
6.04400745833928	43\\
6.2427479011093	61\\
6.2074264346088	67\\
5.76141662553641	54\\
5.88464718855662	83.75\\
5.78685940071468	74.25\\
5.99596357640976	46.75\\
5.92277327877959	26.5\\
5.97019667301079	78.75\\
5.98349996577552	76\\
6.10331382126687	96\\
6.26108775736211	71.5\\
5.90163620584099	40.5\\
6.03852856227611	39\\
6.17991286828495	59.5\\
5.92728383604717	34.25\\
5.97585622098064	46.75\\
5.94423870811245	84.25\\
6.06096199352252	27\\
6.07507882312455	98\\
6.07075212783906	76\\
6.18987678504041	77.75\\
5.90857243927264	42.75\\
6.01425915219171	69.75\\
5.87424453164972	90.25\\
6.16154746865151	44.75\\
6.0740477064952	34\\
6.17187085932482	76.5\\
5.98807887857794	63\\
6.15046944185002	60.75\\
5.88574680754896	55.25\\
5.87699802420889	74\\
5.91065284932353	38.25\\
5.860739229663	85.25\\
5.97356066002068	40.25\\
6.2410923765851	60\\
5.94971050406138	77.25\\
6.20367597257788	70.25\\
6.18854156183476	53.25\\
6.0412775763551	69.75\\
6.04075112234463	53.25\\
5.96892854586798	95.75\\
6.1079465516453	91.5\\
5.89817888987703	61.75\\
5.93710474993298	65\\
6.02998110033651	32.5\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
6.06929180702036	23.75\\
6.0780848632131	25.7936161873491\\
6.08734133839794	27.1268759538643\\
6.09702819011466	28.4601357203794\\
6.10710857951075	29.7933954868945\\
6.11754021671054	31.1266552534096\\
6.1282738420587	32.4599150199248\\
6.13925230070774	33.7931747864399\\
6.1504105514873	35.126434552955\\
6.16167674560718	36.4596943194701\\
6.1729742609743	37.7929540859853\\
6.1842243415623	39.1262138525004\\
6.19534882607841	40.4594736190155\\
6.20627239970586	41.7927333855307\\
6.21692388533218	43.1259931520458\\
6.22723629429217	44.4592529185609\\
6.23714564055357	45.792512685076\\
6.24658882579504	47.1257724515912\\
6.25550115861251	48.4590322181063\\
6.2638142198404	49.7922919846214\\
6.27145478933323	51.1255517511365\\
6.27834539843568	52.4588115176517\\
6.28440678918837	53.7920712841668\\
6.2895621959538	55.1253310506819\\
6.29374298568821	56.458590817197\\
6.29689487316291	57.7918505837122\\
6.29898373241329	59.1251103502273\\
6.3	60.4583701167424\\
6.29996082348739	61.7916298832576\\
6.29890942963101	63.1248896497727\\
6.29691161857388	64.4581494162878\\
6.29404975668746	65.7914091828029\\
6.29041505577312	67.124668949318\\
6.28609921177074	68.4579287158332\\
6.28118657728081	69.7911884823483\\
6.27574794017219	71.1244482488634\\
6.26983669649306	72.4577080153786\\
6.26348779658797	73.7909677818937\\
6.2567193886009	75.1242275484088\\
6.24953666891532	76.457487314924\\
6.24193714766532	77.7907470814391\\
6.2339163956995	79.1240068479542\\
6.22547336968225	80.4572666144693\\
6.21661459325569	81.7905263809845\\
6.20735675718383	83.1237861474996\\
6.19772762868043	84.4570459140147\\
6.18776546681368	85.7903056805299\\
6.17751737404161	87.123565447045\\
6.16703713855466	88.4568252135601\\
6.15638312516861	89.7900849800752\\
6.1456166632999	91.1233447465904\\
6.13480118773047	92.4566045131055\\
6.1240021539648	93.7898642796206\\
6.11328752389165	95.1231240461357\\
6.1027284457236	96.4563838126508\\
6.09239967023839	98.5\\
5.90760032976161	98.5\\
5.8972715542764	96.4563838126508\\
5.88671247610835	95.1231240461357\\
5.8759978460352	93.7898642796206\\
5.86519881226953	92.4566045131055\\
5.8543833367001	91.1233447465904\\
5.84361687483139	89.7900849800752\\
5.83296286144534	88.4568252135601\\
5.82248262595839	87.123565447045\\
5.81223453318632	85.7903056805299\\
5.80227237131957	84.4570459140147\\
5.79264324281617	83.1237861474996\\
5.78338540674431	81.7905263809845\\
5.77452663031775	80.4572666144693\\
5.7660836043005	79.1240068479542\\
5.75806285233468	77.7907470814391\\
5.75046333108468	76.457487314924\\
5.7432806113991	75.1242275484088\\
5.73651220341203	73.7909677818937\\
5.73016330350694	72.4577080153786\\
5.72425205982781	71.1244482488634\\
5.71881342271919	69.7911884823483\\
5.71390078822926	68.4579287158332\\
5.70958494422688	67.124668949318\\
5.70595024331254	65.7914091828029\\
5.70308838142612	64.4581494162878\\
5.70109057036899	63.1248896497727\\
5.70003917651261	61.7916298832576\\
5.7	60.4583701167424\\
5.70101626758671	59.1251103502273\\
5.70310512683709	57.7918505837122\\
5.70625701431179	56.458590817197\\
5.7104378040462	55.1253310506819\\
5.71559321081163	53.7920712841668\\
5.72165460156432	52.4588115176517\\
5.72854521066677	51.1255517511365\\
5.7361857801596	49.7922919846214\\
5.74449884138749	48.4590322181063\\
5.75341117420496	47.1257724515912\\
5.76285435944643	45.792512685076\\
5.77276370570783	44.4592529185609\\
5.78307611466782	43.1259931520458\\
5.79372760029414	41.7927333855307\\
5.80465117392159	40.4594736190155\\
5.8157756584377	39.1262138525004\\
5.8270257390257	37.7929540859853\\
5.83832325439282	36.4596943194701\\
5.8495894485127	35.126434552955\\
5.86074769929226	33.7931747864399\\
5.8717261579413	32.4599150199248\\
5.88245978328946	31.1266552534096\\
5.89289142048925	29.7933954868945\\
5.90297180988534	28.4601357203794\\
5.91265866160206	27.1268759538643\\
5.9219151367869	25.7936161873491\\
5.93070819297964	23.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
5.99	48.8125\\
6.01	48.8125\\
6.01	76.375\\
5.99	76.375\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
6	23.75\\
6	98.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
6	61.75\\
};

\end{axis}
\end{tikzpicture}%

==> figures-210915/d_mad_genderVSaccuracy_violinplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%

\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
	\begin{axis}[%
		width=2\textwidth,
		height=1\textwidth,
		at={(2.4in,1.783in)},
		scale only axis,
		xmin=0.5,
		xmax=3.5,
		xtick={1,2,3},
		xlabel style={align=center, text width=2\textwidth},  xticklabels={{Female},{Male},{Not indicated}},
		xlabel={\\ Paricipant Gender},
		ymin=0,
		ymax=100,
		ylabel={MAD Accuracy(\%)},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		ytick={20,40,60,80,100},
		ylabel style={align=center},  yticklabels={20,40,60,80,100},
		x tick label style={rotate=0},
		xtick distance=0.4,
		]
		
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=15.5in,
%height=8.549in,
%at={(2.6in,1.154in)},
%scale only axis,
%xmin=0.5,
%xmax=3.5,
%xtick={1,2,3},
%xticklabels={{Female},{Male},{Prefer not to say}},
%xlabel style={font=\color{white!15!black}},
%xlabel={Paricipant Gender},
%ymin=0,
%ymax=100,
%ylabel style={font=\color{white!15!black}},
%ylabel={Morphed Detection Accuracy(\%)},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={D-MAD Accuracy vs Gender (469 participants)},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
%]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
1.01621093379211	78.5\\
0.981889138288134	86\\
1.05133858131536	78.75\\
0.934586627152477	38.25\\
0.800162291169825	72.25\\
0.879804832656519	74.25\\
1.21713100154301	61.25\\
0.775359159446236	63.75\\
1.23995978346583	51\\
0.942769474667625	61.75\\
0.85535776364625	71.5\\
1.02475921295773	76\\
0.984558606652723	98.5\\
1.11051590950014	77\\
0.92078894877281	97.5\\
0.887049295265467	94\\
1.16841778992308	49.75\\
0.948149593663456	32\\
1.13868183554066	86.75\\
1.04211860483817	44.5\\
0.930770978672254	41\\
1.1077672665568	53\\
1.01026040321186	76.5\\
1.0691006220198	66.75\\
1.03072522821965	92.75\\
1.04336596813767	36.25\\
0.753926067132759	52.5\\
1.18231881528081	58\\
0.938528373014592	63.25\\
0.843518036795143	48.5\\
1.13490422925239	43\\
1.21482843741725	66\\
1.04920612851605	32.5\\
1.03064545853261	42\\
0.953277306906561	54.5\\
1.03032432601795	67\\
1.02164542893646	69.25\\
1.12473959148133	54.75\\
0.955283792910819	43.5\\
0.851665158645391	54.75\\
1.05631029186867	42.75\\
0.860454734866087	87.5\\
0.936068840488351	65.25\\
1.15710614353032	65.5\\
0.906515265412522	61\\
1.01532320847609	94.5\\
0.916509338740912	71.25\\
1.2958047395934	59.5\\
0.769423741098107	49.5\\
0.864658634184584	57.75\\
1.00094107569576	75.25\\
0.92376670107799	63\\
0.855267349168482	51.25\\
0.935776466090233	64.75\\
1.15532798199952	68.25\\
1.08367166753024	88.5\\
1.05553373642758	79.75\\
0.948119481341016	79\\
0.903676815336125	60.75\\
0.7429435125518	64\\
1.08015315213019	95.25\\
0.907495677418439	95.5\\
1.10750960462484	63.25\\
1.02807226408912	44.75\\
0.962128144760415	53\\
0.992116017368855	54.75\\
1.05620125612512	85.5\\
0.891344765787943	78.75\\
0.933322801373121	68.5\\
1.15439325569759	61.75\\
0.817546931512757	48.25\\
1.03276734188618	94.25\\
1.1533123180175	59.5\\
1.08682772446941	57.5\\
1.09785893159815	55.75\\
1.04276765131403	71\\
1.14276414462854	61.75\\
0.988995001811354	86.75\\
0.811404368832801	51.75\\
0.939805510717444	83\\
1.11245363229882	84.25\\
1.04668474211003	88.25\\
0.933401494770181	59.75\\
1.22341488668614	66.75\\
1.01303820024256	48.75\\
0.86582770049606	45.25\\
1.08269043388879	46.75\\
1.13133666729347	71\\
1.20461215485003	62.25\\
0.981374222035896	72.75\\
0.767654712764763	64.75\\
0.829636126009082	70.75\\
1.04214054620766	57\\
1.01761623469316	32.5\\
1.0623980625936	85.25\\
0.970754884467118	81\\
0.783429850663813	59.25\\
0.946825774783044	90.25\\
1.12683274879537	58.25\\
0.898921900004767	43.5\\
1.07111085781427	41.5\\
0.934032692313012	58\\
0.814010036937274	76.5\\
1.04954441485634	83.5\\
1.02001137675455	33\\
1.12664781758628	63.5\\
1.02613797170819	27\\
1.06749720327913	78\\
0.919336501911611	79.25\\
1.04569096346005	88.25\\
1.15842897692698	60.75\\
0.903911645769637	48.25\\
1.12824387578946	75.25\\
0.747333919795193	60.75\\
1.12201753245679	41.25\\
1.29406730146652	57\\
0.954930967601762	65.5\\
0.866926512183866	64.5\\
0.88370484298172	69.75\\
0.930580132596214	47\\
1.0889024103936	86.5\\
1.06673347013701	69.5\\
1.14793049725406	60.75\\
1.13992455266693	81\\
1.15570885146265	86\\
1.25370638853504	67\\
0.985706553674669	61.5\\
0.990757329290155	74.25\\
0.762177653701017	65.75\\
0.888514055361159	54.75\\
1.1837017534646	47\\
1.06990562498543	44.5\\
0.910947425111483	46.25\\
0.982440640131198	91.75\\
0.943195645181974	46.75\\
1.00015006876996	64\\
0.874650413617547	78.75\\
0.97323740933149	68.25\\
1.19566924168584	70.5\\
0.78777519036602	51\\
0.958438054710516	84\\
0.76509527742198	51.5\\
1.0999387079628	41.75\\
1.17145433784762	65\\
1.10272739479212	87.75\\
1.0129867392561	26.25\\
1.13496441512868	41\\
1.04672519572511	49\\
1.22416868058803	62\\
0.744465796938565	54.75\\
0.714371771588496	59\\
0.959706368555872	32\\
1.03900885619865	68.75\\
1.09860149379025	44\\
1.10418754792637	90.25\\
0.851980042890042	80.25\\
1.04110588463404	30.25\\
1.10961906532112	92.75\\
1.01941721328921	51\\
0.756194767625843	52.75\\
1.22383323241424	55.5\\
0.977833423211116	23.75\\
1.04217353345037	32.5\\
0.895740505992578	52.5\\
1.06943786267825	71.5\\
1.17679521261696	48.75\\
0.871735175956717	79.25\\
1.21981351444164	61.5\\
1.04952164210747	32\\
1.14527887029946	62.75\\
1.05653025310998	82.25\\
1.13371643429253	86.25\\
0.943401311210515	51.75\\
0.989008985926021	96.75\\
0.895201131666517	78.25\\
1.11854150455637	45.5\\
1.10516028128364	89.75\\
1.0156029371447	24.5\\
0.922435678759109	96\\
0.800052906379462	69.25\\
0.770316318995356	64.75\\
0.888393948552137	78.75\\
0.965833730687599	57.5\\
0.912851379254516	70\\
1.08645379089828	60\\
1.13704638875956	54.5\\
0.93422927358263	45.25\\
1.18875484765881	61.5\\
0.863642414670189	53.25\\
1.05655576371763	50\\
1.05786007163225	34\\
0.900589435707545	86.25\\
1.00152005035334	82.5\\
1.04672166150736	95.25\\
0.843592679726047	55.75\\
1.18319473256844	57.75\\
1.04694494484264	57.75\\
1.15887122389256	83\\
1.23228774363629	58.5\\
1.09721865166446	78.5\\
1.15209364189025	75.75\\
0.948899723293608	88.5\\
1.10526857618225	70.5\\
0.978786485697416	55.25\\
1.13487358433328	65\\
1.03423177700105	53.75\\
0.972312358487033	85.75\\
0.757665991291227	65.75\\
1.00006752049935	98.5\\
1.0059669894778	77.25\\
1.00410350752198	38.25\\
1.0010901594893	98.75\\
0.954766006257544	63.25\\
1.09206488494351	61.75\\
1.11203228678128	50.5\\
1.03262708235867	96.75\\
0.998842153960283	98\\
0.772998172518665	65\\
1.17607942642596	54.5\\
0.960731549887323	77.75\\
0.928535253572157	65.25\\
0.910603150720122	49.25\\
0.952842055965318	67.5\\
1.00843247350812	53\\
0.905246936400838	72.75\\
0.986708192620239	51.75\\
0.831556014413356	79.75\\
0.788709203084234	63\\
0.931785309066697	98.25\\
1.00449947530978	74.75\\
1.24669086377791	65\\
0.982789269171364	30.5\\
1.26261508927306	57.5\\
0.946122595450231	40.25\\
0.861941989948112	68.75\\
0.765500581650851	60\\
1.05831566252949	53.75\\
1.02250195931336	45.75\\
1.02573431267616	93.5\\
1.158348889422	52.5\\
0.860049192532713	88.75\\
1.27308458643475	65.25\\
0.76046591248479	63.5\\
1.12650559712461	42\\
0.88178847515296	71.75\\
1.16486990709053	52\\
1.0470586977592	74.75\\
0.943770258863089	92.75\\
1.08329457542902	53.25\\
1.1472556556871	77.25\\
0.954349122320022	77\\
1.11859592948385	42.25\\
1.21256406467351	68\\
1.10346917214619	93\\
1.227765259039	58.75\\
0.832251187456517	62.25\\
0.809960303919169	76.25\\
0.84193212753792	45\\
1.04586958821119	96\\
0.891723272820015	54.25\\
0.886945975446135	76\\
0.860832767819293	44\\
0.934350635973412	70\\
0.923194457640841	71.25\\
1.03461374429795	85\\
0.707358328428487	60.75\\
0.758499647432858	62.75\\
1.02996275885363	52.75\\
1.11180998565345	38.5\\
1.15400626117924	63.25\\
0.973315570150568	98.5\\
1.10770390948639	92.5\\
1.20155449001207	47.75\\
0.903769690368016	55\\
0.948044315319276	37\\
0.976866300389604	47.75\\
1.13956334649428	55.75\\
0.83001402997732	73.75\\
1.15462350261951	53\\
0.954820565751063	36.25\\
0.892949204670204	89.25\\
1.16326284358634	44\\
1.19084577595048	60.5\\
0.837110315401176	72.75\\
1.12991896744717	54\\
0.844769023652555	57.75\\
0.926192850476364	97.25\\
0.839818647132101	57.75\\
1.18959761191067	61\\
0.888039424242289	44.25\\
1.10246955404163	91.25\\
1.14547330276387	65.25\\
1.21428734824835	54.75\\
0.836751853126591	81.25\\
0.880123925763692	48\\
0.993914971879996	24.25\\
0.956422512394369	49.75\\
0.876043953255407	48.75\\
1.19893340733954	51.75\\
0.773466130174096	65.75\\
1.04854739673245	41\\
0.862426651423828	52.75\\
0.925243650123741	97\\
1.04563744708355	72.25\\
1.20633006932395	47.25\\
1.05995369959493	38.75\\
0.881165902909496	86.75\\
0.849690453240528	71\\
0.942634638707973	84\\
0.804858342706328	48.75\\
1.15806836946918	61.25\\
1.00883948080891	55.5\\
0.888311392857003	82.5\\
1.02008530346667	39\\
0.831937480158294	62.75\\
0.920066780095866	94.5\\
1.0069706951179	24.75\\
0.912740906614322	74\\
0.99139851285103	64.75\\
0.922895368459073	92.5\\
0.769570349278357	64\\
0.88458790022842	58\\
0.836935407577137	53\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.03258342241078	23.75\\
1.03723686994197	25.5858228188569\\
1.04207456227568	26.7180189198456\\
1.0471142086896	27.8502150208343\\
1.05239788723795	28.9824111218229\\
1.05799743707233	30.1146072228116\\
1.06400426898778	31.2468033238003\\
1.07053134938618	32.3789994247889\\
1.07771284741061	33.5111955257776\\
1.08565130710505	34.6433916267663\\
1.09444178394092	35.775587727755\\
1.10414346148525	36.9077838287436\\
1.11475573741653	38.0399799297323\\
1.12623018005129	39.172176030721\\
1.13846944995148	40.3043721317096\\
1.15132829616974	41.4365682326983\\
1.16462317913602	42.568764333687\\
1.17816103785018	43.7009604346756\\
1.19173988736709	44.8331565356643\\
1.20515474394637	45.965352636653\\
1.21821780833557	47.0975487376417\\
1.23074254230707	48.2297448386303\\
1.2425651541681	49.361940939619\\
1.25355375030415	50.4941370406077\\
1.26358752724836	51.6263331415963\\
1.27256999482827	52.758529242585\\
1.28042104191355	53.8907253435737\\
1.28707356291226	55.0229214445623\\
1.29244891642291	56.155117545551\\
1.29645934822384	57.2873136465397\\
1.29901584962942	58.4195097475283\\
1.3	59.551705848517\\
1.29931195254989	60.6839019495057\\
1.29689061685731	61.8160980504943\\
1.29273540503047	62.948294151483\\
1.28692950173901	64.0804902524717\\
1.2796602502153	65.2126863534604\\
1.27120165664492	66.344882454449\\
1.26190494708548	67.4770785554377\\
1.25215668474288	68.6092746564264\\
1.24231844809643	69.741470757415\\
1.23272730111608	70.8736668584037\\
1.22362022063394	72.0058629593923\\
1.21516337864758	73.138059060381\\
1.20741974622641	74.2702551613697\\
1.20038291492265	75.4024512623584\\
1.19398998794394	76.534647363347\\
1.18816631417133	77.6668434643357\\
1.18282016234944	78.7990395653244\\
1.17787252494305	79.9312356663131\\
1.17326450228937	81.0634317673017\\
1.16893836522606	82.1956278682904\\
1.16483552743709	83.3278239692791\\
1.1609141432175	84.4600200702677\\
1.15709140815107	85.5922161712564\\
1.15327808560877	86.724412272245\\
1.14935759892903	87.8566083732337\\
1.14518286865642	88.9888044742224\\
1.14059123199131	90.1210005752111\\
1.13542593237594	91.2531966761997\\
1.12951959073637	92.3853927771884\\
1.12274492000213	93.5175888781771\\
1.1150332198996	94.6497849791657\\
1.10637995216908	95.7819810801544\\
1.09688198241027	96.9141771811431\\
1.08671440692615	98.75\\
0.91328559307385	98.75\\
0.903118017589727	96.9141771811431\\
0.893620047830923	95.7819810801544\\
0.884966780100398	94.6497849791657\\
0.877255079997869	93.5175888781771\\
0.870480409263625	92.3853927771884\\
0.864574067624061	91.2531966761997\\
0.859408768008686	90.1210005752111\\
0.854817131343577	88.9888044742224\\
0.850642401070969	87.8566083732337\\
0.846721914391226	86.724412272245\\
0.842908591848925	85.5922161712564\\
0.839085856782502	84.4600200702677\\
0.83516447256291	83.3278239692791\\
0.831061634773935	82.1956278682904\\
0.826735497710632	81.0634317673017\\
0.822127475056945	79.9312356663131\\
0.817179837650559	78.7990395653244\\
0.811833685828674	77.6668434643357\\
0.806010012056063	76.534647363347\\
0.799617085077345	75.4024512623584\\
0.792580253773586	74.2702551613697\\
0.784836621352424	73.138059060381\\
0.776379779366059	72.0058629593923\\
0.767272698883923	70.8736668584037\\
0.757681551903567	69.741470757415\\
0.747843315257122	68.6092746564264\\
0.738095052914518	67.4770785554377\\
0.728798343355077	66.344882454449\\
0.720339749784697	65.2126863534604\\
0.71307049826099	64.0804902524717\\
0.707264594969533	62.948294151483\\
0.703109383142692	61.8160980504943\\
0.700688047450107	60.6839019495057\\
0.7	59.551705848517\\
0.700984150370583	58.4195097475283\\
0.703540651776163	57.2873136465397\\
0.707551083577089	56.155117545551\\
0.712926437087736	55.0229214445623\\
0.719578958086451	53.8907253435737\\
0.727430005171725	52.758529242585\\
0.736412472751643	51.6263331415963\\
0.746446249695848	50.4941370406077\\
0.757434845831896	49.361940939619\\
0.769257457692932	48.2297448386303\\
0.781782191664426	47.0975487376417\\
0.794845256053626	45.965352636653\\
0.808260112632913	44.8331565356643\\
0.821838962149821	43.7009604346756\\
0.835376820863985	42.568764333687\\
0.848671703830256	41.4365682326983\\
0.86153055004852	40.3043721317096\\
0.873769819948714	39.172176030721\\
0.885244262583472	38.0399799297323\\
0.895856538514752	36.9077838287436\\
0.905558216059076	35.775587727755\\
0.914348692894954	34.6433916267663\\
0.922287152589389	33.5111955257776\\
0.929468650613818	32.3789994247889\\
0.935995731012223	31.2468033238003\\
0.942002562927665	30.1146072228116\\
0.947602112762045	28.9824111218229\\
0.952885791310401	27.8502150208343\\
0.957925437724321	26.7180189198456\\
0.962763130058034	25.5858228188569\\
0.967416577589222	23.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	51.75\\
1.01	51.75\\
1.01	77.1875\\
0.99	77.1875\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	23.75\\
1	98.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	62.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
2.20802075340027	58.5\\
2.10223120110887	70.25\\
1.95229659183299	37.5\\
2.03493481522253	33\\
1.93947086271113	69.5\\
2.01139646360228	95.75\\
1.79715375740495	52.5\\
2.06863029981808	43\\
1.98932250464738	91.25\\
1.9670005437952	68.25\\
2.11119590403224	89\\
1.78192602630487	52\\
2.08591508826259	85.5\\
1.88784360437829	95.75\\
2.04511345518168	66.75\\
1.94353031700551	84.5\\
1.91637218244737	56.25\\
2.09546346634461	85.75\\
2.11666447467909	62.25\\
2.14876961049111	48\\
2.04911986374982	54\\
1.98025951456539	85.75\\
1.81748050501877	62.75\\
1.86551709174377	42\\
2.1688266999351	84.75\\
1.95866304424129	53.5\\
1.96848085224814	39.75\\
2.00016149834604	87.5\\
2.03196079091105	63.25\\
1.96430016399724	74.25\\
2.13572439294982	81.25\\
1.96087635080064	75.25\\
1.83207701613332	60.25\\
2.08664263500292	53.5\\
2.09736473971912	97\\
1.83526601092193	67\\
2.17504683093961	61\\
1.9420334004064	68.75\\
2.00097337305204	69\\
2.1861177209851	84.25\\
1.97348965125478	36\\
2.08132460164042	54.5\\
1.94636418067613	50.5\\
1.83696506423627	71\\
2.19653239998995	68.25\\
2.21962755015699	65.5\\
2.00337713120812	90.5\\
1.93226103863332	96\\
2.20446452207605	75.25\\
1.82829607699298	53.5\\
2.09974967685331	63.5\\
1.98496353704375	71.25\\
2.15606659194432	83.25\\
1.71578777541159	59.75\\
1.98147145950689	90\\
1.99655904487213	19.75\\
1.79917077201788	85.25\\
2.19961418298316	45.75\\
2.21408550846348	81.25\\
1.87538874901125	76.5\\
1.94367801913632	85.5\\
2.09112338457126	53.25\\
1.89456893781986	50.75\\
2.14807653554232	39\\
1.81977994795235	64\\
2.0792901579736	40.5\\
1.90120842699393	96\\
1.92846804611577	90\\
2.17288168242758	60.75\\
1.7873562968131	57.5\\
1.98076877968946	26.5\\
2.09367841853764	91.5\\
1.95120642988352	34.25\\
2.06353387080918	81.25\\
2.10004830822116	85.5\\
2.04757889748694	97\\
2.07381295700954	44.5\\
1.93671706930786	42.25\\
2.12705069414981	70.5\\
2.14759532612909	49.75\\
2.08450774585031	75.5\\
1.843548042847	47.5\\
1.89007228633173	52.5\\
1.95858603397231	33.25\\
2.19202573467962	89.75\\
2.13392570645876	45.75\\
2.08432798386382	43\\
2.19835105461069	56.25\\
1.93619627497468	76\\
2.09073363093866	35.75\\
2.15474328034597	54.25\\
2.0805160220164	67.25\\
1.75558519813472	69.75\\
2.21421161800298	86.75\\
2.07765108773954	36\\
1.89648003129361	59\\
1.83840320658834	39.5\\
1.9818123635835	75.25\\
2.04313975025104	56\\
2.01225363545787	84.25\\
1.88134224072889	46.75\\
2.08030381503646	35\\
2.12061394926772	76.5\\
2.10017185227732	74.75\\
2.19117569674152	61\\
1.92670418409603	85.75\\
1.99486798851805	84.5\\
2.25802819561983	68.25\\
2.21220297152431	46.25\\
1.79184416966939	58\\
2.29365883418875	61.5\\
2.05699920676928	84.5\\
1.81306286882492	84.75\\
1.96833633851818	54.75\\
1.88594827367082	62.5\\
1.97828727487715	87.25\\
1.86701241664769	54.75\\
1.8477093385506	63.25\\
2.26993925249642	62\\
2.20353759782971	60.25\\
2.20244958048365	49.75\\
2.20707485361199	74\\
2.19881113063808	44\\
1.74283628197312	55.25\\
2.23742518629651	54.5\\
2.22044368929662	57.5\\
1.9118916136055	99.5\\
1.86036581171751	68\\
2.21523907233851	47.75\\
1.98552779762344	40\\
1.97639331689284	44.75\\
1.74523751446423	61.25\\
2.00111510476017	41\\
1.93788036183208	69.75\\
1.93723499512566	42.75\\
1.76976494630566	79\\
2.12225559906743	83.75\\
2.2689322355771	53.25\\
1.92293407337619	64.5\\
1.97242194236459	87.25\\
2.2223631305123	58.5\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.02121449848273	19.75\\
2.02569467412738	21.5127353804124\\
2.03102129009346	22.8046765539577\\
2.03730214590196	24.0966177275031\\
2.04462486462312	25.3885589010484\\
2.05304430394501	26.6805000745938\\
2.06257152342085	27.9724412481391\\
2.07316621874363	29.2643824216844\\
2.08473422467087	30.5563235952298\\
2.09713104340624	31.8482647687751\\
2.11017146194671	33.1402059423205\\
2.1236443240558	34.4321471158658\\
2.137330595684	35.7240882894112\\
2.15102218242359	37.0160294629565\\
2.16453866762825	38.3079706365018\\
2.1777393245121	39.5999118100472\\
2.19052842056274	40.8918529835925\\
2.20285289628884	42.1837941571379\\
2.2146927981907	43.4757353306832\\
2.22604615091706	44.7676765042286\\
2.23691101336942	46.0596176777739\\
2.24726805047286	47.3515588513192\\
2.25706691863289	48.6435000248646\\
2.2662190853886	49.9354411984099\\
2.27459850333112	51.2273823719553\\
2.28205008272337	52.5193235455006\\
2.28840447671741	53.811264719046\\
2.29349662107863	55.1032058925913\\
2.29718498124097	56.3951470661366\\
2.29936862839721	57.687088239682\\
2.3	58.9790294132273\\
2.29909226569802	60.2709705867727\\
2.29672131253034	61.562911760318\\
2.29302319282487	62.8548529338634\\
2.28818824945329	64.1467941074087\\
2.2824529984616	65.438735280954\\
2.27609032054179	66.7306764544994\\
2.26939782953733	68.0226176280447\\
2.2626837470055	69.3145588015901\\
2.25624948803522	70.6064999751354\\
2.25036861289456	71.8984411486808\\
2.24526280405532	73.1903823222261\\
2.24107687673769	74.4823234957714\\
2.23785615276275	75.7742646693168\\
2.23553038199232	77.0662058428621\\
2.23390839778633	78.3581470164075\\
2.23268664049146	79.6500881899528\\
2.23147264795096	80.9420293634982\\
2.22982195954649	82.2339705370435\\
2.22728419833304	83.5259117105888\\
2.22345204650392	84.8178528841342\\
2.21800596173419	86.1097940576795\\
2.21074806429733	87.4017352312249\\
2.20162055410164	88.6936764047702\\
2.19070683837909	89.9856175783155\\
2.17821658710105	91.2775587518609\\
2.1644584798346	92.5694999254062\\
2.14980593248394	93.8614410989516\\
2.13466137228609	95.1533822724969\\
2.11942378444703	96.4453234460423\\
2.10446267301649	97.7372646195876\\
2.09009977330806	99.5\\
1.90990022669194	99.5\\
1.89553732698351	97.7372646195876\\
1.88057621555297	96.4453234460423\\
1.86533862771391	95.1533822724969\\
1.85019406751606	93.8614410989516\\
1.8355415201654	92.5694999254062\\
1.82178341289895	91.2775587518609\\
1.80929316162091	89.9856175783155\\
1.79837944589836	88.6936764047702\\
1.78925193570267	87.4017352312249\\
1.78199403826581	86.1097940576795\\
1.77654795349608	84.8178528841342\\
1.77271580166696	83.5259117105888\\
1.77017804045351	82.2339705370435\\
1.76852735204904	80.9420293634982\\
1.76731335950854	79.6500881899528\\
1.76609160221367	78.3581470164075\\
1.76446961800768	77.0662058428621\\
1.76214384723725	75.7742646693168\\
1.75892312326231	74.4823234957714\\
1.75473719594468	73.1903823222261\\
1.74963138710544	71.8984411486808\\
1.74375051196478	70.6064999751354\\
1.7373162529945	69.3145588015901\\
1.73060217046267	68.0226176280447\\
1.72390967945821	66.7306764544994\\
1.7175470015384	65.438735280954\\
1.71181175054671	64.1467941074087\\
1.70697680717514	62.8548529338634\\
1.70327868746966	61.562911760318\\
1.70090773430198	60.2709705867727\\
1.7	58.9790294132273\\
1.70063137160279	57.687088239682\\
1.70281501875903	56.3951470661366\\
1.70650337892137	55.1032058925913\\
1.71159552328259	53.811264719046\\
1.71794991727663	52.5193235455006\\
1.72540149666888	51.2273823719553\\
1.7337809146114	49.9354411984099\\
1.74293308136711	48.6435000248646\\
1.75273194952714	47.3515588513192\\
1.76308898663058	46.0596176777739\\
1.77395384908294	44.7676765042286\\
1.7853072018093	43.4757353306832\\
1.79714710371116	42.1837941571379\\
1.80947157943726	40.8918529835925\\
1.8222606754879	39.5999118100472\\
1.83546133237175	38.3079706365018\\
1.84897781757641	37.0160294629565\\
1.862669404316	35.7240882894112\\
1.8763556759442	34.4321471158658\\
1.88982853805329	33.1402059423205\\
1.90286895659376	31.8482647687751\\
1.91526577532913	30.5563235952298\\
1.92683378125637	29.2643824216844\\
1.93742847657915	27.9724412481391\\
1.94695569605499	26.6805000745938\\
1.95537513537688	25.3885589010484\\
1.96269785409804	24.0966177275031\\
1.96897870990654	22.8046765539577\\
1.97430532587262	21.5127353804124\\
1.97878550151727	19.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.99	51.6875\\
2.01	51.6875\\
2.01	81.25\\
1.99	81.25\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
2	19.75\\
2	99.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	62.75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
2.77966827226946	54.75\\
3.09935872993695	82.25\\
3.01393953958473	57.75\\
2.95209817821664	48.75\\
2.99493666961553	58.25\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.13902612770664	48.75\\
3.14758210381687	49.412881288573\\
3.15596125716645	49.9582073465875\\
3.16464203221349	50.5035334046019\\
3.17412359716571	51.0488594626164\\
3.18483552956364	51.5941855206309\\
3.19704876769981	52.1395115786454\\
3.21080181525848	52.6848376366598\\
3.22585417880908	53.2301636946743\\
3.24167515822481	53.7754897526888\\
3.25747115337716	54.3208158107033\\
3.27224940809205	54.8661418687177\\
3.2849112878381	55.4114679267322\\
3.29436430539932	55.9567939847467\\
3.29963953064012	56.5021200427612\\
3.3	57.0474461007756\\
3.29502645439691	57.5927721587901\\
3.28466924600621	58.1380982168046\\
3.26925943059718	58.6834242748191\\
3.24947747549062	59.2287503328335\\
3.22628391550727	59.774076390848\\
3.20082169855549	60.3194024488625\\
3.17430386581523	60.864728506877\\
3.14790182700053	61.4100545648914\\
3.1226484985264	61.9553806229059\\
3.09936722338355	62.5007066809204\\
3.07863245523777	63.0460327389349\\
3.06076274636135	63.5913587969493\\
3.0458417342273	64.1366848549638\\
3.03375942922913	64.6820109129783\\
3.02426459101317	65.2273369709928\\
3.01701929854817	65.7726630290072\\
3.01164854492072	66.3179890870217\\
3.00778019084129	66.8633151450362\\
3.00507324396599	67.4086412030507\\
3.00323468298678	67.9539672610651\\
3.00202661999293	68.4992933190796\\
3.00126641580962	69.0446193770941\\
3.00082252362253	69.5899454351086\\
3.00060852075357	70.135271493123\\
3.00057719901891	70.6805975511375\\
3.00071588785752	71.225923609152\\
3.00104349061719	71.7712496671665\\
3.0016090780793	72.3165757251809\\
3.00249132704717	72.8619017831954\\
3.00379763408818	73.4072278412099\\
3.00566141378394	73.9525538992244\\
3.00823597626713	74.4978799572388\\
3.01168356171312	75.0432060152533\\
3.01615867447685	75.5885320732678\\
3.02178584101659	76.1338581312823\\
3.0286332511473	76.6791841892967\\
3.03668524095817	77.2245102473112\\
3.04581792188761	77.7698363053257\\
3.05578306172947	78.3151623633402\\
3.06620520625031	78.8604884213546\\
3.07659576134581	79.4058144793691\\
3.08638535434109	79.9511405373836\\
3.09497259050158	80.4964665953981\\
3.1017839337317	81.0417926534125\\
3.10633664662331	81.587118711427\\
3.10829526572664	82.25\\
2.89170473427336	82.25\\
2.89366335337669	81.587118711427\\
2.8982160662683	81.0417926534125\\
2.90502740949842	80.4964665953981\\
2.91361464565891	79.9511405373836\\
2.92340423865419	79.4058144793691\\
2.93379479374969	78.8604884213546\\
2.94421693827053	78.3151623633402\\
2.95418207811239	77.7698363053257\\
2.96331475904183	77.2245102473112\\
2.9713667488527	76.6791841892967\\
2.97821415898341	76.1338581312823\\
2.98384132552315	75.5885320732678\\
2.98831643828688	75.0432060152533\\
2.99176402373287	74.4978799572388\\
2.99433858621606	73.9525538992244\\
2.99620236591182	73.4072278412099\\
2.99750867295283	72.8619017831954\\
2.9983909219207	72.3165757251809\\
2.99895650938281	71.7712496671665\\
2.99928411214248	71.225923609152\\
2.99942280098109	70.6805975511375\\
2.99939147924643	70.135271493123\\
2.99917747637747	69.5899454351086\\
2.99873358419038	69.0446193770941\\
2.99797338000707	68.4992933190796\\
2.99676531701322	67.9539672610651\\
2.99492675603401	67.4086412030507\\
2.99221980915871	66.8633151450362\\
2.98835145507928	66.3179890870217\\
2.98298070145183	65.7726630290072\\
2.97573540898683	65.2273369709928\\
2.96624057077087	64.6820109129783\\
2.9541582657727	64.1366848549638\\
2.93923725363865	63.5913587969493\\
2.92136754476223	63.0460327389349\\
2.90063277661645	62.5007066809204\\
2.8773515014736	61.9553806229059\\
2.85209817299947	61.4100545648914\\
2.82569613418477	60.864728506877\\
2.79917830144451	60.3194024488625\\
2.77371608449273	59.774076390848\\
2.75052252450938	59.2287503328335\\
2.73074056940282	58.6834242748191\\
2.71533075399379	58.1380982168046\\
2.70497354560309	57.5927721587901\\
2.7	57.0474461007756\\
2.70036046935988	56.5021200427612\\
2.70563569460068	55.9567939847467\\
2.7150887121619	55.4114679267322\\
2.72775059190795	54.8661418687177\\
2.74252884662284	54.3208158107033\\
2.75832484177519	53.7754897526888\\
2.77414582119092	53.2301636946743\\
2.78919818474152	52.6848376366598\\
2.80295123230019	52.1395115786454\\
2.81516447043636	51.5941855206309\\
2.82587640283429	51.0488594626164\\
2.83535796778651	50.5035334046019\\
2.84403874283355	49.9582073465875\\
2.85241789618313	49.412881288573\\
2.86097387229336	48.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
2.99	53.25\\
3.01	53.25\\
3.01	64.25\\
2.99	64.25\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
3	48.75\\
3	58.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
3	57.75\\
};
\end{axis}
\end{tikzpicture}%

==> figures-210915/d_mad_line_of_work_violin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
\begin{axis}[%
	width=2\textwidth,
	height=1\textwidth,
	at={(2.4in,1.783in)},
	scale only axis,
	xmin=0,
	xmax=9,
	xtick={1,2,3,4,5,6, 7, 8},
	xlabel style={align=center}, 
	xticklabels={{1},{2},{3},{4},{5},{6},{7},{8}},
	xlabel={\\ Line of Work},% \\ 
%		(1) Border Guard - 30 (63.45\%)\\
%		(2) Case handler - Passport, visas, ID, etc- 150 (60.79\%)\\
%		(3) Document examiner- 1st line- 38 (62.00\%)\\
%		(4) Document examiner- 2nd line- 40 (68.64\%) \\
%		(5) Document examiner- 3rd line- 30 (65.74\%)\\
%		(6) Face comparison expert (Manual)- 44 (72.56\%)\\
%		(7) ID Expert- 53 Particiants (63.09\%)\\
%		(8) Other : 84 (64.66\%)},
	ymin=20,
	ymax=100,
	ylabel={Accuracy(\%)},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	ytick={20,40,60,80,100},
	ylabel style={align=center, text width=2\textwidth},  yticklabels={20,40,60,80,100},
	x tick label style={rotate=0},
	xtick distance=0.4,
	]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
1.17944850890188	58.5\\
1.10966867078442	85.5\\
0.884899514185279	42\\
1.22513853816911	56.25\\
1.07840637783415	67\\
0.759445966669765	62.75\\
0.936560724854025	84.75\\
1.01295512598417	39.75\\
1.23296841687281	74.25\\
1.05871635579745	94.25\\
0.797883790462331	61\\
1.21632719527897	50.5\\
1.19963018003992	78\\
0.99189824223436	71.25\\
1.10693577452145	44.5\\
0.798360689066097	70.5\\
0.955988651146376	57.75\\
1.18601248478573	49.75\\
1.12449707751849	78.5\\
1.2745503517705	65.75\\
1.07652896630805	52.5\\
0.77181248678011	75.25\\
1.13227234710358	45.75\\
1.21717535587468	74.75\\
1.08944118615698	74.75\\
1.1521479222789	61\\
1.0679570945688	40\\
0.935363463425289	64.5\\
1.08865006596522	58.5\\
0.802795712146581	64\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.13816879448299	39.75\\
1.14900870810287	41.4603767046025\\
1.15963455449878	42.5471691852577\\
1.17000758261899	43.6339616659129\\
1.18011234864201	44.7207541465681\\
1.18995280568491	45.8075466272233\\
1.19954625811189	46.8943391078785\\
1.2089158551124	47.9811315885337\\
1.21808248242052	49.067924069189\\
1.22705699305544	50.1547165498442\\
1.23583368422848	51.2415090304994\\
1.24438577965854	52.3283015111546\\
1.25266343148975	53.4150939918098\\
1.26059444451983	54.501886472465\\
1.26808758817279	55.5886789531202\\
1.27503804386525	56.6754714337755\\
1.28133428077168	57.7622639144307\\
1.28686549713084	58.8490563950859\\
1.2915287292082	59.9358488757411\\
1.29523482047466	61.0226413563963\\
1.29791264535047	62.1094338370515\\
1.29951126368619	63.1962263177067\\
1.3	64.283018798362\\
1.2993667454754	65.3698112790172\\
1.29761502320329	66.4566037596724\\
1.29476050075991	67.5433962403276\\
1.29082765832526	68.6301887209828\\
1.28584722491273	69.716981201638\\
1.27985480002118	70.8037736822932\\
1.27289081992161	71.8905661629485\\
1.26500175352297	72.9773586436037\\
1.2562421703427	74.0641511242589\\
1.24667715324814	75.1509436049141\\
1.2363844576884	76.2377360855693\\
1.22545585496861	77.3245285662245\\
1.21399722863031	78.4113210468797\\
1.20212719320638	79.4981135275349\\
1.18997423649783	80.5849060081902\\
1.17767261029828	81.6716984888454\\
1.16535737482744	82.7584909695006\\
1.15315911381982	83.8452834501558\\
1.14119886845632	84.932075930811\\
1.12958379125833	86.0188684114662\\
1.11840390974177	87.1056608921214\\
1.10773023624307	88.1924533727767\\
1.0976142905979	89.2792458534319\\
1.08808894105778	90.3660383340871\\
1.07917033625232	91.4528308147423\\
1.07086061069833	92.5396232953975\\
1.06315100432868	94.25\\
0.936848995671321	94.25\\
0.929139389301666	92.5396232953975\\
0.920829663747683	91.4528308147423\\
0.911911058942219	90.3660383340871\\
0.9023857094021	89.2792458534319\\
0.892269763756935	88.1924533727767\\
0.881596090258226	87.1056608921214\\
0.870416208741666	86.0188684114662\\
0.858801131543681	84.932075930811\\
0.846840886180178	83.8452834501558\\
0.834642625172557	82.7584909695006\\
0.82232738970172	81.6716984888454\\
0.810025763502166	80.5849060081902\\
0.797872806793617	79.4981135275349\\
0.786002771369689	78.4113210468797\\
0.77454414503139	77.3245285662245\\
0.7636155423116	76.2377360855693\\
0.753322846751856	75.1509436049141\\
0.743757829657301	74.0641511242589\\
0.734998246477026	72.9773586436037\\
0.72710918007839	71.8905661629485\\
0.720145199978819	70.8037736822932\\
0.714152775087271	69.716981201638\\
0.709172341674736	68.6301887209828\\
0.705239499240089	67.5433962403276\\
0.702384976796706	66.4566037596724\\
0.700633254524601	65.3698112790172\\
0.7	64.283018798362\\
0.700488736313809	63.1962263177067\\
0.702087354649535	62.1094338370515\\
0.704765179525338	61.0226413563963\\
0.708471270791796	59.9358488757411\\
0.713134502869158	58.8490563950859\\
0.718665719228322	57.7622639144307\\
0.724961956134753	56.6754714337755\\
0.731912411827205	55.5886789531202\\
0.739405555480173	54.501886472465\\
0.747336568510252	53.4150939918098\\
0.755614220341463	52.3283015111546\\
0.764166315771522	51.2415090304994\\
0.772943006944563	50.1547165498442\\
0.781917517579477	49.067924069189\\
0.791084144887603	47.9811315885337\\
0.800453741888113	46.8943391078785\\
0.810047194315089	45.8075466272233\\
0.81988765135799	44.7207541465681\\
0.82999241738101	43.6339616659129\\
0.840365445501224	42.5471691852577\\
0.850991291897129	41.4603767046025\\
0.861831205517005	39.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	52.5\\
1.01	52.5\\
1.01	74.75\\
0.99	74.75\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	39.75\\
1	94.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	63.375\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
2.09209875030086	70.25\\
1.91006998605576	33\\
1.91193081906686	72.25\\
1.84370648004481	74.25\\
1.94164527726577	95.75\\
2.18642890526199	63.75\\
2.10002310440679	51\\
1.93333579509332	43\\
2.1374880368982	76\\
1.91264889194489	91.25\\
1.96961391519219	68.25\\
1.98055921421446	94\\
2.14061344895286	52\\
2.06163822624036	86.75\\
1.89786013755167	41\\
1.99752084357923	36.25\\
1.96760850410861	58\\
2.0793987681098	66\\
2.03869103335777	32.5\\
2.14154097221946	65.25\\
1.8764522629957	65.5\\
2.07565577815662	71.25\\
2.09213774423342	57.75\\
1.80273433103437	63\\
1.80282135359722	51.25\\
1.9991884819923	68.25\\
2.15871196811097	42\\
1.93640439854274	44.75\\
2.04841201299495	54.75\\
1.92865729238349	78.75\\
2.11683824117632	48.25\\
1.85313399741393	59.5\\
2.00344668621458	55.75\\
2.08511475594024	71\\
2.20551188079584	51.75\\
2.14759852454371	75.25\\
2.0096156448422	88.25\\
1.78321417720568	59.75\\
1.79165909045239	57.75\\
1.88503963557693	48.75\\
2.16298981736313	69\\
1.89494395885212	71\\
2.12002756483529	72.75\\
1.84885021653293	57\\
2.07932876355569	32.5\\
1.96486547280421	81\\
1.9411237063813	90.25\\
1.85152142834397	58.25\\
2.02229096864928	33\\
1.98452808227628	63.5\\
1.97894362427403	96\\
2.08331253777653	79.25\\
2.01736439724273	88.25\\
2.02743301774534	53.5\\
2.2497212458926	60.75\\
1.87378737894495	57\\
2.14187528602662	65.5\\
2.11665372587554	69.75\\
1.97494756421152	86.5\\
2.04059626520908	60.75\\
1.77801802524434	67\\
1.75594873396223	65.75\\
2.01748576125617	54.75\\
2.12328467839989	47\\
2.18959949279954	46.75\\
1.84539523761211	45.75\\
2.0159695865722	81.25\\
1.98244571679467	64\\
1.8962587961563	85.5\\
1.96458405073846	84\\
1.81480031120471	53.25\\
2.02999123477522	26.25\\
1.93841972973838	41\\
2.01365633559698	49\\
1.79980877348334	59\\
2.029502532538	39\\
1.95788779141189	32\\
2.05914672659721	44\\
2.02901277478262	30.25\\
2.04367201031327	92.75\\
1.97323665749511	52.75\\
1.82751667245486	71.5\\
1.83932616961283	57.5\\
2.19595476759918	48.75\\
1.97124562922592	24.5\\
2.15384016588893	69.25\\
2.02159211006096	64.75\\
2.29746326357569	60\\
1.79062929639577	50\\
1.97743934050245	44.5\\
1.77241351078139	55.75\\
2.27439584098652	57.75\\
1.84623357632927	75.75\\
2.12398480501697	47.5\\
2.13977313948073	70.5\\
2.2062633408554	65\\
1.95349401526025	98.5\\
1.97233983161028	38.25\\
1.85733792885568	61.75\\
2.03982579693595	96.75\\
1.99192364661075	98\\
2.23190160619833	54.5\\
1.88403852048127	43\\
1.86733311406604	54.25\\
1.81632242191296	67.25\\
1.81329800121422	67.5\\
2.19415017824241	51.75\\
2.04660203209904	63\\
2.01658664820721	74.75\\
1.89407130364432	39.5\\
2.05534223035833	30.5\\
2.02062813600381	93.5\\
1.91991966065302	52.5\\
2.00767453974386	63.5\\
1.97873642643826	84.25\\
1.78721369578059	68\\
1.8463595683238	62.25\\
1.88686508369675	76.25\\
1.87252922110669	45\\
1.85393685600592	54.25\\
1.96248398761439	70\\
1.90360715721448	85\\
2.241055359724	60.75\\
2.22063831497801	68.25\\
1.99743800126264	38.5\\
1.99386532473423	55\\
1.95869169284219	37\\
2.18229088296417	47.75\\
1.92434758965369	55.75\\
1.91648945041034	84.75\\
2.16717046339231	58.25\\
1.97329374361752	36.25\\
1.90084239172756	44\\
1.94343138550632	62.5\\
1.76509658243699	63.25\\
1.77946651306955	60.25\\
2.21748224642062	49.75\\
2.27097194371897	57.75\\
2.04494434901212	61\\
1.83101147869367	44\\
1.87791095627546	48\\
1.98823000083503	24.25\\
2.17573777156889	65.75\\
1.89881543852054	86.75\\
1.78335695466972	48.75\\
1.88095606854544	42.75\\
2.08590160275223	55.5\\
2.13049184854316	64.75\\
2.02630829167368	92.5\\
1.97078581936429	58\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.04007724272001	24.25\\
2.04651649306317	25.5062579673475\\
2.05331378722527	26.6449481906063\\
2.0604155448008	27.7836384138651\\
2.06777742493308	28.9223286371239\\
2.07536983100272	30.0610188603827\\
2.08318196483619	31.1997090836415\\
2.09122330890015	32.3383993069003\\
2.09952159455777	33.4770895301591\\
2.10811690672628	34.6157797534179\\
2.11705249043532	35.7544699766768\\
2.1263638073509	36.8931601999356\\
2.1360680990532	38.0318504231944\\
2.14615684982547	39.1705406464532\\
2.15659297237334	40.309230869712\\
2.16731336713319	41.4479210929708\\
2.17823604899386	42.5866113162296\\
2.18926973376455	43.7253015394884\\
2.20032304684366	44.8639917627472\\
2.21131061202987	46.0026819860061\\
2.22215420157287	47.1413722092649\\
2.23277862078963	48.2800624325237\\
2.24310361639008	49.4187526557825\\
2.25303434101558	50.5574428790413\\
2.26245338873636	51.6961331023001\\
2.27121698600463	52.8348233255589\\
2.27915672288665	53.9735135488177\\
2.28608663766196	55.1122037720765\\
2.29181404540849	56.2508939953353\\
2.29615169353711	57.3895842185942\\
2.29892887834103	58.528274441853\\
2.3	59.6669646651118\\
2.29925031729683	60.8056548883706\\
2.29659988254288	61.9443451116294\\
2.29200732273328	63.0830353348882\\
2.28547502389987	64.221725558147\\
2.27705640894526	65.3604157814058\\
2.26686468544836	66.4991060046647\\
2.25508114106234	67.6377962279235\\
2.24196022714018	68.7764864511823\\
2.22782858248128	69.9151766744411\\
2.21307585961954	71.0538668976999\\
2.19813655321746	72.1925571209587\\
2.18346367583543	73.3312473442175\\
2.16949672097556	74.4699375674763\\
2.15662758390794	75.6086277907351\\
2.14516876049108	76.7473180139939\\
2.13532810360377	77.8860082372528\\
2.12719367616114	79.0246984605116\\
2.12073088283065	80.1633886837704\\
2.11579227102245	81.3020789070292\\
2.11213844817401	82.440769130288\\
2.10946683018752	83.5794593535468\\
2.10744379609363	84.7181495768056\\
2.1057355720726	85.8568398000644\\
2.10403390217961	86.9955300233232\\
2.10207411437704	88.1342202465821\\
2.09964513777104	89.2729104698409\\
2.09659281188663	90.4116006930997\\
2.09281893755632	91.5502909163585\\
2.088278664275	92.6889811396173\\
2.08297803695639	93.8276713628761\\
2.07697219949365	94.9663615861349\\
2.07036341725003	96.1050518093937\\
2.06329725543376	97.2437420326525\\
2.05595524089045	98.5\\
1.94404475910955	98.5\\
1.93670274456624	97.2437420326525\\
1.92963658274997	96.1050518093937\\
1.92302780050635	94.9663615861349\\
1.91702196304361	93.8276713628761\\
1.911721335725	92.6889811396173\\
1.90718106244368	91.5502909163585\\
1.90340718811337	90.4116006930997\\
1.90035486222896	89.2729104698409\\
1.89792588562296	88.1342202465821\\
1.89596609782039	86.9955300233232\\
1.8942644279274	85.8568398000644\\
1.89255620390637	84.7181495768056\\
1.89053316981248	83.5794593535468\\
1.88786155182599	82.440769130288\\
1.88420772897755	81.3020789070292\\
1.87926911716935	80.1633886837704\\
1.87280632383886	79.0246984605116\\
1.86467189639623	77.8860082372528\\
1.85483123950892	76.7473180139939\\
1.84337241609206	75.6086277907351\\
1.83050327902444	74.4699375674763\\
1.81653632416457	73.3312473442175\\
1.80186344678254	72.1925571209587\\
1.78692414038046	71.0538668976999\\
1.77217141751872	69.9151766744411\\
1.75803977285982	68.7764864511823\\
1.74491885893766	67.6377962279235\\
1.73313531455164	66.4991060046647\\
1.72294359105474	65.3604157814058\\
1.71452497610013	64.221725558147\\
1.70799267726672	63.0830353348882\\
1.70340011745712	61.9443451116294\\
1.70074968270317	60.8056548883706\\
1.7	59.6669646651118\\
1.70107112165897	58.528274441853\\
1.70384830646289	57.3895842185942\\
1.70818595459151	56.2508939953353\\
1.71391336233804	55.1122037720765\\
1.72084327711335	53.9735135488177\\
1.72878301399537	52.8348233255589\\
1.73754661126364	51.6961331023001\\
1.74696565898442	50.5574428790413\\
1.75689638360992	49.4187526557825\\
1.76722137921037	48.2800624325237\\
1.77784579842713	47.1413722092649\\
1.78868938797013	46.0026819860061\\
1.79967695315634	44.8639917627472\\
1.81073026623545	43.7253015394884\\
1.82176395100614	42.5866113162296\\
1.83268663286681	41.4479210929708\\
1.84340702762666	40.309230869712\\
1.85384315017453	39.1705406464532\\
1.8639319009468	38.0318504231944\\
1.8736361926491	36.8931601999356\\
1.88294750956469	35.7544699766768\\
1.89188309327372	34.6157797534179\\
1.90047840544223	33.4770895301591\\
1.90877669109985	32.3383993069003\\
1.91681803516381	31.1997090836415\\
1.92463016899728	30.0610188603827\\
1.93222257506692	28.9223286371239\\
1.9395844551992	27.7836384138651\\
1.94668621277473	26.6449481906063\\
1.95348350693683	25.5062579673475\\
1.95992275727999	24.25\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.99	48.75\\
2.01	48.75\\
2.01	70.5\\
1.99	70.5\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
2	24.25\\
2	98.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	59.875\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
3.02093259043481	77\\
2.87865468531984	53\\
3.05092695793261	95.75\\
2.89285614206809	85.75\\
3.08868020653428	42.75\\
2.8102645931095	54.75\\
2.9246557600097	49.5\\
3.05802465382162	75.25\\
3.16701609848455	57.5\\
2.76114109266116	62.25\\
3.21527085739112	70.75\\
3.09286025097605	36\\
2.99222083389648	59.25\\
2.9884810123619	27\\
2.97627016717717	41.25\\
2.90087891205373	69.5\\
3.00400807926135	74.25\\
3.0057442359474	46.25\\
3.16457310871886	68.75\\
3.12124839176054	80.25\\
3.0560288850274	82.25\\
2.92725726027978	54.5\\
3.09192175263685	34\\
3.01508713918706	75.5\\
2.91043822366459	55.25\\
3.18298226540497	79.75\\
3.17312647162076	42\\
3.01250644129212	92.75\\
3.07240489919803	58.75\\
3.01596932699573	98.5\\
2.83822741191873	47.75\\
2.88158914970163	53\\
2.99134638021694	89.25\\
2.85256535845746	65.25\\
3.19460717538303	48.75\\
2.81992876888856	51.75\\
2.84183576196868	61.25\\
2.86825674907784	39\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.0897936869742	27\\
3.10165563718296	29.2845548989553\\
3.11422524723176	30.6504914336919\\
3.12741780327273	32.0164279684284\\
3.14112952413526	33.3823645031649\\
3.15523778009385	34.7483010379014\\
3.16960170032373	36.1142375726379\\
3.18406326336819	37.4801741073744\\
3.19844900621925	38.846110642111\\
3.21257252179904	40.2120471768475\\
3.22623792727928	41.577983711584\\
3.23924446166304	42.9439202463205\\
3.25139229844084	44.309856781057\\
3.2624895333729	45.6757933157935\\
3.27236013482431	47.0417298505301\\
3.2808524432904	48.4076663852666\\
3.28784760782094	49.7736029200031\\
3.29326718732444	51.1395394547396\\
3.29707906237411	52.5054759894761\\
3.29930082932936	53.8714125242126\\
3.3	55.2373490589491\\
3.29929060334864	56.6032855936857\\
3.29732615537997	57.9692221284222\\
3.29428938398097	59.3351586631587\\
3.29037950798295	60.7010951978952\\
3.28579821083556	62.0670317326317\\
3.28073566242941	63.4329682673682\\
3.27535798816341	64.7989048021048\\
3.26979744735088	66.1648413368413\\
3.26414627669135	67.5307778715778\\
3.25845471883013	68.8967144063143\\
3.25273325181687	70.2626509410508\\
3.24695853453285	71.6285874757874\\
3.24108215742092	72.9945240105239\\
3.2350409967343	74.3604605452604\\
3.22876785230359	75.7263970799969\\
3.22220111468906	77.0923336147334\\
3.21529244040568	78.4582701494699\\
3.20801177166772	79.8242066842064\\
3.20034946032053	81.190143218943\\
3.19231567742012	82.5560797536795\\
3.18393764695113	83.922016288416\\
3.17525548466915	85.2879528231525\\
3.16631752222355	86.653889357889\\
3.15717594841064	88.0198258926255\\
3.14788342350651	89.3857624273621\\
3.1384910584406	90.7516989620986\\
3.12904784914071	92.1176354968351\\
3.11960137119718	93.4835720315716\\
3.11019931777264	94.8495085663081\\
3.10089133684813	96.2154451010446\\
3.0917306060242	98.5\\
2.9082693939758	98.5\\
2.89910866315187	96.2154451010446\\
2.88980068222736	94.8495085663081\\
2.88039862880282	93.4835720315716\\
2.87095215085929	92.1176354968351\\
2.8615089415594	90.7516989620986\\
2.85211657649349	89.3857624273621\\
2.84282405158936	88.0198258926255\\
2.83368247777645	86.653889357889\\
2.82474451533085	85.2879528231525\\
2.81606235304887	83.922016288416\\
2.80768432257988	82.5560797536795\\
2.79965053967947	81.190143218943\\
2.79198822833228	79.8242066842064\\
2.78470755959432	78.4582701494699\\
2.77779888531094	77.0923336147334\\
2.77123214769641	75.7263970799969\\
2.7649590032657	74.3604605452604\\
2.75891784257908	72.9945240105239\\
2.75304146546715	71.6285874757874\\
2.74726674818313	70.2626509410508\\
2.74154528116987	68.8967144063143\\
2.73585372330865	67.5307778715778\\
2.73020255264912	66.1648413368413\\
2.72464201183659	64.7989048021048\\
2.71926433757059	63.4329682673682\\
2.71420178916444	62.0670317326317\\
2.70962049201705	60.7010951978952\\
2.70571061601903	59.3351586631587\\
2.70267384462003	57.9692221284222\\
2.70070939665136	56.6032855936857\\
2.7	55.2373490589491\\
2.70069917067064	53.8714125242126\\
2.70292093762589	52.5054759894761\\
2.70673281267556	51.1395394547396\\
2.71215239217906	49.7736029200031\\
2.7191475567096	48.4076663852666\\
2.72763986517569	47.0417298505301\\
2.7375104666271	45.6757933157935\\
2.74860770155916	44.309856781057\\
2.76075553833696	42.9439202463205\\
2.77376207272072	41.577983711584\\
2.78742747820096	40.2120471768475\\
2.80155099378075	38.846110642111\\
2.81593673663181	37.4801741073744\\
2.83039829967627	36.1142375726379\\
2.84476221990615	34.7483010379014\\
2.85887047586474	33.3823645031649\\
2.87258219672727	32.0164279684284\\
2.88577475276824	30.6504914336919\\
2.89834436281704	29.2845548989553\\
2.9102063130258	27\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
2.99	48.75\\
3.01	48.75\\
3.01	75.5\\
2.99	75.5\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
3	27\\
3	98.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
3	59\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
3.91389600683184	89\\
3.96151213074946	66.75\\
3.88693434353859	66.75\\
4.183308369859	84.5\\
3.96159831271027	62.25\\
3.87220815403801	85.75\\
4.21073294745529	60.75\\
4.27188475126269	63.25\\
3.97977226789937	53\\
3.84002168604343	85.5\\
3.85514329445914	68.5\\
3.9619511115538	85.25\\
4.03482373097092	54.5\\
3.86071822606454	71\\
4.06162364079174	68.25\\
4.08804242023635	85.25\\
3.85127941920792	76.5\\
3.8038168567287	78.75\\
3.9418814669502	51\\
3.97671220621831	41.75\\
3.95860850556828	62\\
4.00409008972187	60.75\\
3.973369313189	34.25\\
3.87820404709237	78.75\\
4.08284497358922	50.5\\
3.80664246902683	56.25\\
4.25216490535482	65\\
4.11602485065937	60\\
3.99769590096498	46.75\\
4.04140607133907	77.25\\
3.86084258828541	77\\
3.98218300202945	84.5\\
4.09645018583468	92.5\\
4.02671639307602	72.75\\
4.01181032280837	74\\
3.83904796935298	68\\
3.99361300543492	72.25\\
4.07369642186119	69.75\\
4.08384627646166	82.5\\
3.94158966564829	62.75\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
4.03212509261394	34.25\\
4.03544002060372	35.256925558734\\
4.03891515444213	36.2435246619363\\
4.04260543610657	37.2301237651386\\
4.04657736363635	38.216722868341\\
4.05090314857782	39.2033219715433\\
4.05565401336839	40.1899210747456\\
4.06089350744913	41.1765201779479\\
4.06667174979051	42.1631192811502\\
4.07302141534734	43.1497183843525\\
4.07995607441469	44.1363174875548\\
4.08747117503189	45.1229165907572\\
4.09554755042917	46.1095156939595\\
4.10415687762007	47.0961147971618\\
4.11326807678582	48.0827139003641\\
4.12285331326081	49.0693130035664\\
4.13289214052214	50.0559121067687\\
4.14337248027035	51.0425112099711\\
4.15428760254822	52.0291103131734\\
4.16562900170678	53.0157094163757\\
4.17737594285759	54.002308519578\\
4.18948329893626	54.9889076227803\\
4.20186991142965	55.9755067259826\\
4.21440992074463	56.9621058291849\\
4.22692923825525	57.9487049323873\\
4.2392085950596	58.9353040355896\\
4.25099353734295	59.9219031387919\\
4.26201056017167	60.9085022419942\\
4.27198752224586	61.8951013451965\\
4.28067577125641	62.8817004483988\\
4.28787115713073	63.8682995516012\\
4.29343133475285	64.8548986548035\\
4.2972873727634	65.8414977580058\\
4.29944853448097	66.8280968612081\\
4.3	67.8146959644104\\
4.29909409522086	68.8012950676127\\
4.29693617808164	69.7878941708151\\
4.29376666685111	70.7744932740174\\
4.28984080536291	71.7610923772197\\
4.28540771432116	72.747691480422\\
4.28069016111988	73.7342905836243\\
4.27586636573942	74.7208896868266\\
4.27105508511923	75.7074887900289\\
4.26630517361819	76.6940878932313\\
4.26159074764286	77.6806869964336\\
4.25681290409706	78.6672860996359\\
4.25180857160129	79.6538852028382\\
4.24636646392387	80.6404843060405\\
4.24024927860444	81.6270834092428\\
4.23322034527006	82.6136825124452\\
4.22507205455461	83.6002816156475\\
4.21565280030021	84.5868807188498\\
4.2048890316149	85.5734798220521\\
4.19279944120427	86.5600789252544\\
4.17949929169674	87.5466780284567\\
4.1651942498864	88.533277131659\\
4.15016460628608	89.5198762348614\\
4.13474211119564	90.5064753380637\\
4.11928260042587	91.493074441266\\
4.10413795381678	92.5\\
3.89586204618322	92.5\\
3.88071739957413	91.493074441266\\
3.86525788880436	90.5064753380637\\
3.84983539371392	89.5198762348614\\
3.8348057501136	88.533277131659\\
3.82050070830326	87.5466780284567\\
3.80720055879573	86.5600789252544\\
3.7951109683851	85.5734798220521\\
3.78434719969979	84.5868807188498\\
3.77492794544539	83.6002816156475\\
3.76677965472994	82.6136825124452\\
3.75975072139556	81.6270834092428\\
3.75363353607613	80.6404843060405\\
3.74819142839871	79.6538852028382\\
3.74318709590293	78.6672860996359\\
3.73840925235714	77.6806869964336\\
3.73369482638181	76.6940878932313\\
3.72894491488077	75.7074887900289\\
3.72413363426058	74.7208896868266\\
3.71930983888012	73.7342905836243\\
3.71459228567884	72.747691480422\\
3.71015919463709	71.7610923772197\\
3.70623333314889	70.7744932740174\\
3.70306382191836	69.7878941708151\\
3.70090590477914	68.8012950676127\\
3.7	67.8146959644104\\
3.70055146551904	66.8280968612081\\
3.7027126272366	65.8414977580058\\
3.70656866524715	64.8548986548035\\
3.71212884286927	63.8682995516012\\
3.71932422874359	62.8817004483988\\
3.72801247775414	61.8951013451965\\
3.73798943982833	60.9085022419942\\
3.74900646265705	59.9219031387919\\
3.7607914049404	58.9353040355896\\
3.77307076174474	57.9487049323873\\
3.78559007925537	56.9621058291849\\
3.79813008857035	55.9755067259826\\
3.81051670106374	54.9889076227803\\
3.82262405714241	54.002308519578\\
3.83437099829322	53.0157094163757\\
3.84571239745178	52.0291103131734\\
3.85662751972965	51.0425112099711\\
3.86710785947786	50.0559121067687\\
3.87714668673919	49.0693130035664\\
3.88673192321418	48.0827139003641\\
3.89584312237993	47.0961147971618\\
3.90445244957083	46.1095156939595\\
3.91252882496811	45.1229165907572\\
3.92004392558531	44.1363174875548\\
3.92697858465265	43.1497183843525\\
3.93332825020949	42.1631192811502\\
3.93910649255087	41.1765201779479\\
3.94434598663161	40.1899210747456\\
3.94909685142218	39.2033219715433\\
3.95342263636365	38.216722868341\\
3.95739456389343	37.2301237651386\\
3.96108484555787	36.2435246619363\\
3.96455997939628	35.256925558734\\
3.96787490738606	34.25\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
3.99	60.75\\
4.01	60.75\\
4.01	78.75\\
3.99	78.75\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
4	34.25\\
4	92.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
4	68.375\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
4.92374778901579	63.25\\
5.25606773214571	54.5\\
4.77036951865259	53.5\\
5.06786723854574	95.25\\
5.2377281053332	63.25\\
5.17534063082907	61.75\\
4.80065835978571	53.5\\
4.92828719145643	75.25\\
4.99347450202298	19.75\\
5.03765466310801	91.75\\
4.79546001902841	64\\
5.1286202851674	62.75\\
4.91168901756735	86.25\\
5.06297520342096	70.5\\
4.99870341156047	45.75\\
5.08038937949916	76\\
5.11590130347964	65.25\\
5.17322028381293	69.75\\
5.08775598641226	86.75\\
4.90712434721575	56\\
5.03342619693911	96\\
4.82430852169999	62.75\\
4.72123723670372	61.5\\
5.08095196939752	73.75\\
5.00001343410096	60.5\\
4.98932703573734	54.75\\
5.21514176459857	54.75\\
5.05371167431125	53.25\\
5.02640373918848	87.25\\
5.17289402357581	53\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5.01981709405829	19.75\\
5.01947551886147	21.1513979724928\\
5.01862861961582	22.3554504979848\\
5.01736122177034	23.5595030234769\\
5.01579653702704	24.7635555489689\\
5.01408488010716	25.9676080744609\\
5.01239151675932	27.171660599953\\
5.0108860423562	28.375713125445\\
5.00973515105913	29.5797656509371\\
5.00909975429791	30.7838181764291\\
5.00913637115305	31.9878707019211\\
5.01000176005207	33.1919232274132\\
5.01185904473546	34.3959757529052\\
5.01488317822426	35.6000282783973\\
5.01926349290093	36.8040808038893\\
5.02520128674633	38.0081333293813\\
5.03290089479106	39.2121858548734\\
5.04255351466854	40.4162383803654\\
5.05431421087966	41.6202909058575\\
5.06827395652048	42.8243434313495\\
5.08443009161037	44.0283959568415\\
5.10265984014501	45.2324484823336\\
5.12270210057506	46.4365010078256\\
5.14415222627973	47.6405535333177\\
5.16647279537541	48.8446060588097\\
5.18902065479946	50.0486585843017\\
5.21108742042802	51.2527111097938\\
5.23194796928894	52.4567636352858\\
5.25091007212708	53.6608161607779\\
5.26735862383256	54.8648686862699\\
5.28078980622415	56.0689212117619\\
5.29083327656112	57.272973737254\\
5.29726312591675	58.477026262746\\
5.3	59.6810787882381\\
5.29910699735596	60.8851313137301\\
5.29478097655124	62.0891838392222\\
5.28733946311202	63.2932363647142\\
5.27720236336037	64.4972888902062\\
5.26486780686593	65.7013414156983\\
5.25088270743074	66.9053939411903\\
5.23581049038893	68.1094464666824\\
5.22019996006255	69.3134989921744\\
5.20455963178837	70.5175515176664\\
5.18934066767736	71.7216040431585\\
5.17492914610389	72.9256565686505\\
5.16164563365588	74.1297090941426\\
5.14974798587306	75.3337616196346\\
5.13943280165475	76.5378141451266\\
5.13083222711311	77.7418666706187\\
5.12400539343249	78.9459191961107\\
5.11892672238102	80.1499717216028\\
5.11547555767712	81.3540242470948\\
5.11343227929142	82.5580767725868\\
5.11248499677334	83.7621292980789\\
5.11224848349413	84.9661818235709\\
5.11229403370242	86.170234349063\\
5.11218633962705	87.374286874555\\
5.11152201465984	88.578339400047\\
5.10996430825325	89.7823919255391\\
5.10726967562934	90.9864444510311\\
5.10330366366367	92.1904969765231\\
5.09804545282627	93.3945495020152\\
5.09158189582447	94.5986020275072\\
5.08409282485683	96\\
4.91590717514317	96\\
4.90841810417553	94.5986020275072\\
4.90195454717373	93.3945495020152\\
4.89669633633633	92.1904969765231\\
4.89273032437066	90.9864444510311\\
4.89003569174675	89.7823919255391\\
4.88847798534016	88.578339400047\\
4.88781366037295	87.374286874555\\
4.88770596629758	86.170234349063\\
4.88775151650587	84.9661818235709\\
4.88751500322666	83.7621292980789\\
4.88656772070858	82.5580767725868\\
4.88452444232288	81.3540242470948\\
4.88107327761898	80.1499717216028\\
4.87599460656751	78.9459191961107\\
4.86916777288689	77.7418666706187\\
4.86056719834525	76.5378141451266\\
4.85025201412694	75.3337616196346\\
4.83835436634412	74.1297090941426\\
4.82507085389611	72.9256565686505\\
4.81065933232264	71.7216040431585\\
4.79544036821163	70.5175515176664\\
4.77980003993745	69.3134989921744\\
4.76418950961107	68.1094464666824\\
4.74911729256926	66.9053939411903\\
4.73513219313407	65.7013414156983\\
4.72279763663963	64.4972888902062\\
4.71266053688798	63.2932363647142\\
4.70521902344876	62.0891838392222\\
4.70089300264404	60.8851313137301\\
4.7	59.6810787882381\\
4.70273687408325	58.477026262746\\
4.70916672343888	57.272973737254\\
4.71921019377585	56.0689212117619\\
4.73264137616744	54.8648686862699\\
4.74908992787292	53.6608161607779\\
4.76805203071106	52.4567636352858\\
4.78891257957198	51.2527111097938\\
4.81097934520054	50.0486585843017\\
4.83352720462459	48.8446060588097\\
4.85584777372027	47.6405535333177\\
4.87729789942494	46.4365010078256\\
4.89734015985499	45.2324484823336\\
4.91556990838963	44.0283959568415\\
4.93172604347952	42.8243434313495\\
4.94568578912034	41.6202909058575\\
4.95744648533146	40.4162383803654\\
4.96709910520894	39.2121858548734\\
4.97479871325367	38.0081333293813\\
4.98073650709907	36.8040808038893\\
4.98511682177574	35.6000282783973\\
4.98814095526454	34.3959757529052\\
4.98999823994793	33.1919232274132\\
4.99086362884695	31.9878707019211\\
4.99090024570209	30.7838181764291\\
4.99026484894087	29.5797656509371\\
4.9891139576438	28.375713125445\\
4.98760848324068	27.171660599953\\
4.98591511989284	25.9676080744609\\
4.98420346297296	24.7635555489689\\
4.98263877822966	23.5595030234769\\
4.98137138038418	22.3554504979848\\
4.98052448113853	21.1513979724928\\
4.98018290594171	19.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
4.99	54.75\\
5.01	54.75\\
5.01	75.25\\
4.99	75.25\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
5	45.75\\
5	96\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
5	63\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
6.18319980604331	86\\
6.01848095190349	38.25\\
5.835233362035	71.5\\
5.90651225159283	48\\
6.16072845603682	54\\
5.77442500548876	64.75\\
5.99475753439628	95.5\\
5.8048844059924	81.25\\
6.22170230900626	61.75\\
6.12727787130615	84.25\\
6.00023151859428	67\\
5.9900130142217	46.75\\
5.73647282576075	84.25\\
6.0659149599003	48.25\\
5.78398544778192	63.5\\
5.76545351252527	75.25\\
6.01266507813261	90\\
5.80646680126717	65\\
6.18978216097199	87.75\\
6.12313982699121	50.75\\
6.05978579544149	40.5\\
5.85054742135298	55.5\\
6.01699009344672	23.75\\
6.01071097873087	79.25\\
6.23512777559742	96.75\\
6.01819262784237	26.5\\
6.17188089166707	91.5\\
5.97640325427891	96\\
5.97227748090371	53.25\\
6.16024695088328	97\\
5.7528767259023	82.5\\
5.84816325138407	53.75\\
5.80410350448147	85.75\\
5.94908099968017	98.75\\
6.17518433861207	72.75\\
6.143749719538	98.25\\
5.77235331651516	71.25\\
5.93967123966772	84.5\\
6.01311697024007	97.25\\
5.95216121427214	91.25\\
6.09216595215584	81.25\\
6.05440325961218	55.25\\
5.90505665288489	99.5\\
5.9663319179239	97\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
6.05322535799145	23.75\\
6.05882879863406	25.9370221488426\\
6.06482744700466	27.455659504211\\
6.07125470481301	28.9742968595794\\
6.07813890214413	30.4929342149478\\
6.08549820261114	32.0115715703162\\
6.09333555324286	33.5302089256846\\
6.10163425752076	35.048846281053\\
6.11035474176114	36.5674836364214\\
6.11943300783163	38.0861209917898\\
6.12878112411189	39.6047583471582\\
6.13828991530351	41.1233957025266\\
6.14783379081444	42.642033057895\\
6.15727742609765	44.1606704132634\\
6.16648380783728	45.6793077686318\\
6.17532299629933	47.1979451240002\\
6.18368086503298	48.7165824793686\\
6.19146705993819	50.235219834737\\
6.19862147764562	51.7538571901054\\
6.20511868897873	53.2724945454738\\
6.21096991086725	54.7911319008422\\
6.21622233803509	56.3097692562106\\
6.22095586069485	57.828406611579\\
6.22527739440946	59.3470439669474\\
6.22931321568304	60.8656813223158\\
6.23319982046565	62.3843186776842\\
6.23707389823298	63.9029560330526\\
6.24106204345518	65.421593388421\\
6.24527081540943	66.9402307437894\\
6.24977771503131	68.4588680991578\\
6.2546235826174	69.9775054545262\\
6.2598068400356	71.4961428098946\\
6.26527991079088	73.014780165263\\
6.27094805374214	74.5334175206314\\
6.27667074279003	76.0520548759998\\
6.28226561608561	77.5706922313682\\
6.28751490502851	79.0893295867366\\
6.29217413705901	80.607966942105\\
6.29598278953665	82.1266042974734\\
6.29867645844951	83.6452416528418\\
6.3	85.1638790082102\\
6.29972101110391	86.6825163635786\\
6.29764294363838	88.201153718947\\
6.29361710529837	89.7197910743154\\
6.2875527965239	91.2384284296838\\
6.27942487745101	92.7570657850522\\
6.26927815877813	94.2757031404206\\
6.25722816939097	95.794340495789\\
6.24345806877667	97.3129778511574\\
6.22821173277901	99.5\\
5.77178826722099	99.5\\
5.75654193122333	97.3129778511574\\
5.74277183060903	95.794340495789\\
5.73072184122187	94.2757031404206\\
5.72057512254899	92.7570657850522\\
5.7124472034761	91.2384284296838\\
5.70638289470163	89.7197910743154\\
5.70235705636162	88.201153718947\\
5.70027898889609	86.6825163635786\\
5.7	85.1638790082102\\
5.70132354155049	83.6452416528418\\
5.70401721046335	82.1266042974734\\
5.70782586294099	80.607966942105\\
5.71248509497149	79.0893295867366\\
5.71773438391439	77.5706922313682\\
5.72332925720997	76.0520548759998\\
5.72905194625786	74.5334175206314\\
5.73472008920912	73.014780165263\\
5.7401931599644	71.4961428098946\\
5.7453764173826	69.9775054545262\\
5.75022228496869	68.4588680991578\\
5.75472918459057	66.9402307437894\\
5.75893795654482	65.421593388421\\
5.76292610176702	63.9029560330526\\
5.76680017953435	62.3843186776842\\
5.77068678431696	60.8656813223158\\
5.77472260559054	59.3470439669474\\
5.77904413930515	57.828406611579\\
5.78377766196491	56.3097692562106\\
5.78903008913275	54.7911319008422\\
5.79488131102127	53.2724945454738\\
5.80137852235438	51.7538571901054\\
5.80853294006181	50.235219834737\\
5.81631913496702	48.7165824793686\\
5.82467700370067	47.1979451240002\\
5.83351619216272	45.6793077686318\\
5.84272257390235	44.1606704132634\\
5.85216620918556	42.642033057895\\
5.86171008469649	41.1233957025266\\
5.87121887588811	39.6047583471582\\
5.88056699216837	38.0861209917898\\
5.88964525823886	36.5674836364214\\
5.89836574247924	35.048846281053\\
5.90666444675714	33.5302089256846\\
5.91450179738886	32.0115715703162\\
5.92186109785587	30.4929342149478\\
5.92874529518699	28.9742968595794\\
5.93517255299534	27.455659504211\\
5.94117120136594	25.9370221488426\\
5.94677464200855	23.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
5.99	54.625\\
6.01	54.625\\
6.01	90.625\\
5.99	90.625\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
6	23.75\\
6	99.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
6	77.25\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor7, fill=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
6.74041293784932	78.5\\
7.19434224635591	37.5\\
6.82238925265569	78.75\\
6.76977523238628	69.5\\
6.97015016135311	98.5\\
6.83005792697177	49.75\\
6.9943208639641	76.5\\
6.90603537014101	69.25\\
7.19153638966027	87.5\\
7.25217898119113	61\\
6.765333726974	79.75\\
7.14213723854575	64\\
6.89933504372902	86.75\\
6.95371442004829	60.25\\
7.02382095656499	43.5\\
7.20759451567776	41.5\\
6.95470073470398	76.5\\
7.23482039971879	83.25\\
6.88088018555001	60.75\\
7.1029804067193	81\\
7.09975989909786	61.5\\
7.02309290265276	54.75\\
7.07454074865002	90.25\\
7.05098228819634	32.5\\
6.81318738360189	52.5\\
6.77690572228738	61.5\\
7.1922503464428	89.75\\
6.82910317525227	45.25\\
6.71968247623357	61.5\\
7.02937511558399	42.25\\
7.10760383140363	95.25\\
7.10124210842076	63.25\\
6.81550814478891	65\\
6.92900138095343	77.75\\
6.9780374994574	49.25\\
7.28074241614324	53\\
6.8716146674748	36\\
7.21233851755366	57.5\\
7.06502737747995	40.25\\
6.95014793368121	88.75\\
6.81592433438522	65.25\\
6.95809003406266	53.25\\
6.99137081987097	42.25\\
6.79106646354394	76.5\\
7.04753785328506	46.25\\
6.83613839685577	63.25\\
6.94145386108141	44.25\\
7.03825764054822	41\\
6.89480236042491	38.75\\
6.90019742229594	84\\
7.06221939870702	79\\
6.88744302179959	83.75\\
7.05754716077447	24.75\\
};

\addplot[area legend, draw=gray, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
7.0887043330295	24.75\\
7.1010975115115	26.9323445111683\\
7.11421415019785	28.408627723459\\
7.12791134318602	29.8849109357497\\
7.14201984280244	31.3611941480404\\
7.15635021564209	32.8374773603311\\
7.1707007324956	34.3137605726218\\
7.18486642671374	35.7900437849125\\
7.19864858298543	37.2663269972033\\
7.21186382714205	38.742610209494\\
7.22435199899687	40.2188934217847\\
7.23598211093076	41.6951766340754\\
7.24665591366861	43.1714598463661\\
7.2563088786727	44.6477430586568\\
7.26490872129205	46.1240262709475\\
7.2724518807689	47.6003094832382\\
7.27895859467921	49.076592695529\\
7.28446731938985	50.5528759078197\\
7.28902923593692	52.0291591201104\\
7.29270344629721	53.5054423324011\\
7.29555323505319	54.9817255446918\\
7.29764349106398	56.4580087569825\\
7.29903910824786	57.9342919692732\\
7.29980396883103	59.4105751815639\\
7.3	60.8868583938546\\
7.29968580915866	62.3631416061454\\
7.2989145419791	63.8394248184361\\
7.29773084380915	65.3157080307268\\
7.29616709110994	66.7919912430175\\
7.29423933672532	68.2682744553082\\
7.29194362271362	69.7445576675989\\
7.28925341101961	71.2208408798896\\
7.28611884040426	72.6971240921803\\
7.28246833879972	74.1734073044711\\
7.27821283036291	75.6496905167618\\
7.27325242313192	77.1259737290525\\
7.26748510481136	78.6022569413432\\
7.26081666963176	80.0785401536339\\
7.25317089701822	81.5548233659246\\
7.24449893319058	83.0311065782153\\
7.23478689740497	84.507389790506\\
7.22406093044596	85.9836730027968\\
7.21238919092998	87.4599562150875\\
7.19988064033157	88.9362394273782\\
7.18668079259146	90.4125226396689\\
7.1729648956115	91.8888058519596\\
7.15892922758548	93.3650890642503\\
7.14478131294326	94.8413722765411\\
7.13072988762122	96.3176554888317\\
7.11697538142757	98.5\\
6.88302461857243	98.5\\
6.86927011237878	96.3176554888317\\
6.85521868705674	94.8413722765411\\
6.84107077241452	93.3650890642503\\
6.8270351043885	91.8888058519596\\
6.81331920740854	90.4125226396689\\
6.80011935966843	88.9362394273782\\
6.78761080907002	87.4599562150875\\
6.77593906955404	85.9836730027968\\
6.76521310259503	84.507389790506\\
6.75550106680942	83.0311065782153\\
6.74682910298178	81.5548233659246\\
6.73918333036824	80.0785401536339\\
6.73251489518864	78.6022569413432\\
6.72674757686808	77.1259737290525\\
6.72178716963709	75.6496905167618\\
6.71753166120028	74.1734073044711\\
6.71388115959574	72.6971240921803\\
6.71074658898039	71.2208408798896\\
6.70805637728638	69.7445576675989\\
6.70576066327468	68.2682744553082\\
6.70383290889006	66.7919912430175\\
6.70226915619085	65.3157080307268\\
6.7010854580209	63.8394248184361\\
6.70031419084134	62.3631416061454\\
6.7	60.8868583938546\\
6.70019603116897	59.4105751815639\\
6.70096089175214	57.9342919692732\\
6.70235650893602	56.4580087569825\\
6.70444676494681	54.9817255446918\\
6.70729655370279	53.5054423324011\\
6.71097076406308	52.0291591201104\\
6.71553268061015	50.5528759078197\\
6.72104140532079	49.076592695529\\
6.7275481192311	47.6003094832382\\
6.73509127870795	46.1240262709475\\
6.7436911213273	44.6477430586568\\
6.75334408633139	43.1714598463661\\
6.76401788906924	41.6951766340754\\
6.77564800100313	40.2188934217847\\
6.78813617285795	38.742610209494\\
6.80135141701457	37.2663269972033\\
6.81513357328626	35.7900437849125\\
6.8292992675044	34.3137605726218\\
6.84364978435791	32.8374773603311\\
6.85798015719756	31.3611941480404\\
6.87208865681398	29.8849109357497\\
6.88578584980215	28.408627723459\\
6.8989024884885	26.9323445111683\\
6.9112956669705	24.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
6.99	46\\
7.01	46\\
7.01	78.8125\\
6.99	78.8125\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
7	24.75\\
7	98.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
7	61.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
8.26171861223418	61.25\\
8.13629372110103	52.5\\
7.91653526669823	61.75\\
8.01944314757823	97.5\\
7.93572933409003	32\\
8.18313948284553	44.5\\
8.12136004737927	92.75\\
8.18809553192112	52.5\\
7.87085393500875	48.5\\
8.03892768465994	43\\
7.71357761723876	54.75\\
7.96820368473178	43.5\\
7.88765881179808	54.75\\
7.90229704688549	94.5\\
7.8178429592142	59.5\\
7.97132720731336	88.5\\
7.84703206346003	79\\
8.03731499702702	87.5\\
7.9887956520745	82.25\\
8.07578870586801	83\\
8.04808772777249	97\\
8.06259180091037	66.75\\
7.80277785563759	68.75\\
7.79762332347938	45.25\\
7.91258742099086	64.75\\
8.01801002020863	58\\
8.05981496516114	83.5\\
7.95639860442265	65.5\\
8.11258053614028	90.5\\
8.12308226724296	59.75\\
8.22906142332496	64.5\\
8.01596297233317	47\\
7.93264873104125	86\\
7.8305198408301	68.25\\
8.06470493281661	51.5\\
8.0723239441802	96\\
7.9726235330473	90\\
7.76350622770623	51\\
7.87283675774265	48.75\\
7.94324845751876	32\\
7.91581338564952	86.25\\
7.96491754999381	51.75\\
8.01018633866891	78.25\\
7.97976630355015	45.5\\
8.22062953820184	57.5\\
8.00735867259785	70\\
8.16988551428454	81.25\\
8.05325007561742	85.5\\
8.17702553175489	83\\
7.84999435091792	58.5\\
8.06548613671375	88.5\\
7.92116777370203	77.25\\
8.03166937075958	33.25\\
8.07029879724076	89.75\\
7.89867779549635	35.75\\
7.85952241619951	59\\
7.88330646543057	68.75\\
8.10039301461321	53.75\\
8.13470193106581	71.75\\
7.9085544390277	52\\
8.06139260823245	35\\
8.05529646951254	93\\
7.80961824347342	85.75\\
8.03814932582771	76\\
7.95037478604165	44\\
8.24684671706445	52.75\\
7.70891012717272	58\\
7.97747500536983	54.75\\
7.97124606555723	87.25\\
7.97926418044853	62\\
8.16173700444408	54\\
7.89603184895117	57.75\\
8.17074939142317	54.5\\
7.98316479463787	57.5\\
7.7561570908466	47.75\\
7.81817555609808	49.75\\
8.10133758111953	44.75\\
7.98426674675233	52.75\\
7.81169211186923	61.25\\
7.91819843742377	47.25\\
8.04269084104761	71\\
7.88880828860427	41\\
8.06881523351184	94.5\\
7.90282906231449	74\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
8.08192961342652	32\\
8.09266490664628	33.3110618419982\\
8.10420058988903	34.4974368668284\\
8.11653729912247	35.6838118916587\\
8.12965443739333	36.8701869164889\\
8.14350136793101	38.0565619413192\\
8.15798935515946	39.2429369661495\\
8.17298546245121	40.4293119909797\\
8.18830948135823	41.61568701581\\
8.2037346765277	42.8020620406402\\
8.21899272787598	43.9884370654705\\
8.23378279671663	45.1748120903007\\
8.24778419863677	46.361187115131\\
8.26067178835469	47.5475621399613\\
8.27213289035345	48.7339371647915\\
8.28188446488318	49.9203121896218\\
8.2896891855837	51.106687214452\\
8.29536921255508	52.2930622392823\\
8.2988166543457	53.4794372641126\\
8.3	54.6658122889428\\
8.29896614080822	55.8521873137731\\
8.29583796094072	57.0385623386033\\
8.29080782458544	58.2249373634336\\
8.28412759119097	59.4113123882638\\
8.27609601833069	60.5976874130941\\
8.26704453835588	61.7840624379244\\
8.2573224070897	62.9704374627546\\
8.24728212344569	64.1568124875849\\
8.23726582938906	65.3431875124151\\
8.22759315756112	66.5295625372454\\
8.2185507464481	67.7159375620757\\
8.21038343794603	68.9023125869059\\
8.20328704739094	70.0886876117362\\
8.19740257071283	71.2750626365664\\
8.19281176285618	72.4614376613967\\
8.1895341583851	73.6478126862269\\
8.18752576447516	74.8341877110572\\
8.1866797864646	76.0205627358875\\
8.18682979990952	77.2069377607177\\
8.18775572969239	78.393312785548\\
8.1891928285123	79.5796878103782\\
8.19084358181787	80.7660628352085\\
8.1923921435838	81.9524378600387\\
8.19352058052659	83.138812884869\\
8.19392592725584	84.3251879096993\\
8.19333687879828	85.5115629345295\\
8.19152889995238	86.6979379593598\\
8.18833662110209	87.88431298419\\
8.18366260367781	89.0706880090203\\
8.17748186424025	90.2570630338505\\
8.1698419028923	91.4434380586808\\
8.16085834610994	92.6298130835111\\
8.15070664787553	93.8161881083413\\
8.13961056755716	95.0025631331716\\
8.12782834088831	96.1889381580018\\
8.11563757448769	97.5\\
7.88436242551231	97.5\\
7.87217165911169	96.1889381580018\\
7.86038943244284	95.0025631331716\\
7.84929335212447	93.8161881083413\\
7.83914165389006	92.6298130835111\\
7.8301580971077	91.4434380586808\\
7.82251813575974	90.2570630338505\\
7.81633739632219	89.0706880090203\\
7.81166337889791	87.88431298419\\
7.80847110004762	86.6979379593598\\
7.80666312120172	85.5115629345295\\
7.80607407274416	84.3251879096993\\
7.80647941947341	83.138812884869\\
7.8076078564162	81.9524378600387\\
7.80915641818213	80.7660628352085\\
7.81080717148771	79.5796878103782\\
7.81224427030761	78.393312785548\\
7.81317020009048	77.2069377607177\\
7.8133202135354	76.0205627358875\\
7.81247423552484	74.8341877110572\\
7.8104658416149	73.6478126862269\\
7.80718823714382	72.4614376613967\\
7.80259742928717	71.2750626365664\\
7.79671295260906	70.0886876117362\\
7.78961656205397	68.9023125869059\\
7.7814492535519	67.7159375620757\\
7.77240684243888	66.5295625372454\\
7.76273417061094	65.3431875124151\\
7.75271787655431	64.1568124875849\\
7.7426775929103	62.9704374627546\\
7.73295546164412	61.7840624379244\\
7.72390398166931	60.5976874130941\\
7.71587240880903	59.4113123882638\\
7.70919217541456	58.2249373634336\\
7.70416203905928	57.0385623386033\\
7.70103385919178	55.8521873137731\\
7.7	54.6658122889428\\
7.7011833456543	53.4794372641126\\
7.70463078744492	52.2930622392823\\
7.7103108144163	51.106687214452\\
7.71811553511682	49.9203121896218\\
7.72786710964655	48.7339371647915\\
7.73932821164531	47.5475621399613\\
7.75221580136323	46.361187115131\\
7.76621720328337	45.1748120903007\\
7.78100727212402	43.9884370654705\\
7.7962653234723	42.8020620406402\\
7.81169051864177	41.61568701581\\
7.82701453754879	40.4293119909797\\
7.84201064484054	39.2429369661495\\
7.85649863206899	38.0565619413192\\
7.87034556260667	36.8701869164889\\
7.88346270087753	35.6838118916587\\
7.89579941011097	34.4974368668284\\
7.90733509335372	33.3110618419982\\
7.91807038657348	32\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.99	51.625\\
8.01	51.625\\
8.01	82.625\\
7.99	82.625\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
8	32\\
8	97.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
8	60.5\\
};
\end{axis}


\end{tikzpicture}%

==> figures-210915/d_mad_time_vs_acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75,0.0,0.0}%
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
\begin{axis}[%
width=2\textwidth,
height=1\textwidth,
at={(2.4in,1.783in)},
scale only axis,
xmin=0,
xmax=300,
xtick={0, 60, 120, 180, 240, 300},
xlabel style={align=center, text width=2\textwidth},  xticklabels={0, 60, 120, 180, 240, 300},
xlabel={Total time(minutes)},
ymin=20,
ymax=100,
ylabel={MAD Accuracy(\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ytick={20,40,60,80,100},
ylabel style={align=center},  yticklabels={20,40,60,80,100},
x tick label style={rotate=0, yshift=-0.75cm},
xtick distance=0,
]
\addplot[only marks, mark=*, mark options={}, mark size=5.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
155.933333333333	53\\
149.35	81.25\\
275.216666666667	55.5\\
104.366666666667	65.5\\
172.716666666667	85.5\\
134.033333333333	37\\
163.4	48\\
153.6	62.25\\
236.416666666667	54.75\\
89.2833333333333	54.75\\
235.55	64.5\\
71.4	68.5\\
77.1833333333333	64\\
140.833333333333	87.5\\
107.616666666667	58\\
130.733333333333	73.75\\
66.2	98.5\\
137	47.75\\
319.083333333333	61.5\\
41.8666666666667	98.5\\
187.5	52.5\\
139.633333333333	71.25\\
169.383333333333	83\\
58.2833333333333	49\\
39.15	96\\
38.2833333333333	58.5\\
279.133333333333	64.75\\
112.016666666667	42.75\\
26.1	63\\
211.933333333333	48.75\\
46.4333333333333	61.5\\
118.9	47.5\\
155.633333333333	51\\
71.8333333333333	58.5\\
49.0666666666667	23.75\\
82.5	44\\
67.6666666666667	44.25\\
56.2166666666667	51.75\\
81.3166666666667	54.75\\
120.6	85.25\\
162.5	65\\
96.6	53.75\\
103.333333333333	68.25\\
61.0833333333333	69.75\\
170.7	53\\
127.166666666667	42\\
37.3833333333333	94.5\\
78.7666666666667	76\\
95.3666666666667	57.5\\
16.1666666666667	82.25\\
89.8833333333333	43\\
172.5	74.75\\
125.066666666667	89.75\\
58.55	62\\
49.0166666666667	53\\
41.3166666666667	70.5\\
57.9833333333333	48.75\\
111.883333333333	38.5\\
205.816666666667	99.5\\
63.8333333333333	45.25\\
107.583333333333	63.25\\
138.733333333333	66.75\\
23.7333333333333	71.5\\
288.666666666667	57.5\\
70.3333333333333	44.75\\
46.75	78.5\\
110.133333333333	83\\
250.983333333333	72.75\\
116.516666666667	63.25\\
45.65	54.5\\
76.5	94.25\\
109.733333333333	65\\
65.0666666666667	85.5\\
85.4	55.75\\
24.2666666666667	79.75\\
228.783333333333	84.25\\
154.8	39\\
161.566666666667	45.75\\
474.1	78.25\\
173.45	55.5\\
113.65	51.75\\
89.8666666666667	60.75\\
43.25	79.25\\
72.8	66.75\\
101.283333333333	96.75\\
40.7666666666667	32\\
124.45	92.75\\
138.3	65.75\\
180.783333333333	75.25\\
189.116666666667	60.75\\
81.9333333333333	51.75\\
27.3666666666667	85.75\\
51.6666666666667	57.75\\
84.5833333333333	76.25\\
141.55	78.75\\
31.2333333333333	77\\
94.65	81.25\\
106.35	83.25\\
142.733333333333	77.25\\
70.4833333333333	81.25\\
112.15	74.25\\
81.2666666666667	51\\
143.65	61.75\\
59.75	46.25\\
166.216666666667	53.5\\
86.5833333333333	53.75\\
44.7833333333333	75.75\\
67.7333333333333	51.25\\
90.3666666666667	41\\
117.166666666667	48.75\\
73.6833333333333	63.25\\
183	24.25\\
91.05	64\\
23.75	67.25\\
203.1	60\\
62.3333333333333	90.5\\
65.4166666666667	78.75\\
211.466666666667	98.75\\
61.5333333333333	86.5\\
121.016666666667	42\\
97.4	32.5\\
151.1	84.5\\
69.1333333333333	52.5\\
165.683333333333	92.5\\
45.4666666666667	75.25\\
152.133333333333	62\\
312.983333333333	76.5\\
78.3333333333333	49.75\\
100.033333333333	92.75\\
142.6	84.75\\
134.716666666667	64.75\\
65.6833333333333	47.25\\
355.716666666667	91.25\\
27.5	43\\
65.1	86.75\\
136.783333333333	61.25\\
125.966666666667	82.5\\
137.833333333333	37.5\\
160.666666666667	41\\
91.9333333333333	26.25\\
80.05	61\\
130.816666666667	90\\
93.1333333333333	42.25\\
112.733333333333	54.5\\
113.983333333333	44.5\\
77.45	47.75\\
54.0166666666667	88.75\\
104.583333333333	61\\
27.5333333333333	54.5\\
181.266666666667	53.25\\
31.25	45.75\\
149.716666666667	71\\
55.95	62.25\\
68.85	49.75\\
128.983333333333	65\\
42.0333333333333	67\\
42.2	61.5\\
102.383333333333	54\\
64.65	39.5\\
39.25	61.75\\
37.2	57.5\\
65.05	68.25\\
75.9	58\\
169.1	36.25\\
49.45	58.25\\
147.016666666667	64\\
61.0333333333333	94\\
152.333333333333	61.75\\
102.15	45.25\\
191.183333333333	50.5\\
100.366666666667	53\\
128.116666666667	47\\
57.0333333333333	53.5\\
234.083333333333	87.75\\
187.3	69.5\\
112.266666666667	83.75\\
95.5166666666667	52.5\\
71.5833333333333	54\\
87.2666666666667	74.25\\
39.45	68.25\\
179.1	97.5\\
51.75	42.25\\
121.516666666667	59\\
249.133333333333	68\\
145.4	52\\
88.9333333333333	92.5\\
52.2	50.5\\
127.233333333333	46.75\\
131.916666666667	86\\
121.733333333333	86.25\\
65.8833333333333	26.5\\
385.3	75.25\\
133.333333333333	47\\
123.8	78.75\\
101.083333333333	63.25\\
138.416666666667	79\\
75.3333333333333	82.25\\
105.166666666667	89\\
181.016666666667	55\\
355.916666666667	76\\
214.816666666667	98.5\\
130.85	49.5\\
100.5	54.75\\
61.3833333333333	44.5\\
60	83.5\\
101.883333333333	65.25\\
47.6	45\\
149.05	70\\
190.016666666667	85.5\\
87.3333333333333	87.25\\
60.0166666666667	61.25\\
65	96\\
66.15	71\\
72.1166666666667	71.5\\
81.0833333333333	97\\
64.55	65.25\\
86.5166666666667	68.25\\
157.766666666667	24.5\\
92	81\\
88.7	56\\
35.2166666666667	45.75\\
61.9666666666667	41.5\\
279.966666666667	69\\
73.7833333333333	57.75\\
403.2	76.5\\
362.15	40.5\\
44.9333333333333	62.75\\
59.5666666666667	52\\
64.2166666666667	54.25\\
28.8666666666667	19.75\\
45.35	63.5\\
72.5666666666667	49.75\\
215.366666666667	39\\
126.45	45.5\\
96.5333333333333	61.5\\
200.6	79.25\\
132.033333333333	67\\
117.016666666667	80.25\\
149.3	63.5\\
77.1666666666667	50\\
62.25	38.25\\
43.9166666666667	91.75\\
96.8666666666667	70.5\\
83.7333333333333	86.75\\
114.6	97\\
181.15	84.75\\
76.3166666666667	90.25\\
242.666666666667	57\\
32.1	58.5\\
102.3	59.5\\
66.1166666666667	39.75\\
170.116666666667	62.75\\
193.75	34.25\\
63.2333333333333	57\\
93.1166666666667	65.25\\
97.1666666666667	91.25\\
240.35	84.25\\
54.0666666666667	65.5\\
367.666666666667	50.75\\
28	36\\
117.583333333333	84\\
239.516666666667	46.75\\
46.6	53.25\\
37.7	56.25\\
185.966666666667	60.25\\
102.9	95.5\\
235.45	59.25\\
100.066666666667	53.5\\
157.216666666667	71\\
57.0666666666667	84.25\\
69.6833333333333	71.25\\
128.55	54.75\\
176.65	54.5\\
77.6333333333333	63.25\\
33.9666666666667	88.5\\
312.266666666667	60.75\\
28.6166666666667	63.75\\
141.316666666667	67.5\\
122.666666666667	96\\
39.05	32.5\\
37.2833333333333	52.5\\
28.25	58\\
60.4666666666667	44\\
52.2	57.75\\
74.7166666666667	97\\
51.4833333333333	51\\
52.4166666666667	48.75\\
67.2833333333333	70.5\\
51.8	82.5\\
125.25	85\\
150.633333333333	54.5\\
129.833333333333	27\\
36.8666666666667	64\\
208.633333333333	74.75\\
83.6666666666667	98\\
56.1666666666667	76\\
51.8	35\\
62.9333333333333	88.5\\
669.616666666667	68.75\\
144.366666666667	98.25\\
351.633333333333	71.25\\
135.266666666667	71\\
131.566666666667	77.75\\
81.6666666666667	89.75\\
190.766666666667	68\\
64.3166666666667	42.75\\
517.35	69.75\\
205.366666666667	38.75\\
43.15	48.75\\
34.4166666666667	52.75\\
69.2166666666667	30.25\\
88.6166666666667	90.25\\
73.2833333333333	49.75\\
430.6	61.25\\
57.0833333333333	88.25\\
115.366666666667	67\\
65.8333333333333	35.75\\
40.15	64.75\\
43.1	59.5\\
92.1333333333333	44.75\\
8.05	95.75\\
93.95	65.75\\
198.033333333333	70.75\\
82.3833333333333	41\\
105.75	59\\
35.3166666666667	34\\
206.533333333333	70\\
452.716666666667	62.5\\
38.6833333333333	84.5\\
204.883333333333	76.5\\
85.8	46.75\\
145.583333333333	60.5\\
50.7666666666667	48.5\\
232.233333333333	81\\
79.4833333333333	24.75\\
128.733333333333	88.25\\
46.9333333333333	36\\
83.55	54.25\\
109.266666666667	30.5\\
50.5166666666667	42\\
39.8	63.25\\
90.9	75.25\\
26.3666666666667	93\\
69.55	87.5\\
34.8333333333333	84\\
89.0833333333333	44.5\\
178.416666666667	65.5\\
171.4	63\\
126.466666666667	60.75\\
151.616666666667	60.75\\
126.583333333333	86.75\\
73.45	72.25\\
222.933333333333	54.75\\
56.8333333333333	61\\
132.866666666667	41.75\\
54.85	48.25\\
27.9666666666667	60.25\\
73.0166666666667	57.5\\
15.75	68.75\\
37.2166666666667	48\\
412.266666666667	86.75\\
117.416666666667	68.25\\
167.4	77\\
160.883333333333	57.5\\
267.433333333333	43.5\\
77.65	68.75\\
64.0666666666667	95.25\\
164.583333333333	59.75\\
151.616666666667	55.25\\
61.05	53\\
46.6333333333333	33\\
91.4	57.75\\
299.716666666667	43\\
117.85	76.5\\
91.5666666666667	52.5\\
20.5333333333333	96\\
340.283333333333	65.75\\
36.3333333333333	92.75\\
130.566666666667	46.25\\
143.95	74.75\\
75.8166666666667	74.25\\
280.516666666667	66\\
93.75	36.25\\
39.0166666666667	74\\
36.2833333333333	74\\
84.9333333333333	86\\
103.316666666667	90\\
175.9	49.25\\
60.8833333333333	38.25\\
155.7	54.75\\
26.8833333333333	58.75\\
558.966666666667	87.25\\
215.833333333333	54.75\\
175.2	71.75\\
26.6166666666667	85.25\\
161.633333333333	60.75\\
107.666666666667	78.5\\
511.816666666667	40.25\\
72.55	75.25\\
79.4	51.75\\
75.1333333333333	61\\
134.466666666667	97.25\\
50.3	55.75\\
67.95	44\\
21.1833333333333	56.25\\
98.9166666666667	62.25\\
61	59.75\\
78.4833333333333	81.25\\
42.4833333333333	60\\
265.383333333333	63.5\\
37.3833333333333	62.75\\
212.266666666667	79.75\\
28.7	40\\
288.366666666667	84.5\\
63.0333333333333	33\\
137.816666666667	78.75\\
66.7833333333333	52.75\\
115.65	32\\
731.166666666667	77.25\\
83.4333333333333	62.75\\
74.8833333333333	69.5\\
258.4	75.5\\
127.816666666667	58.25\\
58.4833333333333	32\\
30.6166666666667	47.75\\
158.9	70.25\\
142.816666666667	55.75\\
84.1166666666667	53.25\\
57.3833333333333	66.75\\
46.5666666666667	58\\
34.1833333333333	33.25\\
53.6333333333333	89.25\\
161.716666666667	41\\
45.25	64.75\\
210.85	57.75\\
73.95	72.25\\
209.25	78\\
23.6166666666667	86.25\\
75.4833333333333	72.75\\
49.3833333333333	85.75\\
58.9666666666667	64.5\\
215.5	69.75\\
52.45	53.25\\
179.683333333333	69.25\\
121.65	85.75\\
23.9	51.5\\
63.2166666666667	85.5\\
249.8	79\\
106.533333333333	55.25\\
46.55	65.25\\
106.633333333333	48.25\\
61.8	95.75\\
26.3333333333333	91.5\\
65.2	61.75\\
165.666666666667	72.75\\
217.416666666667	52.75\\
139.766666666667	65\\
65.2	44\\
45.9166666666667	43.5\\
80.1	95.25\\
51.75	69.25\\
47.4333333333333	93.5\\
130.816666666667	96.75\\
76.0833333333333	32.5\\
24.3166666666667	54.75\\
41.1833333333333	94.5\\
203.466666666667	57.75\\
25.7333333333333	85.75\\
229.166666666667	41.25\\
};
\end{axis}
\end{tikzpicture}%

==> figures-210915/d_mad_vs_s_mad_violinplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.80100,0.04500,0.03300}%
%

\begin{tikzpicture}[every node/.style={inner sep=1pt,outer sep=1pt}]
	
	\begin{axis}[%
		width=2\textwidth,
		height=1\textwidth,
		at={(2.4in,1.783in)},
		scale only axis,
		xmin=0.6,
		xmax=2.4,
		xtick={1,2},
		xticklabels={{D-MAD},{S-MAD}},
		xlabel style={align=center, text width=1.5\textwidth},  xticklabels={{D-MAD},{S-MAD}},
		xlabel={\\Experiment Type},
		ymin=20,
		ymax=100,
		ylabel={Accuracy(\%)},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		ytick={20,40,60,80,100},
		ylabel style={align=center},  yticklabels={20,40,60,80,100},
		x tick label style={rotate=0},
		xtick distance=0.4,
		label style={font={\Huge}},
		tick label style={font=\Huge} 
		]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.988168192376276	19.75\\
0.992675299013326	24.25\\
0.987997604868056	24.5\\
1.01411546248814	24.75\\
0.969052925941144	26.25\\
1.030175203753	30.25\\
0.968702083754933	30.5\\
0.961359722718759	32\\
0.929923472678249	32\\
0.944191284089519	32.5\\
0.955870357000541	32.5\\
0.954178156070584	33\\
1.06505640970085	33\\
0.963367517987307	33.25\\
0.928117741038886	34\\
1.05598776118014	35\\
1.03663343242395	36\\
1.02463920080139	36\\
0.965017834194941	36.25\\
1.04576537195032	37\\
0.932966879216527	37.5\\
0.948375000763699	38.25\\
0.96079487602401	38.5\\
0.920517493203298	38.75\\
1.05079047707773	39\\
1.07044121631569	39.5\\
0.850828891429158	39.75\\
0.955272399595649	40\\
0.917701134748852	40.25\\
1.1379184508985	40.5\\
1.08800723551738	41\\
0.959637491289476	41\\
1.06222934663907	41\\
1.06655175510818	41\\
1.03079833798741	41.25\\
1.16021036647522	41.5\\
1.09925080667754	41.75\\
1.01378814660016	42\\
0.854372927108616	42\\
1.14083423713462	42.25\\
0.911522747542449	42.25\\
0.986250417978337	42.75\\
0.935245217308935	43\\
1.0982691189355	43\\
1.11949805015101	43.5\\
1.11960393767691	43.5\\
1.15296467532488	44\\
0.83245958649362	44\\
1.06819527194869	44\\
1.0009836430807	44\\
0.932270533555069	44.25\\
1.03698647508025	44.5\\
0.938161689077357	44.5\\
0.877514676839542	44.5\\
0.899299144010396	44.75\\
0.83007302380568	44.75\\
0.849913844945664	45\\
0.922251867303062	45.25\\
1.04100221808672	45.25\\
0.845777660215243	45.75\\
0.805196886744705	45.75\\
0.775543410421944	46.25\\
1.1250655639332	46.25\\
1.08490245662286	46.75\\
0.823009634798471	46.75\\
1.10225576239612	46.75\\
0.840541518048726	47\\
0.820880020888393	47\\
1.08720847935822	47.5\\
0.827303217772487	47.75\\
0.785001533256598	47.75\\
0.82249697930628	47.75\\
0.761730737346682	48\\
0.847339569518345	48\\
0.787200536082625	48.25\\
0.770835431879119	48.25\\
0.903854769816574	48.5\\
1.00794387892657	48.75\\
0.946240328367555	48.75\\
1.24999279993895	48.75\\
0.969507861390187	48.75\\
0.822493899055901	49\\
1.14282716937892	49.25\\
1.12495000977339	49.5\\
0.784709844742215	49.75\\
0.984559338230363	49.75\\
0.891836870634782	49.75\\
0.950996358525195	50\\
0.962744450374174	50.5\\
1.19826590267894	50.5\\
1.11148507084092	50.75\\
0.737025168234851	51\\
0.742594539128539	51\\
0.856678106626168	51.25\\
1.05389316450805	51.5\\
1.23524062189222	51.75\\
0.908604311009981	51.75\\
0.968556957097959	51.75\\
0.777422916044827	52\\
1.11946189624804	52\\
1.12439656819365	52.5\\
1.15853938707688	52.5\\
1.24810182668413	52.5\\
0.746068699377188	52.5\\
1.16947736289753	52.75\\
0.981259842834601	52.75\\
0.875376236063701	52.75\\
0.741733050893997	53\\
1.163119592071	53\\
1.22641176201117	53\\
1.15638773703329	53\\
1.192322884149	53.25\\
0.911330752200107	53.25\\
0.823234886899076	53.5\\
0.930416960096613	53.5\\
0.860522524438646	53.5\\
0.724891738579729	53.75\\
0.881157062844968	53.75\\
0.85012600798668	54\\
0.828281649382097	54\\
0.911989326025053	54.25\\
1.02154155919651	54.25\\
0.78141024848061	54.5\\
0.821222230055604	54.5\\
0.993378369574963	54.5\\
0.945894743452273	54.5\\
1.13713944873372	54.75\\
0.88318974897941	54.75\\
1.17929800970226	54.75\\
1.24148647652574	54.75\\
1.15476310907772	54.75\\
0.902576643526713	55.25\\
1.12889110575934	55.25\\
0.725061391446147	55.5\\
1.06831539312045	55.75\\
0.770862736359026	55.75\\
0.734477118944007	55.75\\
0.735990747050539	56.25\\
0.718783065240214	56.25\\
1.27180420221906	57\\
1.01508587987088	57.5\\
1.15332146494079	57.5\\
1.0537399428008	57.5\\
1.14294161111718	57.5\\
0.891816847309681	57.75\\
1.20855663502934	57.75\\
0.996193955770867	57.75\\
0.769256609084576	57.75\\
1.1870752544988	57.75\\
1.10000403678261	58\\
0.929136076560092	58\\
1.13116279979782	58\\
0.951222321989462	58\\
0.733748034099665	58.25\\
1.05097528679198	58.5\\
0.879354641720721	58.5\\
0.945763624804149	58.5\\
1.05164070208437	58.75\\
0.889375979111368	59\\
0.788420883033941	59\\
1.29444975205907	59.5\\
0.765068358992415	59.75\\
0.900795812247333	59.75\\
0.723683264646893	60\\
1.25236663291206	60.25\\
0.924355381005618	60.5\\
1.29111693213387	60.75\\
1.02586222874398	60.75\\
1.03768190972698	60.75\\
0.814257374322796	60.75\\
0.831010508616473	61\\
0.991272611143663	61\\
0.833389457154113	61\\
1.25949291893984	61\\
0.868171094977689	61.25\\
1.26798074149751	61.5\\
1.18626172734855	61.5\\
0.911047651524016	61.5\\
0.717061651618668	61.5\\
0.90625450235022	61.75\\
0.93183601434133	61.75\\
0.760186198883065	61.75\\
1.27585099670111	62\\
0.818347589432765	62.25\\
0.803447297950787	62.25\\
1.00412085108747	62.25\\
1.00481337109903	62.5\\
0.738906944812521	62.75\\
0.922584994622195	62.75\\
1.0493620759927	62.75\\
1.28682435776905	63\\
0.962393602156927	63\\
1.11315963220215	63.25\\
0.720836364982731	63.25\\
0.799393476313663	63.25\\
1.23067438629861	63.25\\
0.739180932859647	63.5\\
0.729378125795763	63.5\\
1.04280319311515	63.5\\
0.908617941909219	63.75\\
0.840068337401365	64\\
1.23017861633306	64\\
1.1043164336753	64\\
0.926870034601749	64\\
0.944234360685555	64.5\\
0.833614870953889	64.5\\
0.852833511827297	64.75\\
1.21564938085912	64.75\\
1.23634262536323	64.75\\
1.15719436610788	65\\
0.855957578599407	65\\
1.04665691754733	65\\
0.833599165403731	65\\
0.793093196417786	65.25\\
1.1041209531209	65.25\\
1.22788241053379	65.25\\
1.13839336654352	65.5\\
1.17808415523833	65.5\\
0.849314380322023	65.75\\
0.937915613290861	65.75\\
0.955425934998509	65.75\\
1.23744982847906	66\\
0.789252178183337	66.75\\
1.0166051416822	67\\
1.06431612193487	67\\
0.886659330896956	68\\
0.844049628308419	68\\
0.953070182273236	68.25\\
0.929617673539818	68.25\\
0.826805250930024	68.25\\
1.20158777905121	68.25\\
0.969508360804007	68.25\\
1.08660872571314	68.5\\
0.85381841377	68.75\\
0.985434118409371	68.75\\
0.774461653035196	69\\
0.99797640408877	69.25\\
0.885463124659031	69.25\\
1.09023779902036	69.75\\
1.12150760398315	69.75\\
0.946908749134234	69.75\\
1.02861266879891	70\\
1.11296108376232	70\\
1.05389253198151	70.25\\
1.03892862972935	70.5\\
0.794215563499005	70.5\\
0.93973360825489	70.5\\
0.779772534640259	71\\
0.955683084129458	71\\
1.07458392086197	71\\
1.03552672768883	71\\
1.22315713311326	71.25\\
0.972636984373925	71.25\\
1.12934586741714	71.5\\
1.03210585245185	71.75\\
0.781721389434827	72.25\\
1.00559418000376	72.25\\
0.958411881521197	72.75\\
0.873967340805448	72.75\\
0.881753085986862	73.75\\
0.973199530799752	74\\
1.18205170063591	74.25\\
0.921540836833791	74.25\\
0.906494781692281	74.25\\
0.941578063890933	74.75\\
0.999707310504118	74.75\\
1.13312317588086	75.25\\
0.887403180267254	75.25\\
0.797152099750478	75.25\\
0.915555666244056	75.25\\
0.914256731968524	75.25\\
1.13769335337612	75.5\\
0.847124361842406	75.75\\
1.13172416208518	76\\
1.15119842220824	76\\
1.02216831532806	76\\
0.79921990420445	76.25\\
1.00324825757066	76.5\\
1.08872673362439	76.5\\
1.08212465009931	76.5\\
1.16340194290274	76.5\\
1.08290176106196	77\\
1.18019309566849	77\\
0.799106747459317	77.25\\
1.13132844131296	77.25\\
0.809949060691789	77.75\\
1.00655525679545	78.25\\
1.06203991134404	78.5\\
1.10282397375313	78.5\\
0.911208293994118	78.75\\
1.04159069824002	78.75\\
1.15651152176025	79\\
1.05751534360689	79.25\\
1.11440251252228	79.75\\
0.996491571891368	81\\
0.961766397798878	81\\
1.14920630225085	81.25\\
1.08229704499315	81.25\\
1.12906579226228	81.25\\
0.806562529522632	81.25\\
0.841353540265434	82.25\\
1.01697864934455	82.25\\
1.13945054227021	82.5\\
0.907751029485737	82.5\\
1.10739868106615	83\\
1.05375668241119	83\\
1.08749972403546	83.25\\
1.15304584684791	83.5\\
1.10366359225459	83.75\\
0.886889020766078	84\\
0.823787286885029	84\\
0.866774815843914	84.25\\
1.08395440307162	84.25\\
0.85719159084196	84.25\\
0.89298769144669	84.5\\
0.982200880274019	84.5\\
0.986685641285037	84.5\\
0.843308769477862	84.75\\
1.00255256370515	85.25\\
0.840091061413632	85.5\\
0.874080690469709	85.5\\
1.09353459373026	85.5\\
0.937533076373019	85.5\\
0.926721205537777	85.75\\
1.11986415962981	85.75\\
1.18119873926061	85.75\\
1.17628246070807	85.75\\
1.02867119993308	86\\
0.900272388973409	86\\
0.922559945550905	86.25\\
1.06439098601589	86.5\\
1.02716474916712	86.75\\
0.889372705491562	86.75\\
1.16879663225583	86.75\\
0.940352846292498	87.25\\
0.872461625432512	87.25\\
0.937896526647632	87.5\\
0.859990148019122	87.5\\
1.09771301136511	87.75\\
1.10357107788458	88.25\\
1.03082352286691	88.25\\
0.852151403787526	88.5\\
0.892102885728516	88.5\\
1.09602687822943	88.75\\
0.949802887062978	89.25\\
1.11391186793987	89.75\\
0.876958669613767	89.75\\
1.06523294793963	90.25\\
0.898057316673297	90.25\\
0.966400876292139	90.5\\
0.949339171962445	91.25\\
1.13296249175942	91.25\\
1.10508316488728	91.5\\
1.03969827972274	91.75\\
1.10750737438894	92.5\\
0.916547903206809	92.5\\
0.87393243021924	92.75\\
1.05157446012887	92.75\\
1.01017583939661	92.75\\
1.00495045163159	93\\
0.934745070547473	94\\
1.09258664628766	94.25\\
1.08328772888156	94.5\\
0.875422430371922	94.5\\
0.993854264273386	95.25\\
1.10792549430634	95.25\\
0.990355251960765	95.75\\
1.07981009168697	96\\
1.00810761200878	96\\
0.984972002658357	96\\
0.898877617836424	96.75\\
1.00092704512745	96.75\\
1.07811991921382	97\\
1.08471108596644	97\\
0.956544468991724	97.25\\
0.927608419414605	97.5\\
0.906695286160065	98\\
0.966970462971218	98.25\\
1.0053100883254	98.5\\
1.05805614045011	98.5\\
1.03061458379731	98.5\\
1.07075472608847	98.75\\
1.03999596832555	99.5\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.01382282933478	19.75\\
1.01678922327851	20.9711454292938\\
1.0201663094212	22.1604948007001\\
1.02400418406998	23.3498441721065\\
1.02835826495377	24.5391935435128\\
1.03328808877366	25.7285429149192\\
1.0388681707232	26.9178922863255\\
1.04517725450548	28.1072416577319\\
1.05228316984984	29.2965910291382\\
1.06024897553713	30.4859404005446\\
1.069117871197	31.6752897719509\\
1.07893469462747	32.8646391433573\\
1.08969496446036	34.0539885147636\\
1.10136925926862	35.2433378861699\\
1.11389773905841	36.4326872575763\\
1.1271537072068	37.6220366289826\\
1.14099301654788	38.811386000389\\
1.15522060766959	40.0007353717953\\
1.16962460604412	41.1900847432017\\
1.18398665160272	42.379434114608\\
1.19810617536492	43.5687834860143\\
1.21178743792384	44.7581328574207\\
1.22486798516376	45.947482228827\\
1.23720262172837	47.1368316002334\\
1.24867304620318	48.3261809716397\\
1.25918317257443	49.5155303430461\\
1.26864616763932	50.7048797144524\\
1.27698713216625	51.8942290858588\\
1.28413850801656	53.0835784572651\\
1.29004375952188	54.2729278286714\\
1.29463864920509	55.4622772000778\\
1.29787152714202	56.6516265714841\\
1.29967666302668	57.8409759428905\\
1.3	59.0303253142968\\
1.29879494921303	60.2196746857032\\
1.29604278582632	61.4090240571095\\
1.29178231737871	62.5983734285159\\
1.28611227791922	63.7877227999222\\
1.27921272380231	64.9770721713286\\
1.27133671788322	66.1664215427349\\
1.26279316089335	67.3557709141412\\
1.25393167435612	68.5451202855476\\
1.24509029582822	69.7344696569539\\
1.23659268978726	70.9238190283603\\
1.22870801842634	72.1131683997666\\
1.22164739295103	73.302517771173\\
1.21554126707396	74.4918671425793\\
1.21045832462673	75.6812165139856\\
1.20637869891326	76.870565885392\\
1.20320840686058	78.0599152567983\\
1.20077510766176	79.2492646282047\\
1.19883929279002	80.438613999611\\
1.19710421534115	81.6279633710174\\
1.19524079278337	82.8173127424237\\
1.19290823626359	84.0066621138301\\
1.18983471669545	85.1960114852364\\
1.18578074428698	86.3853608566427\\
1.18061178800768	87.5747102280491\\
1.17426242940014	88.7640595994554\\
1.16675322155205	89.9534089708618\\
1.15814543618863	91.1427583422681\\
1.14855081783373	92.3321077136745\\
1.1380796433486	93.5214570850808\\
1.12685944045579	94.7108064564872\\
1.11504925056428	95.9001558278935\\
1.1028297479637	97.0895051992999\\
1.09041982720416	98.2788545707062\\
1.07807384148533	99.5\\
0.92192615851467	99.5\\
0.909580172795837	98.2788545707062\\
0.897170252036301	97.0895051992999\\
0.884950749435724	95.9001558278935\\
0.873140559544209	94.7108064564872\\
0.861920356651404	93.5214570850808\\
0.851449182166271	92.3321077136745\\
0.841854563811369	91.1427583422681\\
0.833246778447952	89.9534089708618\\
0.825737570599865	88.7640595994554\\
0.819388211992316	87.5747102280491\\
0.814219255713024	86.3853608566427\\
0.810165283304546	85.1960114852364\\
0.807091763736407	84.0066621138301\\
0.804759207216635	82.8173127424237\\
0.802895784658853	81.6279633710174\\
0.801160707209982	80.438613999611\\
0.799224892338244	79.2492646282047\\
0.796791593139416	78.0599152567983\\
0.793621301086742	76.870565885392\\
0.789541675373273	75.6812165139856\\
0.784458732926041	74.4918671425793\\
0.778352607048974	73.302517771173\\
0.77129198157366	72.1131683997666\\
0.763407310212735	70.9238190283603\\
0.754909704171781	69.7344696569539\\
0.746068325643881	68.5451202855476\\
0.737206839106652	67.3557709141412\\
0.728663282116783	66.1664215427349\\
0.720787276197689	64.9770721713286\\
0.713887722080779	63.7877227999222\\
0.708217682621287	62.5983734285159\\
0.703957214173681	61.4090240571095\\
0.701205050786971	60.2196746857032\\
0.7	59.0303253142968\\
0.700323336973321	57.8409759428905\\
0.70212847285798	56.6516265714841\\
0.705361350794909	55.4622772000778\\
0.709956240478122	54.2729278286714\\
0.715861491983438	53.0835784572651\\
0.723012867833749	51.8942290858588\\
0.731353832360675	50.7048797144524\\
0.740816827425572	49.5155303430461\\
0.751326953796824	48.3261809716397\\
0.762797378271626	47.1368316002334\\
0.775132014836236	45.947482228827\\
0.788212562076161	44.7581328574207\\
0.80189382463508	43.5687834860143\\
0.816013348397275	42.379434114608\\
0.830375393955875	41.1900847432017\\
0.844779392330406	40.0007353717953\\
0.859006983452116	38.811386000389\\
0.872846292793197	37.6220366289826\\
0.886102260941586	36.4326872575763\\
0.89863074073138	35.2433378861699\\
0.910305035539642	34.0539885147636\\
0.921065305372532	32.8646391433573\\
0.930882128803004	31.6752897719509\\
0.939751024462867	30.4859404005446\\
0.947716830150156	29.2965910291382\\
0.954822745494515	28.1072416577319\\
0.961131829276795	26.9178922863255\\
0.966711911226342	25.7285429149192\\
0.971641735046229	24.5391935435128\\
0.975995815930024	23.3498441721065\\
0.979833690578801	22.1604948007001\\
0.983210776721486	20.9711454292938\\
0.98617717066522	19.75\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	51.75\\
1.01	51.75\\
1.01	78.4375\\
0.99	78.4375\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	19.75\\
1	99.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	63\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.98415333813377	34.44\\
2.16895982226225	47.22\\
1.97579997921209	41.67\\
2.0157077535197	41.67\\
2.08978401365436	47.78\\
2.13502352340972	47.22\\
1.92512901153966	49.44\\
1.97975445288875	59.44\\
1.97691691516707	36.67\\
1.98235976483934	57.78\\
1.99553449723985	38.89\\
1.81769188767421	51.11\\
2.01713030464483	40\\
2.2036168702795	56.11\\
1.96313458852539	52.78\\
1.83850040853181	51.67\\
1.93526924272759	46.11\\
1.90857950584317	43.33\\
1.85041936992931	46.67\\
1.75756180818342	55.56\\
2.025848700108	55.56\\
2.01840271054264	45.56\\
1.96603547616923	42.22\\
2.13020441660262	55\\
2.00885111706555	35\\
2.22431893617262	53.33\\
1.99228862498582	57.22\\
2.0088601765704	51.11\\
2.02218398375362	37.22\\
2.03629603519447	53.33\\
2.11482134989618	48.89\\
2.21825469622777	57.22\\
1.95769839640277	41.11\\
2.0553098130029	55\\
1.98248362401023	53.89\\
2.05964030400417	53.89\\
1.95264624642329	41.67\\
2.04379066688006	44.44\\
1.91610143693463	42.22\\
1.86896396662076	50.56\\
2.18626276764434	49.44\\
2.13536178267549	52.22\\
2.01132928341742	46.67\\
1.91057711318431	43.33\\
1.8224844377403	62.22\\
1.87967899590786	44.44\\
2.11504186323977	44.44\\
2.19629726078481	62.22\\
1.98140018003787	46.67\\
2.15480198461868	46.11\\
2.10715631321293	47.22\\
1.99385857151883	58.89\\
1.84083654380566	48.89\\
1.98624384178472	34.44\\
2.16921617966173	53.89\\
1.91223977655309	68.33\\
2.13742533660484	61.11\\
1.82599531467481	55\\
2.13792843640114	62.78\\
1.77191223110455	53.89\\
2.09634754848547	49.44\\
1.85044125037679	70.56\\
2.25143636578372	57.22\\
2.05564641714656	64.44\\
1.90276595649346	70\\
1.96613534431126	68.33\\
2.20634301245856	50.56\\
2.00425215322714	58.89\\
1.79683626688906	50\\
2.08350795129185	57.78\\
1.97250366524456	67.22\\
1.78975527276542	62.78\\
2.15841049987544	61.11\\
2.01457037430648	50\\
1.95782079290925	38.89\\
2.04098732529904	38.89\\
2.21189339035509	61.11\\
1.92923438981574	41.67\\
2.07142914344494	53.33\\
2.16771765455745	48.89\\
1.92902733868411	50\\
2.08520317932202	53.89\\
1.97419387501438	60.56\\
1.97938810229602	47.78\\
1.75645583742226	52.22\\
2.18006506115331	51.67\\
2.20984656190133	50.56\\
1.98915234745901	53.89\\
2.02709583638688	47.78\\
2.19484228326202	70.56\\
1.94259945949238	63.33\\
1.86572095485021	50.56\\
2.17566049121369	50.56\\
2.09640237825915	53.33\\
1.83197455395634	54.44\\
1.77116743361956	50\\
1.83050592684962	55.56\\
1.85084978572112	52.78\\
2.19023985836239	68.89\\
2.12210865938109	61.67\\
1.81439535019858	52.22\\
1.96336214697826	51.11\\
2.09564076482366	65\\
1.90085405537202	66.67\\
2.04984739810238	55\\
1.85179751342952	55.56\\
1.81394303606635	63.89\\
1.89217897635404	71.11\\
2.07255654613761	46.67\\
1.88285756844434	68.89\\
1.8840267086329	52.22\\
1.99550194231178	44.44\\
1.856932985747	55.56\\
1.92556102764171	55.56\\
2.03697866469857	45\\
2.11224062851477	49.44\\
1.99897623458993	77.78\\
2.05846382370969	68.33\\
1.95913049335472	43.89\\
1.90533852543052	50.56\\
1.81604068757246	56.11\\
2.19818997690044	61.11\\
1.89846312954901	50.56\\
2.20768014251396	52.78\\
1.77416786764206	61.67\\
2.0680564653543	64.44\\
1.91455967075557	70.56\\
2.00432167689685	58.33\\
2.01936120417312	68.33\\
1.81635672483408	48.33\\
1.96865331095182	51.67\\
1.83239702315464	62.78\\
2.21583878661726	56.67\\
2.09945004584421	57.22\\
1.894177210743	73.33\\
1.92757345868331	56.67\\
1.90340877804747	68.33\\
1.88285208929295	65\\
2.03366041172728	59.44\\
2.12757651659024	48.89\\
1.98200642739226	63.33\\
2.1484979125082	53.33\\
1.95187886396193	65\\
2.12254031371287	55\\
1.92733634675467	53.33\\
2.17453880630374	47.78\\
2.08507224790707	46.67\\
1.79300627621504	48.89\\
2.1468642036286	61.11\\
2.17742767938166	48.89\\
1.90980964711879	65\\
1.78041827316156	55.56\\
2.05663298389391	41.67\\
1.78928741097731	57.22\\
2.02527977761122	53.33\\
2.1867387265773	49.44\\
2.01300663349385	62.22\\
1.79118158236327	50\\
1.96980110721919	53.89\\
2.09780993008638	55\\
1.95472905449101	42.78\\
2.22099599069988	66.67\\
1.97921393728845	56.67\\
1.89404527227616	70.56\\
1.84851303957235	51.67\\
2.20127006947587	61.11\\
2.14312850921203	65\\
2.06294238641297	47.78\\
1.83888432463045	48.33\\
2.16467147406095	51.11\\
1.97405106306563	61.11\\
2.05844704456029	47.78\\
2.22535234131209	60\\
1.80084204670358	55\\
2.05295338619683	53.33\\
1.78266026139036	49.44\\
1.75641104310508	62.78\\
2.21559028891162	58.33\\
2.0245686459694	56.67\\
2.05701651550272	70.56\\
1.85282533424808	60\\
2.04148681780054	71.67\\
1.88399843676918	73.33\\
2.05976608217131	48.33\\
1.83439917883544	55\\
2.05017659413493	70\\
2.27861924864587	65\\
2.09997635560216	62.22\\
1.90036530994826	65\\
1.97860729224312	52.78\\
1.93643941182422	40.56\\
2.0085406186182	71.11\\
2.24850152081866	52.78\\
2.12789171594615	66.11\\
1.94523227094745	58.33\\
2.04228704690626	50\\
2.04335164593648	65\\
2.00439408169483	66.11\\
1.80825177740927	67.22\\
1.87482804958089	63.33\\
2.00060045433279	57.78\\
1.88535974688747	72.22\\
1.94454168282875	65\\
2.05100279402618	59.44\\
2.14419476234142	50\\
1.98237567805627	63.89\\
2.06756224547926	47.78\\
2.15398933918933	63.33\\
1.80965344339489	63.33\\
2.06224979408995	67.78\\
2.15296191374359	60.56\\
1.96262024714089	68.89\\
1.96757616753921	58.33\\
1.99425337593638	55.56\\
1.85528548773119	53.89\\
2.19933527593994	63.33\\
2.00092441443559	63.33\\
1.79697322149033	53.89\\
1.95719154082639	46.11\\
2.1787572946691	60\\
1.83085823492663	69.44\\
2.08551858090551	66.11\\
2.12800650547626	67.22\\
2.11759338355037	66.67\\
1.82995552633201	48.89\\
2.2366134500358	56.67\\
1.9554472378101	61.67\\
2.0109774686564	76.11\\
1.76907509037872	61.11\\
1.9901430566448	61.67\\
1.8037165467445	60.56\\
1.88817297808774	61.67\\
1.78007097619674	62.78\\
1.91926462496238	56.67\\
2.06447106495679	70.56\\
2.00472909669148	45.56\\
2.162516890646	59.44\\
2.03751969380961	51.11\\
1.74711453560187	61.67\\
1.85747035735169	60.56\\
2.24470170551403	63.33\\
2.20442955363837	57.78\\
2.29327730181763	63.33\\
1.91780992842081	50\\
2.25361110270587	67.78\\
2.06452473209223	60.56\\
2.07576987111377	51.67\\
2.05465088899706	58.89\\
2.05438097839149	76.11\\
2.06581274086045	62.78\\
1.9372142979009	54.44\\
1.82176837429507	59.44\\
1.76192746914677	67.22\\
1.90421392250752	73.33\\
1.93324879095849	66.11\\
1.76148823291992	51.11\\
2.2781618836666	64.44\\
1.98750171609354	80.56\\
2.21580972594251	68.89\\
1.93636887458859	77.78\\
1.9399685615248	65.56\\
1.88536278607265	56.67\\
1.94335206318419	48.33\\
2.16057960601257	66.11\\
1.970699316866	58.89\\
1.77512186129997	52.78\\
1.86573659212884	72.78\\
2.01534691561039	68.33\\
2.07350168429269	73.33\\
2.06201077765117	67.22\\
2.22981228660041	58.33\\
2.144603981189	56.11\\
2.15262606806624	63.33\\
1.9029942402605	66.67\\
2.01024495146165	50\\
2.08624093779433	65\\
2.00575617955701	55.56\\
2.06409138680795	70.56\\
1.86838437883877	51.11\\
2.02998502104515	36.11\\
1.76534941046346	60.56\\
1.95649474692476	51.67\\
2.24168898876754	68.33\\
1.99265566231973	51.67\\
2.06244716273482	66.67\\
1.71462946222698	65.56\\
2.10420266833261	47.78\\
2.14463666832959	63.33\\
1.84249996333294	60\\
1.99046398137868	79.44\\
1.85808028202396	64.44\\
1.76520902390263	60\\
1.86060957270485	68.33\\
1.99123333211138	61.67\\
2.00304964522895	75.56\\
2.1889026783723	60\\
1.95481190946964	67.78\\
1.94142645275076	63.33\\
2.24411145868337	58.89\\
1.95799023489106	73.89\\
1.78108610210389	64.44\\
2.11410420785784	65.56\\
2.22870708269997	67.22\\
1.99538848842398	71.11\\
2.00317753063806	66.67\\
1.9177245779389	76.67\\
1.82346188922184	60.56\\
2.12540871570901	69.44\\
2.06345579462224	66.11\\
2.10062817133956	71.67\\
2.16828656867839	68.33\\
2.05565279252188	72.78\\
1.7735690536187	67.22\\
2.18242260112583	62.78\\
1.78676708913357	65.56\\
2.04003097275244	66.11\\
2.03151374721734	70\\
1.94076119949875	40\\
2.11674218764721	45\\
2.06782347379716	62.22\\
2.09702509886389	61.11\\
1.95768155765907	67.22\\
2.11838787357998	61.67\\
1.9930995117554	74.44\\
1.95537197053133	51.11\\
2.27977912152597	66.11\\
1.99232577132223	67.78\\
1.81655541176798	50.56\\
2.07139239930498	75.56\\
1.95646013477831	73.33\\
1.9273996966958	70.56\\
1.93163552862362	66.67\\
2.03435183514204	79.44\\
2.01081551749192	71.67\\
1.9053291795171	75.56\\
1.85005028752035	62.78\\
2.04855216664376	75\\
1.98651868251882	75.56\\
1.87095229137551	67.22\\
1.85287970221383	68.89\\
1.8382007850232	60.56\\
1.99889181607811	75\\
1.79056686324451	69.44\\
1.92454282409188	65\\
1.97843340448557	77.22\\
1.88509960406743	53.33\\
1.87932841911133	55.56\\
2.04874958429146	75.56\\
1.78496111986974	65.56\\
2.18060125909908	62.78\\
1.91979434288968	48.33\\
1.90606643526412	64.44\\
2.08894441092127	66.67\\
1.73602414533713	66.11\\
2.1612169647637	65\\
2.10771687378347	60.56\\
2.06428981158445	77.22\\
1.75594800848463	60\\
2.10141352682779	67.22\\
2.11240416551847	68.33\\
2.12809443795573	71.11\\
2.03096521369268	61.11\\
2.00604423677127	85\\
1.75597934961595	67.22\\
2.14895769318557	61.11\\
2.10487455137823	62.78\\
2.21218097570284	60.56\\
1.97963274956337	78.33\\
2.00829646832451	69.44\\
1.97477075366032	59.44\\
1.91169458483219	73.33\\
2.19391872993359	66.67\\
1.89319034439969	74.44\\
2.01351044135374	66.11\\
1.85079489433945	66.67\\
2.20655126097333	55.56\\
2.02192561649685	58.33\\
1.77021840128609	66.11\\
2.19932444576684	66.67\\
1.93823012865763	77.78\\
1.89367236070597	72.78\\
1.90956879500963	72.22\\
2.05066805398513	76.11\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.02390234683093	34.44\\
2.0279864958612	35.6054104717033\\
2.03238265626853	36.3252489650853\\
2.03711163752834	37.0450874584673\\
2.04222294103638	37.7649259518493\\
2.0477726615244	38.4847644452313\\
2.05381677517859	39.2046029386133\\
2.06044255627188	39.9244414319952\\
2.06775488861742	40.6442799253772\\
2.07587885748171	41.3641184187592\\
2.08497681246578	42.0839569121412\\
2.09519677312082	42.8037954055232\\
2.10667839930056	43.5236338989052\\
2.11945775394141	44.2434723922872\\
2.1334731005917	44.9633108856692\\
2.14850792735579	45.6831493790512\\
2.16418080395437	46.4029878724332\\
2.17998956525923	47.1228263658152\\
2.19534550957472	47.8426648591971\\
2.20964727424849	48.5625033525791\\
2.22235516889965	49.2823418459611\\
2.23307077225768	50.0021803393431\\
2.24155861014307	50.7220188327251\\
2.24779660846353	51.4418573261071\\
2.25193870117592	52.1616958194891\\
2.25432898196259	52.8815343128711\\
2.2554086451302	53.6013728062531\\
2.25570762934474	54.3212112996351\\
2.2557987092613	55.0410497930171\\
2.25620694407995	55.760888286399\\
2.25737911394698	56.480726779781\\
2.25963075396187	57.200565273163\\
2.26309574912989	57.920403766545\\
2.26770801368232	58.640242259927\\
2.27323315889706	59.360080753309\\
2.27928149510478	60.079919246691\\
2.28536585503421	60.799757740073\\
2.29096819547291	61.519596233455\\
2.29557416399507	62.239434726837\\
2.29872364709843	62.9592732202189\\
2.3	63.6791117136009\\
2.29905368294444	64.3989502069829\\
2.29563501468401	65.1187887003649\\
2.28957643244905	65.8386271937469\\
2.28084780094592	66.5584656871289\\
2.26957083386962	67.2783041805109\\
2.25606289783648	67.9981426738929\\
2.24078160405042	68.7179811672749\\
2.22428455990299	69.4378196606569\\
2.20722245522367	70.1576581540389\\
2.19016912380723	70.8774966474209\\
2.17362283325874	71.5973351408029\\
2.15793631845769	72.3171736341848\\
2.1432904160181	73.0370121275668\\
2.12971085134936	73.7568506209488\\
2.11709946966502	74.4766891143308\\
2.10531201338037	75.1965276077128\\
2.09417024141381	75.9163661010948\\
2.08352336023463	76.6362045944768\\
2.07330670505591	77.3560430878588\\
2.06352080287672	78.0758815812408\\
2.05422137211456	78.7957200746227\\
2.04552324262268	79.5155585680047\\
2.03756956656442	80.2353970613867\\
2.03047696391833	80.9552355547687\\
2.02432204116238	81.6750740481507\\
2.01913560774325	82.3949125415327\\
2.01488747359392	83.1147510349147\\
2.01148897824494	83.8345895282967\\
2.00882636424455	85\\
1.99117363575545	85\\
1.98851102175506	83.8345895282967\\
1.98511252640608	83.1147510349147\\
1.98086439225675	82.3949125415327\\
1.97567795883762	81.6750740481507\\
1.96952303608167	80.9552355547687\\
1.96243043343558	80.2353970613867\\
1.95447675737732	79.5155585680047\\
1.94577862788544	78.7957200746227\\
1.93647919712328	78.0758815812408\\
1.92669329494409	77.3560430878588\\
1.91647663976537	76.6362045944768\\
1.90582975858619	75.9163661010948\\
1.89468798661963	75.1965276077128\\
1.88290053033498	74.4766891143308\\
1.87028914865064	73.7568506209488\\
1.8567095839819	73.0370121275668\\
1.84206368154231	72.3171736341848\\
1.82637716674126	71.5973351408029\\
1.80983087619277	70.8774966474209\\
1.79277754477633	70.1576581540389\\
1.77571544009701	69.4378196606569\\
1.75921839594958	68.7179811672749\\
1.74393710216352	67.9981426738929\\
1.73042916613038	67.2783041805109\\
1.71915219905408	66.5584656871289\\
1.71042356755095	65.8386271937469\\
1.70436498531599	65.1187887003649\\
1.70094631705556	64.3989502069829\\
1.7	63.6791117136009\\
1.70127635290157	62.9592732202189\\
1.70442583600493	62.239434726837\\
1.70903180452709	61.519596233455\\
1.71463414496579	60.799757740073\\
1.72071850489522	60.079919246691\\
1.72676684110294	59.360080753309\\
1.73229198631768	58.640242259927\\
1.73690425087011	57.920403766545\\
1.74036924603813	57.200565273163\\
1.74262088605302	56.480726779781\\
1.74379305592005	55.760888286399\\
1.7442012907387	55.0410497930171\\
1.74429237065526	54.3212112996351\\
1.7445913548698	53.6013728062531\\
1.74567101803741	52.8815343128711\\
1.74806129882408	52.1616958194891\\
1.75220339153647	51.4418573261071\\
1.75844138985693	50.7220188327251\\
1.76692922774232	50.0021803393431\\
1.77764483110035	49.2823418459611\\
1.79035272575151	48.5625033525791\\
1.80465449042528	47.8426648591971\\
1.82001043474077	47.1228263658152\\
1.83581919604563	46.4029878724332\\
1.85149207264421	45.6831493790512\\
1.8665268994083	44.9633108856692\\
1.88054224605859	44.2434723922872\\
1.89332160069944	43.5236338989052\\
1.90480322687918	42.8037954055232\\
1.91502318753422	42.0839569121412\\
1.92412114251829	41.3641184187592\\
1.93224511138258	40.6442799253772\\
1.93955744372812	39.9244414319952\\
1.94618322482141	39.2046029386133\\
1.9522273384756	38.4847644452313\\
1.95777705896362	37.7649259518493\\
1.96288836247166	37.0450874584673\\
1.96761734373147	36.3252489650853\\
1.9720135041388	35.6054104717033\\
1.97609765316907	34.44\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.99	51.67\\
2.01	51.67\\
2.01	66.67\\
1.99	66.67\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
2	34.44\\
2	85\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	60\\
};
\end{axis}


\end{tikzpicture}%

==> figures-210915/revision-figures/d_mad_apcer_abcgate_revision.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2\textwidth,
height=1\textwidth,
at={(2.4in,1.783in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{Digital},{Print},{Post-Processed \\ \\ Digital},{Post-Processed \\ \\ Print}},
xticklabel style   = {align=center},
%xlabel style={font=\color{white!15!black}},
xlabel={D-MAD Categories - Probe images from ABC Gate},
ymin=0,
ymax=100,
%ylabel style={font=\color{white!15!black}},
ylabel={APCER (\%)},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={APCER for D-MAD},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ytick={0,20,40,60,80,100},
ylabel style={align=center},  yticklabels={0,20,40,60,80,100},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.23197653585424	31.25\\
0.770536434972748	18.75\\
0.903444157666581	16.6666666666667\\
1.19966858789694	12.5\\
0.940907923739083	0\\
1.06887928014399	20.8333333333333\\
0.996383276107277	52.0833333333333\\
1.00096591583697	70.8333333333333\\
0.901617737283155	25\\
0.963679126718623	79.1666666666667\\
1.06085141404588	16.6666666666667\\
1.16689350276194	56.25\\
1.06061632151808	29.1666666666667\\
1.0058395968492	16.6666666666667\\
0.996640519276331	20.8333333333333\\
0.939700194021359	64.5833333333333\\
1.05250495481254	6.25\\
1.08213909397504	56.25\\
0.853863616303188	41.6666666666667\\
1.04512216659787	2.08333333333333\\
1.05663978306611	31.25\\
1.02117446630659	18.75\\
0.783867959825445	47.9166666666667\\
1.23290976245972	12.5\\
0.766548735581368	45.8333333333333\\
0.784862343947788	47.9166666666667\\
0.724999310821545	22.9166666666667\\
1.22791016555791	14.5833333333333\\
1.02730249514533	22.9166666666667\\
1.06231425149169	41.6666666666667\\
0.713432337334558	41.6666666666667\\
1.01485879101949	58.3333333333333\\
1.00244095118313	8.33333333333333\\
1.12594439126833	8.33333333333333\\
1.00547782482895	35.4166666666667\\
1.14355062813737	20.8333333333333\\
1.25090189982162	16.6666666666667\\
1.23820269756773	25\\
0.897850796042344	27.0833333333333\\
1.02357886823169	12.5\\
1.15419707384201	52.0833333333333\\
1.0592945990499	60.4166666666667\\
1.06793625159414	2.08333333333333\\
1.128707338019	2.08333333333333\\
1.0404488440488	62.5\\
0.993302204560945	25\\
0.910970006539753	22.9166666666667\\
1.21227411159236	25\\
0.9581924757491	0\\
0.912785992587432	27.0833333333333\\
0.835497360881829	39.5833333333333\\
0.810063633120062	52.0833333333333\\
1.15116894672643	56.25\\
0.880097505059518	35.4166666666667\\
1.23347018670395	45.8333333333333\\
0.918804701650617	2.08333333333333\\
0.971465299743637	27.0833333333333\\
0.850516481493941	45.8333333333333\\
0.987337094101063	47.9166666666667\\
0.864032031195239	31.25\\
0.975399412135568	68.75\\
0.92162849211139	43.75\\
1.08692769637151	45.8333333333333\\
0.895053867566389	12.5\\
0.803034634754523	10.4166666666667\\
0.924693416655125	43.75\\
0.895602611232172	52.0833333333333\\
0.968849874684345	54.1666666666667\\
0.820216784467897	37.5\\
1.14735872997322	47.9166666666667\\
0.958676436973474	75\\
0.905345116909355	35.4166666666667\\
0.988977968724021	81.25\\
1.22342986178	29.1666666666667\\
1.02625221175125	18.75\\
0.815767471237594	8.33333333333333\\
1.15690618865471	14.5833333333333\\
1.09472461256307	39.5833333333333\\
0.770366726012332	35.4166666666667\\
0.958785464676883	66.6666666666667\\
1.01769924025397	25\\
1.13696761492326	29.1666666666667\\
1.18758797083868	43.75\\
0.839059875745592	31.25\\
1.25134838143694	31.25\\
0.944917905374941	8.33333333333333\\
0.742876237201123	20.8333333333333\\
1.05144579651951	56.25\\
1.12463096350994	54.1666666666667\\
0.976980834743855	2.08333333333333\\
1.12674825940985	8.33333333333333\\
0.846729105343272	47.9166666666667\\
0.915476243583424	10.4166666666667\\
1.21741139427563	27.0833333333333\\
1.03287043162936	6.25\\
1.15066022286531	33.3333333333333\\
1.13827472327894	18.75\\
0.718822956630602	39.5833333333333\\
1.08176286489198	43.75\\
1.09677793912748	14.5833333333333\\
0.859964720851938	47.9166666666667\\
0.89487574349374	14.5833333333333\\
0.852294254264508	14.5833333333333\\
1.20531901821781	33.3333333333333\\
0.758903905728457	39.5833333333333\\
0.918185188348652	0\\
1.14265081717516	18.75\\
0.842194389069192	45.8333333333333\\
0.735598471139838	27.0833333333333\\
0.888954864417623	56.25\\
0.964320722524495	22.9166666666667\\
1.12091064972873	35.4166666666667\\
0.962745907217219	41.6666666666667\\
0.94940733020225	58.3333333333333\\
0.991808567822917	27.0833333333333\\
0.722423581948575	22.9166666666667\\
0.732379379405371	35.4166666666667\\
0.914396639128326	35.4166666666667\\
1.09047610292189	4.16666666666667\\
1.06812029798602	39.5833333333333\\
1.04644845341665	45.8333333333333\\
1.11386676593229	20.8333333333333\\
1.00484958127889	12.5\\
1.04451979492941	27.0833333333333\\
1.26835322007716	25\\
0.794282069459613	27.0833333333333\\
1.16198643109806	41.6666666666667\\
1.10926610388651	25\\
0.957003458799404	75\\
1.12998486259685	14.5833333333333\\
0.919369416048479	50\\
1.04674456617177	0\\
0.94105116101909	25\\
0.782020770825552	31.25\\
1.03527829678576	58.3333333333333\\
1.17664596064445	39.5833333333333\\
1.04932499865422	20.8333333333333\\
1.02454003089738	6.25\\
0.810187321224634	31.25\\
1.00691565148907	35.4166666666667\\
1.26713628231952	43.75\\
1.02717864553953	43.75\\
1.03008375988492	45.8333333333333\\
0.816332456197974	35.4166666666667\\
0.912662808626885	6.25\\
1.20800764799575	50\\
0.779030603296677	20.8333333333333\\
0.817656565641318	25\\
0.846049045628951	37.5\\
1.04571856099722	66.6666666666667\\
0.8493923151812	41.6666666666667\\
0.953617074358698	16.6666666666667\\
0.964645116331157	70.8333333333333\\
0.983530765384576	45.8333333333333\\
0.934305671664223	22.9166666666667\\
0.834702949870322	22.9166666666667\\
0.779028468279148	47.9166666666667\\
1.23093751573389	16.6666666666667\\
1.0098835867775	10.4166666666667\\
0.958934695904137	66.6666666666667\\
0.965474322950311	8.33333333333333\\
0.859752631613102	39.5833333333333\\
1.01082435268906	52.0833333333333\\
0.950656028640079	16.6666666666667\\
1.03211555838921	37.5\\
0.862461263738152	35.4166666666667\\
1.0607735256934	64.5833333333333\\
0.822599727305738	6.25\\
1.10743383458931	31.25\\
1.19517116947323	16.6666666666667\\
1.16992598158896	56.25\\
1.17102638259988	25\\
1.03985670884339	0\\
1.02103179913001	37.5\\
0.884719233355469	18.75\\
0.759729528194097	33.3333333333333\\
1.03406505710149	6.25\\
1.24174939996334	27.0833333333333\\
0.983026353488885	72.9166666666667\\
0.870520534690641	35.4166666666667\\
0.833680551715049	35.4166666666667\\
0.732633096513432	33.3333333333333\\
1.21593680014785	18.75\\
0.984608988077562	83.3333333333333\\
1.10205067674076	12.5\\
1.13642652663798	29.1666666666667\\
0.858264097093246	47.9166666666667\\
1.11107816894028	29.1666666666667\\
1.14876234027944	22.9166666666667\\
0.914887929052515	22.9166666666667\\
0.900222444010687	54.1666666666667\\
0.983604642227017	81.25\\
0.848512239860032	33.3333333333333\\
1.10334109573536	10.4166666666667\\
1.08874793633205	2.08333333333333\\
1.10490811147738	6.25\\
0.851610576576779	52.0833333333333\\
0.920091690348434	47.9166666666667\\
0.720866150240309	31.25\\
0.876992904621838	0\\
0.997364091040858	72.9166666666667\\
0.87387593302233	60.4166666666667\\
1.18907896587838	14.5833333333333\\
1.052007360659	2.08333333333333\\
1.18992016847029	31.25\\
0.822574655703038	27.0833333333333\\
0.975290273671402	43.75\\
0.975286742141404	50\\
0.849949582764546	45.8333333333333\\
0.804755077307865	14.5833333333333\\
1.04985017672019	29.1666666666667\\
1.03463622029958	52.0833333333333\\
1.14531908614171	33.3333333333333\\
1.07227574487219	60.4166666666667\\
1.01591065478838	25\\
0.921001025500316	20.8333333333333\\
0.905558638428731	29.1666666666667\\
1.24043232627294	33.3333333333333\\
1.10156899525486	27.0833333333333\\
0.953907489389306	0\\
1.09507323346059	0\\
1.10641156834453	47.9166666666667\\
1.09793188237357	62.5\\
1.03725373261677	56.25\\
0.930818995636616	6.25\\
1.00226336321918	60.4166666666667\\
1.15940822811233	52.0833333333333\\
0.712816371405551	27.0833333333333\\
1.04739274585234	18.75\\
1.20922508362407	35.4166666666667\\
0.941251627179398	68.75\\
0.905409202302983	43.75\\
0.824983214581366	37.5\\
1.00380691711535	33.3333333333333\\
1.17969134137328	27.0833333333333\\
0.919718736854206	68.75\\
1.25737685380743	45.8333333333333\\
0.919758214928223	47.9166666666667\\
1.0262849508514	58.3333333333333\\
0.885950894798774	45.8333333333333\\
0.805083442774739	16.6666666666667\\
0.717167995939534	22.9166666666667\\
0.809246862935817	37.5\\
0.875765710115918	18.75\\
0.820855631783079	12.5\\
1.14009151071635	41.6666666666667\\
1.18386372094241	31.25\\
1.01491407454398	52.0833333333333\\
1.15200015137727	6.25\\
0.758087382195513	31.25\\
0.769046951022413	22.9166666666667\\
1.0489690088113	14.5833333333333\\
1.05725037058991	64.5833333333333\\
1.21327922429591	35.4166666666667\\
1.19040907602344	29.1666666666667\\
0.883442071180973	22.9166666666667\\
1.05414158605561	2.08333333333333\\
0.784636292026477	43.75\\
1.09113808610852	33.3333333333333\\
0.881216682846248	47.9166666666667\\
1.12102676639306	60.4166666666667\\
0.959654705398068	12.5\\
1.04576326364456	45.8333333333333\\
1.08860021329184	52.0833333333333\\
0.976089655290044	75\\
0.797546896444035	45.8333333333333\\
1.21103323480113	27.0833333333333\\
0.927015051245657	6.25\\
1.20368627985095	33.3333333333333\\
1.0255514107076	33.3333333333333\\
0.797090933691386	39.5833333333333\\
0.942057552687208	20.8333333333333\\
0.763128008589626	45.8333333333333\\
0.933072229912776	66.6666666666667\\
1.07498809090216	35.4166666666667\\
0.734736415892007	41.6666666666667\\
0.863429564468996	56.25\\
0.834968295837091	45.8333333333333\\
1.02298409713433	8.33333333333333\\
1.01671835016566	56.25\\
0.97393932883587	58.3333333333333\\
0.982382946549452	70.8333333333333\\
0.891233541234067	20.8333333333333\\
1.07071569195563	70.8333333333333\\
1.16691554191901	14.5833333333333\\
1.15331507774516	43.75\\
0.818190697230628	20.8333333333333\\
0.757598235024644	14.5833333333333\\
0.890156054757465	4.16666666666667\\
0.962543183324172	33.3333333333333\\
0.951548684619789	72.9166666666667\\
1.16348822132738	45.8333333333333\\
1.13475243038246	37.5\\
0.838714601687432	54.1666666666667\\
0.757381704047531	22.9166666666667\\
0.834180148036417	56.25\\
0.977203661119042	33.3333333333333\\
0.797183858621094	18.75\\
1.1039887945825	8.33333333333333\\
1.08643383773262	37.5\\
1.17108934490779	45.8333333333333\\
0.997636349050099	50\\
1.1621822095692	4.16666666666667\\
0.985860346676249	72.9166666666667\\
0.999298892574886	39.5833333333333\\
0.972954016441726	64.5833333333333\\
0.891870395519918	52.0833333333333\\
0.890653778890066	25\\
1.10642142800439	56.25\\
0.896006681678381	39.5833333333333\\
0.995478865036701	18.75\\
1.0700612179764	70.8333333333333\\
0.779598333755606	10.4166666666667\\
0.860402749224378	43.75\\
1.17849951364587	52.0833333333333\\
0.962611759890179	20.8333333333333\\
1.01514466041165	47.9166666666667\\
0.844662346870934	33.3333333333333\\
1.01961519059983	45.8333333333333\\
0.960182545205978	43.75\\
1.09512276060567	25\\
1.02147066920588	70.8333333333333\\
1.02369171577861	4.16666666666667\\
1.08745614572164	8.33333333333333\\
0.830376952536959	47.9166666666667\\
0.773401866350811	14.5833333333333\\
1.29598823451516	35.4166666666667\\
1.1126566190367	58.3333333333333\\
1.14174958973359	22.9166666666667\\
1.15294695189401	50\\
1.20577676682723	35.4166666666667\\
1.21452204572263	20.8333333333333\\
1.10760937733923	27.0833333333333\\
0.943427592258157	29.1666666666667\\
1.12183052471319	0\\
1.04997089242157	68.75\\
1.09814457428558	18.75\\
1.23624604006515	45.8333333333333\\
0.985078436748593	64.5833333333333\\
0.996148419976039	27.0833333333333\\
0.987379098426455	0\\
0.743957696916402	16.6666666666667\\
1.17333215318266	54.1666666666667\\
1.14184627581157	14.5833333333333\\
1.02363284038287	83.3333333333333\\
1.00971496989279	43.75\\
1.21403153324812	35.4166666666667\\
1.07506887407317	16.6666666666667\\
0.897000266505584	58.3333333333333\\
1.01850312361175	2.08333333333333\\
1.23294575789397	47.9166666666667\\
1.24346822177331	14.5833333333333\\
0.948044424906238	22.9166666666667\\
1.23570004574071	16.6666666666667\\
1.05215052053123	18.75\\
0.907625585607494	41.6666666666667\\
1.28141774745441	31.25\\
0.97338401682601	45.8333333333333\\
0.904675480743996	10.4166666666667\\
0.944157247962826	16.6666666666667\\
1.28979777074603	37.5\\
0.802153901456147	47.9166666666667\\
0.941137045844195	43.75\\
1.10400015029453	12.5\\
1.09126580792855	8.33333333333333\\
1.02409486792891	72.9166666666667\\
1.01066459468888	29.1666666666667\\
0.929016738282778	68.75\\
1.02717715713186	6.25\\
0.950289904387645	8.33333333333333\\
1.1563426901916	18.75\\
1.14083821461815	35.4166666666667\\
0.782369607864306	12.5\\
1.02100685095797	2.08333333333333\\
0.897289761408127	27.0833333333333\\
0.957392062175255	16.6666666666667\\
0.816528998556994	39.5833333333333\\
0.82773713242969	43.75\\
0.990532459326719	18.75\\
0.855773450695345	45.8333333333333\\
0.931419884075952	64.5833333333333\\
1.14590258706676	4.16666666666667\\
1.10072594075997	20.8333333333333\\
1.02911346236683	75\\
0.986716513072805	45.8333333333333\\
1.11737299165318	0\\
1.09047237007581	47.9166666666667\\
0.991813495674939	56.25\\
0.807438592398703	33.3333333333333\\
1.10017726129761	37.5\\
0.954017200633587	20.8333333333333\\
0.82097234216306	50\\
1.10957276423553	35.4166666666667\\
1.03018226288009	14.5833333333333\\
1.23389121124793	29.1666666666667\\
0.901609206250295	8.33333333333333\\
1.04692457393805	43.75\\
1.03819512879428	47.9166666666667\\
0.740554741186009	37.5\\
1.10532677206539	33.3333333333333\\
0.73290076034279	18.75\\
1.04512838190825	41.6666666666667\\
1.10303551576951	54.1666666666667\\
0.915778298785498	22.9166666666667\\
1.18527360265784	22.9166666666667\\
1.13311977897224	52.0833333333333\\
0.808560530145919	50\\
0.918537308017842	66.6666666666667\\
0.827453264016102	29.1666666666667\\
0.92035078657705	4.16666666666667\\
0.995161719681083	8.33333333333333\\
1.15191165405238	22.9166666666667\\
1.29351016926822	37.5\\
0.918574378077763	45.8333333333333\\
0.92973197203446	39.5833333333333\\
1.27712782743335	41.6666666666667\\
0.984874137148109	8.33333333333333\\
0.998975493918697	56.25\\
0.806526220764652	43.75\\
0.768913763213598	16.6666666666667\\
0.995669221811841	45.8333333333333\\
0.80065365975125	31.25\\
1.17148068681574	29.1666666666667\\
0.934091462577238	60.4166666666667\\
0.811227360010128	35.4166666666667\\
0.884249594141206	35.4166666666667\\
1.1649852352169	52.0833333333333\\
0.802841749466646	50\\
1.08178937155767	33.3333333333333\\
0.885448536928798	4.16666666666667\\
0.83822899889885	54.1666666666667\\
1.09923753295195	6.25\\
1.01279789857574	6.25\\
1.10442150124039	14.5833333333333\\
0.777013694445677	41.6666666666667\\
0.927951460176184	39.5833333333333\\
1.05061540529031	41.6666666666667\\
1.05776547237517	12.5\\
0.880501861664694	14.5833333333333\\
1.15169792982093	35.4166666666667\\
1.27803309590781	27.0833333333333\\
0.951844363100791	4.16666666666667\\
1.22077222742581	31.25\\
0.812694096506722	10.4166666666667\\
1.21783396581721	43.75\\
1.07469086059201	2.08333333333333\\
0.968038665577434	4.16666666666667\\
1.03334769623349	2.08333333333333\\
1.05892605925665	4.16666666666667\\
1.18694669123903	47.9166666666667\\
1.13991662289368	25\\
1.10260760137716	2.08333333333333\\
0.993735982469376	33.3333333333333\\
0.802663452641139	50\\
0.955099019336072	31.25\\
0.860916496202683	20.8333333333333\\
1.06213556968122	43.75\\
1.20925432108339	27.0833333333333\\
1.06226474702996	58.3333333333333\\
1.07586972920965	14.5833333333333\\
1.17066489496762	33.3333333333333\\
0.957656660722174	14.5833333333333\\
0.796982399573061	16.6666666666667\\
1.16722874329957	45.8333333333333\\
0.906570021324801	35.4166666666667\\
1.09083021866447	10.4166666666667\\
1.08956308057863	37.5\\
0.700473491486553	35.4166666666667\\
0.85991434970896	41.6666666666667\\
};
%\addlegendentry{data1}


\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1.13226087415584	0\\
1.14767829644448	2.37375779045102\\
1.16226493110243	3.62115172302929\\
1.17581742226047	4.86854565560756\\
1.18826065549004	6.11593958818584\\
1.19966185487045	7.36333352076411\\
1.21010761716257	8.61072745334238\\
1.21978321505046	9.85812138592066\\
1.22878533314546	11.1055153184989\\
1.23720598628089	12.3529092510772\\
1.24509563749689	13.6003031836555\\
1.25241665494926	14.8476971162338\\
1.25913952878052	16.095091048812\\
1.26519355282027	17.3424849813903\\
1.27052372809329	18.5898789139686\\
1.2751564848234	19.8372728465469\\
1.27909634789169	21.0846667791251\\
1.28246219570976	22.3320607117034\\
1.28533733925577	23.5794546442817\\
1.2878415078965	24.82684857686\\
1.29009280751402	26.0742425094382\\
1.29213489315753	27.3216364420165\\
1.29402433094995	28.5690303745948\\
1.29573083134572	29.816424307173\\
1.29721153660017	31.0638182397513\\
1.29843350829645	32.3112121723296\\
1.29931840725497	33.5586061049079\\
1.29985853172161	34.8060000374861\\
1.3	36.0533939700644\\
1.29972317542102	37.3007879026427\\
1.29898000100786	38.548181835221\\
1.29764473103724	39.7955757677992\\
1.29558210035972	41.0429697003775\\
1.29255993197371	42.2903636329558\\
1.28835087382378	43.5377575655341\\
1.28275320362326	44.7851514981123\\
1.27556645933184	46.0325454306906\\
1.26675293927739	47.2799393632689\\
1.25633497420978	48.5273332958472\\
1.24448882072763	49.7747272284254\\
1.23151044863018	51.0221211610037\\
1.21771747664218	52.269515093582\\
1.20351315725762	53.5169090261603\\
1.1892568089086	54.7643029587385\\
1.17530948563743	56.0116968913168\\
1.16198112851589	57.2590908238951\\
1.14948390481299	58.5064847564733\\
1.13801134875356	59.7538786890516\\
1.12763630381234	61.0012726216299\\
1.11838459855342	62.2486665542082\\
1.11023439765487	63.4960604867864\\
1.10302714675833	64.7434544193647\\
1.09660830258125	65.990848351943\\
1.09074956383651	67.2382422845213\\
1.08523630460531	68.4856362170995\\
1.07988192403345	69.7330301496778\\
1.07449896874056	70.9804240822561\\
1.06901604964374	72.2278180148344\\
1.0633698224106	73.4752119474126\\
1.05760344420192	74.7226058799909\\
1.05180737157276	75.9699998125692\\
1.04605631627029	77.2173937451475\\
1.04047588345211	78.4647876777257\\
1.03515207984046	79.712181610304\\
1.03017552708821	80.9595755428823\\
1.02560164405264	83.3333333333333\\
0.974398355947364	83.3333333333333\\
0.969824472911787	80.9595755428823\\
0.964847920159541	79.712181610304\\
0.959524116547886	78.4647876777257\\
0.953943683729712	77.2173937451475\\
0.948192628427244	75.9699998125692\\
0.942396555798084	74.7226058799909\\
0.936630177589396	73.4752119474126\\
0.930983950356258	72.2278180148344\\
0.925501031259435	70.9804240822561\\
0.920118075966547	69.7330301496778\\
0.914763695394688	68.4856362170995\\
0.909250436163491	67.2382422845213\\
0.903391697418752	65.990848351943\\
0.896972853241666	64.7434544193647\\
0.889765602345134	63.4960604867864\\
0.881615401446578	62.2486665542082\\
0.872363696187663	61.0012726216299\\
0.861988651246441	59.7538786890516\\
0.850516095187009	58.5064847564733\\
0.83801887148411	57.2590908238951\\
0.824690514362565	56.0116968913168\\
0.810743191091399	54.7643029587385\\
0.796486842742375	53.5169090261603\\
0.782282523357819	52.269515093582\\
0.768489551369825	51.0221211610037\\
0.755511179272366	49.7747272284254\\
0.743665025790216	48.5273332958472\\
0.733247060722615	47.2799393632689\\
0.724433540668164	46.0325454306906\\
0.717246796376742	44.7851514981123\\
0.711649126176219	43.5377575655341\\
0.707440068026287	42.2903636329558\\
0.704417899640275	41.0429697003775\\
0.702355268962757	39.7955757677992\\
0.701019998992145	38.548181835221\\
0.700276824578976	37.3007879026427\\
0.7	36.0533939700644\\
0.700141468278392	34.8060000374861\\
0.700681592745028	33.5586061049079\\
0.701566491703552	32.3112121723296\\
0.702788463399834	31.0638182397513\\
0.704269168654282	29.816424307173\\
0.705975669050047	28.5690303745948\\
0.707865106842466	27.3216364420165\\
0.709907192485978	26.0742425094382\\
0.712158492103498	24.82684857686\\
0.714662660744231	23.5794546442817\\
0.717537804290241	22.3320607117034\\
0.720903652108311	21.0846667791251\\
0.724843515176604	19.8372728465469\\
0.729476271906714	18.5898789139686\\
0.734806447179732	17.3424849813903\\
0.740860471219481	16.095091048812\\
0.747583345050737	14.8476971162338\\
0.754904362503114	13.6003031836555\\
0.762794013719109	12.3529092510772\\
0.771214666854538	11.1055153184989\\
0.780216784949543	9.85812138592066\\
0.789892382837435	8.61072745334238\\
0.800338145129549	7.36333352076411\\
0.811739344509963	6.11593958818584\\
0.824182577739526	4.86854565560756\\
0.83773506889757	3.62115172302929\\
0.852321703555516	2.37375779045102\\
0.86773912584416	0\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
0.99	18.75\\
1.01	18.75\\
1.01	45.8333333333333\\
0.99	45.8333333333333\\
}--cycle;
%\addlegendentry{data3}

%\addlegendentry{data4}

\addplot [color=gray]
  table[row sep=crcr]{%
1	0\\
1	83.3333333333333\\
};
%\addlegendentry{data5}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	33.3333333333333\\
};
%\addlegendentry{data6}

%\addlegendentry{data7}

%\addlegendentry{data8}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.84565797086207	39.5833333333333\\
2.19512907489417	31.25\\
2.00531589183415	14.5833333333333\\
1.94892202456965	12.5\\
2.04504993781353	4.16666666666667\\
1.80400601240308	29.1666666666667\\
2.03486415235566	50\\
2.0416297489294	29.1666666666667\\
1.96337934998867	37.5\\
1.9805802053659	75\\
2.07955200290747	12.5\\
2.28500949894151	33.3333333333333\\
2.19120301073865	18.75\\
2.08168013538753	18.75\\
2.03597501848506	12.5\\
1.98246606323078	62.5\\
2.01007611814457	2.08333333333333\\
1.92622513795391	35.4166666666667\\
1.7865379929052	41.6666666666667\\
2.12564786466345	2.08333333333333\\
2.15187244477602	37.5\\
2.03409025715564	25\\
2.25102865228002	35.4166666666667\\
1.84444886836799	16.6666666666667\\
1.90522397192471	35.4166666666667\\
1.99317786901548	56.25\\
1.90153402545103	14.5833333333333\\
2.21204205834544	27.0833333333333\\
1.97169081627588	10.4166666666667\\
2.14833559065527	37.5\\
2.23038502555681	37.5\\
1.88174058868228	50\\
2.11354107030265	8.33333333333333\\
2.18322281299259	10.4166666666667\\
1.80513026006112	39.5833333333333\\
2.08460434748915	27.0833333333333\\
2.0482689281253	12.5\\
1.83144979728599	35.4166666666667\\
2.24765729888541	45.8333333333333\\
2.07603056016427	10.4166666666667\\
2.02150840698012	66.6666666666667\\
1.96254602500957	45.8333333333333\\
2.10559544819428	4.16666666666667\\
2.17124664648701	8.33333333333333\\
2.07331519514176	66.6666666666667\\
1.99683405384075	16.6666666666667\\
2.14445167561279	22.9166666666667\\
1.92621895378078	20.8333333333333\\
2.08844251121566	0\\
2.06664762463605	20.8333333333333\\
2.03781474829062	16.6666666666667\\
2.11885558868105	45.8333333333333\\
1.91097646658008	37.5\\
2.20257873980174	31.25\\
1.78014855532599	45.8333333333333\\
1.91957270347884	0\\
1.95368116595212	16.6666666666667\\
1.83995670209382	54.1666666666667\\
2.14435912094792	43.75\\
1.95189125392786	20.8333333333333\\
1.9988448256145	66.6666666666667\\
1.96129091211407	39.5833333333333\\
2.10550609801721	29.1666666666667\\
1.85462902524145	12.5\\
2.04862328752543	12.5\\
2.0609389549568	12.5\\
2.05819298564186	68.75\\
1.85626240359032	56.25\\
2.25921291738144	39.5833333333333\\
1.8327518576859	54.1666666666667\\
1.92755927196752	62.5\\
2.01504987674929	47.9166666666667\\
1.98599663061405	83.3333333333333\\
1.85342423050687	33.3333333333333\\
2.20424933682796	22.9166666666667\\
2.10908405683195	20.8333333333333\\
1.94455597197698	25\\
1.75995333693686	22.9166666666667\\
2.24145187645104	45.8333333333333\\
2.04056257367071	62.5\\
1.97604416007961	14.5833333333333\\
2.18243457100057	29.1666666666667\\
2.15203081302113	54.1666666666667\\
1.84113573360967	43.75\\
2.0501917563165	35.4166666666667\\
2.1816381713149	10.4166666666667\\
1.8937679167672	18.75\\
1.9726482918111	64.5833333333333\\
2.16282510500725	54.1666666666667\\
2.01301950827495	0\\
2.0451958417354	6.25\\
2.13210111895452	52.0833333333333\\
2.16385288532818	12.5\\
1.95222055366495	18.75\\
1.98405333609061	8.33333333333333\\
1.98709540733435	33.3333333333333\\
1.96034516044236	10.4166666666667\\
2.19555948311945	27.0833333333333\\
1.92922031757651	50\\
1.97540502023314	16.6666666666667\\
2.00305426429145	47.9166666666667\\
1.90915075326481	31.25\\
2.22769994247611	18.75\\
2.10667751953754	33.3333333333333\\
1.81632666736977	37.5\\
1.93191248555479	2.08333333333333\\
1.77096278197179	27.0833333333333\\
2.07319861373359	45.8333333333333\\
2.26466101953318	41.6666666666667\\
2.08365069629414	47.9166666666667\\
2.02783336596148	31.25\\
2.05482875106853	35.4166666666667\\
2.10052505770365	20.8333333333333\\
1.8878676015783	58.3333333333333\\
1.77944936105447	25\\
2.07427485013369	31.25\\
2.22311972318086	39.5833333333333\\
1.78407573976235	31.25\\
2.03490175943472	0\\
2.09122369883354	58.3333333333333\\
2.02223462511433	50\\
1.94896006152121	37.5\\
1.87585277186164	41.6666666666667\\
2.09074607508833	22.9166666666667\\
2.05877199515344	25\\
2.07685613023198	35.4166666666667\\
1.7968236669607	39.5833333333333\\
1.76752251341782	22.9166666666667\\
1.97789070943129	79.1666666666667\\
1.95106803413253	20.8333333333333\\
2.00772054009199	56.25\\
1.9320561881397	0\\
1.98061618006182	27.0833333333333\\
2.12352281875776	47.9166666666667\\
1.98576784975931	66.6666666666667\\
2.16981791764436	45.8333333333333\\
1.97358230907528	33.3333333333333\\
2.12802045906317	4.16666666666667\\
1.84912926697843	8.33333333333333\\
2.22468357276415	43.75\\
2.05363094792069	50\\
1.92351036699974	50\\
1.83745691334078	33.3333333333333\\
1.98984428900504	31.25\\
1.87421832238081	4.16666666666667\\
2.18720150961534	50\\
1.94354156275132	27.0833333333333\\
1.96662552917125	31.25\\
1.82311470021456	52.0833333333333\\
2.01044000521992	58.3333333333333\\
2.0289623620632	43.75\\
1.87497888380217	22.9166666666667\\
2.10430790013804	60.4166666666667\\
1.76676288407465	47.9166666666667\\
2.12329241217149	25\\
2.20266871254907	27.0833333333333\\
2.01333180568424	39.5833333333333\\
2.03998984210574	14.5833333333333\\
1.99784081571744	22.9166666666667\\
1.96339321857154	75\\
2.05541572278451	10.4166666666667\\
1.933542752926	54.1666666666667\\
2.21925465652749	50\\
1.93312436316486	60.4166666666667\\
2.08267643665125	41.6666666666667\\
1.81210016677601	37.5\\
1.93833806808457	56.25\\
2.01386622196771	4.16666666666667\\
1.91060685203963	20.8333333333333\\
1.81283909581581	18.75\\
2.12464360930852	47.9166666666667\\
2.20953168555826	29.1666666666667\\
1.94594932693367	0\\
2.12747660240351	35.4166666666667\\
1.9799882727376	18.75\\
2.0078200204673	20.8333333333333\\
1.93121445004978	10.4166666666667\\
1.94634203558604	22.9166666666667\\
2.00051572937972	85.4166666666667\\
2.02045991113582	27.0833333333333\\
2.24712161846789	22.9166666666667\\
2.25000192974925	45.8333333333333\\
2.15884443509158	22.9166666666667\\
1.98431629617588	79.1666666666667\\
2.25275773372393	27.0833333333333\\
1.79998107767449	14.5833333333333\\
1.95710203445678	27.0833333333333\\
1.93736915124726	31.25\\
2.05314727861137	27.0833333333333\\
2.20814369572075	18.75\\
2.03003863724702	35.4166666666667\\
1.9906384660767	83.3333333333333\\
2.08244830229428	43.75\\
2.02234850334095	22.9166666666667\\
2.06979957918929	2.08333333333333\\
2.06778594610347	8.33333333333333\\
2.00406930057405	58.3333333333333\\
1.96580985421165	47.9166666666667\\
2.20394917489772	37.5\\
2.09605818751055	10.4166666666667\\
2.00475976649758	64.5833333333333\\
1.84724936942105	52.0833333333333\\
1.79558427435002	22.9166666666667\\
1.98407561300407	0\\
1.97558608476898	39.5833333333333\\
2.18645092816906	25\\
2.22507577383809	41.6666666666667\\
2.0798125069781	27.0833333333333\\
2.14916443991767	43.75\\
1.82669138141888	27.0833333333333\\
2.10861075915497	37.5\\
2.07830395448689	54.1666666666667\\
2.13791651786595	43.75\\
2.17123909013149	29.1666666666667\\
2.10083420901723	29.1666666666667\\
1.84218598630677	12.5\\
2.12752883080815	33.3333333333333\\
1.93133635748789	25\\
1.88373703242959	14.5833333333333\\
2.0736473330297	2.08333333333333\\
1.98709260343275	0\\
2.12935716226815	37.5\\
2.15626600029024	56.25\\
2.13063431625529	54.1666666666667\\
1.92268668662743	10.4166666666667\\
2.181373184193	52.0833333333333\\
2.16339160351451	54.1666666666667\\
1.97763405115909	25\\
2.14031433280641	20.8333333333333\\
1.961587244797	31.25\\
2.00690669752726	66.6666666666667\\
2.09027813056341	27.0833333333333\\
2.02291400207779	37.5\\
1.72581440026782	31.25\\
1.85351308060078	39.5833333333333\\
2.03606235026319	60.4166666666667\\
1.83490332699664	45.8333333333333\\
2.20581193454067	39.5833333333333\\
1.98016767607112	58.3333333333333\\
2.22953010046129	45.8333333333333\\
2.04496236960397	10.4166666666667\\
2.05763774532342	16.6666666666667\\
2.2084103054643	39.5833333333333\\
2.2284229167357	25\\
2.02576786133674	20.8333333333333\\
2.16260465742421	45.8333333333333\\
1.97456587863753	37.5\\
2.10330789976834	62.5\\
1.84672186047787	4.16666666666667\\
1.76229195517137	29.1666666666667\\
2.21558204161215	25\\
2.15786145758846	14.5833333333333\\
1.96858861014605	56.25\\
1.92168233063512	50\\
1.84023251657934	35.4166666666667\\
1.86341559643044	22.9166666666667\\
2.10293909659353	0\\
2.06090905434981	45.8333333333333\\
1.73441414369503	33.3333333333333\\
2.12267558978092	33.3333333333333\\
1.90415076828139	52.0833333333333\\
1.80107185853817	25\\
2.04318876916385	58.3333333333333\\
1.97984980969604	35.4166666666667\\
1.86893444517145	45.8333333333333\\
2.14815281584943	56.25\\
1.98707776866096	22.9166666666667\\
1.98139516428683	8.33333333333333\\
2.15632243717461	41.6666666666667\\
1.99494809237626	52.0833333333333\\
1.83152363337168	50\\
2.18305413466308	35.4166666666667\\
1.81988197161377	39.5833333333333\\
1.99406871035277	72.9166666666667\\
2.0041613021604	41.6666666666667\\
2.00046228294384	37.5\\
2.0556556312519	50\\
2.21673935446345	45.8333333333333\\
1.82993204473619	6.25\\
2.27940343993317	39.5833333333333\\
1.9786528495173	77.0833333333333\\
1.96317758774901	60.4166666666667\\
2.2838957122095	29.1666666666667\\
1.99378654814516	54.1666666666667\\
1.8506576462285	16.6666666666667\\
2.26524601717654	39.5833333333333\\
2.27865073092953	29.1666666666667\\
1.92235989670467	10.4166666666667\\
2.03750621315273	0\\
1.81977997426361	22.9166666666667\\
1.98438197001883	62.5\\
2.01831456020459	52.0833333333333\\
1.87597498614496	50\\
2.23863844856553	43.75\\
1.97893199047197	31.25\\
1.98805688204959	54.1666666666667\\
1.74929230992369	37.5\\
1.88977878237045	22.9166666666667\\
2.17189336418348	22.9166666666667\\
2.03713148784256	54.1666666666667\\
1.91225138416543	50\\
1.79133118692743	39.5833333333333\\
1.96572943424531	2.08333333333333\\
1.99293942487317	79.1666666666667\\
2.25637646775059	41.6666666666667\\
2.14146011574403	54.1666666666667\\
1.8337555544905	41.6666666666667\\
1.87216564879165	4.16666666666667\\
1.99428856426842	68.75\\
1.78147612511901	39.5833333333333\\
2.12178398554753	10.4166666666667\\
1.95875931833762	70.8333333333333\\
1.91661847516451	4.16666666666667\\
2.06852172380279	56.25\\
2.14937800448766	43.75\\
2.10999828208628	29.1666666666667\\
1.78650714011442	41.6666666666667\\
2.0991528471909	31.25\\
2.0101692717613	31.25\\
1.75886017153577	43.75\\
2.20293044089611	20.8333333333333\\
2.03850987684229	72.9166666666667\\
1.84096682520248	12.5\\
1.97008319060903	10.4166666666667\\
2.0431681216775	52.0833333333333\\
1.9461642971094	16.6666666666667\\
1.85895827692842	27.0833333333333\\
2.05171702583626	64.5833333333333\\
2.27309039637789	29.1666666666667\\
2.02224494119064	35.4166666666667\\
2.16464938191349	31.25\\
1.81951206526842	20.8333333333333\\
1.89678055678892	25\\
1.84242908234885	25\\
2.05214503218924	0\\
2.0343515866576	72.9166666666667\\
1.99954660360028	12.5\\
2.09632430279021	27.0833333333333\\
1.96089190828592	41.6666666666667\\
1.84645524747492	41.6666666666667\\
1.95453243742582	0\\
2.27075393128665	25\\
2.11848624124254	54.1666666666667\\
1.89382662467026	27.0833333333333\\
2.03083730565497	77.0833333333333\\
2.12099506556654	35.4166666666667\\
2.1198716193774	56.25\\
1.78693121237522	25\\
1.90036504357074	54.1666666666667\\
1.99336575110355	2.08333333333333\\
2.17079000961049	52.0833333333333\\
2.05269118897499	22.9166666666667\\
1.85293833823771	35.4166666666667\\
1.97872302326294	8.33333333333333\\
1.86660803989619	10.4166666666667\\
2.03961094093569	50\\
2.00989081358688	52.0833333333333\\
2.13766028902955	41.6666666666667\\
1.86690751022025	8.33333333333333\\
2.17595691398366	37.5\\
1.79873555311318	35.4166666666667\\
1.91792113660827	58.3333333333333\\
1.7189724621488	29.1666666666667\\
2.11000233099764	14.5833333333333\\
1.96803402033727	8.33333333333333\\
1.9885819299041	70.8333333333333\\
2.16260642144774	22.9166666666667\\
1.73981763529821	41.6666666666667\\
2.07416301851427	10.4166666666667\\
1.90779780947306	8.33333333333333\\
1.88632170677232	35.4166666666667\\
1.99038121114903	33.3333333333333\\
2.12278669255729	8.33333333333333\\
1.98268972712372	2.08333333333333\\
1.89025879693436	31.25\\
2.07095030088889	6.25\\
2.02055050157308	43.75\\
1.81249262689527	45.8333333333333\\
2.14292871797827	25\\
1.94696858380424	33.3333333333333\\
2.11542703323943	50\\
1.90928168518151	2.08333333333333\\
2.09311779293608	27.0833333333333\\
1.93552071935126	66.6666666666667\\
2.15711478843999	39.5833333333333\\
1.89234716080946	0\\
1.95332712035232	62.5\\
2.05243869430115	60.4166666666667\\
2.18686151500282	35.4166666666667\\
2.13079898015862	37.5\\
2.15320160301379	18.75\\
2.23136469462654	31.25\\
1.91834409417033	22.9166666666667\\
1.98919844759026	10.4166666666667\\
2.09833654914615	27.0833333333333\\
1.86509668574316	6.25\\
1.79707074877143	41.6666666666667\\
2.20164412199706	31.25\\
1.936524133656	35.4166666666667\\
2.18782538519761	27.0833333333333\\
1.7381752756457	25\\
2.28405309660995	35.4166666666667\\
1.78890814327468	43.75\\
2.09316698370116	14.5833333333333\\
2.26681626884604	29.1666666666667\\
2.2011134946116	35.4166666666667\\
1.97758361345119	62.5\\
2.03838409791967	68.75\\
1.98316077913077	37.5\\
1.93492408643269	8.33333333333333\\
1.93002973463809	2.08333333333333\\
1.8852061035952	6.25\\
1.78479954342937	35.4166666666667\\
2.01551152395574	47.9166666666667\\
1.71493727169815	39.5833333333333\\
1.74525529943924	31.25\\
2.18390575210752	22.9166666666667\\
2.02264804183796	62.5\\
1.9501791067039	47.9166666666667\\
2.10212920282561	16.6666666666667\\
1.72938314531397	39.5833333333333\\
2.02298297925747	35.4166666666667\\
2.01336079708823	52.0833333333333\\
1.90657802874796	62.5\\
2.21565650342873	50\\
1.72305173944445	37.5\\
2.07027508538636	52.0833333333333\\
1.95101885155858	43.75\\
1.91334254422287	33.3333333333333\\
1.90351930205125	10.4166666666667\\
1.90135947688439	47.9166666666667\\
1.93018749548245	4.16666666666667\\
1.90547504667719	8.33333333333333\\
1.91175848159335	16.6666666666667\\
2.10848157107321	50\\
1.8366837822894	37.5\\
2.00621879463179	37.5\\
2.03572015784007	4.16666666666667\\
1.90091533709007	12.5\\
2.23999808072041	29.1666666666667\\
1.79759141766768	47.9166666666667\\
1.99856775532996	2.08333333333333\\
1.73228381927146	27.0833333333333\\
2.01406036186339	12.5\\
1.93307258062929	45.8333333333333\\
1.92737949119176	0\\
1.93125975957273	2.08333333333333\\
2.02148384996159	4.16666666666667\\
1.82001625633087	12.5\\
1.92404531791829	60.4166666666667\\
2.15985913401614	18.75\\
2.08392763769543	8.33333333333333\\
2.153109751667	29.1666666666667\\
1.89767929696355	39.5833333333333\\
2.11145897199553	45.8333333333333\\
1.84271063130901	25\\
1.90206388162026	47.9166666666667\\
1.92370304509659	12.5\\
1.85368415877022	47.9166666666667\\
1.90861187235826	10.4166666666667\\
1.80302026435289	16.6666666666667\\
1.96256738556049	18.75\\
2.19767997395607	27.0833333333333\\
1.92023955229192	43.75\\
2.25460343103559	35.4166666666667\\
2.06691747948104	10.4166666666667\\
2.03642805608921	41.6666666666667\\
1.80419307410834	31.25\\
1.9943842855808	41.6666666666667\\
};
%\addlegendentry{data9}


\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
2.1127340541654	0\\
2.1272140911204	1.48410796561686\\
2.14099929397032	2.75254566923891\\
2.15376914657375	4.02098337286095\\
2.16532184309802	5.28942107648299\\
2.17550691071307	6.55785878010504\\
2.18432954926265	7.82629648372709\\
2.19187562651024	9.09473418734914\\
2.19831399854895	10.3631718909712\\
2.20394728899996	11.6316095945932\\
2.20909373026172	12.9000472982153\\
2.21410714481205	14.1684850018373\\
2.21934642800369	15.4369227054594\\
2.22506305442907	16.7053604090814\\
2.23143828890624	17.9737981127035\\
2.23848858805299	19.2422358163255\\
2.2460948495176	20.5106735199475\\
2.25404724155758	21.7791112235696\\
2.26203197178367	23.0475489271916\\
2.2697538914383	24.3159866308137\\
2.27690436055431	25.5844243344357\\
2.28324436621783	26.8528620380578\\
2.28866206907152	28.1212997416798\\
2.29303811307928	29.3897374453019\\
2.29637638898368	30.6581751489239\\
2.29864885640338	31.926612852546\\
2.29985911174363	33.195050556168\\
2.3	34.4634882597901\\
2.29903236276215	35.7319259634121\\
2.29694505125077	37.0003636670341\\
2.29371687051362	38.2688013706562\\
2.28937899076479	39.5372390742782\\
2.28400925018608	40.8056767779003\\
2.27767582147585	42.0741144815223\\
2.27050143177106	43.3425521851444\\
2.26258583732128	44.6109898887664\\
2.25402164424705	45.8794275923885\\
2.2448835040227	47.1478652960105\\
2.23519016584404	48.4163029996326\\
2.22497715713299	49.6847407032546\\
2.21425353454458	50.9531784068767\\
2.2030676482	52.2216161104987\\
2.19150709172419	53.4900538141207\\
2.17965215183525	54.7584915177428\\
2.16765684380619	56.0269292213648\\
2.15569155158598	57.2953669249869\\
2.14388884295261	58.5638046286089\\
2.13242578646445	59.832242332231\\
2.12140639485446	61.100680035853\\
2.11092551361214	62.3691177394751\\
2.10107990896943	63.6375554430971\\
2.09187516360469	64.9059931467191\\
2.08335978959581	66.1744308503412\\
2.07551557824538	67.4428685539633\\
2.06834552501584	68.7113062575853\\
2.0618432361228	69.9797439612073\\
2.05595361941335	71.2481816648294\\
2.05064826982557	72.5166193684514\\
2.04585172827656	73.7850570720735\\
2.04150276276206	75.0534947756955\\
2.03753432021945	76.3219324793176\\
2.03385319940448	77.5903701829396\\
2.03040459517522	78.8588078865616\\
2.02714472037613	80.1272455901837\\
2.02401855159631	81.3956832938057\\
2.02103155495534	82.6641209974278\\
2.0181710822969	83.9325587010498\\
2.01546103376316	85.4166666666667\\
1.98453896623684	85.4166666666667\\
1.9818289177031	83.9325587010498\\
1.97896844504466	82.6641209974278\\
1.97598144840369	81.3956832938057\\
1.97285527962387	80.1272455901837\\
1.96959540482478	78.8588078865616\\
1.96614680059552	77.5903701829396\\
1.96246567978055	76.3219324793176\\
1.95849723723794	75.0534947756955\\
1.95414827172344	73.7850570720735\\
1.94935173017443	72.5166193684514\\
1.94404638058665	71.2481816648294\\
1.9381567638772	69.9797439612073\\
1.93165447498416	68.7113062575853\\
1.92448442175462	67.4428685539633\\
1.91664021040419	66.1744308503412\\
1.90812483639531	64.9059931467191\\
1.89892009103057	63.6375554430971\\
1.88907448638786	62.3691177394751\\
1.87859360514554	61.100680035853\\
1.86757421353555	59.832242332231\\
1.85611115704739	58.5638046286089\\
1.84430844841402	57.2953669249869\\
1.83234315619381	56.0269292213648\\
1.82034784816475	54.7584915177428\\
1.80849290827581	53.4900538141207\\
1.7969323518	52.2216161104987\\
1.78574646545542	50.9531784068767\\
1.77502284286701	49.6847407032546\\
1.76480983415596	48.4163029996326\\
1.7551164959773	47.1478652960105\\
1.74597835575295	45.8794275923885\\
1.73741416267872	44.6109898887664\\
1.72949856822894	43.3425521851444\\
1.72232417852415	42.0741144815223\\
1.71599074981392	40.8056767779003\\
1.71062100923521	39.5372390742782\\
1.70628312948638	38.2688013706562\\
1.70305494874923	37.0003636670341\\
1.70096763723785	35.7319259634121\\
1.7	34.4634882597901\\
1.70014088825637	33.195050556168\\
1.70135114359662	31.926612852546\\
1.70362361101632	30.6581751489239\\
1.70696188692072	29.3897374453019\\
1.71133793092848	28.1212997416798\\
1.71675563378217	26.8528620380578\\
1.72309563944569	25.5844243344357\\
1.7302461085617	24.3159866308137\\
1.73796802821633	23.0475489271916\\
1.74595275844242	21.7791112235696\\
1.7539051504824	20.5106735199475\\
1.76151141194701	19.2422358163255\\
1.76856171109376	17.9737981127035\\
1.77493694557093	16.7053604090814\\
1.78065357199631	15.4369227054594\\
1.78589285518795	14.1684850018373\\
1.79090626973828	12.9000472982153\\
1.79605271100004	11.6316095945932\\
1.80168600145105	10.3631718909712\\
1.80812437348976	9.09473418734914\\
1.81567045073735	7.82629648372709\\
1.82449308928693	6.55785878010504\\
1.83467815690198	5.28942107648299\\
1.84623085342625	4.02098337286095\\
1.85900070602968	2.75254566923891\\
1.8727859088796	1.48410796561686\\
1.8872659458346	0\\
}--cycle;
%\addlegendentry{data10}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
1.99	18.75\\
2.01	18.75\\
2.01	45.8333333333333\\
1.99	45.8333333333333\\
}--cycle;
%\addlegendentry{data11}

%\addlegendentry{data12}

\addplot [color=gray]
  table[row sep=crcr]{%
2	0\\
2	85.4166666666667\\
};
%\addlegendentry{data13}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	33.3333333333333\\
};
%\addlegendentry{data14}

%\addlegendentry{data15}

%\addlegendentry{data16}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
3.22907724585187	45.8333333333333\\
3.0985534185949	20.8333333333333\\
3.1515796245113	10.4166666666667\\
3.20845874748476	12.5\\
2.97870666061614	4.16666666666667\\
3.16911378970699	27.0833333333333\\
3.02086682218052	62.5\\
3.01732009558648	72.9166666666667\\
2.73801473095993	35.4166666666667\\
2.97895610458619	68.75\\
2.9818739278935	14.5833333333333\\
2.94963545182934	56.25\\
2.73244993386789	25\\
2.96199777930438	8.33333333333333\\
3.17068796847359	16.6666666666667\\
2.97632922342949	43.75\\
3.10578470216574	6.25\\
2.95682322032231	54.1666666666667\\
3.03488708012548	35.4166666666667\\
2.97348027540774	2.08333333333333\\
3.14246247241959	27.0833333333333\\
3.15225052248333	18.75\\
3.08639304911299	41.6666666666667\\
3.27482088549543	22.9166666666667\\
3.24839043239971	45.8333333333333\\
2.98154495994157	54.1666666666667\\
3.23800110436841	16.6666666666667\\
3.20099095142969	25\\
2.7465996578119	20.8333333333333\\
2.96078138130444	45.8333333333333\\
3.27094076603052	37.5\\
3.08508899296309	58.3333333333333\\
2.94522762388489	2.08333333333333\\
2.86423015131617	16.6666666666667\\
2.80723045394343	31.25\\
2.93442932525666	25\\
2.88801542651283	12.5\\
2.99878701419279	25\\
2.95231616575599	45.8333333333333\\
3.09287972447803	4.16666666666667\\
3.01985511958202	56.25\\
3.07407629842457	43.75\\
2.89884386995659	2.08333333333333\\
2.97569338922985	4.16666666666667\\
2.98717023939682	68.75\\
2.84980027158966	22.9166666666667\\
2.90997297474596	20.8333333333333\\
3.04990683600323	14.5833333333333\\
3.00003639059043	2.08333333333333\\
3.1579649654272	16.6666666666667\\
2.84281961429937	33.3333333333333\\
2.91807866621735	37.5\\
2.98299366596256	50\\
3.14307425052035	37.5\\
3.09288526984889	41.6666666666667\\
2.90552632273453	0\\
2.8013680423066	16.6666666666667\\
3.07043107694207	50\\
3.05653586636685	56.25\\
3.09893666650277	27.0833333333333\\
2.9919594166588	62.5\\
3.26739528191493	33.3333333333333\\
3.06987364682866	20.8333333333333\\
2.81765224822976	8.33333333333333\\
2.80118297244876	10.4166666666667\\
2.73315382288977	35.4166666666667\\
3.11777185731194	50\\
3.02168771796162	60.4166666666667\\
2.95008485779527	27.0833333333333\\
3.1725121464968	43.75\\
3.02535615612059	77.0833333333333\\
2.97343320128934	47.9166666666667\\
3.00883225590158	87.5\\
3.03811539091123	37.5\\
3.25927104545857	27.0833333333333\\
2.92496061861858	8.33333333333333\\
3.15214384111368	12.5\\
3.00501975214859	31.25\\
3.26229473567727	43.75\\
2.96837840835558	64.5833333333333\\
2.95092337961414	31.25\\
3.20817710196375	25\\
2.99094461418582	41.6666666666667\\
3.29373712512325	35.4166666666667\\
3.06294511178085	22.9166666666667\\
2.94000610551975	4.16666666666667\\
3.10091581862375	14.5833333333333\\
2.96206551020409	72.9166666666667\\
2.86120462946323	47.9166666666667\\
2.91932588461735	0\\
2.93100478125181	8.33333333333333\\
3.06762124826216	43.75\\
2.81969891355377	10.4166666666667\\
2.87016946547154	12.5\\
3.06640556662687	12.5\\
2.84185010683424	31.25\\
2.84462882077288	14.5833333333333\\
2.86487973076293	22.9166666666667\\
2.87779805858717	45.8333333333333\\
3.11532807222601	14.5833333333333\\
2.77488536593849	33.3333333333333\\
2.97424774688789	27.0833333333333\\
3.04706858771838	18.75\\
3.20244296787721	27.0833333333333\\
3.21316261947893	39.5833333333333\\
3.06838747777159	4.16666666666667\\
3.20160919835875	25\\
2.78970070427081	39.5833333333333\\
2.78372916548638	27.0833333333333\\
2.8713628929814	43.75\\
2.86263571016256	22.9166666666667\\
2.78169494244515	35.4166666666667\\
3.21492822332213	27.0833333333333\\
3.01983890823326	60.4166666666667\\
3.2645623314781	31.25\\
2.99876535808944	16.6666666666667\\
3.12584945107328	27.0833333333333\\
2.73815470566026	29.1666666666667\\
2.89113922915205	0\\
3.250256531611	39.5833333333333\\
2.70387366619175	31.25\\
2.93721425420869	22.9166666666667\\
2.98147809713483	25\\
2.87488627557903	25\\
3.19266405975342	20.8333333333333\\
2.97381357887116	35.4166666666667\\
2.88227978619808	52.0833333333333\\
3.16552863843331	16.6666666666667\\
2.95236217078938	75\\
3.1748877067747	16.6666666666667\\
2.99250770606119	60.4166666666667\\
3.05511758546665	0\\
3.03781306748705	31.25\\
2.81424681778517	52.0833333333333\\
3.09037434218685	60.4166666666667\\
2.96830949558891	45.8333333333333\\
3.1250676318844	25\\
2.84769608556849	6.25\\
3.26408700464281	35.4166666666667\\
3.16928334690587	35.4166666666667\\
3.2450440385014	43.75\\
2.92507322775651	37.5\\
3.04256669002618	31.25\\
2.72782085519373	41.6666666666667\\
2.9939091899964	10.4166666666667\\
2.84514746060136	45.8333333333333\\
2.91910957819486	35.4166666666667\\
2.91970381039129	27.0833333333333\\
3.01639698197255	50\\
3.02998452119036	72.9166666666667\\
3.21173530554628	43.75\\
2.81735098147355	8.33333333333333\\
3.02404078356062	58.3333333333333\\
2.70989113087229	31.25\\
2.77529241481998	16.6666666666667\\
2.92892042460445	29.1666666666667\\
3.10550328110218	37.5\\
3.00803146174084	12.5\\
3.25670245564631	27.0833333333333\\
3.04369027552907	75\\
3.11090567051652	6.25\\
2.95546362982514	45.8333333333333\\
2.7511484723314	37.5\\
2.71069044589084	39.5833333333333\\
3.02445613688206	39.5833333333333\\
3.06659164992307	29.1666666666667\\
3.06804401705899	64.5833333333333\\
2.96069428773547	2.08333333333333\\
3.1894611291784	20.8333333333333\\
2.97495897790937	18.75\\
3.07053076705684	58.3333333333333\\
3.19841303543353	31.25\\
2.99654016581812	0\\
3.0331953861241	45.8333333333333\\
2.86060591436647	20.8333333333333\\
3.2466855672021	25\\
2.98157685676414	22.9166666666667\\
3.08428860806886	25\\
3.06295698863911	68.75\\
2.91002616022847	37.5\\
2.91646338136166	25\\
3.14040796289663	43.75\\
2.82826168514059	14.5833333333333\\
3.00362118113844	79.1666666666667\\
2.93009520333753	20.8333333333333\\
2.9698781492048	27.0833333333333\\
2.9818425420198	43.75\\
2.81061517151735	37.5\\
2.93099128979638	14.5833333333333\\
3.1734839679277	18.75\\
2.82826787013832	54.1666666666667\\
3.0144085013635	75\\
3.28539125313031	37.5\\
2.8854292280488	16.6666666666667\\
3.04040527423137	0\\
2.90420345169542	0\\
3.09671700120961	54.1666666666667\\
2.78416890523092	50\\
3.06663032177142	37.5\\
2.94638710324588	0\\
2.97773953654277	60.4166666666667\\
3.05426753507291	72.9166666666667\\
3.19862289972596	20.8333333333333\\
3.13701917106208	4.16666666666667\\
2.88208355645697	35.4166666666667\\
2.93964458071303	29.1666666666667\\
3.03172448414089	45.8333333333333\\
2.78559575903268	22.9166666666667\\
2.85675421867649	37.5\\
3.19357217756666	20.8333333333333\\
2.80708902759181	31.25\\
3.19538017757951	50\\
3.22728443941812	31.25\\
3.04883916775883	60.4166666666667\\
2.955447215925	25\\
3.06380716813003	18.75\\
3.2666744315288	35.4166666666667\\
2.9667889864134	29.1666666666667\\
3.26836173625452	20.8333333333333\\
3.10650503586599	4.16666666666667\\
2.99716740035604	0\\
3.24855595174941	35.4166666666667\\
2.91724385884451	58.3333333333333\\
2.99427089470155	50\\
3.03876448338189	8.33333333333333\\
3.03399160792155	37.5\\
3.21120706762992	41.6666666666667\\
3.14320385988446	27.0833333333333\\
2.91818882170941	14.5833333333333\\
2.72736509559818	29.1666666666667\\
2.97868706804406	68.75\\
3.13366847474866	45.8333333333333\\
3.25382099500664	43.75\\
3.1575722737571	25\\
2.8714844835828	31.25\\
2.96669082188239	60.4166666666667\\
3.08304828561061	54.1666666666667\\
2.83514584821859	33.3333333333333\\
3.16056064129411	52.0833333333333\\
2.75134866086804	45.8333333333333\\
3.123500250132	12.5\\
3.07241544148958	22.9166666666667\\
2.98696770709139	43.75\\
2.72769022608421	20.8333333333333\\
2.81236010121356	12.5\\
2.98017420239212	47.9166666666667\\
3.04411410425524	47.9166666666667\\
2.96375997219715	50\\
3.07751145067546	8.33333333333333\\
3.11669033563209	33.3333333333333\\
3.05821594400196	16.6666666666667\\
2.96516111575295	8.33333333333333\\
2.97035620870598	62.5\\
2.70914447761221	35.4166666666667\\
3.27901181294275	31.25\\
2.82181397605751	16.6666666666667\\
2.92347066572279	2.08333333333333\\
2.89873670214161	43.75\\
3.23290407937777	35.4166666666667\\
2.78098660263845	41.6666666666667\\
2.91760914586318	60.4166666666667\\
2.7782666979306	16.6666666666667\\
3.1667060536925	43.75\\
3.18133115245201	41.6666666666667\\
2.94637444127007	54.1666666666667\\
3.19646108947088	52.0833333333333\\
2.86752155317766	29.1666666666667\\
2.99568511361369	2.08333333333333\\
3.15401290970657	43.75\\
2.80263218399325	39.5833333333333\\
3.22170177819679	29.1666666666667\\
3.15394118647967	25\\
2.9967600627292	43.75\\
3.01292919297208	70.8333333333333\\
2.76253314450031	43.75\\
2.83463532711216	39.5833333333333\\
2.82905346316995	45.8333333333333\\
2.72903041902862	31.25\\
3.01812470923113	12.5\\
3.25434843698404	41.6666666666667\\
2.95553376987302	62.5\\
2.99684755449507	68.75\\
2.86454106752588	20.8333333333333\\
2.96620451278885	64.5833333333333\\
3.0561362442634	16.6666666666667\\
3.14118225240456	35.4166666666667\\
3.2947179877819	31.25\\
2.83137396479381	6.25\\
3.09741040683281	0\\
3.13845724423841	27.0833333333333\\
2.88320034271279	54.1666666666667\\
3.19378819167621	50\\
2.84511238966242	37.5\\
3.2243026425282	45.8333333333333\\
2.90428623269683	31.25\\
2.92093503684523	56.25\\
3.07109662377577	33.3333333333333\\
3.19883164333967	14.5833333333333\\
3.06404010621892	14.5833333333333\\
3.28344863822189	37.5\\
3.15544268512192	45.8333333333333\\
2.98984379060983	39.5833333333333\\
3.02727996705637	4.16666666666667\\
3.0245482646697	77.0833333333333\\
2.93299806210017	39.5833333333333\\
3.03852759066819	60.4166666666667\\
3.06231042703871	41.6666666666667\\
3.02564760713487	20.8333333333333\\
2.95066736924152	66.6666666666667\\
3.01826499719884	29.1666666666667\\
3.04520521886552	22.9166666666667\\
2.96095112993501	68.75\\
3.233301057789	14.5833333333333\\
2.89049888466048	37.5\\
2.91813198552671	58.3333333333333\\
2.85783487113258	29.1666666666667\\
3.18888021524181	35.4166666666667\\
3.22527582242174	35.4166666666667\\
3.08369792165232	31.25\\
3.2391763548982	39.5833333333333\\
3.02669958721969	10.4166666666667\\
3.01731924266556	60.4166666666667\\
3.09064389208147	8.33333333333333\\
2.81951365301758	14.5833333333333\\
2.9342304001433	50\\
2.99333586104594	16.6666666666667\\
2.79837015705089	18.75\\
3.02250330420741	75\\
3.02579441286659	25\\
2.79846132573068	43.75\\
2.7365968000111	35.4166666666667\\
2.78435785336765	20.8333333333333\\
2.75611990686514	22.9166666666667\\
2.91619397023579	33.3333333333333\\
2.98645731394502	0\\
2.98658999262952	77.0833333333333\\
2.8016826187613	22.9166666666667\\
3.21774693862665	39.5833333333333\\
3.04331900999564	39.5833333333333\\
3.29257620676707	27.0833333333333\\
2.94416300879041	0\\
2.85243483600768	20.8333333333333\\
3.00220031084434	52.0833333333333\\
2.97469649970264	14.5833333333333\\
3.00676911299099	77.0833333333333\\
3.20211282756342	35.4166666666667\\
2.971796979877	58.3333333333333\\
3.08205766833717	2.08333333333333\\
2.95980600653333	64.5833333333333\\
2.87387106524955	6.25\\
3.12834476932264	43.75\\
2.75158947902199	22.9166666666667\\
3.11979458950817	33.3333333333333\\
3.03514767060306	6.25\\
2.72424568801925	27.0833333333333\\
3.18917630741961	50\\
3.22724674489321	47.9166666666667\\
3.00579895225205	43.75\\
2.84314153132797	12.5\\
2.80078441688211	27.0833333333333\\
2.77193026325138	37.5\\
2.98127871121955	52.0833333333333\\
3.01815635533101	45.8333333333333\\
3.1585852483487	16.6666666666667\\
3.13154026745142	8.33333333333333\\
2.91353203873056	50\\
3.21361239273363	25\\
3.00091493465571	68.75\\
3.03421994873427	14.5833333333333\\
2.82869522471469	14.5833333333333\\
3.24179933569686	22.9166666666667\\
2.70558452381429	29.1666666666667\\
2.88518512847277	8.33333333333333\\
2.91088883424176	2.08333333333333\\
3.25847806431631	20.8333333333333\\
3.05686587075076	16.6666666666667\\
2.99117710288681	31.25\\
3.02718787239413	39.5833333333333\\
3.11823482138924	35.4166666666667\\
2.79773899353946	43.75\\
2.9382630124471	50\\
2.93214400323069	4.16666666666667\\
3.23177462061227	31.25\\
2.95044735547157	68.75\\
2.95741578724428	47.9166666666667\\
3.04820675470589	0\\
2.94393918322751	45.8333333333333\\
3.07095917560163	62.5\\
3.21195196004234	27.0833333333333\\
3.10749837363015	43.75\\
2.91294674411387	14.5833333333333\\
3.12333626565503	54.1666666666667\\
3.21613130365272	25\\
2.88298806827066	14.5833333333333\\
3.24878217062721	22.9166666666667\\
2.8312907390869	6.25\\
2.80292087271934	43.75\\
2.81017565988683	41.6666666666667\\
2.70546021044851	37.5\\
3.00053801792003	29.1666666666667\\
3.21162934794509	22.9166666666667\\
2.91509666032314	52.0833333333333\\
2.9102608041467	52.0833333333333\\
2.98967955459394	12.5\\
2.77218040021153	22.9166666666667\\
3.07995613942238	50\\
3.13507751534689	54.1666666666667\\
3.07908449944283	64.5833333333333\\
3.27396893922809	27.0833333333333\\
3.14989075668717	10.4166666666667\\
3.1395415304838	6.25\\
2.99427408370097	20.8333333333333\\
2.84767292569787	41.6666666666667\\
2.96077821589535	56.25\\
2.83784161843677	45.8333333333333\\
2.90013153078782	33.3333333333333\\
3.01119197029887	16.6666666666667\\
3.0902510288166	56.25\\
3.05609842424553	43.75\\
2.77326637748483	18.75\\
3.07771193969458	50\\
2.73546910005255	37.5\\
2.86774640752747	43.75\\
3.21423340450916	50\\
3.1838419243268	29.1666666666667\\
2.85800668795671	41.6666666666667\\
2.95963840879678	50\\
2.82535135706031	43.75\\
3.09169497125909	50\\
3.11525198951545	4.16666666666667\\
2.93274232062881	50\\
2.92833250305158	6.25\\
2.90200261958471	6.25\\
3.19410745025207	14.5833333333333\\
2.9656812189144	60.4166666666667\\
2.99466064485422	35.4166666666667\\
2.87975874701562	50\\
3.08113739076873	10.4166666666667\\
3.15334098894335	16.6666666666667\\
3.03328384173061	27.0833333333333\\
2.85509264867816	31.25\\
2.92620959176331	2.08333333333333\\
2.86151612737563	39.5833333333333\\
3.0675552044864	22.9166666666667\\
2.75701236048722	37.5\\
2.94912703542653	2.08333333333333\\
2.94632949061958	0\\
2.99159859220125	4.16666666666667\\
2.84745588217995	6.25\\
3.09920530197946	54.1666666666667\\
2.87001671114318	35.4166666666667\\
3.13710909629045	4.16666666666667\\
3.24936329384452	33.3333333333333\\
3.03301025717698	50\\
3.28705817383869	35.4166666666667\\
2.86497868023665	22.9166666666667\\
2.93047202026699	41.6666666666667\\
3.1640555814335	25\\
3.16696308125516	54.1666666666667\\
3.09084818652828	22.9166666666667\\
2.75865332556923	27.0833333333333\\
3.11558334211301	10.4166666666667\\
3.01872027334734	16.6666666666667\\
3.10565230855934	50\\
3.28347615612714	39.5833333333333\\
2.88763959484655	6.25\\
2.76471666073875	33.3333333333333\\
3.02830260583394	31.25\\
2.8330922535851	41.6666666666667\\
};
%\addlegendentry{data17}


\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3.11969829646112	0\\
3.13407275086171	1.84185207336096\\
3.14754825088558	3.13133354802677\\
3.15993808710449	4.42081502269259\\
3.17126053428861	5.71029649735841\\
3.18160504044781	6.99977797202423\\
3.19118018161904	8.28925944669004\\
3.20025478949992	9.57874092135586\\
3.20903564365535	10.8682223960217\\
3.21768971840965	12.1577038706875\\
3.22633289446273	13.4471853453533\\
3.23496406721151	14.7366668200191\\
3.24355062929651	16.0261482946849\\
3.25198038950207	17.3156297693508\\
3.26008949046157	18.6051112440166\\
3.26774061654487	19.8945927186824\\
3.27474943396075	21.1840741933482\\
3.28097399138385	22.473555668014\\
3.28632347364658	23.7630371426798\\
3.29071289502476	25.0525186173457\\
3.29415632876102	26.3420000920115\\
3.29669676586947	27.6314815666773\\
3.29843245991273	28.9209630413431\\
3.29949874037943	30.2104445160089\\
3.29998447482078	31.4999259906747\\
3.3	32.7894074653406\\
3.29956407374239	34.0788889400064\\
3.29864830274478	35.3683704146722\\
3.29718232765611	36.657851889338\\
3.29500903455199	37.9473333640038\\
3.29196580991355	39.2368148386696\\
3.28786452614174	40.5262963133355\\
3.28254230965507	41.8157777880013\\
3.27590650132524	43.1052592626671\\
3.26786578331759	44.3947407373329\\
3.25846511525222	45.6842222119987\\
3.24781241825762	46.9737036866645\\
3.23607573659825	48.2631851613303\\
3.22352569208617	49.5526666359962\\
3.21043335188934	50.842148110662\\
3.19710613862544	52.1316295853278\\
3.18384911390494	53.4211110599936\\
3.17088626657867	54.7105925346594\\
3.15843327769364	56.0000740093253\\
3.14663626436143	57.2895554839911\\
3.1355535152092	58.5790369586569\\
3.12525182539519	59.8685184333227\\
3.11571018622389	61.1579999079885\\
3.10690736792201	62.4474813826543\\
3.09883764415814	63.7369628573201\\
3.09142234772295	65.026444331986\\
3.08462847017909	66.3159258066518\\
3.07836204826071	67.6054072813176\\
3.07253901455233	68.8948887559834\\
3.06706463542321	70.1843702306492\\
3.061804711269	71.473851705315\\
3.05667116088201	72.7633331799809\\
3.05159288161597	74.0528146546467\\
3.04650176353221	75.3422961293125\\
3.04140557653048	76.6317776039783\\
3.03633522118014	77.9212590786441\\
3.0313859111731	79.2107405533099\\
3.02665662453618	80.5002220279758\\
3.02224096066694	81.7897035026416\\
3.01823910480505	83.0791849773074\\
3.01471707791208	84.3686664519732\\
3.01169435431233	85.658147926639\\
3.00917385242583	87.5\\
2.99082614757417	87.5\\
2.98830564568767	85.658147926639\\
2.98528292208792	84.3686664519732\\
2.98176089519495	83.0791849773074\\
2.97775903933306	81.7897035026416\\
2.97334337546382	80.5002220279758\\
2.9686140888269	79.2107405533099\\
2.96366477881986	77.9212590786441\\
2.95859442346952	76.6317776039783\\
2.95349823646779	75.3422961293125\\
2.94840711838403	74.0528146546467\\
2.94332883911799	72.7633331799809\\
2.938195288731	71.473851705315\\
2.93293536457679	70.1843702306492\\
2.92746098544767	68.8948887559834\\
2.92163795173929	67.6054072813176\\
2.91537152982091	66.3159258066518\\
2.90857765227705	65.026444331986\\
2.90116235584186	63.7369628573201\\
2.89309263207799	62.4474813826543\\
2.88428981377611	61.1579999079885\\
2.87474817460481	59.8685184333227\\
2.8644464847908	58.5790369586569\\
2.85336373563857	57.2895554839911\\
2.84156672230636	56.0000740093253\\
2.82911373342133	54.7105925346594\\
2.81615088609506	53.4211110599936\\
2.80289386137456	52.1316295853278\\
2.78956664811066	50.842148110662\\
2.77647430791383	49.5526666359962\\
2.76392426340175	48.2631851613303\\
2.75218758174238	46.9737036866645\\
2.74153488474778	45.6842222119987\\
2.73213421668241	44.3947407373329\\
2.72409349867476	43.1052592626671\\
2.71745769034493	41.8157777880013\\
2.71213547385826	40.5262963133355\\
2.70803419008645	39.2368148386696\\
2.70499096544801	37.9473333640038\\
2.70281767234389	36.657851889338\\
2.70135169725522	35.3683704146722\\
2.70043592625761	34.0788889400064\\
2.7	32.7894074653406\\
2.70001552517922	31.4999259906747\\
2.70050125962057	30.2104445160089\\
2.70156754008727	28.9209630413431\\
2.70330323413053	27.6314815666773\\
2.70584367123898	26.3420000920115\\
2.70928710497524	25.0525186173457\\
2.71367652635342	23.7630371426798\\
2.71902600861615	22.473555668014\\
2.72525056603925	21.1840741933482\\
2.73225938345513	19.8945927186824\\
2.73991050953843	18.6051112440166\\
2.74801961049793	17.3156297693508\\
2.75644937070349	16.0261482946849\\
2.76503593278849	14.7366668200191\\
2.77366710553727	13.4471853453533\\
2.78231028159035	12.1577038706875\\
2.79096435634465	10.8682223960217\\
2.79974521050008	9.57874092135586\\
2.80881981838096	8.28925944669004\\
2.81839495955219	6.99977797202423\\
2.82873946571139	5.71029649735841\\
2.84006191289551	4.42081502269259\\
2.85245174911442	3.13133354802677\\
2.86592724913829	1.84185207336096\\
2.88030170353888	0\\
}--cycle;
%\addlegendentry{data18}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
2.99	18.2291666666667\\
3.01	18.2291666666667\\
3.01	45.8333333333333\\
2.99	45.8333333333333\\
}--cycle;
%\addlegendentry{data19}

%\addlegendentry{data20}

\addplot [color=gray]
  table[row sep=crcr]{%
3	0\\
3	79.1666666666667\\
};
%\addlegendentry{data21}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
3	31.25\\
};
%\addlegendentry{data22}

%\addlegendentry{data23}

%\addlegendentry{data24}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
4.04678529066933	41.6666666666667\\
4.17694568673755	16.6666666666667\\
4.05236736225003	4.16666666666667\\
4.01602059106919	16.6666666666667\\
3.92525145261203	0\\
3.89489842812165	22.9166666666667\\
3.95473421663884	54.1666666666667\\
4.17911762427065	41.6666666666667\\
4.1953028817939	33.3333333333333\\
4.00281538171073	81.25\\
3.75976805934229	18.75\\
3.96123725096971	27.0833333333333\\
4.08502309132911	27.0833333333333\\
3.73837859496257	29.1666666666667\\
4.09480386130797	10.4166666666667\\
4.0334834736054	47.9166666666667\\
3.84056554755494	6.25\\
4.03495528575888	41.6666666666667\\
3.81144566229241	41.6666666666667\\
3.98559710767573	2.08333333333333\\
4.1190301271816	22.9166666666667\\
3.92914890952209	12.5\\
3.87855331534573	33.3333333333333\\
3.77385003879938	18.75\\
4.0226070528672	41.6666666666667\\
3.86280412552963	45.8333333333333\\
4.18666346610612	6.25\\
3.74293625275277	27.0833333333333\\
4.00493669490542	2.08333333333333\\
3.71785326394322	39.5833333333333\\
4.16275597243034	33.3333333333333\\
3.868673363144	52.0833333333333\\
4.16504670098376	6.25\\
3.94124403817339	14.5833333333333\\
3.99408628395877	31.25\\
4.21018410844725	22.9166666666667\\
3.88994543732236	10.4166666666667\\
4.05166338037479	25\\
4.18928821798031	35.4166666666667\\
3.83614627651927	8.33333333333333\\
4.01495312342486	50\\
4.15625158892597	45.8333333333333\\
4.05114257521388	4.16666666666667\\
4.02775785770475	4.16666666666667\\
4.06067144247212	54.1666666666667\\
4.21255381614318	12.5\\
3.76543812777787	22.9166666666667\\
4.19590199153128	14.5833333333333\\
3.93599128088771	2.08333333333333\\
4.04346482113655	18.75\\
3.83325449025682	25\\
4.06570711640991	37.5\\
4.05194752818449	52.0833333333333\\
3.86230632338647	35.4166666666667\\
3.9762520457889	43.75\\
4.0848563514169	2.08333333333333\\
4.13843136261082	10.4166666666667\\
3.81907883190324	45.8333333333333\\
3.97689948285801	54.1666666666667\\
4.24823073373172	25\\
3.99302309653021	64.5833333333333\\
3.75212721966012	35.4166666666667\\
4.0649121586394	22.9166666666667\\
4.13619526732679	8.33333333333333\\
4.06321608868691	8.33333333333333\\
3.82063508295462	20.8333333333333\\
3.9511873349325	54.1666666666667\\
3.9958933351719	62.5\\
4.03364084167873	41.6666666666667\\
3.8555363153718	47.9166666666667\\
4.00867757569955	83.3333333333333\\
4.02916193706278	50\\
4.01564878453566	83.3333333333333\\
4.28797196527933	37.5\\
4.21495925268959	18.75\\
3.82910546679543	10.4166666666667\\
3.96686866085715	10.4166666666667\\
3.85885480230289	18.75\\
4.23313595985683	35.4166666666667\\
4.01540510809486	50\\
3.82464823554942	10.4166666666667\\
3.8554903541488	29.1666666666667\\
4.10097735117152	58.3333333333333\\
3.85590879288325	35.4166666666667\\
4.18398634140542	22.9166666666667\\
3.92836537492597	0\\
4.10835863489857	18.75\\
3.92375115892068	60.4166666666667\\
3.74513759342574	35.4166666666667\\
4.0244163410697	2.08333333333333\\
3.93428839178217	8.33333333333333\\
4.25433793325041	29.1666666666667\\
3.78609775786317	14.5833333333333\\
4.20486708607942	22.9166666666667\\
3.92171268735425	14.5833333333333\\
4.24629657707628	20.8333333333333\\
3.91012526781974	4.16666666666667\\
3.72315054910117	31.25\\
4.19113244701117	43.75\\
4.05139982910643	18.75\\
3.99041595309841	45.8333333333333\\
3.93767764595566	37.5\\
4.24235898164923	22.9166666666667\\
3.77105538237845	18.75\\
3.92839636719992	37.5\\
4.05361517927159	0\\
3.83048684828033	29.1666666666667\\
4.01639761131548	45.8333333333333\\
3.94665039605775	52.0833333333333\\
4.11037867079711	43.75\\
3.72988657705027	25\\
4.08325399593274	35.4166666666667\\
3.79525116472598	25\\
4.09360037209799	54.1666666666667\\
4.0218314328725	29.1666666666667\\
4.04905988744476	22.9166666666667\\
3.77168959813829	33.3333333333333\\
4.06706818069623	33.3333333333333\\
3.99714433103772	0\\
3.94486846077269	47.9166666666667\\
3.70903941021584	31.25\\
4.2141985058505	31.25\\
4.22931472700075	37.5\\
4.13937684341561	25\\
4.16424775806868	25\\
3.78177389406784	31.25\\
3.90557375009583	50\\
4.20821673298432	16.6666666666667\\
4.05321258486997	68.75\\
4.25651602786564	27.0833333333333\\
3.99980633067919	39.5833333333333\\
4.02861475635883	-2.08333333333333\\
3.71837994316877	29.1666666666667\\
3.92333118791638	33.3333333333333\\
3.83265046878545	54.1666666666667\\
4.02654732378435	39.5833333333333\\
3.95752962265556	25\\
4.11066747132761	6.25\\
4.11414643958215	8.33333333333333\\
3.80013109059062	39.5833333333333\\
3.85352755943217	50\\
4.01241725552165	54.1666666666667\\
4.03490339084679	27.0833333333333\\
3.89325276943999	39.5833333333333\\
3.88282609763605	6.25\\
4.05417870961196	47.9166666666667\\
3.981072433745	22.9166666666667\\
4.06549828968252	27.0833333333333\\
3.71059172811663	37.5\\
3.99525095404319	56.25\\
3.91918639052904	43.75\\
3.80141630519497	22.9166666666667\\
3.99742081402167	66.6666666666667\\
3.97116107893365	47.9166666666667\\
4.09013877818887	20.8333333333333\\
4.09653858444337	35.4166666666667\\
3.78100880493204	35.4166666666667\\
3.87490620762551	12.5\\
3.79212085029107	27.0833333333333\\
4.01536499102424	50\\
3.79594039494985	12.5\\
3.9167180360062	54.1666666666667\\
3.97042732112938	41.6666666666667\\
3.98377209815724	77.0833333333333\\
4.10009137962118	58.3333333333333\\
4.0398970115536	25\\
4.01996600675835	62.5\\
4.00901230874073	4.16666666666667\\
4.0666341156346	14.5833333333333\\
3.92459843319727	4.16666666666667\\
3.92670750882758	50\\
4.15763156562454	22.9166666666667\\
4.06197222464871	-2.08333333333333\\
4.06333791442097	45.8333333333333\\
3.97676930476609	12.5\\
3.77748011328758	12.5\\
3.82004798847	16.6666666666667\\
4.14069960387329	25\\
3.99730330496486	79.1666666666667\\
4.12680257014909	33.3333333333333\\
4.26853660696411	37.5\\
3.85672868801807	37.5\\
3.80294119538528	20.8333333333333\\
3.99492677086924	79.1666666666667\\
3.87308510374374	20.8333333333333\\
3.85963278884557	22.9166666666667\\
4.01267449572943	31.25\\
3.93753458611224	22.9166666666667\\
3.89564864028558	16.6666666666667\\
4.01507447694626	12.5\\
4.07821850484011	39.5833333333333\\
3.97744334653753	72.9166666666667\\
3.97958735636868	41.6666666666667\\
3.82016459654272	12.5\\
3.96787186513178	-2.08333333333333\\
4.0533484993592	2.08333333333333\\
3.99346154668368	60.4166666666667\\
3.86898505953776	50\\
3.71944855621985	35.4166666666667\\
4.01031697292456	8.33333333333333\\
3.96044521833762	54.1666666666667\\
4.02001210289591	52.0833333333333\\
4.20655336515039	14.5833333333333\\
4.01291718727124	-2.08333333333333\\
3.78323169987669	41.6666666666667\\
3.87428976945518	47.9166666666667\\
4.15357140023213	37.5\\
3.74002392364116	29.1666666666667\\
4.08820441754403	31.25\\
3.83213055885565	20.8333333333333\\
4.00931712930255	31.25\\
3.90865278225305	50\\
4.08744035516161	29.1666666666667\\
3.93278452613878	31.25\\
3.95316935008378	22.9166666666667\\
3.80242429345522	12.5\\
3.92942178588792	37.5\\
4.01593963232119	27.0833333333333\\
3.97874769739218	12.5\\
4.0198547879321	-2.08333333333333\\
4.1686631698251	4.16666666666667\\
3.78969919314178	43.75\\
3.90276080979237	60.4166666666667\\
4.15396630745853	50\\
4.07761273781668	6.25\\
4.13190518891389	52.0833333333333\\
4.05951845529674	35.4166666666667\\
4.16366651101014	27.0833333333333\\
3.95571790362956	2.08333333333333\\
4.23682155372818	31.25\\
3.90357101996618	58.3333333333333\\
4.0428453364594	27.0833333333333\\
4.12952496215108	37.5\\
4.11979161915705	25\\
4.11996037515336	39.5833333333333\\
4.07484538799989	58.3333333333333\\
3.99773976165918	58.3333333333333\\
3.93131511889996	43.75\\
4.16236667869226	39.5833333333333\\
3.81265995047977	47.9166666666667\\
3.96324151463647	12.5\\
4.24447991940959	18.75\\
4.04580722867754	39.5833333333333\\
4.13268072833194	20.8333333333333\\
3.94392968592224	10.4166666666667\\
4.02667012735148	43.75\\
4.23096699498404	27.0833333333333\\
4.21147543920739	43.75\\
3.97898412368882	10.4166666666667\\
3.73080362092822	35.4166666666667\\
4.12593937832938	20.8333333333333\\
4.01108369753784	10.4166666666667\\
3.92945128362128	58.3333333333333\\
4.17504252937255	29.1666666666667\\
3.89520335186359	31.25\\
4.16985373484791	25\\
4.10957570321691	-2.08333333333333\\
4.22175655607192	35.4166666666667\\
3.90596916562884	25\\
4.08337862660146	41.6666666666667\\
3.94565182019423	60.4166666666667\\
4.22586042939993	22.9166666666667\\
3.96590064192313	39.5833333333333\\
4.00561191125929	54.1666666666667\\
3.89764232828503	58.3333333333333\\
4.08370267736655	50\\
4.05841463357055	25\\
4.0096416494112	6.25\\
4.06944112069599	47.9166666666667\\
4.2223228821464	47.9166666666667\\
4.16106324834448	41.6666666666667\\
4.08434276960721	29.1666666666667\\
4.17444002621879	47.9166666666667\\
3.96940957614834	68.75\\
3.95580079570451	37.5\\
4.27540245903326	37.5\\
4.0473904712192	56.25\\
4.03725375856431	52.0833333333333\\
3.91983695440333	8.33333333333333\\
3.79395319326298	50\\
4.05206227233561	68.75\\
3.95645213319679	64.5833333333333\\
4.11077367587497	16.6666666666667\\
4.09031040758308	56.25\\
4.04788065466139	16.6666666666667\\
3.78946891340114	33.3333333333333\\
3.7991904386398	33.3333333333333\\
3.93371885964425	10.4166666666667\\
4.04463995297769	-2.08333333333333\\
3.71014219550015	29.1666666666667\\
3.89592362782386	56.25\\
4.15438495481949	54.1666666666667\\
4.23997186190288	45.8333333333333\\
3.93235311318259	45.8333333333333\\
3.89798369314015	35.4166666666667\\
4.04029670304316	54.1666666666667\\
4.00493519860216	25\\
4.03174757689389	14.5833333333333\\
4.19378804191544	16.6666666666667\\
4.09650931845106	33.3333333333333\\
4.17165017048708	33.3333333333333\\
3.88147116519641	43.75\\
3.88527779931695	4.16666666666667\\
4.0254808484007	72.9166666666667\\
3.73110271500415	35.4166666666667\\
3.94292102540292	64.5833333333333\\
3.87954422800475	35.4166666666667\\
4.0263570758443	6.25\\
3.99578884414475	72.9166666666667\\
4.20760219502079	45.8333333333333\\
4.21159107979691	8.33333333333333\\
4.00552760651931	77.0833333333333\\
4.13767420027859	10.4166666666667\\
4.18899959896684	33.3333333333333\\
3.80085387809921	47.9166666666667\\
3.82469863993782	35.4166666666667\\
3.91024422042455	31.25\\
3.8275543784531	35.4166666666667\\
3.8326806991912	29.1666666666667\\
3.90019833407797	29.1666666666667\\
3.89263925214916	16.6666666666667\\
4.04305314328294	62.5\\
4.08790319177205	8.33333333333333\\
3.9230399259413	4.16666666666667\\
3.75951190885264	45.8333333333333\\
3.91228588621801	12.5\\
3.90627312450131	37.5\\
3.97863897232282	52.0833333333333\\
3.82906415596882	27.0833333333333\\
3.92369703725304	29.1666666666667\\
4.11236459393191	47.9166666666667\\
3.90470339040028	22.9166666666667\\
4.21800321639864	12.5\\
4.21425105373817	14.5833333333333\\
4.07640605250465	-2.08333333333333\\
4.00798355857884	70.8333333333333\\
3.8219337909329	12.5\\
3.82584939405435	27.0833333333333\\
3.99803731566419	54.1666666666667\\
3.77600784630688	41.6666666666667\\
4.11485680158745	0\\
4.21940711058635	35.4166666666667\\
4.02435405095327	66.6666666666667\\
3.90529199166353	22.9166666666667\\
3.94669260799781	58.3333333333333\\
4.05899745222044	29.1666666666667\\
3.87725546612741	43.75\\
3.9124389936019	12.5\\
3.9369839591538	56.25\\
4.12631305595185	2.08333333333333\\
4.24487047130261	37.5\\
4.00813277089086	16.6666666666667\\
3.99686448690598	33.3333333333333\\
4.18130284062765	16.6666666666667\\
4.04929405860059	8.33333333333333\\
3.82697432555375	45.8333333333333\\
3.82333917630724	47.9166666666667\\
3.87981713591931	54.1666666666667\\
4.1967083388349	8.33333333333333\\
3.99442862639486	33.3333333333333\\
4.0780807640666	33.3333333333333\\
3.95993141878677	52.0833333333333\\
4.17069870108215	37.5\\
4.08828094717798	14.5833333333333\\
4.05617474709436	0\\
3.94062418545317	64.5833333333333\\
4.19865081175824	12.5\\
3.97716934243607	66.6666666666667\\
4.27074083029107	27.0833333333333\\
4.00465014862975	2.08333333333333\\
4.00643439756859	22.9166666666667\\
3.77674965191472	29.1666666666667\\
4.06487401419991	12.5\\
3.94704554357132	2.08333333333333\\
4.24516273474189	20.8333333333333\\
4.2174019703481	12.5\\
4.26636104354351	31.25\\
3.74168575935113	41.6666666666667\\
3.92031121209092	29.1666666666667\\
3.79164182947874	16.6666666666667\\
3.84289337950927	47.9166666666667\\
4.11509787764066	0\\
3.91333752353533	22.9166666666667\\
3.92969144022591	50\\
3.98834500180462	31.25\\
4.05272938282803	0\\
3.91794785154073	41.6666666666667\\
3.91399618856853	54.1666666666667\\
4.19402014930363	25\\
4.22921914105195	33.3333333333333\\
4.1562545468414	8.33333333333333\\
3.80907279595822	37.5\\
3.85914053252613	20.8333333333333\\
3.97327103359128	8.33333333333333\\
3.74226366039915	27.0833333333333\\
4.04567969174675	4.16666666666667\\
3.76086025591962	37.5\\
4.03932514239423	43.75\\
4.08972970342619	39.5833333333333\\
4.01093564553047	39.5833333333333\\
3.77351390993614	22.9166666666667\\
4.20470366268057	41.6666666666667\\
3.92875843657275	50\\
4.20602555780028	12.5\\
4.18676911062297	12.5\\
4.23652520930319	43.75\\
3.93285454688626	58.3333333333333\\
3.96266191962105	66.6666666666667\\
4.00157113528885	25\\
4.01368200250214	6.25\\
3.80750975454502	8.33333333333333\\
3.79697450875539	10.4166666666667\\
4.15793194714166	33.3333333333333\\
3.98914905524429	54.1666666666667\\
4.0931484717505	43.75\\
4.0579191621955	33.3333333333333\\
4.01142965986967	6.25\\
4.22240662716001	45.8333333333333\\
3.94774307183742	41.6666666666667\\
4.15528473231022	20.8333333333333\\
4.18974033938759	52.0833333333333\\
4.06856200041152	41.6666666666667\\
3.8581173927337	39.5833333333333\\
4.05767277955868	64.5833333333333\\
3.73587788591986	31.25\\
3.82366037747917	37.5\\
4.19471308876937	47.9166666666667\\
3.97257161295001	39.5833333333333\\
4.16059166617637	39.5833333333333\\
3.91420186226271	4.16666666666667\\
4.26641788188474	41.6666666666667\\
4.03188187461433	2.08333333333333\\
3.97460712292446	2.08333333333333\\
4.20270014055746	14.5833333333333\\
3.92705728437277	41.6666666666667\\
4.05117561011238	35.4166666666667\\
3.80839509642797	35.4166666666667\\
4.04508881226176	12.5\\
4.02099905128067	4.16666666666667\\
4.04658574689558	27.0833333333333\\
3.92647110164012	45.8333333333333\\
3.90270988427494	2.08333333333333\\
4.02854550383098	33.3333333333333\\
4.12645671523987	8.33333333333333\\
3.92544038536438	39.5833333333333\\
3.99251931328491	4.16666666666667\\
4.08567774955744	-2.08333333333333\\
4.07214239773111	-2.08333333333333\\
4.11750894576669	2.08333333333333\\
4.17046366121242	52.0833333333333\\
3.89993930895445	12.5\\
3.83687624957314	4.16666666666667\\
3.80014908909404	37.5\\
3.77925430445579	37.5\\
4.11311331804247	31.25\\
3.74499697710599	22.9166666666667\\
4.07820071103278	58.3333333333333\\
3.85715787021483	27.0833333333333\\
4.18627098174234	47.9166666666667\\
3.88923679062816	16.6666666666667\\
4.26439195612943	29.1666666666667\\
3.92946964322979	16.6666666666667\\
4.13667589077899	14.5833333333333\\
3.75835768760203	31.25\\
4.09520996898936	27.0833333333333\\
3.89801030311728	10.4166666666667\\
4.17877100400729	29.1666666666667\\
4.23009218069315	35.4166666666667\\
3.75289677331042	43.75\\
};
%\addlegendentry{data25}


\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4.10990965513213	-2.08333333333333\\
4.1261159869213	-0.599225367716482\\
4.14198013924154	0.669212335905566\\
4.15706219481645	1.93765003952761\\
4.17102558053945	3.20608774314966\\
4.18357489423409	4.4745254467717\\
4.19456886749293	5.74296315039375\\
4.20392303167539	7.01140085401579\\
4.21165447630274	8.27983855763783\\
4.21791052672993	9.54827626125988\\
4.22287810801246	10.8167139648819\\
4.22682976097057	12.085151668504\\
4.23012033699157	13.353589372126\\
4.23309733393593	14.6220270757481\\
4.23614677267603	15.8904647793701\\
4.23956407287481	17.1589024829922\\
4.24357639720071	18.4273401866142\\
4.24831557158028	19.6957778902363\\
4.25375934123564	20.9642155938583\\
4.2598083732247	22.2326532974803\\
4.2662350798852	23.5010910011024\\
4.27275916882826	24.7695287047244\\
4.27911900835995	26.0379664083465\\
4.2850031775483	27.3064041119685\\
4.29019110321882	28.5748418155906\\
4.29443201176108	29.8432795192126\\
4.29755963579223	31.1117172228346\\
4.29945883633619	32.3801549264567\\
4.3	33.6485926300787\\
4.29914074317651	34.9170303337008\\
4.29685917644013	36.1854680373228\\
4.29319906445932	37.4539057409449\\
4.28826558536274	38.7223434445669\\
4.28216525826537	39.990781148189\\
4.27508486356917	41.259218851811\\
4.26717424103258	42.5276565554331\\
4.2585867411089	43.7960942590551\\
4.24945593334101	45.0645319626771\\
4.23984032406286	46.3329696662992\\
4.22978022829197	47.6014073699212\\
4.21926493785495	48.8698450735433\\
4.20827761198992	50.1382827771653\\
4.19683736722091	51.4067204807874\\
4.18494122780384	52.6751581844094\\
4.17266695193255	53.9435958880315\\
4.16015475266883	55.2120335916535\\
4.14754122337347	56.4804712952756\\
4.13505048792646	57.7489089988976\\
4.12286450925429	59.0173467025197\\
4.11118392413007	60.2857844061417\\
4.1001894344238	61.5542221097637\\
4.08996836336492	62.8226598133858\\
4.08061791656812	64.0910975170078\\
4.07213583672099	65.3595352206299\\
4.06451963237519	66.6279729242519\\
4.05773998775184	67.896410627874\\
4.05171722141261	69.164848331496\\
4.04641080960646	70.433286035118\\
4.04173329013043	71.7017237387401\\
4.03761918013474	72.9701614423622\\
4.03400247837149	74.2385991459842\\
4.03078354507486	75.5070368496062\\
4.02788756857171	76.7754745532283\\
4.02524492041545	78.0439122568503\\
4.02275974989466	79.3123499604724\\
4.02038752723157	80.5807876640944\\
4.01807415149343	81.8492253677165\\
4.01581802126469	83.3333333333333\\
3.98418197873531	83.3333333333333\\
3.98192584850657	81.8492253677165\\
3.97961247276843	80.5807876640944\\
3.97724025010534	79.3123499604724\\
3.97475507958455	78.0439122568503\\
3.97211243142829	76.7754745532283\\
3.96921645492514	75.5070368496062\\
3.96599752162851	74.2385991459842\\
3.96238081986526	72.9701614423622\\
3.95826670986957	71.7017237387401\\
3.95358919039354	70.433286035118\\
3.94828277858739	69.164848331496\\
3.94226001224816	67.896410627874\\
3.93548036762481	66.6279729242519\\
3.92786416327901	65.3595352206299\\
3.91938208343188	64.0910975170078\\
3.91003163663508	62.8226598133858\\
3.8998105655762	61.5542221097637\\
3.88881607586993	60.2857844061417\\
3.87713549074571	59.0173467025197\\
3.86494951207354	57.7489089988976\\
3.85245877662653	56.4804712952756\\
3.83984524733117	55.2120335916535\\
3.82733304806745	53.9435958880315\\
3.81505877219616	52.6751581844094\\
3.80316263277909	51.4067204807874\\
3.79172238801008	50.1382827771653\\
3.78073506214505	48.8698450735433\\
3.77021977170803	47.6014073699212\\
3.76015967593714	46.3329696662992\\
3.75054406665899	45.0645319626771\\
3.7414132588911	43.7960942590551\\
3.73282575896742	42.5276565554331\\
3.72491513643083	41.259218851811\\
3.71783474173463	39.990781148189\\
3.71173441463726	38.7223434445669\\
3.70680093554068	37.4539057409449\\
3.70314082355987	36.1854680373228\\
3.70085925682349	34.9170303337008\\
3.7	33.6485926300787\\
3.70054116366381	32.3801549264567\\
3.70244036420777	31.1117172228346\\
3.70556798823892	29.8432795192126\\
3.70980889678118	28.5748418155906\\
3.7149968224517	27.3064041119685\\
3.72088099164005	26.0379664083465\\
3.72724083117174	24.7695287047244\\
3.7337649201148	23.5010910011024\\
3.7401916267753	22.2326532974803\\
3.74624065876436	20.9642155938583\\
3.75168442841972	19.6957778902363\\
3.75642360279929	18.4273401866142\\
3.76043592712519	17.1589024829922\\
3.76385322732397	15.8904647793701\\
3.76690266606407	14.6220270757481\\
3.76987966300843	13.353589372126\\
3.77317023902943	12.085151668504\\
3.77712189198754	10.8167139648819\\
3.78208947327007	9.54827626125988\\
3.78834552369726	8.27983855763783\\
3.79607696832461	7.01140085401579\\
3.80543113250707	5.74296315039375\\
3.81642510576591	4.4745254467717\\
3.82897441946055	3.20608774314966\\
3.84293780518355	1.93765003952761\\
3.85801986075846	0.669212335905566\\
3.8738840130787	-0.599225367716482\\
3.89009034486787	-2.08333333333333\\
}--cycle;
%\addlegendentry{data26}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
3.99	16.1458333333333\\
4.01	16.1458333333333\\
4.01	43.75\\
3.99	43.75\\
}--cycle;
%\addlegendentry{data27}

%\addlegendentry{data28}

\addplot [color=gray]
  table[row sep=crcr]{%
4	-2.08333333333333\\
4	83.3333333333333\\
};
%\addlegendentry{data29}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
4	31.25\\
};
%\addlegendentry{data30}

%\addlegendentry{data31}

%\addlegendentry{data32}

\end{axis}
\end{tikzpicture}%

==> figures-210915/revision-figures/d_mad_apcer_revision.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=2\textwidth,
	height=1\textwidth,
	at={(2.4in,1.783in)},
	scale only axis,
	xmin=0.5,
	xmax=4.5,
	xtick={1,2,3,4},
	xticklabels={{Digital},{Print},{Post-Processed \\ \\ Digital},{Post-Processed \\ \\ Print}},
	xticklabel style   = {align=center},
	%xlabel style={font=\color{white!15!black}},
	xlabel={D-MAD Categories - Probe images from ABC Gate},
	ymin=0,
	ymax=100,
	%ylabel style={font=\color{white!15!black}},
	ylabel={APCER (\%)},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	title={APCER for D-MAD},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	ytick={0,20,40,60,80,100},
	ylabel style={align=center},  yticklabels={0,20,40,60,80,100},
	legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.07551648841969	18.75\\
0.831368200544124	35.4167\\
0.894570611227779	14.5833\\
1.05155750412216	14.5833\\
1.0453137195366	0\\
1.0252793688627	45.8333\\
0.946198408284977	56.25\\
1.1704159494885	62.5\\
0.897006909801876	25\\
0.752920077316652	45.8333\\
0.848969181611664	20.8333\\
0.928939652179189	83.3333\\
1.11708484648587	18.75\\
1.07653945042138	29.1667\\
0.833578701300288	6.25\\
0.79010873235239	52.0833\\
1.12948106198299	16.6667\\
0.954203042166271	41.6667\\
0.920925491542604	41.6667\\
1.09342451590957	4.1667\\
1.16605704105523	35.4167\\
0.94463868864188	37.5\\
0.948255342220866	16.6667\\
0.928729552396107	0\\
0.910896677556252	54.1667\\
1.00633490468077	50\\
1.13189812493299	2.0833\\
0.93613128490584	10.4167\\
1.13862717687368	2.0833\\
0.969967547472715	77.0833\\
1.00250236836454	54.1667\\
0.841758756485665	45.8333\\
1.12378434804193	29.1667\\
1.14806925606938	31.25\\
0.776544751943633	33.3333\\
1.18882506268997	12.5\\
1.12655194399793	10.4167\\
1.04803134979681	39.5833\\
0.872389164383372	70.8333\\
1.04462051887875	2.0833\\
0.809766776534887	39.5833\\
0.809067500603544	39.5833\\
0.979626475756931	4.1667\\
0.868722885973653	22.9167\\
1.06306391750298	79.1667\\
1.16178236621394	39.5833\\
0.977076488290808	43.75\\
1.18677560180117	14.5833\\
1.10676318989354	8.3333\\
1.02572524099119	52.0833\\
0.871934166496802	14.5833\\
1.03010790467862	54.1667\\
0.886538782433402	70.8333\\
1.24802034298673	52.0833\\
1.0456661772787	81.25\\
0.980413040945533	0\\
1.00581717001702	6.25\\
0.887274293549404	56.25\\
0.752635723516689	56.25\\
1.14299303273578	16.6667\\
1.08934399625267	70.8333\\
1.11782507442367	33.3333\\
0.7210510107246	41.6667\\
1.06489521816652	16.6667\\
1.02890335538275	14.5833\\
0.778342243245026	16.6667\\
1.05426407918212	87.5\\
1.19117771896026	60.4167\\
1.15084001629122	43.75\\
1.12632626356793	45.8333\\
1.00221956403502	83.3333\\
0.918932025512999	81.25\\
1.11516029116095	22.9167\\
0.861288132932398	54.1667\\
0.991673861186129	31.25\\
0.892338022872194	14.5833\\
0.78213390197969	22.9167\\
1.07735797758584	31.25\\
0.954382201969696	14.5833\\
0.970133421223236	64.5833\\
0.845014562411687	54.1667\\
1.13680988460909	27.0833\\
1.10984754153502	54.1667\\
0.745745530566344	43.75\\
1.18476129798501	56.25\\
0.963512773803827	12.5\\
0.788028687963026	25\\
0.950918342011835	60.4167\\
1.13175450178846	68.75\\
1.00532130940948	0\\
1.04597012394984	10.4167\\
1.11601619160749	35.4167\\
0.952112179661649	12.5\\
0.896718064237215	56.25\\
1.28024040645894	37.5\\
1.20719248119653	54.1667\\
0.843587448432265	8.3333\\
1.19548649859653	56.25\\
1.02039163818418	83.3333\\
1.2456214145646	52.0833\\
0.961517447982485	50\\
0.960412477692892	47.9167\\
1.22737918627639	47.9167\\
1.22621338575978	39.5833\\
0.997703282382553	45.8333\\
0.949458429235712	0\\
0.939198737414772	6.25\\
0.999148280068605	83.3333\\
0.800284243099487	50\\
0.886659953905047	75\\
1.14825649500811	6.25\\
0.757144519318038	39.5833\\
0.959096288339286	85.4167\\
1.04963597123804	70.8333\\
0.892190012685664	50\\
1.1605176073064	18.75\\
1.12996178785527	37.5\\
0.790879952459113	58.3333\\
1.07212793102006	2.0833\\
1.09136097181733	58.3333\\
1.17826056378778	60.4167\\
1.23219146408983	35.4167\\
0.89575654320069	50\\
0.982432394663332	54.1667\\
0.81939818014831	56.25\\
0.777399413046284	52.0833\\
1.02288215287264	47.9167\\
0.782392818525269	43.75\\
0.902729266947285	43.75\\
0.974133880599939	81.25\\
1.00090940722018	60.4167\\
1.06014089043543	4.1667\\
0.713273004588442	45.8333\\
1.13250748904759	35.4167\\
1.12950067037229	47.9167\\
0.849481649630981	45.8333\\
1.21008865947115	58.3333\\
0.854092708775078	6.25\\
0.861136484602892	6.25\\
0.968084814393625	89.5833\\
1.14029746287135	68.75\\
0.916297033512146	75\\
0.781044745540314	37.5\\
0.934879846366778	29.1667\\
1.14844062286827	16.6667\\
1.26602330349489	47.9167\\
1.19162411328788	37.5\\
0.761542072630621	37.5\\
1.04933843698883	18.75\\
0.872566594422325	10.4167\\
1.05204077171063	39.5833\\
1.18964281926901	18.75\\
0.976388109855869	75\\
1.1670817274138	64.5833\\
1.14332523110634	41.6667\\
0.74177495742315	45.8333\\
0.842930808454576	60.4167\\
1.16400679791738	22.9167\\
0.895539775526118	39.5833\\
1.07794533633847	70.8333\\
1.21031800848652	35.4167\\
1.00234599334292	22.9167\\
0.987982028243287	62.5\\
1.08269086477675	16.6667\\
0.879344721983866	39.5833\\
1.08561382614562	35.4167\\
1.22286940618934	52.0833\\
1.16030276394786	33.3333\\
1.09616790358116	60.4167\\
1.0737329043566	6.25\\
1.03811237677951	64.5833\\
1.08277600843459	37.5\\
0.96678598628435	0\\
1.06379393288832	35.4167\\
0.810098097331306	20.8333\\
0.880488909109371	62.5\\
0.916599822151716	14.5833\\
1.16960805988543	22.9167\\
0.88674905637183	64.5833\\
0.866216541556294	52.0833\\
1.13639393397522	62.5\\
0.9774700658158	64.5833\\
1.20407291263103	25\\
1.01179807197005	85.4167\\
1.02680264787064	41.6667\\
1.06039809346194	66.6667\\
0.911526223409052	35.4167\\
1.27724595803238	37.5\\
0.964362522707974	64.5833\\
1.16080857737657	66.6667\\
1.06492135949256	77.0833\\
1.07815407710893	81.25\\
0.999944623589209	47.9167\\
0.767424242477901	41.6667\\
1.01648651718176	0\\
1.06171250754841	12.5\\
1.0542678161394	66.6667\\
1.16372847805408	52.0833\\
1.18159933473295	50\\
0.912005463440151	0\\
1.00914678203495	85.4167\\
0.849619081840419	64.5833\\
1.13837933826189	22.9167\\
0.950567205545536	0\\
1.0679297673445	72.9167\\
1.21739592384502	31.25\\
1.14284085395346	70.8333\\
0.880200255909001	72.9167\\
1.07579787736445	77.0833\\
1.08050605472242	18.75\\
1.00345139835172	45.8333\\
0.878235520582017	45.8333\\
0.955625913175301	77.0833\\
1.23620995626801	35.4167\\
1.27655466636082	47.9167\\
1.27267721953319	50\\
1.08806077126097	39.5833\\
0.793469006865668	41.6667\\
0.856974121161036	27.0833\\
1.1952734680634	20.8333\\
0.924327032011048	2.0833\\
0.845980920645191	35.4167\\
1.15633941856846	56.25\\
0.964982421998812	41.6667\\
1.10743401748031	8.3333\\
0.82322690456121	31.25\\
0.808142983590442	58.3333\\
0.828759335860457	33.3333\\
0.88147712623774	8.3333\\
1.01367149454773	18.75\\
0.907076221537558	64.5833\\
1.28622041188805	43.75\\
0.786165277443659	27.0833\\
1.13325669912552	27.0833\\
1.10787419479284	56.25\\
1.03129367792225	85.4167\\
0.949771907827135	43.75\\
1.01022182275902	43.75\\
0.974142465921763	64.5833\\
0.822736228361887	35.4167\\
1.02584053476231	12.5\\
0.886006508961666	52.0833\\
0.928190676851941	70.8333\\
1.05888298106683	47.9167\\
1.07248267502132	6.25\\
0.987555564497879	52.0833\\
0.924158654540511	79.1667\\
1.0741282988307	33.3333\\
0.99019665625341	4.1667\\
1.29412575000918	39.5833\\
0.926849726425066	58.3333\\
0.850795417503307	35.4167\\
0.808941284018133	20.8333\\
0.765783365870312	56.25\\
0.81398402490934	35.4167\\
0.875653981746525	22.9167\\
0.965734414148638	0\\
1.18351749412765	58.3333\\
0.79482039618548	43.75\\
1.03680684278082	31.25\\
1.02283463055564	79.1667\\
0.956991607742604	10.4167\\
0.842982031241237	60.4167\\
1.21697089991182	45.8333\\
1.13250476056649	37.5\\
1.12679362987031	45.8333\\
0.899043940140152	8.3333\\
1.15494529588875	4.1667\\
1.03657769939671	79.1667\\
0.889481896406395	64.5833\\
0.863158408241702	20.8333\\
1.09011988826816	45.8333\\
0.935300628364216	81.25\\
0.815559993323162	58.3333\\
1.24077658999229	45.8333\\
0.866351155328395	50\\
0.862984618074763	68.75\\
0.900785916924252	31.25\\
1.07147321092187	10.4167\\
1.06151890190396	58.3333\\
0.907371658040437	77.0833\\
0.957041231835583	68.75\\
1.24136068176792	37.5\\
1.18939660550705	43.75\\
0.86184607802119	37.5\\
0.936981582876611	41.6667\\
1.10150686176357	50\\
0.738022095119278	33.3333\\
0.975175392781003	10.4167\\
0.785595155989742	33.3333\\
1.00964253977072	60.4167\\
0.939261582057031	50\\
1.18597429384337	64.5833\\
1.05105196447285	68.75\\
1.01706640198229	77.0833\\
1.14949639603748	50\\
1.13333529105637	18.75\\
1.22599009245156	35.4167\\
0.91458082584731	16.6667\\
0.843414664110902	58.3333\\
1.15665480079653	60.4167\\
0.878223009405183	52.0833\\
0.895029991212947	4.1667\\
0.977195708819175	72.9167\\
0.764865572770471	39.5833\\
0.969643276567823	93.75\\
0.726473953244701	41.6667\\
1.0330834966323	22.9167\\
0.867669848122075	35.4167\\
1.00962474644136	50\\
1.04979596154385	25\\
0.976342867134655	91.6667\\
0.823991901162155	8.3333\\
1.13342395091757	70.8333\\
1.1077071941559	43.75\\
1.10244593225978	20.8333\\
1.02413143969254	66.6667\\
0.997475438145627	56.25\\
0.931949287923374	43.75\\
0.744806038004574	43.75\\
0.923230878421929	37.5\\
1.11664027515461	60.4167\\
0.880054137791427	6.25\\
1.00838636428395	12.5\\
1.09349050187412	70.8333\\
0.9903561649743	18.75\\
0.915679397394527	37.5\\
1.16557426431929	50\\
0.765527197548094	39.5833\\
1.15016504885075	60.4167\\
1.05080336774028	62.5\\
0.940081575362831	8.3333\\
0.81850397841762	12.5\\
1.2184314912007	20.8333\\
0.886789400824538	0\\
1.02217525290898	91.6667\\
0.848865060236536	12.5\\
1.22916066724816	56.25\\
1.15829251868237	54.1667\\
0.831080215274676	20.8333\\
1.10225481724824	0\\
1.21605494676653	39.5833\\
0.988129518969434	72.9167\\
0.795693021010673	16.6667\\
0.896182015265151	70.8333\\
1.19997253733568	8.3333\\
0.995697797732243	33.3333\\
1.18418459459648	10.4167\\
0.778008211198309	56.25\\
0.927500277948436	6.25\\
1.18825623368002	56.25\\
0.754839230085847	33.3333\\
1.17582120036092	64.5833\\
1.00348486330843	4.1667\\
1.1818112931737	12.5\\
1.02187014764195	70.8333\\
1.13004773011018	47.9167\\
1.2230399548086	35.4167\\
1.12745750510203	18.75\\
1.03810946455524	14.5833\\
1.16676338875789	37.5\\
1.13141016753141	33.3333\\
0.902559288306597	54.1667\\
1.00081963780779	6.25\\
1.13738994782617	50\\
1.01211351757272	66.6667\\
1.08858157365461	16.6667\\
1.10605454105871	43.75\\
1.11861111955059	20.8333\\
1.03666444217064	0\\
1.02045917586186	54.1667\\
1.06693613667239	41.6667\\
1.06625248912735	77.0833\\
1.04358073333692	6.25\\
0.756311224661562	35.4167\\
0.930665394241498	12.5\\
1.01641168640283	37.5\\
0.906290957331587	50\\
1.03067805572938	8.3333\\
0.847016952208338	37.5\\
0.968579617315159	89.5833\\
1.10631062218541	8.3333\\
0.797576559371296	37.5\\
0.989577888758242	77.0833\\
0.878810820345028	39.5833\\
0.866468389308608	0\\
1.25106336949026	37.5\\
0.809786244989245	58.3333\\
0.981835620279672	58.3333\\
1.11029347800925	35.4167\\
0.957302248869765	10.4167\\
1.21498171709873	35.4167\\
1.05224056392617	27.0833\\
1.263251090673	35.4167\\
1.02846314829406	18.75\\
0.902130511240876	2.0833\\
0.936982589117869	47.9167\\
0.887303287877213	22.9167\\
0.791002400206726	37.5\\
1.15388943039566	58.3333\\
0.840706489381368	10.4167\\
0.860416642083833	66.6667\\
0.843917406804518	50\\
1.02029737255073	10.4167\\
1.22567844915561	43.75\\
0.925041020286433	18.75\\
0.922411690455929	43.75\\
1.10912196468735	64.5833\\
1.00004503166699	27.0833\\
0.819617857378265	12.5\\
0.927061071532489	16.6667\\
0.813001663418493	10.4167\\
0.935771776974544	10.4167\\
1.12278898524927	43.75\\
1.08615606626635	47.9167\\
0.804426879544656	52.0833\\
0.758747919526328	31.25\\
0.842634396795711	31.25\\
1.00095970615303	58.3333\\
0.851747606869584	31.25\\
1.19635718616862	47.9167\\
1.07736270822752	16.6667\\
0.774790576630093	27.0833\\
0.990737699578445	54.1667\\
0.798071946196138	33.3333\\
0.825787300693535	54.1667\\
0.797711107832745	41.6667\\
0.916467662570305	50\\
0.979555197357461	8.3333\\
1.0931855325677	0\\
1.24735914504699	43.75\\
1.10716503703753	8.3333\\
0.805275622303705	8.3333\\
1.19005529556921	20.8333\\
1.03501919985687	29.1667\\
1.18442583968129	27.0833\\
1.19441612253004	31.25\\
1.11985566469923	22.9167\\
0.856233742747338	14.5833\\
0.987975175041201	70.8333\\
1.0548728286433	22.9167\\
0.986744296768631	25\\
0.997014919639351	20.8333\\
1.07665137583712	8.3333\\
0.73518698782868	50\\
0.817701967753336	14.5833\\
0.848920344854149	2.0833\\
1.11122113320243	4.1667\\
1.03087338754246	0\\
0.963373289710656	33.3333\\
1.26139580917984	41.6667\\
0.797274093508559	10.4167\\
0.887900393258652	66.6667\\
0.966362678534095	27.0833\\
0.862032104714639	56.25\\
1.08817405936929	27.0833\\
0.887843607922712	47.9167\\
0.97801104253044	12.5\\
0.884358756502281	68.75\\
1.15765706514105	31.25\\
1.25920011067743	39.5833\\
0.710623926650725	45.8333\\
0.978475820475654	6.25\\
1.02552691695448	27.0833\\
0.893766296321153	41.6667\\
1.15146121348827	8.3333\\
0.864928620989595	64.5833\\
1.25960443331825	47.9167\\
1.05306565335294	43.75\\
};
%\addlegendentry{data1}


\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1.13611769032085	0\\
1.15185091958699	2.08542018069131\\
1.16666845385425	3.55393099443913\\
1.18015181451973	5.02244180818696\\
1.19199405103671	6.49095262193478\\
1.20195261905966	7.95946343568261\\
1.20991667875178	9.42797424943044\\
1.21587791558313	10.8964850631783\\
1.21997180452379	12.3649958769261\\
1.22241080644828	13.8335066906739\\
1.2235009696889	15.3020175044217\\
1.22364816150812	16.7705283181696\\
1.22326772837946	18.2390391319174\\
1.22280918329637	19.7075499456652\\
1.22273371116924	21.176060759413\\
1.22343434054442	22.6445715731609\\
1.22523529871709	24.1130823869087\\
1.22835251649982	25.5815932006565\\
1.23289246948569	27.0501040144044\\
1.23879619861055	28.5186148281522\\
1.24587732670291	29.9871256419\\
1.2538423517979	31.4556364556478\\
1.26227486450553	32.9241472693956\\
1.27072516325237	34.3926580831435\\
1.27872429297679	35.8611688968913\\
1.28586714340882	37.3296797106391\\
1.29177764982378	38.798190524387\\
1.29619962292341	40.2667013381348\\
1.29895974026656	41.7352121518826\\
1.3	43.2037229656304\\
1.29934350519773	44.6722337793783\\
1.29706251877073	46.1407445931261\\
1.29329068767411	47.6092554068739\\
1.28817809485023	49.0777662206217\\
1.28189311100117	50.5462770343696\\
1.27458464832544	52.0147878481174\\
1.26641057620285	53.4832986618652\\
1.25752823350721	54.951809475613\\
1.2480642455952	56.4203202893609\\
1.23815665154996	57.8888311031087\\
1.22793985348998	59.3573419168565\\
1.21752187055538	60.8258527306044\\
1.20701216612343	62.2943635443522\\
1.19651526829569	63.7628743581\\
1.18611163100011	65.2313851718478\\
1.17585994522447	66.6998959855957\\
1.16581690515025	68.1684067993435\\
1.15602458848428	69.6369176130913\\
1.14648383161126	71.1054284268391\\
1.13721059661928	72.573939240587\\
1.12819826531957	74.0424500543348\\
1.11944217936234	75.5109608680826\\
1.11089925772203	76.9794716818304\\
1.10255312154438	78.4479824955783\\
1.09440162178016	79.9164933093261\\
1.08640862399727	81.3850041230739\\
1.07858142670918	82.8535149368217\\
1.07094046388709	84.3220257505696\\
1.06349430869414	85.7905365643174\\
1.05629370740352	87.2590473780652\\
1.04938438527971	88.727558191813\\
1.04283402985202	90.1960690055609\\
1.03668165675209	91.6645798193087\\
1.03099079617519	93.75\\
0.969009203824811	93.75\\
0.963318343247907	91.6645798193087\\
0.957165970147979	90.1960690055609\\
0.950615614720287	88.727558191813\\
0.94370629259648	87.2590473780652\\
0.93650569130586	85.7905365643174\\
0.929059536112906	84.3220257505696\\
0.921418573290817	82.8535149368217\\
0.913591376002731	81.3850041230739\\
0.905598378219838	79.9164933093261\\
0.897446878455616	78.4479824955783\\
0.889100742277967	76.9794716818304\\
0.88055782063766	75.5109608680826\\
0.871801734680428	74.0424500543348\\
0.862789403380718	72.573939240587\\
0.853516168388743	71.1054284268391\\
0.843975411515723	69.6369176130913\\
0.834183094849748	68.1684067993435\\
0.824140054775532	66.6998959855957\\
0.813888368999886	65.2313851718478\\
0.803484731704305	63.7628743581\\
0.792987833876573	62.2943635443522\\
0.782478129444616	60.8258527306044\\
0.772060146510018	59.3573419168565\\
0.761843348450043	57.8888311031087\\
0.751935754404798	56.4203202893609\\
0.742471766492793	54.951809475613\\
0.733589423797148	53.4832986618652\\
0.725415351674562	52.0147878481174\\
0.718106888998833	50.5462770343696\\
0.71182190514977	49.0777662206217\\
0.706709312325885	47.6092554068739\\
0.702937481229269	46.1407445931261\\
0.70065649480227	44.6722337793783\\
0.7	43.2037229656304\\
0.701040259733444	41.7352121518826\\
0.703800377076588	40.2667013381348\\
0.708222350176216	38.798190524387\\
0.714132856591175	37.3296797106391\\
0.72127570702321	35.8611688968913\\
0.729274836747625	34.3926580831435\\
0.737725135494467	32.9241472693956\\
0.746157648202097	31.4556364556478\\
0.754122673297094	29.9871256419\\
0.761203801389449	28.5186148281522\\
0.767107530514306	27.0501040144044\\
0.771647483500177	25.5815932006565\\
0.774764701282912	24.1130823869087\\
0.776565659455578	22.6445715731609\\
0.777266288830759	21.176060759413\\
0.777190816703633	19.7075499456652\\
0.776732271620537	18.2390391319174\\
0.776351838491878	16.7705283181696\\
0.776499030311098	15.3020175044217\\
0.777589193551716	13.8335066906739\\
0.780028195476214	12.3649958769261\\
0.784122084416872	10.8964850631783\\
0.790083321248224	9.42797424943044\\
0.798047380940337	7.95946343568261\\
0.808005948963286	6.49095262193478\\
0.819848185480265	5.02244180818696\\
0.83333154614575	3.55393099443913\\
0.848149080413011	2.08542018069131\\
0.863882309679154	0\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
0.99	18.75\\
1.01	18.75\\
1.01	56.25\\
0.99	56.25\\
}--cycle;
%\addlegendentry{data3}

%\addlegendentry{data4}

\addplot [color=gray]
  table[row sep=crcr]{%
1	0\\
1	93.75\\
};
%\addlegendentry{data5}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	39.5833\\
};
%\addlegendentry{data6}

%\addlegendentry{data7}

%\addlegendentry{data8}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.08461666254638	37.5\\
1.80596560117775	41.6667\\
2.06557153481332	16.6667\\
2.20620143576008	25\\
2.11019091064648	2.0833\\
2.01905925055707	50\\
2.01172179996702	70.8333\\
1.98575347100436	29.1667\\
2.1092207359085	20.8333\\
2.23079463849638	60.4167\\
2.20249707349629	33.3333\\
1.92697966636429	64.5833\\
2.15335728772704	16.6667\\
2.14770132031582	45.8333\\
1.88096894386669	14.5833\\
2.19986620612949	41.6667\\
1.89540872536127	6.25\\
2.10953186247054	20.8333\\
1.94513648906775	39.5833\\
1.94989960203628	2.0833\\
1.78979788225695	45.8333\\
1.87477460596804	33.3333\\
2.15113551653509	31.25\\
1.9197447699934	4.1667\\
1.81995321121338	60.4167\\
2.22041948471295	66.6667\\
2.07752229470987	12.5\\
1.808967565	14.5833\\
1.98936528330514	12.5\\
1.83376604371672	70.8333\\
1.93210926543497	50\\
2.0747039478091	50\\
2.17395567897057	14.5833\\
2.1425154717484	33.3333\\
2.04067267587914	33.3333\\
2.08049969089046	18.75\\
2.21270766465742	12.5\\
1.7977259205522	41.6667\\
1.93185710253114	70.8333\\
1.83822892845127	10.4167\\
1.76411611727282	41.6667\\
2.04728004243939	47.9167\\
1.9876227852375	12.5\\
2.17118897523809	16.6667\\
1.92777267639018	81.25\\
1.7486145099753	52.0833\\
1.89886006715347	52.0833\\
1.8729588886504	14.5833\\
1.8982522323079	4.1667\\
1.76649046858494	33.3333\\
2.2088373174281	12.5\\
1.83271252136293	54.1667\\
1.97564274828785	79.1667\\
1.73931123223192	52.0833\\
1.9834554949513	75\\
2.07626910375702	2.0833\\
1.87467056678801	4.1667\\
2.00453220258437	70.8333\\
2.10819903609198	72.9167\\
1.89190105968915	27.0833\\
1.94124648545936	83.3333\\
1.9124755990217	25\\
1.76069461435878	50\\
1.93385533657969	22.9167\\
2.01468279560781	4.1667\\
1.82575315466626	10.4167\\
2.01823793453884	87.5\\
2.00851312281538	47.9167\\
1.70641716428534	47.9167\\
2.1067633117173	64.5833\\
2.03004848595777	85.4167\\
2.0237926588499	75\\
2.18322522823876	52.0833\\
1.79151537695574	27.0833\\
1.91900036958095	27.0833\\
1.963141975853	18.75\\
2.16257300579458	27.0833\\
2.06188196335334	12.5\\
1.95469555033491	20.8333\\
1.94489392340935	66.6667\\
2.0968570731104	58.3333\\
1.7842948122861	33.3333\\
2.0652069605765	60.4167\\
2.06117734191324	47.9167\\
2.10649741085981	54.1667\\
2.19442479637992	8.3333\\
2.01927833987576	12.5\\
1.91004411420353	62.5\\
2.04997078743405	72.9167\\
2.06381051482007	2.0833\\
1.94978557176278	18.75\\
2.23973671982494	50\\
1.82165444175893	20.8333\\
1.75542846460941	35.4167\\
1.89625952531925	20.8333\\
1.89868289133668	56.25\\
2.10015023491602	10.4167\\
2.22210794955026	58.3333\\
2.03168611307252	87.5\\
2.01386870037773	60.4167\\
2.22600736946803	64.5833\\
1.86331897933735	60.4167\\
2.0343997569822	35.4167\\
2.05391817544405	37.5\\
2.10870771520964	45.8333\\
2.03581990631497	4.1667\\
1.930435379141	4.1667\\
1.90426738492195	60.4167\\
1.79494497852667	50\\
2.02672118415806	77.0833\\
2.03346934829854	12.5\\
2.18915658799736	45.8333\\
1.92212779905778	77.0833\\
1.8857785822894	72.9167\\
2.08866016869902	60.4167\\
1.91502190178716	27.0833\\
2.10671965772692	31.25\\
1.80370250605619	60.4167\\
1.99958766162257	0\\
1.95145656611669	72.9167\\
1.86835515903711	70.8333\\
1.9074865793695	52.0833\\
1.73351311273808	54.1667\\
1.90565775859431	62.5\\
1.87001060859144	64.5833\\
1.93296522112091	56.25\\
1.86672042248892	45.8333\\
1.98760676425925	35.4167\\
2.23054920635804	62.5\\
1.96053419525458	79.1667\\
1.94249182189222	47.9167\\
1.95885574578278	4.1667\\
1.92161612285062	31.25\\
2.0468919916422	39.5833\\
1.99904814879654	60.4167\\
2.02068011476696	50\\
1.8138935385547	45.8333\\
2.13480929447611	2.0833\\
2.09229829860351	4.1667\\
2.03387092264638	91.6667\\
1.9875475464667	72.9167\\
2.03576296145083	68.75\\
1.98682077276136	16.6667\\
2.14108577333059	43.75\\
1.90553671022803	22.9167\\
1.78924599134314	56.25\\
2.20116105741767	35.4167\\
1.84748014334713	41.6667\\
2.12559919338077	6.25\\
1.97042267682317	12.5\\
1.95910097421382	29.1667\\
2.17040414677431	25\\
1.96553469570652	83.3333\\
2.08825006502738	72.9167\\
2.19523373501704	50\\
2.00591944487892	52.0833\\
1.92316035924255	68.75\\
2.13603402211347	14.5833\\
2.20274666251265	37.5\\
1.92531046915235	72.9167\\
1.77743522638738	37.5\\
1.96774086250119	41.6667\\
2.06129351094193	77.0833\\
1.95260301714462	68.75\\
2.15771711246219	60.4167\\
2.08205219975548	41.6667\\
1.74960868186788	35.4167\\
1.75169948836569	45.8333\\
2.03896974700123	58.3333\\
2.18572939370717	14.5833\\
1.78872124049046	52.0833\\
2.05730426314423	31.25\\
1.95707641433793	2.0833\\
2.17959955400388	39.5833\\
2.02981184799476	14.5833\\
2.25199236396738	62.5\\
2.06621041081812	12.5\\
1.82531529143901	41.6667\\
1.80978677628619	66.6667\\
1.77784255706003	52.0833\\
2.26389662456205	60.4167\\
2.22677641417227	64.5833\\
2.20502800073281	37.5\\
2.05623952054424	81.25\\
2.04106466226363	52.0833\\
1.78189555955746	64.5833\\
2.15939922171285	35.4167\\
1.98672781164278	35.4167\\
1.96465742183043	45.8333\\
2.17947469193812	68.75\\
1.89744712219277	68.75\\
1.86619829234241	70.8333\\
1.71639853150358	47.9167\\
1.84153954142516	50\\
2.11723197101119	6.25\\
1.81900465935116	8.3333\\
2.18856531440614	64.5833\\
1.92573145659126	54.1667\\
1.81987124764304	47.9167\\
1.94338167766517	0\\
1.9479391342752	87.5\\
1.91141511820134	75\\
1.92387393564329	27.0833\\
2.04083058017087	0\\
2.05019524362115	66.6667\\
1.9064214590309	33.3333\\
1.77106901579595	60.4167\\
2.00233637083388	70.8333\\
2.00763347287872	85.4167\\
2.10346236860181	20.8333\\
2.25912385551898	52.0833\\
1.71323097023946	41.6667\\
1.94751449953809	85.4167\\
2.19460388811783	29.1667\\
1.75238146261989	52.0833\\
1.92840467752836	64.5833\\
1.86748939754009	43.75\\
1.8199112483521	43.75\\
1.93817098238627	16.6667\\
1.9034340370324	27.0833\\
1.88000809661009	0\\
1.78362819284885	56.25\\
1.98396643420589	60.4167\\
2.01389745028424	47.9167\\
1.93186257609604	16.6667\\
2.04954224962713	45.8333\\
1.9387152684274	70.8333\\
2.17557256412606	35.4167\\
2.15320464706145	10.4167\\
1.89619717988713	16.6667\\
1.74860976597852	60.4167\\
1.92158951357652	52.0833\\
1.98359958967075	39.5833\\
1.92743988856048	20.8333\\
2.11675054744299	54.1667\\
1.98570246386247	93.75\\
1.85123475799691	52.0833\\
2.15060026760468	50\\
1.96594603144641	66.6667\\
2.11352771331441	31.25\\
1.98481415251736	14.5833\\
1.76819248009435	41.6667\\
2.04152215984664	60.4167\\
1.97097662426931	45.8333\\
2.06706497338228	6.25\\
1.87169413318873	47.9167\\
2.06268425162959	77.0833\\
2.21977455219919	41.6667\\
1.83537194369951	4.1667\\
2.1388555675235	39.5833\\
2.11414067751879	52.0833\\
2.21792309066559	41.6667\\
1.86860324389144	33.3333\\
2.19543053849712	50\\
2.14560837796813	31.25\\
2.15328686904835	33.3333\\
1.88154572244031	0\\
2.07660697271075	56.25\\
2.22564980286582	54.1667\\
1.88062567012736	41.6667\\
1.96258417946646	85.4167\\
2.02399060712084	8.3333\\
2.19799402259986	47.9167\\
2.13203329178717	37.5\\
1.84630971008165	31.25\\
2.20619611232184	54.1667\\
2.0850472371253	25\\
1.81753051788256	10.4167\\
2.06774251427221	85.4167\\
2.01840233470951	72.9167\\
2.01902958802972	43.75\\
1.89736778850098	54.1667\\
2.04215812741926	83.3333\\
1.91621690170434	68.75\\
1.82931520996454	43.75\\
1.79735465666475	41.6667\\
1.91585707240037	81.25\\
1.8379650361312	33.3333\\
2.13833263219378	8.3333\\
1.9091884097669	58.3333\\
2.10645092504832	68.75\\
2.06253950793843	85.4167\\
2.00894596166843	39.5833\\
1.96090662752399	37.5\\
1.88297307874258	20.8333\\
1.92661813901274	45.8333\\
2.29276131245317	43.75\\
1.88336574867961	37.5\\
1.86994439802553	4.1667\\
2.00512452533625	25\\
2.14012544066491	47.9167\\
1.88986063762318	47.9167\\
1.76339466964978	60.4167\\
2.20583626115291	58.3333\\
2.0246276759799	85.4167\\
1.78762989856144	50\\
2.07278070525919	31.25\\
1.86535856469543	25\\
2.1759547961892	25\\
2.20339830991857	68.75\\
2.01674844142988	68.75\\
1.86043402790576	54.1667\\
1.98077573579814	6.25\\
1.80861637438315	70.8333\\
1.93418933861291	56.25\\
2.00463802860572	91.6667\\
2.23143586576438	43.75\\
1.90834611572217	6.25\\
2.12292035998273	58.3333\\
1.81061379920068	68.75\\
2.1053630388133	6.25\\
2.01395341650916	95.8333\\
1.95403108274915	10.4167\\
2.03962349329846	60.4167\\
1.93391145271553	37.5\\
1.92141975475504	45.8333\\
2.11114617606501	64.5833\\
2.19915159564692	58.3333\\
2.09014312173645	37.5\\
2.08576758634126	43.75\\
2.04710387275053	37.5\\
1.93970404516095	72.9167\\
1.88387269517801	14.5833\\
2.03479039261399	12.5\\
2.13235290190487	64.5833\\
1.86352819373435	29.1667\\
2.14435053298653	43.75\\
1.98514838771746	64.5833\\
2.28680052175271	43.75\\
1.95964343662734	72.9167\\
2.27199474486183	58.3333\\
2.00819378632029	14.5833\\
2.09021882037166	8.3333\\
1.89564687409252	18.75\\
2.1475072299717	2.0833\\
2.0775280418483	83.3333\\
1.85623791321032	10.4167\\
1.79114942643155	64.5833\\
1.88559771229432	70.8333\\
2.02009820774674	29.1667\\
1.99086842197886	0\\
1.87583319642682	56.25\\
2.21091565777928	62.5\\
1.93269801225834	14.5833\\
2.00734580077259	83.3333\\
1.86480351202995	2.0833\\
1.96809485158359	39.5833\\
2.0830205336844	16.6667\\
1.81613837654249	68.75\\
2.02205616374033	2.0833\\
1.9741648646812	62.5\\
1.77489043422408	29.1667\\
2.13837133408827	62.5\\
2.01598314031223	0\\
1.79240311808225	20.8333\\
1.93267667829955	68.75\\
2.06369543094054	60.4167\\
1.80709046391302	60.4167\\
1.78091125764507	27.0833\\
2.04272372143852	35.4167\\
2.07230844287007	50\\
2.04653490068867	29.1667\\
1.91084347529418	60.4167\\
2.10024371330947	2.0833\\
1.94657145993166	64.5833\\
2.14741415132546	70.8333\\
1.73761153430754	35.4167\\
2.19047760492172	47.9167\\
1.9330576174519	22.9167\\
1.94365769229126	0\\
1.87992849531732	54.1667\\
1.85777153473484	39.5833\\
2.08874740507852	77.0833\\
1.92104765475472	2.0833\\
1.94597042385195	39.5833\\
2.07776947476482	33.3333\\
2.2202676945455	37.5\\
2.28158792391939	54.1667\\
2.01276160332585	2.0833\\
1.7476412566141	37.5\\
2.10244448531068	79.1667\\
1.93700498300849	4.1667\\
1.74490609932499	39.5833\\
1.89956453860781	70.8333\\
1.76570607822511	37.5\\
2.03002852004692	0\\
1.99335672315645	45.8333\\
2.2269724982797	43.75\\
1.83694388444456	58.3333\\
2.10112218626261	41.6667\\
2.19945076597271	12.5\\
2.19448309621901	39.5833\\
2.04021862550662	20.8333\\
2.04541296793027	27.0833\\
1.99661071739682	25\\
2.06810461274933	8.3333\\
1.93234315687237	54.1667\\
1.87663523854176	33.3333\\
2.00946955726181	39.5833\\
1.98956875328332	62.5\\
2.17817227632186	6.25\\
1.82516700334156	68.75\\
1.82317497754726	47.9167\\
1.86433263719308	12.5\\
2.15852891570709	31.25\\
1.91721961079215	10.4167\\
2.03336518294266	54.1667\\
2.19143933636524	64.5833\\
2.19944890341633	35.4167\\
1.9612407479463	14.5833\\
1.81208815216646	18.75\\
2.11033765870065	2.0833\\
1.91615922497271	2.0833\\
1.75972938041846	60.4167\\
2.2001944998473	54.1667\\
1.77372975335773	58.3333\\
1.80995816133137	47.9167\\
1.74680884003767	41.6667\\
2.03252174883565	62.5\\
2.16319446486193	18.75\\
1.88365219973966	45.8333\\
2.07731813904589	33.3333\\
1.84812220914319	37.5\\
1.73214189698252	56.25\\
2.08182652618988	39.5833\\
2.02346873321735	52.0833\\
2.29499949654421	52.0833\\
1.95725744187937	35.4167\\
2.19603160771151	16.6667\\
2.15650133760821	2.0833\\
1.82668450844011	56.25\\
2.11761478632912	2.0833\\
2.0699434128702	4.1667\\
1.88155274823105	20.8333\\
2.06002244623608	47.9167\\
1.76618562428553	31.25\\
2.12384234846048	41.6667\\
2.00956767145181	8.3333\\
2.09798871402749	10.4167\\
2.01763699392228	58.3333\\
2.15949619378009	14.5833\\
1.91655303441662	20.8333\\
1.78511372677231	16.6667\\
1.86470340053166	16.6667\\
2.21302968062808	62.5\\
2.17095486671585	12.5\\
2.10810887989064	2.0833\\
1.92307290636588	2.0833\\
1.90746550952361	2.0833\\
1.91029040597743	43.75\\
1.97198468666465	8.3333\\
2.04216499421608	12.5\\
1.93646387240728	62.5\\
2.2172000593769	29.1667\\
1.90167987435201	58.3333\\
2.03791188971058	31.25\\
1.79674938381056	41.6667\\
2.060373812361	14.5833\\
2.03864558582629	72.9167\\
1.93063133066383	22.9167\\
1.72685077939296	56.25\\
2.12951670693749	58.3333\\
1.94168709968551	14.5833\\
1.96596451345929	33.3333\\
1.83018784171336	27.0833\\
2.1808645851764	14.5833\\
1.90358878312426	60.4167\\
1.71105634218199	47.9167\\
2.20693733990837	31.25\\
};
%\addlegendentry{data9}


\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
2.14621041595968	0\\
2.16126406075417	2.48524543321656\\
2.1749361250659	3.97479968130782\\
2.18687414594063	5.46435392939907\\
2.19684556958152	6.95390817749034\\
2.2047692157181	8.4434624255816\\
2.2106441808249	9.93301667367286\\
2.2146045417419	11.4225709217641\\
2.21687119413147	12.9121251698554\\
2.21777589825856	14.4016794179466\\
2.21768376759827	15.8912336660379\\
2.21701198331281	17.3807879141292\\
2.21622060652021	18.8703421622204\\
2.21572327862921	20.3598964103117\\
2.21590085467241	21.8494506584029\\
2.21705635603656	23.3390049064942\\
2.21940957122518	24.8285591545855\\
2.22304958119398	26.3181134026767\\
2.22793236619859	27.807667650768\\
2.233938750734	29.2972218988592\\
2.24083547307805	30.7867761469505\\
2.2483252535606	32.2763303950418\\
2.25608799244685	33.765884643133\\
2.26381034171377	35.2554388912243\\
2.27118718684986	36.7449931393155\\
2.27798585041673	38.2345473874068\\
2.28400592146443	39.7241016354981\\
2.2891136673117	41.2136558835893\\
2.29324757163817	42.7032101316806\\
2.29637401035691	44.1927643797718\\
2.29851567436171	45.6823186278631\\
2.29970476590503	47.1718728759544\\
2.3	48.6614271240456\\
2.29942236204418	50.1509813721369\\
2.29800271825358	51.6405356202281\\
2.2957390113742	53.1300898683194\\
2.2925935679015	54.6196441164107\\
2.28851941810924	56.1091983645019\\
2.28346425897262	57.5987526125932\\
2.27736034839087	59.0883068606844\\
2.27015063812472	60.5778611087757\\
2.26181145806926	62.067415356867\\
2.25236039407436	63.5569696049582\\
2.24183893854675	65.0465238530495\\
2.23034967662424	66.5360781011407\\
2.21803948722068	68.025632349232\\
2.20510620593326	69.5151865973233\\
2.19174581185706	71.0047408454145\\
2.17819371279363	72.4942950935058\\
2.16469037727602	73.983849341597\\
2.15142811577216	75.4734035896883\\
2.13858746347669	76.9629578377796\\
2.12630566624185	78.4525120858708\\
2.1146680872378	79.9420663339621\\
2.10369010817152	81.4316205820533\\
2.09337037603126	82.9211748301446\\
2.08368724251066	84.4107290782359\\
2.07457490477003	85.9002833263271\\
2.06599524331382	87.3898375744184\\
2.05792129667992	88.8793918225096\\
2.05035227179667	90.3689460706009\\
2.04328050940352	91.8585003186922\\
2.03673570026316	93.3480545667834\\
2.03076094320027	95.8333\\
1.96923905679973	95.8333\\
1.96326429973684	93.3480545667834\\
1.95671949059648	91.8585003186922\\
1.94964772820333	90.3689460706009\\
1.94207870332008	88.8793918225096\\
1.93400475668618	87.3898375744184\\
1.92542509522997	85.9002833263271\\
1.91631275748934	84.4107290782359\\
1.90662962396874	82.9211748301446\\
1.89630989182848	81.4316205820533\\
1.8853319127622	79.9420663339621\\
1.87369433375815	78.4525120858708\\
1.86141253652331	76.9629578377796\\
1.84857188422784	75.4734035896883\\
1.83530962272398	73.983849341597\\
1.82180628720637	72.4942950935058\\
1.80825418814294	71.0047408454145\\
1.79489379406674	69.5151865973233\\
1.78196051277932	68.025632349232\\
1.76965032337576	66.5360781011407\\
1.75816106145325	65.0465238530495\\
1.74763960592564	63.5569696049582\\
1.73818854193074	62.067415356867\\
1.72984936187528	60.5778611087757\\
1.72263965160913	59.0883068606844\\
1.71653574102738	57.5987526125932\\
1.71148058189076	56.1091983645019\\
1.7074064320985	54.6196441164107\\
1.7042609886258	53.1300898683194\\
1.70199728174642	51.6405356202281\\
1.70057763795582	50.1509813721369\\
1.7	48.6614271240456\\
1.70029523409497	47.1718728759544\\
1.70148432563829	45.6823186278631\\
1.70362598964309	44.1927643797718\\
1.70675242836183	42.7032101316806\\
1.7108863326883	41.2136558835893\\
1.71599407853557	39.7241016354981\\
1.72201414958327	38.2345473874068\\
1.72881281315014	36.7449931393155\\
1.73618965828623	35.2554388912243\\
1.74391200755315	33.765884643133\\
1.7516747464394	32.2763303950418\\
1.75916452692195	30.7867761469505\\
1.766061249266	29.2972218988592\\
1.77206763380141	27.807667650768\\
1.77695041880602	26.3181134026767\\
1.78059042877482	24.8285591545855\\
1.78294364396344	23.3390049064942\\
1.78409914532759	21.8494506584029\\
1.78427672137079	20.3598964103117\\
1.78377939347979	18.8703421622204\\
1.78298801668719	17.3807879141292\\
1.78231623240173	15.8912336660379\\
1.78222410174144	14.4016794179466\\
1.78312880586853	12.9121251698554\\
1.7853954582581	11.4225709217641\\
1.7893558191751	9.93301667367286\\
1.7952307842819	8.4434624255816\\
1.80315443041848	6.95390817749034\\
1.81312585405937	5.46435392939907\\
1.8250638749341	3.97479968130782\\
1.83873593924583	2.48524543321656\\
1.85378958404032	0\\
}--cycle;
%\addlegendentry{data10}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
1.99	20.8333\\
2.01	20.8333\\
2.01	60.4167\\
1.99	60.4167\\
}--cycle;
%\addlegendentry{data11}

%\addlegendentry{data12}

\addplot [color=gray]
  table[row sep=crcr]{%
2	0\\
2	95.8333\\
};
%\addlegendentry{data13}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	41.6667\\
};
%\addlegendentry{data14}

%\addlegendentry{data15}

%\addlegendentry{data16}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
3.07544517735067	25\\
2.96066152552754	35.4167\\
3.12378695154627	25\\
2.7516167788125	31.25\\
2.90098131626743	4.1667\\
3.15182205472307	43.75\\
2.85966168048099	54.1667\\
3.13943697483141	62.5\\
2.86307561169201	14.5833\\
2.89220442333267	54.1667\\
3.28609424786626	33.3333\\
2.97307633824608	70.8333\\
3.16717506775759	6.25\\
3.28877312300671	35.4167\\
2.91294417118077	10.4167\\
3.20616149093629	54.1667\\
3.11650443997857	4.1667\\
3.09735308915242	45.8333\\
3.09286757389508	37.5\\
2.90316310617101	6.25\\
2.76728907525735	41.6667\\
3.26801119101254	35.4167\\
3.14980487165676	25\\
2.91577311580933	4.1667\\
3.00032580405129	52.0833\\
2.78142331184612	56.25\\
2.96181138841905	18.75\\
2.90380390020096	16.6667\\
2.90448920672217	12.5\\
3.11427359649132	70.8333\\
2.87116996419825	52.0833\\
3.13710077190911	29.1667\\
3.05948939832857	20.8333\\
2.90994055372146	29.1667\\
2.8641147282824	14.5833\\
2.96950514232646	16.6667\\
3.20053021712078	12.5\\
3.10289963535375	35.4167\\
3.11856973996585	56.25\\
2.85786208964384	8.3333\\
2.92033021535969	43.75\\
2.7348827964539	29.1667\\
2.90241673863599	6.25\\
3.14634968732311	12.5\\
3.09631910932007	72.9167\\
2.89926971860658	45.8333\\
2.77855510488273	52.0833\\
3.04731825724485	14.5833\\
2.86228109923946	22.9167\\
2.9790413522599	31.25\\
3.17634213831308	31.25\\
2.78072388057143	58.3333\\
3.0899961714926	77.0833\\
2.95762029037449	41.6667\\
2.99177919997007	75\\
3.04487594670647	0\\
2.94167065030174	2.0833\\
2.9588629402267	62.5\\
3.1166927225605	62.5\\
3.08413326675915	10.4167\\
3.06630576316826	70.8333\\
3.04064264966177	29.1667\\
3.0577983553032	22.9167\\
2.849441793557	25\\
3.16599197423005	10.4167\\
2.81580262629139	20.8333\\
2.97214554675279	81.25\\
3.12007565470874	68.75\\
3.1664126253749	39.5833\\
2.82539070125055	52.0833\\
3.04855684831243	83.3333\\
3.1570735646862	58.3333\\
2.85330460561176	22.9167\\
2.98189126815661	54.1667\\
2.88266532872707	31.25\\
3.07816811189196	16.6667\\
2.84196370950717	35.4167\\
3.10608554646332	33.3333\\
3.10443335063226	20.8333\\
2.82422987535523	60.4167\\
3.03642850780592	56.25\\
2.85405513702719	27.0833\\
2.82290547848181	60.4167\\
2.83374070664736	52.0833\\
3.28504810047197	47.9167\\
2.84627946530206	2.0833\\
2.92063465009888	16.6667\\
3.11178297553381	50\\
2.91807179677843	66.6667\\
2.9347780041246	4.1667\\
2.91456457288713	10.4167\\
3.04589272030115	35.4167\\
2.96936397576466	10.4167\\
3.01653310464545	47.9167\\
3.22024493332901	27.0833\\
2.72856163308928	45.8333\\
2.97046422300066	10.4167\\
2.78224585052919	50\\
2.96277239481761	81.25\\
2.84570231786644	58.3333\\
2.97992456616471	52.0833\\
2.91704825864714	52.0833\\
3.15428449021296	33.3333\\
3.17918373841116	39.5833\\
3.07722107035815	31.25\\
2.92434120058457	2.0833\\
2.79327201065102	10.4167\\
3.13969754112159	62.5\\
3.10060261591267	47.9167\\
2.88564995690625	72.9167\\
2.94218319310086	4.1667\\
3.15725630524302	35.4167\\
3.00381249008669	72.9167\\
2.82329553810478	64.5833\\
2.89932857077804	50\\
2.97555842248452	35.4167\\
3.03169505759265	33.3333\\
3.00431911040546	52.0833\\
3.04506556177466	0\\
3.01859315620557	68.75\\
3.09163557563432	60.4167\\
3.28119035889857	37.5\\
3.21413278992727	54.1667\\
2.93478194530674	50\\
2.9227262110345	64.5833\\
2.86525585531683	39.5833\\
3.16695730884789	41.6667\\
2.93646205482281	31.25\\
3.21119390318359	39.5833\\
3.14060187027071	62.5\\
2.91068671796104	66.6667\\
2.91983201998212	6.25\\
2.79343896011896	41.6667\\
3.26989498556139	50\\
3.19072392919125	47.9167\\
3.05909669385856	35.4167\\
2.94676120882048	39.5833\\
2.87567714982498	6.25\\
2.85056048506511	4.1667\\
3.00935593706426	97.9167\\
2.96586783158194	79.1667\\
3.05160057275877	79.1667\\
3.19736466803662	29.1667\\
3.01758756466077	27.0833\\
3.07652528287533	25\\
3.16988032737189	64.5833\\
2.91978472308019	31.25\\
3.1726115283364	29.1667\\
3.0772942065319	16.6667\\
2.89114362340724	12.5\\
2.7224715225966	31.25\\
2.81687746102516	22.9167\\
3.00861026647402	68.75\\
2.97356129245356	56.25\\
2.84187348428115	41.6667\\
3.16909006288216	45.8333\\
3.02398578175734	60.4167\\
3.21772297083157	18.75\\
2.99254782719406	37.5\\
2.96415776948199	66.6667\\
3.16138539019989	29.1667\\
3.27254910504527	31.25\\
2.91417545699502	62.5\\
2.96890045091245	43.75\\
3.22654481810623	43.75\\
3.1773421506441	39.5833\\
2.71102389144112	45.8333\\
2.76812585744546	25\\
3.02405840492877	52.0833\\
3.01052930291204	8.3333\\
2.86982311929629	56.25\\
2.92596123208031	35.4167\\
3.0497851198151	2.0833\\
2.77498122897747	41.6667\\
2.996062605488	12.5\\
2.76315142158945	47.9167\\
2.8007153919229	8.3333\\
2.83769259363272	33.3333\\
3.07290482733946	54.1667\\
3.03737243117159	52.0833\\
3.01827877023957	68.75\\
2.82777138100547	64.5833\\
3.06318248953099	25\\
3.05763955907122	62.5\\
3.02710986838749	43.75\\
3.138329867659	62.5\\
3.17666614888873	35.4167\\
3.19403042134238	54.1667\\
3.12410859264833	45.8333\\
2.86705187614332	62.5\\
3.15183599476	64.5833\\
3.04296351820378	79.1667\\
2.90652976096467	31.25\\
3.23286478751885	43.75\\
3.09219313822643	0\\
2.87620201098734	10.4167\\
3.08035685042467	68.75\\
3.0206960968479	50\\
2.93383554639315	43.75\\
2.87875218816764	2.0833\\
2.93389112603225	75\\
2.8188621445154	62.5\\
2.97901559322474	22.9167\\
3.13470746909149	2.0833\\
3.01177417841663	64.5833\\
2.79005332240012	18.75\\
3.02002714766627	79.1667\\
3.04594582117924	68.75\\
3.01532126771439	79.1667\\
3.00297573933585	18.75\\
2.74623466376744	45.8333\\
2.79535786052442	47.9167\\
3.07941010252335	75\\
2.99689602922597	35.4167\\
3.05772850452505	50\\
3.00287757282248	50\\
2.89784731674252	33.3333\\
3.08401470057764	37.5\\
2.72903850454822	33.3333\\
2.7897524535754	22.9167\\
3.10628852306415	0\\
2.93210567262705	39.5833\\
2.85277746144153	62.5\\
3.17470246324971	43.75\\
3.13204869600202	14.5833\\
2.84348518599974	39.5833\\
2.98561356367007	50\\
2.78349590414837	33.3333\\
2.79779142606342	10.4167\\
2.96055651222999	16.6667\\
2.86789496050187	58.3333\\
3.16275219270265	31.25\\
2.74177694809864	27.0833\\
3.19595565314864	31.25\\
3.18505426632726	47.9167\\
3.01923920886829	85.4167\\
3.15678808523338	35.4167\\
3.1568074834396	45.8333\\
3.17929071415202	50\\
3.04384581780737	12.5\\
2.83267087654314	8.3333\\
3.00693922223686	54.1667\\
3.01122343683057	64.5833\\
3.02431530135323	37.5\\
2.95646134476926	4.1667\\
3.14335585534474	56.25\\
2.97921130255709	81.25\\
3.00978710633643	33.3333\\
2.94042158997498	2.0833\\
3.29813356800973	37.5\\
3.02576244015826	47.9167\\
3.0018048660985	29.1667\\
2.74173125752017	37.5\\
2.96299066518739	45.8333\\
2.84365951436259	22.9167\\
2.74202313637742	31.25\\
2.91549152576005	0\\
2.94019299657762	47.9167\\
2.79349792723663	41.6667\\
3.09447370996359	29.1667\\
2.94136566624108	77.0833\\
3.14904604144955	8.3333\\
3.15842660969047	35.4167\\
2.98333557154315	54.1667\\
2.95294637473515	35.4167\\
3.22248996267441	52.0833\\
2.91015123094537	20.8333\\
2.9894533335892	4.1667\\
3.02598792783271	87.5\\
2.85380887426482	58.3333\\
2.9338774612354	29.1667\\
2.7415644987595	41.6667\\
3.10059938125096	70.8333\\
2.82536540491053	60.4167\\
3.01256830856036	37.5\\
3.01229088545174	50\\
3.00428728089238	83.3333\\
2.99951360140538	29.1667\\
3.02198436923905	12.5\\
2.88701960564087	64.5833\\
2.97906316851637	72.9167\\
2.88275435703056	62.5\\
2.80916221063536	43.75\\
3.09039922306366	29.1667\\
3.04617695350892	18.75\\
2.73200365304198	47.9167\\
3.28605051475875	35.4167\\
2.84784085771836	35.4167\\
2.92714661446146	2.0833\\
3.16764199583265	33.3333\\
2.82939457798701	64.5833\\
2.76655412079965	31.25\\
3.09690487555073	66.6667\\
2.7749881153061	54.1667\\
2.95739476249504	77.0833\\
2.86053720264403	35.4167\\
2.85229080466735	25\\
2.90754535619433	27.0833\\
2.76128798290892	25\\
2.89448177351992	64.5833\\
3.17118810009257	64.5833\\
2.77013330677877	43.75\\
2.90880672141919	4.1667\\
2.87242759169861	58.3333\\
3.08740110047136	47.9167\\
3.03344902663465	87.5\\
3.20717982132404	29.1667\\
2.8341837167647	18.75\\
2.74167958438009	39.5833\\
2.77542747031763	56.25\\
2.92187414734038	27.0833\\
3.00644075937342	95.8333\\
3.15912482484736	4.1667\\
2.95482204157102	58.3333\\
3.12008152249613	41.6667\\
3.0083631879148	33.3333\\
3.00526438872556	54.1667\\
2.75765516015425	43.75\\
3.05914911628249	33.3333\\
2.70864270543349	43.75\\
3.1976295485304	25\\
2.85145545907507	66.6667\\
2.87466855504396	8.3333\\
2.89917545076187	6.25\\
2.78744299294595	56.25\\
2.84977394762599	16.6667\\
2.94165784623465	25\\
2.86237474716762	60.4167\\
2.73322841162761	47.9167\\
2.87693271277283	64.5833\\
2.84521795504471	64.5833\\
3.1341245017825	12.5\\
2.86814872196081	10.4167\\
3.18260153999853	27.0833\\
2.92869191623732	0\\
2.96081492231815	79.1667\\
3.12985366161463	6.25\\
2.85762203710193	50\\
2.84313961644734	52.0833\\
3.12566448136576	20.8333\\
2.93836605275072	2.0833\\
3.16340887054835	33.3333\\
3.07251251400028	77.0833\\
2.85663519719802	20.8333\\
3.04574928091628	81.25\\
3.12881911927269	4.1667\\
3.134727774842	47.9167\\
2.961275002751	20.8333\\
2.98315467857157	47.9167\\
3.04364284388535	2.0833\\
3.13769048780258	52.0833\\
3.18064970258544	18.75\\
2.89640071754583	58.3333\\
2.95831295802148	2.0833\\
3.12143888614131	18.75\\
3.04587737802632	66.6667\\
2.73437915283218	45.8333\\
2.87547218255441	41.6667\\
3.02093007811812	14.5833\\
3.21199491792974	27.0833\\
3.12283696538244	43.75\\
3.27532098327235	31.25\\
2.94248375551476	52.0833\\
3.02189180827292	4.1667\\
2.92268354743995	64.5833\\
2.89604645294649	62.5\\
3.11801822945843	29.1667\\
3.00833237559036	56.25\\
2.83411033905036	4.1667\\
3.10933780569773	0\\
2.83198734295949	39.5833\\
2.86379338807086	45.8333\\
3.08228153680981	70.8333\\
2.88244627445873	0\\
2.81731718009453	41.6667\\
2.9705434088856	12.5\\
2.71596883660963	41.6667\\
3.08289916545168	45.8333\\
2.8192323390245	6.25\\
3.04116242932162	45.8333\\
2.98373351490877	85.4167\\
3.16896707389718	4.1667\\
3.10999765368877	33.3333\\
2.94963637895727	77.0833\\
2.89320496622052	41.6667\\
2.95071360571625	4.1667\\
3.19704418437381	41.6667\\
2.90273822704924	56.25\\
3.05780205121548	41.6667\\
3.01008383989837	33.3333\\
3.01564203463579	10.4167\\
2.91824523533071	37.5\\
3.0042639706069	25\\
3.00973897631803	41.6667\\
3.08730137493949	20.8333\\
3.17057517176565	4.1667\\
3.126312274555	52.0833\\
3.10919406609565	27.0833\\
3.07543159634008	41.6667\\
2.96912393896106	50\\
2.97006729709214	10.4167\\
2.99520162521437	62.5\\
2.9690835921083	45.8333\\
3.05094749901556	14.5833\\
3.19094546388593	27.0833\\
3.06769344064012	10.4167\\
3.09296909333198	31.25\\
3.05545946765377	60.4167\\
2.81012881380978	20.8333\\
2.99781965192487	8.3333\\
2.94987550162193	25\\
2.89989189545111	14.5833\\
3.16275458670699	8.3333\\
3.14705482116614	56.25\\
2.79396196191493	50\\
2.82752789246629	52.0833\\
2.70410244602975	43.75\\
3.2678613650282	41.6667\\
2.79496766558452	50\\
3.03563410765588	20.8333\\
3.05846364739322	50\\
3.12233977402505	14.5833\\
3.21105528120362	33.3333\\
3.02013108064644	52.0833\\
3.05692380265001	31.25\\
2.86556205139423	64.5833\\
2.78758151277265	41.6667\\
2.98719924131965	60.4167\\
3.09627814881447	14.5833\\
3.0655710021736	0\\
2.90876515658727	43.75\\
2.86326967555598	2.0833\\
2.966523717808	8.3333\\
2.98688897858335	25\\
2.80810837247784	16.6667\\
3.06414136333745	25\\
2.93340870197885	29.1667\\
2.93192524024537	8.3333\\
3.06254617053308	25\\
2.90950031806322	52.0833\\
3.22658933867721	31.25\\
3.13268423283073	20.8333\\
2.7726910262681	22.9167\\
3.13237156652105	6.25\\
3.04619783450015	43.75\\
2.82841832023119	12.5\\
3.06051386990434	0\\
2.98344130165839	6.25\\
2.99871344750604	0\\
2.81506345382599	47.9167\\
3.18052361367155	31.25\\
3.12259551095777	10.4167\\
2.94107327936716	66.6667\\
2.90710615845826	20.8333\\
3.14348102562982	50\\
3.07524149274371	29.1667\\
2.94754179099192	54.1667\\
3.17065956331622	8.3333\\
3.16163519382943	66.6667\\
3.09634868052016	29.1667\\
2.98417171763645	41.6667\\
2.8209215402871	58.3333\\
3.20111641779802	14.5833\\
2.97894782093491	37.5\\
3.10006174571393	37.5\\
2.80943105759405	10.4167\\
3.02816612740212	75\\
3.12624533334353	39.5833\\
2.99701958681839	41.6667\\
};
%\addlegendentry{data17}


\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3.13473436111901	0\\
3.15129495400357	1.74720528080164\\
3.16626835888901	3.19985588754621\\
3.17914689504757	4.65250649429077\\
3.18966431208162	6.10515710103534\\
3.19774238923193	7.5578077077799\\
3.20356059522158	9.01045831452447\\
3.20748909306771	10.463108921269\\
3.21007384701884	11.9157595280136\\
3.21190312549106	13.3684101347582\\
3.21358646384026	14.8210607415027\\
3.21569952062415	16.2737113482473\\
3.2186750583692	17.7263619549919\\
3.22279043529363	19.1790125617364\\
3.22817935740223	20.631663168481\\
3.23476280901735	22.0843137752255\\
3.24230683138514	23.5369643819701\\
3.25049202285417	24.9896149887147\\
3.2588985624863	26.4422655954592\\
3.26710610581057	27.8949162022038\\
3.27473271890865	29.3475668089484\\
3.28148643738396	30.8002174156929\\
3.28719877046129	32.2528680224375\\
3.29176838481035	33.7055186291821\\
3.29524434903714	35.1581692359266\\
3.29771183115204	36.6108198426712\\
3.29926075062297	38.0634704494158\\
3.3	39.5161210561603\\
3.29998174329545	40.9687716629049\\
3.29918339423929	42.4214222696495\\
3.29755332878788	43.874072876394\\
3.29500122247486	45.3267234831386\\
3.29144187220581	46.7793740898831\\
3.28679445093528	48.2320246966277\\
3.28106124532462	49.6846753033723\\
3.27429639878758	51.1373259101168\\
3.266598209965	52.5899765168614\\
3.25812852234901	54.042627123606\\
3.24904982987749	55.4952777303505\\
3.23949114132622	56.9479283370951\\
3.22956385547312	58.4005789438397\\
3.21931273646235	59.8532295505842\\
3.20877408360273	61.3058801573288\\
3.19791778072678	62.7585307640734\\
3.18676776534903	64.2111813708179\\
3.17538174713113	65.6638319775625\\
3.16383181760541	67.1164825843071\\
3.15227402549123	68.5691331910516\\
3.14087957861834	70.0217837977962\\
3.12980009291348	71.4744344045408\\
3.11916997803058	72.9270850112853\\
3.10907821594898	74.3797356180299\\
3.09955380525387	75.8323862247744\\
3.09053783351419	77.285036831519\\
3.08197304064284	78.7376874382636\\
3.07380027890472	80.1903380450081\\
3.06594201820842	81.6429886517527\\
3.05838856513273	83.0956392584973\\
3.05117610810049	84.5482898652418\\
3.04433966751507	86.0009404719864\\
3.03796489779797	87.453591078731\\
3.03213916166655	88.9062416854755\\
3.02691437472405	90.3588922922201\\
3.02233133804781	91.8115428989646\\
3.0183861584864	93.2641935057092\\
3.0150632320901	94.7168441124538\\
3.01228137106014	96.1694947191984\\
3.00997955119975	97.9167\\
2.99002044880025	97.9167\\
2.98771862893986	96.1694947191984\\
2.9849367679099	94.7168441124538\\
2.9816138415136	93.2641935057092\\
2.97766866195219	91.8115428989646\\
2.97308562527595	90.3588922922201\\
2.96786083833345	88.9062416854755\\
2.96203510220203	87.453591078731\\
2.95566033248493	86.0009404719864\\
2.94882389189951	84.5482898652418\\
2.94161143486727	83.0956392584973\\
2.93405798179158	81.6429886517527\\
2.92619972109528	80.1903380450081\\
2.91802695935716	78.7376874382636\\
2.90946216648581	77.285036831519\\
2.90044619474613	75.8323862247744\\
2.89092178405102	74.3797356180299\\
2.88083002196942	72.9270850112853\\
2.87019990708652	71.4744344045408\\
2.85912042138166	70.0217837977962\\
2.84772597450877	68.5691331910516\\
2.83616818239459	67.1164825843071\\
2.82461825286887	65.6638319775625\\
2.81323223465097	64.2111813708179\\
2.80208221927322	62.7585307640734\\
2.79122591639727	61.3058801573288\\
2.78068726353765	59.8532295505842\\
2.77043614452688	58.4005789438397\\
2.76050885867378	56.9479283370951\\
2.75095017012251	55.4952777303505\\
2.74187147765099	54.042627123606\\
2.733401790035	52.5899765168614\\
2.72570360121242	51.1373259101168\\
2.71893875467538	49.6846753033723\\
2.71320554906472	48.2320246966277\\
2.70855812779419	46.7793740898831\\
2.70499877752514	45.3267234831386\\
2.70244667121212	43.874072876394\\
2.70081660576071	42.4214222696495\\
2.70001825670455	40.9687716629049\\
2.7	39.5161210561603\\
2.70073924937703	38.0634704494158\\
2.70228816884796	36.6108198426712\\
2.70475565096286	35.1581692359266\\
2.70823161518965	33.7055186291821\\
2.71280122953871	32.2528680224375\\
2.71851356261604	30.8002174156929\\
2.72526728109135	29.3475668089484\\
2.73289389418943	27.8949162022038\\
2.7411014375137	26.4422655954592\\
2.74950797714583	24.9896149887147\\
2.75769316861486	23.5369643819701\\
2.76523719098265	22.0843137752255\\
2.77182064259777	20.631663168481\\
2.77720956470637	19.1790125617364\\
2.7813249416308	17.7263619549919\\
2.78430047937585	16.2737113482473\\
2.78641353615974	14.8210607415027\\
2.78809687450894	13.3684101347582\\
2.78992615298116	11.9157595280136\\
2.79251090693229	10.463108921269\\
2.79643940477842	9.01045831452447\\
2.80225761076807	7.5578077077799\\
2.81033568791838	6.10515710103534\\
2.82085310495243	4.65250649429077\\
2.83373164111099	3.19985588754621\\
2.84870504599643	1.74720528080164\\
2.86526563888099	0\\
}--cycle;
%\addlegendentry{data18}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
2.99	20.8333\\
3.01	20.8333\\
3.01	54.1667\\
2.99	54.1667\\
}--cycle;
%\addlegendentry{data19}

%\addlegendentry{data20}

\addplot [color=gray]
  table[row sep=crcr]{%
3	0\\
3	97.9167\\
};
%\addlegendentry{data21}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
3	37.5\\
};
%\addlegendentry{data22}

%\addlegendentry{data23}

%\addlegendentry{data24}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
4.14122311090243	35.4167\\
3.91892980279786	35.4167\\
4.0267870593413	12.5\\
4.00060685157611	31.25\\
4.09495286034883	6.25\\
4.09321014528501	41.6667\\
4.10180346171439	64.5833\\
4.17507376248597	43.75\\
3.771136286521	27.0833\\
4.0825281072935	66.6667\\
4.07659223155426	43.75\\
4.19579829270193	47.9167\\
3.84096510664756	27.0833\\
4.26070800256761	33.3333\\
4.12999302914045	18.75\\
4.07527809091792	50\\
4.08251455111274	8.3333\\
3.86690867007216	31.25\\
4.11483909266589	39.5833\\
4.03697769892879	6.25\\
3.70905166966318	45.8333\\
4.27549100380987	37.5\\
4.18805202260246	25\\
3.99446196959788	2.0833\\
4.05648955011404	56.25\\
3.88537529958257	50\\
4.09686547181441	8.3333\\
3.93156571970544	14.5833\\
3.89746198438425	12.5\\
3.96458337709462	70.8333\\
3.73639324379598	41.6667\\
4.05519026561045	43.75\\
3.90147252855044	20.8333\\
3.79349430887397	37.5\\
4.08108766157499	33.3333\\
4.19084155501716	25\\
4.17601735573535	16.6667\\
3.9060588048043	33.3333\\
4.23304129145985	54.1667\\
3.9706255106431	8.3333\\
4.05318576935927	41.6667\\
3.84256324279902	35.4167\\
4.17791781815825	8.3333\\
4.19923058106074	16.6667\\
3.94512088045851	77.0833\\
4.15122294022471	37.5\\
3.77578107617538	58.3333\\
4.03241010549094	18.75\\
4.08020872638195	12.5\\
4.01803900068492	41.6667\\
3.99548391828396	22.9167\\
3.84441680176695	45.8333\\
3.96384195570492	70.8333\\
3.84599927070469	33.3333\\
4.01995134050606	72.9167\\
4.14877437708557	4.1667\\
3.86641054981345	8.3333\\
3.80915732815945	58.3333\\
4.04237581922213	62.5\\
3.98603851197927	16.6667\\
4.13514466058475	68.75\\
4.09315382956583	29.1667\\
3.72839090442541	52.0833\\
3.86680429412132	18.75\\
4.12567497326817	18.75\\
4.15608662867084	12.5\\
3.97659074954149	85.4167\\
4.13666823426129	60.4167\\
4.2246265141522	45.8333\\
3.83969300653426	56.25\\
3.98430082895028	81.25\\
4.09699818316469	58.3333\\
4.0815162098256	54.1667\\
3.78398735745563	39.5833\\
4.12693438512195	39.5833\\
4.17251824704351	20.8333\\
4.07589462295	31.25\\
3.85914057946761	12.5\\
3.92289468266017	20.8333\\
3.99284784531853	62.5\\
4.17027543101727	47.9167\\
4.20251860810059	22.9167\\
3.98892838752956	58.3333\\
4.00387850135152	43.75\\
4.0469178213238	50\\
4.08018885436841	4.1667\\
4.11532892639787	14.5833\\
3.8449384744347	52.0833\\
3.89667131665899	70.8333\\
4.02173923378662	0\\
4.00736631399131	10.4167\\
4.20090142530842	50\\
4.02404667935742	16.6667\\
3.8544471158102	41.6667\\
4.01022423357893	20.8333\\
3.87342680126363	56.25\\
3.85335456021779	14.5833\\
3.73609940292289	52.0833\\
4.05203651725599	72.9167\\
4.03089533536761	62.5\\
4.01353377553567	60.4167\\
3.82345852021683	50\\
3.97235278123445	39.5833\\
3.85640151177295	29.1667\\
3.9864344236528	41.6667\\
4.06205091210505	2.0833\\
3.82985227912122	8.3333\\
4.05469928144054	62.5\\
4.1669141819362	37.5\\
4.12718328014556	72.9167\\
3.87725558919979	0\\
4.19210378091586	27.0833\\
4.05613128110152	83.3333\\
3.88530004300561	60.4167\\
4.27848622829981	45.8333\\
4.00825847563496	22.9167\\
3.84525113898613	45.8333\\
3.85708411563825	56.25\\
3.98819282691239	0\\
4.21514720137017	60.4167\\
3.78153447546088	47.9167\\
3.79767183476544	45.8333\\
3.77524954666916	60.4167\\
4.06425399275304	64.5833\\
3.82769956829914	58.3333\\
3.82687321215293	37.5\\
3.86453743356624	45.8333\\
3.83624919165109	37.5\\
4.05271721008478	45.8333\\
3.89197532624603	70.8333\\
3.89202478145469	52.0833\\
3.99891356702274	0\\
3.72439001074532	35.4167\\
4.02491187580088	37.5\\
3.95024439970373	60.4167\\
4.03078856338091	45.8333\\
4.08156539625818	33.3333\\
3.84173058203509	8.3333\\
4.12033451506457	10.4167\\
3.96978067132527	89.5833\\
3.92712652807482	79.1667\\
4.14537428555299	70.8333\\
4.04000554709165	25\\
3.90984784238702	31.25\\
4.20832363879045	18.75\\
3.95943253629741	56.25\\
3.87177008844999	33.3333\\
4.15768604301373	22.9167\\
4.04063067363958	16.6667\\
3.80743120637423	10.4167\\
4.21306831658015	41.6667\\
3.78351057779225	22.9167\\
4.06526337389469	77.0833\\
3.82330651569579	66.6667\\
4.02704057398554	50\\
3.94225131351932	52.0833\\
3.88570166524774	54.1667\\
4.00880448421454	22.9167\\
3.97479236031828	31.25\\
4.12319551820747	70.8333\\
3.73814699291653	37.5\\
3.93150493813397	27.0833\\
3.90338148725568	68.75\\
3.93344542611765	77.0833\\
3.86532899866844	60.4167\\
3.77756457657715	50\\
3.91041178642886	39.5833\\
4.05093728727932	16.6667\\
3.85811328586017	58.3333\\
3.9754256170602	16.6667\\
3.92554954183086	64.5833\\
4.23830227296214	41.6667\\
4.09233449929034	0\\
3.79040371907161	29.1667\\
3.96233961255026	20.8333\\
4.22056941064231	54.1667\\
3.82414102646916	20.8333\\
4.23165621040139	54.1667\\
4.10312535951428	72.9167\\
3.88035260746152	41.6667\\
3.83601933757433	68.75\\
4.26830304685626	54.1667\\
4.04063318272234	29.1667\\
3.95847460774715	79.1667\\
4.03742714531588	33.3333\\
4.00739734151559	77.0833\\
3.86837800916357	35.4167\\
4.01081555728285	43.75\\
4.19784681347825	54.1667\\
4.22993828970607	58.3333\\
4.15690993419619	62.5\\
3.90463043619737	77.0833\\
3.8400607185324	43.75\\
4.28521637215961	39.5833\\
3.98077562977386	6.25\\
3.9408279003442	2.0833\\
4.04545200579387	47.9167\\
4.24046711381862	45.8333\\
3.9431572347874	47.9167\\
3.98781367152221	2.0833\\
3.88095830321704	75\\
4.26071534128808	54.1667\\
4.18886399186354	27.0833\\
3.98811510793005	0\\
3.84978727870221	70.8333\\
4.04025668150613	29.1667\\
3.97244929468787	62.5\\
4.0678734704849	68.75\\
4.01998397968341	83.3333\\
3.82250991778514	27.0833\\
3.94460198381023	47.9167\\
3.71760203701671	37.5\\
3.93294652175664	77.0833\\
4.15733150832466	39.5833\\
3.79206183387388	50\\
3.96945888032274	50\\
3.92676318808892	31.25\\
3.89285930290233	50\\
3.97861382411953	14.5833\\
4.20794308400417	20.8333\\
4.05262863539483	0\\
4.2673267632589	33.3333\\
3.84393335147356	62.5\\
3.72860395440412	52.0833\\
4.10166377633965	18.75\\
3.8170456505123	47.9167\\
3.93830715723962	62.5\\
3.8873495575833	31.25\\
3.96684809468745	8.3333\\
4.13363361527204	18.75\\
3.9119821041076	70.8333\\
3.78769848467533	37.5\\
4.18912662149939	35.4167\\
4.09366646443645	31.25\\
3.84728370574112	41.6667\\
4.00797674340079	91.6667\\
3.7415185947391	39.5833\\
4.11544553838128	54.1667\\
4.18040176346558	66.6667\\
4.12684513098145	45.8333\\
4.1876568009942	14.5833\\
4.16827681936884	39.5833\\
3.88521232850991	60.4167\\
3.70558947549753	45.8333\\
4.01492543510267	6.25\\
4.26890229755532	54.1667\\
4.01607889790465	83.3333\\
3.86437429662945	50\\
4.03946003618372	8.3333\\
4.25102971562559	37.5\\
4.03118092413963	54.1667\\
3.91928486416575	31.25\\
3.96313044644679	37.5\\
4.10914417442238	60.4167\\
3.87432101437704	27.0833\\
3.84058148726369	29.1667\\
3.91360561674912	0\\
4.11115248821696	58.3333\\
4.09880829834691	52.0833\\
3.76627729702396	31.25\\
4.05369264172867	72.9167\\
3.79717981994774	18.75\\
4.18356303254675	47.9167\\
4.04623536040769	39.5833\\
4.21486223836049	35.4167\\
3.80711670057507	35.4167\\
4.02189118731957	29.1667\\
3.95842566393057	8.3333\\
3.99020482615213	87.5\\
3.9312242192544	75\\
3.99635510010575	45.8333\\
4.12922873178138	45.8333\\
3.99158714554095	83.3333\\
4.17436977185423	62.5\\
3.97712195703937	58.3333\\
3.9632335920782	56.25\\
3.99964601638622	83.3333\\
3.98437956097888	37.5\\
4.06294144302028	18.75\\
3.98963006462397	64.5833\\
4.00006197970403	70.8333\\
4.03192078915579	72.9167\\
4.14048540291718	45.8333\\
3.98582008646817	35.4167\\
4.13773629993769	27.0833\\
4.01314628275332	45.8333\\
4.293905669399	45.8333\\
4.08604227419451	35.4167\\
4.00980093127469	2.0833\\
4.1589497355278	37.5\\
3.95886880754676	62.5\\
3.72132021360273	39.5833\\
4.20753589309636	50\\
4.18149450168328	58.3333\\
4.0917796762614	77.0833\\
4.06149586857044	43.75\\
3.86817447585901	22.9167\\
3.87674530999415	31.25\\
3.82605823339108	22.9167\\
3.83973605735765	64.5833\\
4.09223639580766	62.5\\
3.85245050435268	54.1667\\
4.11290956044464	10.4167\\
3.93896156009618	68.75\\
4.11909279028783	66.6667\\
4.01777917630359	93.75\\
4.08353366544669	35.4167\\
4.13512311263107	6.25\\
4.05091755324306	60.4167\\
3.74714684148303	50\\
4.08756252102357	10.4167\\
4.02081878296174	89.5833\\
3.91744458708074	6.25\\
3.96302645296141	62.5\\
4.25429203108809	37.5\\
3.92325855864458	33.3333\\
3.76419919596502	54.1667\\
4.16284063132126	45.8333\\
3.81836211090926	37.5\\
4.24270179835167	47.9167\\
4.00973047158793	27.0833\\
4.0800919983192	66.6667\\
4.14203112229951	6.25\\
4.16493218160094	10.4167\\
3.95864641984059	68.75\\
4.04595527666044	22.9167\\
4.05745122707944	35.4167\\
3.92080520549045	64.5833\\
3.92937088164936	39.5833\\
3.94099274577151	72.9167\\
3.9895281235603	70.8333\\
3.93454146046364	4.1667\\
4.12728677796788	10.4167\\
3.81020175604192	22.9167\\
3.97024957476955	0\\
3.99167910474789	87.5\\
3.99145172111485	10.4167\\
3.83591118461928	50\\
4.17209276521884	54.1667\\
4.19775336039404	25\\
4.09347860865861	0\\
3.9870310917451	39.5833\\
4.12918548393516	72.9167\\
3.86943960963899	16.6667\\
4.02271601108982	77.0833\\
3.98826465214766	2.0833\\
3.82909882568931	52.0833\\
3.91900655796786	16.6667\\
3.91116421268839	58.3333\\
4.04293085695625	14.5833\\
3.98212781899968	56.25\\
3.9412814061989	25\\
4.20067242745193	60.4167\\
4.11398246961611	2.0833\\
4.180578107277	10.4167\\
4.03875591878047	56.25\\
3.95873813963555	50\\
3.70339978571264	43.75\\
3.79979028505502	18.75\\
4.05711497221873	39.5833\\
3.79333615846078	52.0833\\
4.25275361908243	37.5\\
3.89756512480228	54.1667\\
4.11395775501834	6.25\\
3.75931174280311	56.25\\
4.10853811234719	70.8333\\
4.17414446741369	20.8333\\
3.82564511048162	35.4167\\
4.00671862174109	25\\
3.94192116391843	0\\
3.78799082685857	45.8333\\
3.87991059266532	45.8333\\
4.06611139671355	79.1667\\
4.0901486311525	0\\
3.80498453791235	54.1667\\
3.90233987073039	27.0833\\
4.19969171186707	33.3333\\
4.01942769352672	56.25\\
3.89558768883125	6.25\\
4.20289707751949	39.5833\\
3.9567599534187	75\\
4.13247403143481	6.25\\
4.02469786177303	50\\
3.99012249942527	66.6667\\
3.78493856779253	31.25\\
3.90037729034954	0\\
4.20464056557414	45.8333\\
4.20920813143444	54.1667\\
3.99203002651777	50\\
3.9911513588009	35.4167\\
3.82873699238945	10.4167\\
3.76279048120513	33.3333\\
3.86466995300232	22.9167\\
3.92891040019717	29.1667\\
4.17995885449121	16.6667\\
4.02887863538277	8.3333\\
3.74329530557768	50\\
3.86141607797045	35.4167\\
4.15445344051089	43.75\\
3.84823722383202	45.8333\\
4.17955445992731	8.3333\\
3.95179845979363	68.75\\
4.25116605532891	43.75\\
4.16967394979047	8.3333\\
4.25334005315258	35.4167\\
4.0401280709977	10.4167\\
3.85130293476566	37.5\\
3.86536847682557	62.5\\
3.82376555950015	31.25\\
4.10012693702766	14.5833\\
3.96309060096435	16.6667\\
3.92346846770861	2.0833\\
4.06007554965672	4.1667\\
3.98904457328259	77.0833\\
4.08330959070869	50\\
4.14520620639292	60.4167\\
4.22918205557434	50\\
4.19969692131164	31.25\\
3.89493851023243	45.8333\\
3.86482310905413	25\\
3.74245000133383	50\\
4.18379139828743	31.25\\
4.17362956033693	54.1667\\
3.83525940000559	62.5\\
4.2195097298396	27.0833\\
4.16952889861847	52.0833\\
3.75655100745934	37.5\\
4.12099847343108	43.75\\
4.11073823580239	8.3333\\
3.94834355174225	2.0833\\
4.07524804563389	45.8333\\
3.86799700624377	6.25\\
3.84591358813764	8.3333\\
3.87527424630749	20.8333\\
3.79564333276762	39.5833\\
4.22339828203094	39.5833\\
3.93772166010786	39.5833\\
4.07997828629229	22.9167\\
4.06348046411644	14.5833\\
3.89294943232949	58.3333\\
4.16946625736029	31.25\\
4.15770772589274	18.75\\
3.9069996913378	22.9167\\
3.95884099983138	18.75\\
4.17608458630752	52.0833\\
3.81326500674505	16.6667\\
3.8741710267816	4.1667\\
3.93659047576161	6.25\\
4.11146400522082	2.0833\\
4.04487245230014	47.9167\\
3.86114856245886	18.75\\
3.83236816324573	12.5\\
4.01700515890484	66.6667\\
4.18012382128488	33.3333\\
3.82563545846859	58.3333\\
4.18332873140036	25\\
3.93918567603739	52.0833\\
3.83828734789719	16.6667\\
3.95801757479109	77.0833\\
4.25397017846542	39.5833\\
3.77632991726121	35.4167\\
4.11870701727845	58.3333\\
3.97301406082828	8.3333\\
3.87458484485857	41.6667\\
3.88570934272388	29.1667\\
4.18143504177227	8.3333\\
3.93287796337608	66.6667\\
3.87897665537619	58.3333\\
3.96741176522843	39.5833\\
};
%\addlegendentry{data25}


\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4.126027081565	0\\
4.14027114455222	2.44227406936439\\
4.15337771429729	3.85283679732108\\
4.16502363327168	5.26339952527777\\
4.1750091708568	6.67396225323445\\
4.18331133338472	8.08452498119114\\
4.1899936957423	9.49508770914782\\
4.19522596026458	10.9056504371045\\
4.19928022000594	12.3162131650612\\
4.20243787269464	13.7267758930179\\
4.20499216330141	15.1373386209746\\
4.20726588626878	16.5479013489313\\
4.2094953899375	17.9584640768879\\
4.21192570717016	19.3690268048446\\
4.21479996841691	20.7795895328013\\
4.21827331705045	22.190152260758\\
4.22249729540511	23.6007149887147\\
4.22754855073495	25.0112777166714\\
4.23345872907584	26.4218404446281\\
4.24016137540162	27.8324031725847\\
4.24749808101076	29.2429659005414\\
4.25524684744256	30.6535286284981\\
4.26313660155211	32.0640913564548\\
4.27082274979406	33.4746540844115\\
4.2780132320518	34.8852168123682\\
4.28443303324232	36.2957795403249\\
4.28985660390659	37.7063422682815\\
4.29416023923204	39.1169049962382\\
4.29729603633151	40.5274677241949\\
4.29922584654061	41.9380304521516\\
4.3	43.3485931801083\\
4.29965275548094	44.759155908065\\
4.29821413003962	46.1697186360217\\
4.29572127008952	47.5802813639783\\
4.29218632536553	48.990844091935\\
4.28759697757207	50.4014068198917\\
4.28197144524932	51.8119695478484\\
4.27534080183274	53.2225322758051\\
4.26773707992037	54.6330950037618\\
4.25925424859738	56.0436577317185\\
4.25001022847669	57.4542204596751\\
4.24013497887176	58.8647831876318\\
4.2297985491021	60.2753459155885\\
4.21917070889875	61.6859086435452\\
4.20839495370879	63.0964713715019\\
4.19761371743576	64.5070340994586\\
4.18692980218443	65.9175968274153\\
4.17638240776162	67.328159555372\\
4.16599367168406	68.7387222833286\\
4.15576092032922	70.1492850112853\\
4.1456267084572	71.559847739242\\
4.13556978093374	72.9704104671987\\
4.12556477519456	74.3809731951554\\
4.11562969491674	75.7915359231121\\
4.10577917250298	77.2020986510687\\
4.09610386088871	78.6126613790254\\
4.08668765329736	80.0232241069821\\
4.07760458902169	81.4337868349388\\
4.06896095521325	82.8443495628955\\
4.06083162933981	84.2549122908522\\
4.05324557241051	85.6654750188089\\
4.04624415771835	87.0760377467656\\
4.03983502721834	88.4866004747223\\
4.03399263636845	89.8971632026789\\
4.02871007649725	91.3077259306356\\
4.02397505894516	93.75\\
3.97602494105484	93.75\\
3.97128992350275	91.3077259306356\\
3.96600736363155	89.8971632026789\\
3.96016497278166	88.4866004747223\\
3.95375584228165	87.0760377467656\\
3.94675442758949	85.6654750188089\\
3.93916837066019	84.2549122908522\\
3.93103904478675	82.8443495628955\\
3.92239541097831	81.4337868349388\\
3.91331234670264	80.0232241069821\\
3.90389613911129	78.6126613790254\\
3.89422082749702	77.2020986510687\\
3.88437030508326	75.7915359231121\\
3.87443522480544	74.3809731951554\\
3.86443021906626	72.9704104671987\\
3.8543732915428	71.559847739242\\
3.84423907967078	70.1492850112853\\
3.83400632831594	68.7387222833286\\
3.82361759223838	67.328159555372\\
3.81307019781557	65.9175968274153\\
3.80238628256424	64.5070340994586\\
3.79160504629121	63.0964713715019\\
3.78082929110125	61.6859086435452\\
3.7702014508979	60.2753459155885\\
3.75986502112824	58.8647831876318\\
3.74998977152331	57.4542204596751\\
3.74074575140261	56.0436577317185\\
3.73226292007963	54.6330950037618\\
3.72465919816726	53.2225322758051\\
3.71802855475068	51.8119695478484\\
3.71240302242793	50.4014068198917\\
3.70781367463447	48.990844091935\\
3.70427872991048	47.5802813639783\\
3.70178586996038	46.1697186360217\\
3.70034724451906	44.759155908065\\
3.7	43.3485931801083\\
3.70077415345939	41.9380304521516\\
3.70270396366849	40.5274677241949\\
3.70583976076796	39.1169049962382\\
3.71014339609341	37.7063422682815\\
3.71556696675768	36.2957795403249\\
3.7219867679482	34.8852168123682\\
3.72917725020594	33.4746540844115\\
3.73686339844789	32.0640913564548\\
3.74475315255744	30.6535286284981\\
3.75250191898924	29.2429659005414\\
3.75983862459838	27.8324031725847\\
3.76654127092416	26.4218404446281\\
3.77245144926505	25.0112777166714\\
3.77750270459489	23.6007149887147\\
3.78172668294955	22.190152260758\\
3.78520003158308	20.7795895328013\\
3.78807429282984	19.3690268048446\\
3.7905046100625	17.9584640768879\\
3.79273411373122	16.5479013489313\\
3.79500783669859	15.1373386209746\\
3.79756212730536	13.7267758930179\\
3.80071977999406	12.3162131650612\\
3.80477403973542	10.9056504371045\\
3.8100063042577	9.49508770914782\\
3.81668866661528	8.08452498119114\\
3.8249908291432	6.67396225323445\\
3.83497636672832	5.26339952527777\\
3.8466222857027	3.85283679732108\\
3.85972885544778	2.44227406936439\\
3.873972918435	0\\
}--cycle;
%\addlegendentry{data26}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
3.99	22.39585\\
4.01	22.39585\\
4.01	56.25\\
3.99	56.25\\
}--cycle;
%\addlegendentry{data27}

%\addlegendentry{data28}

\addplot [color=gray]
  table[row sep=crcr]{%
4	0\\
4	93.75\\
};
%\addlegendentry{data29}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
4	39.5833\\
};
%\addlegendentry{data30}

%\addlegendentry{data31}

%\addlegendentry{data32}

\end{axis}

\end{tikzpicture}%

==> figures-210915/revision-figures/d_mad_bpcer_revision.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2\textwidth,
height=1\textwidth,
at={(2.4in,1.783in)},
scale only axis,
xmin=0.7,
xmax=1.4,
xtick={1},
xticklabels={{Digital}},
%xlabel style={font=\color{white!15!black}},
xlabel={S-MAD Categories},
ymin=0,
ymax=100,
%ylabel style={font=\color{white!15!black}},
ylabel={BPCER (\%)},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={BPCER for D-MAD},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ytick={0,20,40,60,80,100},
ylabel style={align=center},  yticklabels={0,20,40,60,80,100},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.909971153481854	6.25\\
0.988587385238747	12.5\\
1.26990053182315	12.5\\
0.924340925425009	56.25\\
1.05683177307235	31.25\\
0.986634483406934	68.75\\
0.93764412900894	12.5\\
1.22604398762285	0\\
1.00792538612613	25\\
1.06770443094038	25\\
0.951590800343502	68.75\\
1.07485941947298	6.25\\
0.893998768699359	37.5\\
0.875107700096912	37.5\\
1.02766594618429	18.75\\
0.95723644345471	68.75\\
1.16789273325639	12.5\\
0.925227645087398	50\\
1.14546575649156	18.75\\
0.978141527397653	37.5\\
0.891109270287976	6.25\\
0.977810995165932	50\\
1.23665848264024	6.25\\
1.07597138663001	0\\
1.13342843944569	25\\
1.18840336856488	18.75\\
1.10832471303337	37.5\\
1.25654410152754	12.5\\
1.08758211915543	12.5\\
0.949963227989203	25\\
1.10161918508285	43.75\\
0.838278554409653	12.5\\
1.05406274792532	50\\
1.10805009831183	37.5\\
0.997060249659883	37.5\\
0.927454514679659	18.75\\
0.87084903649253	0\\
0.873468727908251	0\\
0.852458059674597	6.25\\
1.0027215540405	62.5\\
0.809963759388773	6.25\\
1.08821265880288	12.5\\
0.884723544357233	31.25\\
0.98707784450166	62.5\\
1.15771592650055	6.25\\
0.936605400720178	37.5\\
0.94822274877109	50\\
1.04898694999961	56.25\\
1.00283435156462	56.25\\
1.10357070804507	43.75\\
0.989758468882457	18.75\\
0.914809250926228	18.75\\
1.14461683997113	6.25\\
1.05277616260975	0\\
1.05159694795809	25\\
1.06556007424652	6.25\\
1.0661161408719	31.25\\
1.06744756339167	6.25\\
1.08055698685509	31.25\\
1.02519314433399	62.5\\
1.23830152504382	18.75\\
1.00117014249693	50\\
0.802938360192936	12.5\\
0.960751577385757	0\\
0.954198099900506	18.75\\
0.82952466522443	0\\
0.909012088684927	0\\
1.04717015188672	37.5\\
0.814747842290362	0\\
1.23718634384631	12.5\\
1.1756781551399	0\\
0.834338260995186	25\\
1.08051194951409	25\\
0.987288251849755	37.5\\
1.05439436426733	62.5\\
0.821565367381473	12.5\\
1.01086805104641	100\\
1.02216402044096	6.25\\
0.997215656295799	37.5\\
0.915324128715991	25\\
1.14797244500269	31.25\\
0.74894355947828	6.25\\
0.988582893607464	81.25\\
1.00353474301019	50\\
1.03207410031315	100\\
0.978224127116153	100\\
0.911292587508908	37.5\\
0.841794494472406	0\\
0.885247021804161	18.75\\
1.10695110844752	0\\
1.02113854615192	68.75\\
0.854023402041667	25\\
0.925403310156495	62.5\\
1.05479998304749	68.75\\
1.01724424538611	81.25\\
1.05304941475368	18.75\\
0.990878644410636	87.5\\
1.03325202202972	37.5\\
0.944134365085524	12.5\\
1.08783894606519	6.25\\
1.03543418718376	12.5\\
0.819898371021299	6.25\\
0.820626212870359	25\\
1.11732581438295	18.75\\
1.01105047648323	18.75\\
1.00264617896342	62.5\\
0.969506953682651	100\\
0.997729881461241	100\\
0.999097968401591	18.75\\
0.891627406529966	25\\
1.1967686803889	12.5\\
1.20028640890583	0\\
1.09994017722805	50\\
1.06797443911439	25\\
0.868571734371468	18.75\\
0.994323403375237	12.5\\
1.05804389210895	25\\
0.909049391558904	50\\
0.759625984320521	12.5\\
0.867802585276455	25\\
0.913810358027321	31.25\\
1.16000658415541	6.25\\
0.884313308068916	43.75\\
0.928752687271652	62.5\\
1.05727102084192	56.25\\
0.788043680431971	12.5\\
0.958279062154747	43.75\\
0.946533171091105	56.25\\
0.850581543498752	0\\
0.863876064289859	25\\
1.03252525964681	93.75\\
1.01091590346353	56.25\\
1.14101811160911	18.75\\
1.17814517187813	18.75\\
0.989658303845257	0\\
0.754939102960189	18.75\\
0.964032607373291	50\\
0.828430443582844	6.25\\
1.15753097389838	25\\
0.932775680878593	18.75\\
0.895682554576863	6.25\\
1.02810781271732	12.5\\
0.865723509133671	0\\
0.829593616022121	25\\
0.963989843205994	62.5\\
0.974168924609612	43.75\\
1.09512573886596	0\\
0.99096832810797	68.75\\
1.05455246418655	12.5\\
0.919198136425131	25\\
1.11733130425904	18.75\\
0.948407575307168	31.25\\
1.21954907018633	0\\
0.959633411818537	0\\
0.996301097793243	56.25\\
1.032936811986	43.75\\
1.09001797009268	31.25\\
0.982920619669362	93.75\\
0.926360426772127	43.75\\
1.20539298636096	25\\
1.15436949938074	18.75\\
0.919381749820156	0\\
0.901279861223587	6.25\\
0.902688378420882	31.25\\
1.07775298709057	25\\
0.869639936305611	25\\
0.896769395447851	0\\
1.02791563743726	50\\
0.918268621541687	50\\
0.886849814988122	37.5\\
1.05626797806401	43.75\\
0.945300672076339	31.25\\
1.03852423365769	31.25\\
0.985327540986841	6.25\\
1.1156093802998	0\\
1.06528810884522	18.75\\
0.907552983807098	0\\
1.19931107799392	0\\
0.994002733318136	6.25\\
0.819533462773177	0\\
1.05007122692093	62.5\\
1.13430065277004	31.25\\
1.07824657836393	6.25\\
0.925877505184113	0\\
1.01111168857359	43.75\\
0.861476407267402	31.25\\
0.922037877219537	18.75\\
1.03998513314131	75\\
1.09336098486823	37.5\\
0.94478591967804	56.25\\
1.05625239848336	56.25\\
0.868897157001749	12.5\\
1.0223608103823	62.5\\
1.01488905975333	37.5\\
1.02190057842121	31.25\\
1.1536773126839	25\\
0.814983573048296	0\\
1.05947029047077	62.5\\
1.03631815715283	62.5\\
0.966278272763127	6.25\\
0.829753366529441	12.5\\
0.851934043568406	25\\
1.01473369776274	100\\
0.88287383033111	12.5\\
1.03841165292594	6.25\\
1.03219844167229	12.5\\
1.10958671727213	18.75\\
1.16134591138345	31.25\\
0.992071991788064	18.75\\
1.10583514758506	25\\
1.00766968024202	43.75\\
1.21101087868406	25\\
0.940298480911477	62.5\\
1.26699483257796	6.25\\
0.829587646051007	0\\
0.89771539354532	37.5\\
1.02688198170626	87.5\\
1.26055153835321	12.5\\
1.07063568352001	25\\
1.00778413264147	68.75\\
0.852729494554925	25\\
1.09114880466281	0\\
0.94900615784363	12.5\\
1.04890459478095	12.5\\
1.20989830458042	25\\
0.77638844547668	0\\
1.05645983642634	0\\
0.976898962598784	100\\
1.02858000691013	75\\
0.806013897566874	0\\
0.899413181990945	6.25\\
0.950084140077403	50\\
0.75244294748111	12.5\\
0.983824351265616	93.75\\
1.00329695558999	31.25\\
0.939846541989542	6.25\\
0.712109831273399	12.5\\
0.82795740130333	0\\
1.24314035705956	12.5\\
0.90323253483409	25\\
1.14895130036086	6.25\\
1.03075648017361	100\\
1.03151442683573	25\\
0.997363931677292	68.75\\
0.836222590720863	25\\
1.02339463052311	0\\
1.04104006066834	50\\
1.09614563795651	0\\
0.847442954932428	6.25\\
0.994837800897825	6.25\\
1.02291357581623	25\\
0.995816789765227	81.25\\
1.03901695670912	43.75\\
1.18651447836679	25\\
1.03529460484689	43.75\\
0.968675460557805	75\\
0.879504190337672	0\\
0.961999084481705	31.25\\
0.97701013824256	68.75\\
1.04516924180994	12.5\\
1.2258312616617	0\\
0.865447928283979	12.5\\
1.02587320128582	31.25\\
0.957314781096591	50\\
1.2430892831749	12.5\\
0.938978712477994	62.5\\
0.985102791351234	12.5\\
1.05421791076278	56.25\\
1.15103121525306	0\\
0.935027140103491	18.75\\
0.892619771810038	18.75\\
0.970919218716028	43.75\\
1.09994814064044	50\\
0.960567854522809	6.25\\
1.13552751469825	25\\
0.898980367205691	43.75\\
0.962775199514664	18.75\\
0.912994203751616	56.25\\
0.992301311011684	87.5\\
0.955674315020189	18.75\\
1.03475867502325	12.5\\
1.2228003487302	12.5\\
0.992050779107539	6.25\\
1.13606068308291	18.75\\
1.0350804325674	50\\
1.13262803968474	25\\
1.28611142028933	12.5\\
1.02342259338634	93.75\\
0.829944361340292	12.5\\
1.22182916294258	6.25\\
0.786478851628943	12.5\\
0.969522077099816	37.5\\
0.915503545392676	43.75\\
1.21856156061496	0\\
0.749854062995316	6.25\\
1.15845248369052	12.5\\
1.02565411053079	75\\
0.920547690425928	25\\
0.991422305570194	75\\
1.02709346706728	18.75\\
0.961554885729094	6.25\\
0.803129909611993	18.75\\
1.04188785091202	62.5\\
1.09403769449649	12.5\\
1.16663525777887	0\\
1.25686085039127	6.25\\
0.997160376945932	75\\
1.16688988652792	18.75\\
0.809646781978894	0\\
0.883569982576407	12.5\\
0.913590530444686	50\\
0.922279652935198	18.75\\
1.10247678196851	31.25\\
1.10317774544866	18.75\\
1.28112473181642	6.25\\
1.25165593468807	6.25\\
0.790767796131519	18.75\\
0.812028145278525	18.75\\
0.795178488608884	0\\
1.03058855176173	37.5\\
1.10944289045591	31.25\\
1.04374728931178	0\\
0.918412734827861	12.5\\
1.1274302261691	37.5\\
0.862299343014982	12.5\\
1.08566826530253	56.25\\
1.01365794060618	37.5\\
0.974659837549689	0\\
1.08181858174314	50\\
1.0010172040377	25\\
1.07592485210062	56.25\\
1.25582443378098	6.25\\
0.821517502391434	0\\
1.06416921589762	37.5\\
1.02932901634336	56.25\\
1.15714959327066	6.25\\
0.781626409848227	6.25\\
1.11115647741812	43.75\\
1.07961834026683	0\\
1.19426735726554	18.75\\
0.942838186497662	68.75\\
0.994897796981521	6.25\\
0.994424281941276	0\\
1.00769983146809	75\\
1.24335872122947	6.25\\
1.01789182160247	81.25\\
1.22425292378848	12.5\\
0.924557949145833	43.75\\
0.752430338041402	12.5\\
0.8930567750671	0\\
0.981533459971359	100\\
0.900445752105233	12.5\\
1.0934505349314	12.5\\
0.988271771791367	6.25\\
0.981261026968071	87.5\\
1.0311677495274	75\\
0.834997860627566	6.25\\
1.07399758463599	31.25\\
1.01049507065818	87.5\\
0.837999587020396	6.25\\
1.02276305844084	75\\
1.20209746884088	18.75\\
1.040154081567	56.25\\
0.947401158575634	6.25\\
1.05816568038483	37.5\\
1.26106880484476	6.25\\
1.11749239269683	37.5\\
1.03872568263025	12.5\\
0.874614552553676	37.5\\
0.85426081573748	31.25\\
0.927780571214423	43.75\\
0.98040031318122	62.5\\
1.00488012162609	93.75\\
1.09822132740539	12.5\\
1.13420892710421	31.25\\
1.16520215783607	6.25\\
1.22436030477195	12.5\\
1.05104966099576	31.25\\
0.782858366494237	12.5\\
0.710392961442918	12.5\\
0.810534815198994	12.5\\
1.01716107327718	68.75\\
1.1474189475108	0\\
0.969906029067616	6.25\\
1.1431958067094	0\\
0.966509091058075	93.75\\
0.8002231693997	25\\
0.939967930586329	18.75\\
0.885743451953663	6.25\\
0.922546938491857	25\\
0.843416105209661	12.5\\
1.22825146130918	6.25\\
0.994107306033335	0\\
0.970501969066704	100\\
1.09105579842023	25\\
1.03875291631925	37.5\\
1.23396449770585	18.75\\
1.09566216622001	6.25\\
0.873095229364928	12.5\\
1.11984396509266	25\\
0.780460823835276	18.75\\
0.94324188254903	37.5\\
0.901984470071924	12.5\\
0.862583350404451	0\\
1.03996173806311	0\\
1.03545521962582	12.5\\
0.707242756816245	6.25\\
1.09837111938213	18.75\\
0.895356225415435	18.75\\
0.99989457831618	43.75\\
0.9739127872056	37.5\\
1.07343806219636	12.5\\
1.03134811751549	50\\
0.798093440638642	0\\
1.02621088831193	50\\
0.997122642738969	37.5\\
0.965294969004312	93.75\\
0.707772998217299	6.25\\
0.994001812308082	0\\
1.15472872004495	18.75\\
1.08866351712557	25\\
0.876697717946491	0\\
0.956045988222003	0\\
1.12071112315822	6.25\\
0.932121145752626	31.25\\
1.22584460684887	6.25\\
0.797687901797399	0\\
1.00803701152308	87.5\\
1.05714370094325	6.25\\
1.16877620971708	12.5\\
1.05127445514711	18.75\\
1.16100067682971	0\\
0.920833924170202	43.75\\
1.23318593367102	18.75\\
1.07598901110853	0\\
1.19430675494715	18.75\\
0.773902662377015	6.25\\
1.04667449182486	56.25\\
0.99824477309202	37.5\\
0.860317868073923	18.75\\
1.00463252304257	0\\
0.974982298126283	81.25\\
0.75410858767977	6.25\\
1.00066188289391	18.75\\
1.20197731815078	25\\
0.974058681341758	81.25\\
1.15514188211258	31.25\\
1.06143172678119	50\\
1.28289732094848	6.25\\
1.24609262444643	6.25\\
1.01721715343389	6.25\\
1.10934881816114	43.75\\
0.863038929292815	12.5\\
1.00150857966733	56.25\\
0.99416946831144	25\\
0.998092996626639	12.5\\
0.923704216461592	25\\
1.09022023283454	0\\
0.90409760532968	25\\
0.995411827595666	68.75\\
1.03913221398154	50\\
0.961688880438867	68.75\\
1.00611224055778	62.5\\
0.940586039815661	18.75\\
1.17501395232475	6.25\\
0.800093956488752	6.25\\
1.07130671052261	25\\
0.939335937673557	31.25\\
0.929465390634343	25\\
};
%\addlegendentry{data1}


\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1.23176379927667	0\\
1.25466122532904	1.79827437766508\\
1.27276001152055	3.15606946561818\\
1.28587127063297	4.51386455357128\\
1.29436025048432	5.87165964152437\\
1.29883019229632	7.22945472947747\\
1.3	8.58724981743056\\
1.29852313691189	9.94504490538366\\
1.29500300355958	11.3028399933368\\
1.28994165765897	12.6606350812899\\
1.28375785158099	14.018430169243\\
1.27682673265835	15.376225257196\\
1.26937377263426	16.7340203451491\\
1.26156910782391	18.0918154331022\\
1.25344699129567	19.4496105210553\\
1.24494287787739	20.8074056090084\\
1.23590092907108	22.1652006969615\\
1.22616713264211	23.5229957849146\\
1.21578887973073	24.8807908728677\\
1.20483510890417	26.2385859608208\\
1.19363654768464	27.5963810487739\\
1.18260406771543	28.954176136727\\
1.17218199334558	30.3119712246801\\
1.16279324756468	31.6697663126332\\
1.1545873358506	33.0275614005863\\
1.14758107740122	34.3853564885394\\
1.14154150330762	35.7431515764925\\
1.13631468629593	37.1009466644456\\
1.13157688802173	38.4587417523987\\
1.12717398523552	39.8165368403518\\
1.12302289972805	41.1743319283049\\
1.11911751590539	42.532127016258\\
1.11554952360764	43.8899221042111\\
1.11229680632002	45.2477171921642\\
1.10934687341927	46.6055122801173\\
1.10657305581409	47.9633073680704\\
1.10396960343649	49.3211024560234\\
1.1013766270718	50.6788975439765\\
1.09875081257956	52.0366926319296\\
1.09610678891181	53.3944877198827\\
1.09345393184008	54.7522828078358\\
1.09087842404575	56.1100778957889\\
1.08837766237449	57.467872983742\\
1.08594359957173	58.8256680716951\\
1.08351527763512	60.1834631596482\\
1.08100145191894	61.5412582476013\\
1.07834017336173	62.8990533355544\\
1.07544411611441	64.2568484235075\\
1.07229047777751	65.6146435114606\\
1.0688690071353	66.9724385994137\\
1.0652600593833	68.3302336873668\\
1.06150657990612	69.6880287753199\\
1.05769713308073	71.045823863273\\
1.05391331777753	72.4036189512261\\
1.05023247293028	73.7614140391792\\
1.04675751685798	75.1192091271323\\
1.04354280523698	76.4770042150854\\
1.04066517116117	77.8347993030385\\
1.03816958322214	79.1925943909916\\
1.03609788880864	80.5503894789447\\
1.03448753983431	81.9081845668977\\
1.03333548364727	83.2659796548508\\
1.03263136586808	84.6237747428039\\
1.03233955906328	85.981569830757\\
1.03244037974015	87.3393649187101\\
1.03285912145389	88.6971600066632\\
1.0335195917617	90.0549550946163\\
1.0343155063745	91.4127501825694\\
1.03509866244041	92.7705452705225\\
1.03569752795911	94.1283403584756\\
1.0358911700163	95.4861354464287\\
1.03546627171036	96.8439305343818\\
1.03424148528402	98.2017256223349\\
1.03213844020706	100\\
0.967861559792944	100\\
0.965758514715985	98.2017256223349\\
0.964533728289639	96.8439305343818\\
0.964108829983701	95.4861354464287\\
0.964302472040885	94.1283403584756\\
0.964901337559587	92.7705452705225\\
0.965684493625495	91.4127501825694\\
0.9664804082383	90.0549550946163\\
0.967140878546106	88.6971600066632\\
0.967559620259848	87.3393649187101\\
0.967660440936721	85.981569830757\\
0.967368634131919	84.6237747428039\\
0.966664516352728	83.2659796548508\\
0.965512460165688	81.9081845668977\\
0.963902111191361	80.5503894789447\\
0.961830416777856	79.1925943909916\\
0.959334828838828	77.8347993030385\\
0.956457194763015	76.4770042150854\\
0.953242483142018	75.1192091271323\\
0.949767527069723	73.7614140391792\\
0.946086682222468	72.4036189512261\\
0.942302866919271	71.045823863273\\
0.938493420093881	69.6880287753199\\
0.934739940616702	68.3302336873668\\
0.931130992864701	66.9724385994137\\
0.927709522222492	65.6146435114606\\
0.92455588388559	64.2568484235075\\
0.921659826638266	62.8990533355544\\
0.918998548081059	61.5412582476013\\
0.916484722364881	60.1834631596482\\
0.914056400428273	58.8256680716951\\
0.911622337625515	57.467872983742\\
0.909121575954251	56.1100778957889\\
0.906546068159921	54.7522828078358\\
0.903893211088187	53.3944877198827\\
0.901249187420443	52.0366926319296\\
0.898623372928202	50.6788975439765\\
0.896030396563514	49.3211024560234\\
0.893426944185911	47.9633073680704\\
0.890653126580728	46.6055122801173\\
0.887703193679979	45.2477171921642\\
0.884450476392359	43.8899221042111\\
0.880882484094609	42.532127016258\\
0.876977100271952	41.1743319283049\\
0.872826014764479	39.8165368403518\\
0.868423111978269	38.4587417523987\\
0.863685313704074	37.1009466644456\\
0.858458496692383	35.7431515764925\\
0.852418922598776	34.3853564885394\\
0.845412664149405	33.0275614005863\\
0.837206752435315	31.6697663126332\\
0.827818006654421	30.3119712246801\\
0.81739593228457	28.954176136727\\
0.806363452315365	27.5963810487739\\
0.795164891095828	26.2385859608208\\
0.784211120269275	24.8807908728677\\
0.773832867357895	23.5229957849146\\
0.764099070928922	22.1652006969615\\
0.755057122122605	20.8074056090084\\
0.746553008704329	19.4496105210553\\
0.73843089217609	18.0918154331022\\
0.730626227365738	16.7340203451491\\
0.723173267341651	15.376225257196\\
0.716242148419012	14.018430169243\\
0.710058342341031	12.6606350812899\\
0.704996996440423	11.3028399933368\\
0.701476863088106	9.94504490538366\\
0.7	8.58724981743056\\
0.70116980770368	7.22945472947747\\
0.70563974951568	5.87165964152437\\
0.71412872936703	4.51386455357128\\
0.727239988479449	3.15606946561818\\
0.745338774670958	1.79827437766508\\
0.768236200723325	0\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
0.99	6.25\\
1.01	6.25\\
1.01	43.75\\
0.99	43.75\\
}--cycle;
%\addlegendentry{data3}

%\addlegendentry{data4}

\addplot [color=gray]
  table[row sep=crcr]{%
1	0\\
1	93.75\\
};
%\addlegendentry{data5}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	18.75\\
};
%\addlegendentry{data6}

%\addlegendentry{data7}

%\addlegendentry{data8}

\end{axis}
\end{tikzpicture}%

==> figures-210915/revision-figures/s_mad_apcer_revision-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=2\textwidth,
height=1\textwidth,
at={(2.4in,1.783in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{Digital},{Print},{Post-Processed \\ \\ Digital},{Post-Processed \\ \\ Print}},
xticklabel style   = {align=center},
%xlabel style={font=\color{white!15!black}},
xlabel={S-MAD Categories},
ymin=0,
ymax=100,
%ylabel style={font=\color{white!15!black}},
ylabel={APCER},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={APCER for S-MAD},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ytick={0,20,40,60,80,100},
ylabel style={align=center},  yticklabels={0,20,40,60,80,100},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.09107821497882	16.6667\\
1.12752066334969	30\\
0.959988409864425	20\\
0.815545396987195	20\\
1.11848160744806	60\\
0.80684738084783	43.3333\\
0.939407321920238	20\\
1.20752655104144	16.6667\\
1.19736448997696	56.6667\\
0.995114262828603	20\\
0.925147396081656	56.6667\\
0.928662462152276	60\\
1.15304652314118	16.6667\\
1.2211177967936	53.3333\\
1.23175358096682	46.6667\\
0.926992048733201	26.6667\\
1.13602059424231	53.3333\\
0.968224085281264	20\\
1.10912691964912	40\\
1.13227270255988	53.3333\\
0.801954553881355	43.3333\\
1.07476644129658	60\\
0.904253981733674	3.3333\\
1.09713875648155	50\\
1.06981819215004	10\\
0.713802530264225	23.3333\\
0.886091913556171	20\\
0.798049539835968	53.3333\\
1.05012167969834	33.3333\\
1.0637019386898	50\\
1.16588703075368	46.6667\\
1.12648065674454	26.6667\\
1.24747492614744	36.6667\\
0.992973765645362	63.3333\\
1.02427158000673	16.6667\\
0.987109501440678	10\\
1.10975674766488	30\\
0.870044351140623	63.3333\\
0.882278838427097	40\\
1.03703915440586	50\\
0.941870548767674	30\\
0.871583435837179	66.6667\\
1.17383265349179	56.6667\\
0.988968464800678	13.3333\\
0.931840105163499	30\\
0.841582848832406	50\\
1.02045893234388	70\\
0.983173142313369	46.6667\\
1.00340150917378	26.6667\\
1.00373786472227	56.6667\\
0.901056743508731	36.6667\\
0.826264297034689	60\\
0.959502669883158	73.3333\\
0.805519922671031	60\\
0.794857337767002	43.3333\\
0.946324641202018	73.3333\\
0.850042883767241	10\\
1.13349388318499	6.6667\\
0.78347781597822	50\\
1.05734469954924	80\\
1.07434647067196	73.3333\\
0.977372727387231	23.3333\\
0.947082932642484	76.6667\\
0.864781925775926	16.6667\\
1.0627103892395	0\\
0.968869386142592	63.3333\\
0.898782060140548	13.3333\\
1.02939337875209	86.6667\\
1.12188801346981	66.6667\\
1.17833034607357	50\\
0.900253348834265	73.3333\\
1.10975389516561	26.6667\\
1.18795982947078	50\\
0.866379902160696	50\\
0.851075136584208	6.6667\\
1.01970354989515	0\\
0.838183136651551	6.6667\\
1.01819108618695	13.3333\\
0.844608724293991	50\\
1.10187020657081	20\\
0.763563943087991	13.3333\\
1.19425124732882	50\\
0.840739918599706	50\\
1.11130615527556	10\\
0.847114490324688	20\\
0.7442383130437	26.6667\\
0.96084797384502	40\\
1.05460755292423	26.6667\\
1.1260630709752	3.3333\\
1.10912540696831	26.6667\\
0.950785714879334	13.3333\\
0.739438964930823	30\\
1.06788607996488	13.3333\\
0.865699084324383	66.6667\\
0.981629015409022	83.3333\\
1.01831434479932	76.6667\\
0.944538566402413	36.6667\\
1.24674824333388	43.3333\\
1.27661122998731	26.6667\\
0.991295721419537	30\\
1.26371767113209	46.6667\\
0.756202302371906	46.6667\\
0.847692565925068	56.6667\\
0.776743658098213	60\\
1.20993248199474	50\\
1.19665843295882	16.6667\\
0.761193713439777	56.6667\\
0.915356372765565	76.6667\\
0.931997421156827	63.3333\\
1.06605912085806	73.3333\\
1.01836956416179	20\\
1.2746901037251	23.3333\\
0.864005111927376	6.6667\\
1.18220639874465	43.3333\\
1.07370282118225	63.3333\\
1.14004069567958	60\\
1.16769240259841	26.6667\\
0.966152904835734	43.3333\\
1.01955673446033	86.6667\\
1.22013328816919	53.3333\\
0.794610709234633	46.6667\\
1.14440081383952	60\\
0.892535521490243	33.3333\\
0.903250945332202	10\\
1.18264775607729	36.6667\\
0.858497098193525	53.3333\\
0.877588224881034	10\\
1.13385733479105	60\\
0.886056653315573	30\\
0.930678782136904	40\\
0.737917689547806	16.6667\\
1.04012545607979	10\\
1.00432134051327	76.6667\\
0.840997338801331	66.6667\\
0.935937516163587	36.6667\\
0.907785550440198	26.6667\\
0.770693683864004	23.3333\\
1.01248480553341	36.6667\\
1.22429253465749	20\\
1.26516455570216	50\\
1.13857011708955	23.3333\\
1.01713681968095	46.6667\\
1.09779600796831	0\\
0.939807057004754	63.3333\\
0.921205167688144	30\\
0.725595884223763	50\\
0.723702655345972	50\\
0.829453661991298	30\\
1.14936797490166	46.6667\\
1.16693745085488	46.6667\\
0.909928170239817	33.3333\\
0.742329515699284	20\\
0.827432384410566	43.3333\\
1.04575139993855	16.6667\\
1.01409407369986	100\\
0.926035564054139	33.3333\\
0.853005552854893	20\\
0.872901427578187	6.6667\\
1.21508030994873	36.6667\\
0.989386139386856	26.6667\\
0.928679902421081	60\\
0.896575830404976	30\\
1.11638511962656	16.6667\\
0.937636235012653	43.3333\\
0.904143925026451	43.3333\\
1.00441350376756	33.3333\\
0.875032943592	3.3333\\
1.15831104147091	50\\
1.11804892703675	43.3333\\
1.07547593924086	70\\
0.957803655446958	76.6667\\
0.884537410593705	26.6667\\
1.18051750949799	43.3333\\
0.78283582589534	23.3333\\
1.11214545899795	43.3333\\
1.21905430812967	56.6667\\
0.941680529610938	36.6667\\
0.98357887368172	80\\
0.746718371260265	46.6667\\
0.817174960976917	13.3333\\
0.768427928188953	20\\
1.10015446705402	63.3333\\
1.12090192685278	66.6667\\
1.26648476825843	53.3333\\
0.860607755669678	6.6667\\
0.853318380743309	60\\
0.990947967819039	30\\
1.25573662519185	30\\
1.00333133728264	6.6667\\
0.847755346303749	53.3333\\
0.748305898273192	50\\
1.08414669711216	50\\
0.973659041857165	70\\
0.840755381591821	46.6667\\
0.742577153463994	33.3333\\
0.983293872384517	56.6667\\
1.031554338481	60\\
1.07580900914117	66.6667\\
1.12774730211931	70\\
1.0014799840223	16.6667\\
0.931052575379596	16.6667\\
1.10803835934891	10\\
0.963798013601596	56.6667\\
1.06490557125611	16.6667\\
1.20017708228183	23.3333\\
0.821281500726644	60\\
1.00037960469623	86.6667\\
1.17686446793331	40\\
0.946303393512777	60\\
0.782097906538509	26.6667\\
1.07493220862288	66.6667\\
0.774773246451548	40\\
1.14835734345876	33.3333\\
1.10919842463858	53.3333\\
1.08246164764809	73.3333\\
1.19742232779697	46.6667\\
0.915369439677069	13.3333\\
0.891703775255053	70\\
1.11551065240838	23.3333\\
0.837826765045611	63.3333\\
1.00564872796105	16.6667\\
0.987746763353249	0\\
0.881277878933515	16.6667\\
1.03402593212775	76.6667\\
1.04185983039861	23.3333\\
1.00080457374669	3.3333\\
0.737515111750763	30\\
1.1363640150705	66.6667\\
0.878845072283929	16.6667\\
1.11192172563562	30\\
0.730330976785983	23.3333\\
0.921263105823584	60\\
0.731287133185517	36.6667\\
0.847464229815778	63.3333\\
0.838083133617596	43.3333\\
1.23902827712441	40\\
1.10674399001285	46.6667\\
0.973768107868319	0\\
1.28093667076934	33.3333\\
0.751479651494688	46.6667\\
1.00702700109603	40\\
1.11918090771954	63.3333\\
1.13394156033273	20\\
1.05531839711112	43.3333\\
0.780114873842921	43.3333\\
1.02614795376221	40\\
1.22142836100142	46.6667\\
0.896301966160527	10\\
0.937499851681517	23.3333\\
0.991853903551099	100\\
0.953152924707798	23.3333\\
1.10197703588347	23.3333\\
1.18952644399676	60\\
0.816808474014636	46.6667\\
1.23830087403541	23.3333\\
1.11095552722721	26.6667\\
1.11014508480336	56.6667\\
0.951287156875609	60\\
1.1739810757443	53.3333\\
1.00598650819712	93.3333\\
1.09003736803926	70\\
0.793241197585558	56.6667\\
0.799163295179334	10\\
0.893236082612887	73.3333\\
1.17895220018674	30\\
0.77014252023108	46.6667\\
0.907345661116701	50\\
0.951434400898116	16.6667\\
1.27909998826742	43.3333\\
1.21579702099856	60\\
0.890147523952029	63.3333\\
0.92715750362929	36.6667\\
0.827310315218577	36.6667\\
0.819823102510044	50\\
1.06867708530159	20\\
1.25247230266778	33.3333\\
0.796040246350037	23.3333\\
1.20166172082549	20\\
1.13707589235844	33.3333\\
0.934055500166402	46.6667\\
0.859958024697649	30\\
1.13967498307257	13.3333\\
0.99289898352124	96.6667\\
0.932012270204813	50\\
1.15682100112606	6.6667\\
0.963933926077196	23.3333\\
0.997311451465326	40\\
0.749459891455635	43.3333\\
0.993664059344397	100\\
0.788146963302969	33.3333\\
0.95155262858031	83.3333\\
0.836408191018636	60\\
0.880427987494297	23.3333\\
0.866888614134042	56.6667\\
1.04842343716499	66.6667\\
0.92926727269543	20\\
1.12217902973752	56.6667\\
0.814428371191191	33.3333\\
1.18438051484433	26.6667\\
0.795348677523859	10\\
1.00382413373057	96.6667\\
0.880539283014686	26.6667\\
0.801317549024238	30\\
0.869174555582822	70\\
1.14530238822931	60\\
1.11894096833682	16.6667\\
1.15697917075906	20\\
1.28500450584017	26.6667\\
0.891078520171548	33.3333\\
0.911963029745574	63.3333\\
1.20961739844054	16.6667\\
0.981191545215219	73.3333\\
0.988986686845789	13.3333\\
1.11405127714255	56.6667\\
0.809498679690683	16.6667\\
0.965049764727817	10\\
0.954385219701101	76.6667\\
0.803591676572241	26.6667\\
1.19433228221019	60\\
1.04235985264645	40\\
0.891146291548818	33.3333\\
0.774593219796841	23.3333\\
1.11275885844587	33.3333\\
1.26217136977568	46.6667\\
0.732155494047112	26.6667\\
1.11818479257904	36.6667\\
1.1975152109487	53.3333\\
1.04735156762075	0\\
1.27194285078599	20\\
1.25813168486368	30\\
0.816079375387953	50\\
1.12624061875719	23.3333\\
1.00891903231923	83.3333\\
0.965192806712477	3.3333\\
1.00251385084517	53.3333\\
1.08895702042837	3.3333\\
0.881484729213647	10\\
1.2451860734605	53.3333\\
1.08202354525862	30\\
1.01489316061733	0\\
0.968585474602204	50\\
1.05961787749143	23.3333\\
0.948582468320348	3.3333\\
1.20211300167992	16.6667\\
0.942536219856468	6.6667\\
0.949608099168667	3.3333\\
1.14771645709245	46.6667\\
0.85584372895748	23.3333\\
0.855657584727999	63.3333\\
1.03303916249655	10\\
0.791841418594158	43.3333\\
1.0181060102596	20\\
1.01777929767697	10\\
0.866852419917928	33.3333\\
1.0470434673937	16.6667\\
0.851162351962457	40\\
0.875302097196574	33.3333\\
1.03840184657228	20\\
0.973360149298704	53.3333\\
1.13460251006635	63.3333\\
0.729168417282105	30\\
0.817802625685608	23.3333\\
0.720050798039185	30\\
1.0351062774187	36.6667\\
0.811001486530977	10\\
0.919486811103916	13.3333\\
0.975717674375203	30\\
1.15893842477453	10\\
1.09441619335407	56.6667\\
0.84394137310987	20\\
0.993928717468728	53.3333\\
1.08803716348453	40\\
0.853889285541785	56.6667\\
1.27303906303001	46.6667\\
1.22994643239535	16.6667\\
0.781006613222524	46.6667\\
1.21569019385769	13.3333\\
0.948216996846616	26.6667\\
0.897242834327258	63.3333\\
0.767202862243601	13.3333\\
1.03821917775708	6.6667\\
1.17663533536186	10\\
1.08721780825378	26.6667\\
1.07195362794983	43.3333\\
0.862493956900203	13.3333\\
1.02935462946667	50\\
0.983113461006181	40\\
1.04833308390952	43.3333\\
1.01542893935523	33.3333\\
1.06565184409803	3.3333\\
1.04112133205967	6.6667\\
1.04471678135311	23.3333\\
0.926055272182619	10\\
1.04473450456686	40\\
0.729170020992683	23.3333\\
0.800043422921131	46.6667\\
1.02555932482463	16.6667\\
1.20494881366388	40\\
0.813806175765483	40\\
0.963731343072704	33.3333\\
0.8347900905771	50\\
1.11393673363237	43.3333\\
0.861154704872648	50\\
0.762888524786201	46.6667\\
0.920343284294655	0\\
1.27780272393638	33.3333\\
1.26334513856636	16.6667\\
1.22456601838183	30\\
};
%\addlegendentry{data1}


\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1.09784139499566	0\\
1.114507346524	1.67921760119378\\
1.13185874508257	3.16601090577243\\
1.14956157352807	4.65280421035108\\
1.16734999206937	6.13959751492973\\
1.18492253606987	7.62639081950839\\
1.20203511096027	9.11318412408704\\
1.21841345333823	10.5999774286657\\
1.23384110621713	12.0867707332444\\
1.24806616545919	13.573564037823\\
1.2608780650717	15.0603573424017\\
1.27211034580884	16.5471506469803\\
1.28154746492606	18.033943951559\\
1.28910840446924	19.5207372561376\\
1.29468052894237	21.0075305607163\\
1.29829120042164	22.4943238652949\\
1.3	23.9811171698736\\
1.29999398621202	25.4679104744522\\
1.29851326876794	26.9547037790309\\
1.29590298208451	28.4414970836095\\
1.2925982567195	29.9282903881882\\
1.28900314541697	31.4150836927668\\
1.2855904532175	32.9018769973455\\
1.28273982993576	34.3886703019241\\
1.2807574225776	35.8754636065028\\
1.27980344793012	37.3622569110814\\
1.27986926251133	38.8490502156601\\
1.28079104326942	40.3358435202388\\
1.28222671698007	41.8226368248174\\
1.2837977325343	43.3094301293961\\
1.28498985070694	44.7962234339747\\
1.2854035993745	46.2830167385534\\
1.28464121536944	47.769810043132\\
1.2824432351899	49.2566033477107\\
1.27870426060716	50.7433966522893\\
1.27337502240422	52.230189956868\\
1.2665510731257	53.7169832614466\\
1.25831463220008	55.2037765660253\\
1.24885442310465	56.6905698706039\\
1.23827221199814	58.1773631751826\\
1.22676802134877	59.6641564797612\\
1.21447374582041	61.1509497843399\\
1.2015591188838	62.6377430889185\\
1.18824849439861	64.1245363934972\\
1.17472869677104	65.6113296980759\\
1.16124759742859	67.0981230026545\\
1.14798885943477	68.5849163072332\\
1.13515387702889	70.0717096118118\\
1.12285474738455	71.5585029163905\\
1.11122009358644	73.0452962209691\\
1.10027937298926	74.5320895255478\\
1.09004844612341	76.0188828301264\\
1.08055751715054	77.5056761347051\\
1.07177905059159	78.9924694392837\\
1.06375060368565	80.4792627438624\\
1.05644270265548	81.966056048441\\
1.0499105125468	83.4528493530197\\
1.04412116465483	84.9396426575983\\
1.03910177710894	86.426435962177\\
1.03480904394722	87.9132292667557\\
1.0311895433948	89.4000225713343\\
1.02818549386101	90.886815875913\\
1.02567332554858	92.3736091804916\\
1.02356246621402	93.8604024850703\\
1.02169838455381	95.3471957896489\\
1.01998622747041	96.8339890942276\\
1.0183029421519	98.3207823988062\\
1.01659739473474	100\\
0.983402605265256	100\\
0.981697057848102	98.3207823988062\\
0.980013772529594	96.8339890942276\\
0.978301615446194	95.3471957896489\\
0.976437533785977	93.8604024850703\\
0.974326674451423	92.3736091804916\\
0.97181450613899	90.886815875913\\
0.968810456605201	89.4000225713343\\
0.965190956052777	87.9132292667557\\
0.96089822289106	86.426435962177\\
0.955878835345165	84.9396426575983\\
0.950089487453197	83.4528493530197\\
0.943557297344517	81.966056048441\\
0.936249396314348	80.4792627438624\\
0.928220949408407	78.9924694392837\\
0.919442482849459	77.5056761347051\\
0.909951553876586	76.0188828301264\\
0.899720627010742	74.5320895255478\\
0.888779906413558	73.0452962209691\\
0.877145252615447	71.5585029163905\\
0.864846122971108	70.0717096118118\\
0.852011140565232	68.5849163072332\\
0.838752402571414	67.0981230026545\\
0.82527130322896	65.6113296980759\\
0.811751505601395	64.1245363934972\\
0.798440881116202	62.6377430889185\\
0.785526254179585	61.1509497843399\\
0.773231978651231	59.6641564797612\\
0.761727788001856	58.1773631751826\\
0.751145576895354	56.6905698706039\\
0.741685367799915	55.2037765660253\\
0.733448926874305	53.7169832614466\\
0.726624977595782	52.230189956868\\
0.721295739392839	50.7433966522893\\
0.717556764810101	49.2566033477107\\
0.71535878463056	47.769810043132\\
0.714596400625501	46.2830167385534\\
0.715010149293064	44.7962234339747\\
0.716202267465698	43.3094301293961\\
0.717773283019932	41.8226368248174\\
0.719208956730579	40.3358435202388\\
0.720130737488671	38.8490502156601\\
0.72019655206988	37.3622569110814\\
0.719242577422403	35.8754636065028\\
0.717260170064242	34.3886703019241\\
0.714409546782502	32.9018769973455\\
0.710996854583029	31.4150836927668\\
0.707401743280496	29.9282903881882\\
0.704097017915488	28.4414970836095\\
0.701486731232065	26.9547037790309\\
0.700006013787984	25.4679104744522\\
0.7	23.9811171698736\\
0.701708799578359	22.4943238652949\\
0.70531947105763	21.0075305607163\\
0.71089159553076	19.5207372561376\\
0.718452535073937	18.033943951559\\
0.727889654191163	16.5471506469803\\
0.739121934928303	15.0603573424017\\
0.751933834540811	13.573564037823\\
0.766158893782873	12.0867707332444\\
0.781586546661767	10.5999774286657\\
0.797964889039734	9.11318412408704\\
0.815077463930129	7.62639081950839\\
0.832650007930629	6.13959751492973\\
0.85043842647193	4.65280421035108\\
0.868141254917429	3.16601090577243\\
0.885492653475996	1.67921760119378\\
0.902158605004338	0\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
0.99	20\\
1.01	20\\
1.01	53.3333\\
0.99	53.3333\\
}--cycle;
%\addlegendentry{data3}

%\addlegendentry{data4}

\addplot [color=gray]
  table[row sep=crcr]{%
1	0\\
1	100\\
};
%\addlegendentry{data5}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	36.6667\\
};
%\addlegendentry{data6}

%\addlegendentry{data7}

%\addlegendentry{data8}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.12644304801269	46.6667\\
1.87725829584813	56.6667\\
2.24109812100848	23.3333\\
1.96449234915555	13.3333\\
2.1842972271773	30\\
1.76351889959615	26.6667\\
1.89232456424903	10\\
1.94012345190976	3.3333\\
1.90802372516295	53.3333\\
2.15684200412967	23.3333\\
2.00907885055398	13.3333\\
1.86878678791872	20\\
1.98172106299278	16.6667\\
2.08645699791561	50\\
1.93685456181071	43.3333\\
2.10022178126438	36.6667\\
1.94986497226645	23.3333\\
1.72532047785017	33.3333\\
2.26344529768217	23.3333\\
2.1894353835616	13.3333\\
2.06721515618934	66.6667\\
2.20888151394865	26.6667\\
2.0121752501677	13.3333\\
2.09173212970169	23.3333\\
1.89111157854022	0\\
2.12096336542161	13.3333\\
2.13080476538278	6.6667\\
1.99407516005065	36.6667\\
2.23309552680203	16.6667\\
1.86903801118058	53.3333\\
2.14404142246424	33.3333\\
1.8289851391727	33.3333\\
2.1104629843748	26.6667\\
2.22583699787866	46.6667\\
1.74463032080388	16.6667\\
2.24168840284014	16.6667\\
1.75416255669405	16.6667\\
2.00412040304472	30\\
1.93629107110479	50\\
1.8450549646637	26.6667\\
2.16017008856852	23.3333\\
2.03689525064972	20\\
1.92042351814519	53.3333\\
1.77428185530242	36.6667\\
2.01338091356272	36.6667\\
1.92393727500731	46.6667\\
2.14457063460534	33.3333\\
1.7720593566667	40\\
2.01837054527577	46.6667\\
2.06980656152619	53.3333\\
2.12621721816432	46.6667\\
1.96380144517243	46.6667\\
1.98549827781598	83.3333\\
1.81521418269105	20\\
1.98282837625172	76.6667\\
1.96145843467931	53.3333\\
1.9375283127001	3.3333\\
1.88704045368044	6.6667\\
2.05259014111696	20\\
2.02226055999505	70\\
1.99015960522348	53.3333\\
1.88603471537148	13.3333\\
2.01473695202948	73.3333\\
2.22399105692702	13.3333\\
2.10765240310763	0\\
2.12584799774362	53.3333\\
2.16514369271026	26.6667\\
2.00113442042761	90\\
1.7625138689318	46.6667\\
1.95405520305437	50\\
2.0564379501751	70\\
1.73425377602834	36.6667\\
1.94231918959657	70\\
1.82980375697159	36.6667\\
2.05320666158673	3.3333\\
1.98961989525435	6.6667\\
1.87297174566347	6.6667\\
2.01472394910066	36.6667\\
2.07916576168705	50\\
2.1290166013737	10\\
2.18232453219305	13.3333\\
2.24249132033227	26.6667\\
2.17355224515209	46.6667\\
2.00723814170457	0\\
1.80567423613097	20\\
2.01310358777194	0\\
2.14980195446607	53.3333\\
2.02294385462209	6.6667\\
1.88961534447894	20\\
2.02517110789571	3.3333\\
1.99602154907404	13.3333\\
1.83675957698072	16.6667\\
2.18728071455512	3.3333\\
2.05895706785271	73.3333\\
2.02442436648232	80\\
2.16273516695214	20\\
2.16002270923502	43.3333\\
2.08113462819369	23.3333\\
1.79462000795351	13.3333\\
2.22681519533932	36.6667\\
1.86714882566789	26.6667\\
2.29497774850932	20\\
1.9820026026001	50\\
2.07060891957057	43.3333\\
2.04296440104187	60\\
1.78378704369886	46.6667\\
1.74209550710464	30\\
1.868501603425	23.3333\\
1.93669955109061	70\\
2.06410016085947	46.6667\\
1.91389195101552	30\\
2.03784081649204	23.3333\\
1.81292244661983	3.3333\\
1.76979206468614	40\\
2.12161705477394	46.6667\\
1.76589554691849	43.3333\\
2.00844712502146	33.3333\\
1.84249358948233	46.6667\\
2.13890340713432	10\\
2.05183407791875	40\\
2.21434836054784	40\\
2.03852582152368	73.3333\\
2.0890298325111	10\\
2.05607698441386	6.6667\\
2.27200584810469	33.3333\\
2.0425332947509	40\\
1.99401500552543	23.3333\\
2.09282718151604	13.3333\\
2.17849164494213	26.6667\\
1.80368372397688	33.3333\\
1.79506765576467	43.3333\\
2.22220456676365	6.6667\\
2.12384422704374	53.3333\\
2.07165237575203	56.6667\\
1.81715595492689	13.3333\\
1.74314757778278	20\\
1.78080041552629	10\\
2.15143917765554	43.3333\\
1.88683458033684	23.3333\\
2.08835318235757	40\\
2.1769388267852	20\\
2.06349985523837	40\\
2.01794179224055	0\\
2.04020634905723	73.3333\\
1.97673468424187	43.3333\\
1.82338453032251	36.6667\\
1.76253541675055	46.6667\\
2.23424326898543	13.3333\\
2.08888129703428	33.3333\\
1.93005254718409	36.6667\\
2.06554884116038	36.6667\\
1.80079478192277	23.3333\\
1.79717190858723	30\\
1.82157257159802	46.6667\\
2.00832416264228	100\\
2.06549051529898	23.3333\\
1.95185895926834	60\\
1.87203089467072	20\\
1.78398137400558	40\\
2.07702274284513	3.3333\\
2.09776473911866	60\\
1.72374337276739	30\\
2.09923956090478	30\\
1.80407347177604	16.6667\\
2.03666346424646	10\\
2.11236134216399	50\\
1.8717668039356	3.3333\\
1.9996338002008	46.6667\\
1.74187197804983	20\\
1.91685435509626	63.3333\\
2.00480508932722	93.3333\\
1.99134547508356	26.6667\\
1.99835592747404	26.6667\\
1.91559567847644	20\\
1.79893659591134	13.3333\\
2.11163835558037	33.3333\\
1.73152744195543	36.6667\\
1.96040476807109	73.3333\\
1.82361853095431	10\\
2.2403334009512	30\\
2.12016027695914	26.6667\\
1.92491093637454	63.3333\\
1.96748231613165	66.6667\\
2.10330829321377	40\\
1.97140416154101	16.6667\\
1.72591792020121	26.6667\\
1.91304126599083	40\\
2.15990972174783	30\\
1.97523892616957	0\\
2.0783454948811	56.6667\\
1.9647823561925	46.6667\\
2.10176985849725	36.6667\\
2.08959069363837	63.3333\\
2.15633081418768	30\\
1.97803685226927	13.3333\\
1.97684624502626	53.3333\\
1.78385248565724	50\\
2.07901559525641	63.3333\\
1.95847369285766	20\\
2.12519025251433	23.3333\\
1.91611669262471	20\\
2.14868313769875	10\\
2.05688962499367	40\\
2.02498651343143	16.6667\\
2.06971015284209	16.6667\\
1.89576320984902	0\\
2.03305861851628	66.6667\\
1.99079373853579	36.6667\\
2.08830777654818	3.3333\\
1.93143028819295	36.6667\\
1.99767928315837	40\\
2.10355510531339	6.6667\\
2.28809213801233	23.3333\\
2.17291503266997	43.3333\\
2.25846659910222	43.3333\\
2.27240981449784	26.6667\\
2.06182335022888	30\\
1.95450468974231	66.6667\\
2.14762048425525	56.6667\\
2.23680289237902	43.3333\\
2.05205320610183	56.6667\\
1.95187030325464	10\\
1.76744614584309	13.3333\\
1.80825591975656	46.6667\\
2.25672787911425	33.3333\\
2.24454682616232	13.3333\\
2.20676153619255	23.3333\\
1.9641704307212	80\\
1.99101915817176	20\\
2.03625307026514	13.3333\\
2.11440039852086	40\\
1.98214193826907	76.6667\\
2.08563346886704	20\\
1.97036723303189	53.3333\\
2.07623691794343	26.6667\\
1.85205884188345	13.3333\\
2.11493622742711	50\\
1.99249581063856	3.3333\\
1.91797984914698	43.3333\\
1.78801525807766	26.6667\\
2.05771608623693	50\\
1.98872312095695	60\\
1.73318013874188	13.3333\\
2.00388571579496	56.6667\\
1.74101039095797	43.3333\\
1.84447429354	56.6667\\
2.0506702493923	40\\
2.07947995628074	3.3333\\
1.84106570063248	16.6667\\
2.0489693354222	66.6667\\
1.84565663579261	20\\
2.09927260129037	23.3333\\
1.97375376933445	80\\
2.01541183022462	30\\
1.82870795506725	23.3333\\
2.00393215744949	10\\
2.00111889174919	56.6667\\
2.01648660455078	26.6667\\
2.10118670187626	56.6667\\
2.01030167360926	90\\
2.05788177804497	33.3333\\
2.25871185541216	20\\
2.07142139170339	6.6667\\
1.82086192091461	50\\
1.76882109402145	40\\
2.15277843080758	43.3333\\
1.95451749880941	20\\
1.92403010390015	0\\
2.13387355801439	10\\
2.01165871411539	66.6667\\
2.08721166418894	40\\
1.80350910384086	36.6667\\
2.06695069524928	36.6667\\
2.02407919703279	36.6667\\
2.20022409561244	6.6667\\
1.78192656198796	50\\
1.76502702962747	30\\
2.08601455330177	13.3333\\
1.98081678905859	6.6667\\
1.92224015039864	43.3333\\
1.99745207842167	43.3333\\
1.8566720661974	33.3333\\
1.88747373358544	26.6667\\
1.77316805738106	40\\
2.11551651354769	0\\
2.03816204380848	30\\
1.82084554727755	46.6667\\
1.99925367631351	6.6667\\
1.99965814908896	96.6667\\
1.96011805456885	36.6667\\
1.97252694754937	60\\
1.98020633820041	53.3333\\
2.1398160835292	36.6667\\
1.97260017061382	43.3333\\
1.83967341373571	56.6667\\
1.85249634585155	23.3333\\
1.99294779221672	23.3333\\
2.06461305155522	43.3333\\
1.88470691115403	43.3333\\
1.9211082649438	6.6667\\
1.98234824772906	86.6667\\
2.15518493275179	26.6667\\
1.98885622867889	53.3333\\
2.05652391827582	40\\
2.03095300781628	20\\
2.11378083383851	20\\
2.01107754309884	13.3333\\
1.78706063873381	20\\
1.9317434320487	36.6667\\
1.83326360389363	30\\
1.72953204356247	26.6667\\
1.92650676028894	60\\
1.87657957378855	46.6667\\
1.94166029385865	66.6667\\
2.15827954061297	46.6667\\
2.06074682733593	16.6667\\
2.03082905101627	70\\
2.01153566949861	3.3333\\
1.93205595732809	33.3333\\
1.99662627079291	50\\
1.90623697366724	33.3333\\
2.04052662571664	0\\
2.1606515787838	3.3333\\
2.06809712049451	46.6667\\
2.06657097413933	40\\
2.10125605347093	50\\
2.02245124302767	60\\
2.20460524117898	10\\
2.08155116680117	33.3333\\
1.86382605647082	13.3333\\
1.7823986641422	30\\
2.25091708014292	16.6667\\
1.91477375817757	66.6667\\
1.94549139438048	3.3333\\
2.03426592003792	40\\
1.99133684170548	0\\
2.01202328480293	10\\
1.98157755591607	50\\
2.11843541989043	43.3333\\
2.07893208888322	6.6667\\
2.27216744218634	36.6667\\
2.27777877143229	23.3333\\
1.9839227859753	3.3333\\
1.77615771284439	10\\
2.21894701705379	13.3333\\
1.86485270547149	6.6667\\
2.21389365329459	6.6667\\
2.22444066899306	10\\
1.97594830869995	63.3333\\
1.75196621120528	10\\
2.08488472922347	36.6667\\
2.15442462127488	10\\
2.21066409674554	6.6667\\
2.03327741406321	20\\
2.0713896923544	6.6667\\
1.83643466261629	23.3333\\
2.00054735434581	30\\
2.07554339945854	16.6667\\
1.91260540964842	13.3333\\
2.03163974194468	53.3333\\
1.79277912231762	20\\
1.74961101446472	16.6667\\
2.04732757574767	40\\
1.94781893865331	53.3333\\
1.86750644992099	6.6667\\
1.8763478764861	0\\
1.98895917303329	46.6667\\
2.08464962278048	3.3333\\
1.89013440943394	50\\
1.82620895850728	33.3333\\
1.75055427094315	33.3333\\
1.96173948369486	20\\
1.85378453688489	40\\
1.97711922876473	53.3333\\
2.14591303816102	16.6667\\
1.94811982885166	66.6667\\
2.0644246368164	13.3333\\
1.91268372404894	43.3333\\
1.765860722522	20\\
2.1888620491094	16.6667\\
1.75279084758198	26.6667\\
2.06619235384433	10\\
2.14646452927091	10\\
1.72098048042193	13.3333\\
1.86252318629012	36.6667\\
2.1535630473871	56.6667\\
2.09361024890863	40\\
1.94727066329921	60\\
2.03973299703992	36.6667\\
1.86983362698891	10\\
1.74600104768141	13.3333\\
1.81414095853994	20\\
1.96854304627314	0\\
2.25305882865651	20\\
1.83023364664397	26.6667\\
1.74718145530056	13.3333\\
1.92986373633777	10\\
2.19450251364612	26.6667\\
2.23741398144166	46.6667\\
1.84186858636531	10\\
2.11901394751473	40\\
2.15631897906191	56.6667\\
2.27940508889223	23.3333\\
1.75398404854271	16.6667\\
1.87726139995588	0\\
1.98317375327926	26.6667\\
2.07858406806458	6.6667\\
1.85523694913147	3.3333\\
};
%\addlegendentry{data9}


\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
2.14379274876023	0\\
2.16508844304255	1.67917112364858\\
2.18606423455799	3.16596585830555\\
2.20612667935653	4.65276059296252\\
2.22482286084302	6.13955532761948\\
2.24172940738598	7.62635006227645\\
2.25660382649514	9.11314479693342\\
2.26925214281969	10.5999395315904\\
2.27963204791231	12.0867342662473\\
2.28774038255996	13.5735290009043\\
2.29366541438653	15.0603237355613\\
2.29757102253985	16.5471184702183\\
2.29959833278044	18.0339132048752\\
2.3	19.5207079395322\\
2.29901781803154	21.0075026741892\\
2.296975242229	22.4942974088461\\
2.29418627483665	23.9810921435031\\
2.29101323637468	25.46788687816\\
2.28777898268114	26.954681612817\\
2.28477510385138	28.441476347474\\
2.28221684484288	29.9282710821309\\
2.28018581223959	31.4150658167879\\
2.2786538868876	32.9018605514449\\
2.27746855795375	34.3886552861018\\
2.27635981707449	35.8754500207588\\
2.27500418694569	37.3622447554158\\
2.27302935758502	38.8490394900727\\
2.27012423690994	40.3358342247297\\
2.26598531954267	41.8226289593867\\
2.26046985469031	43.3094236940436\\
2.25344104395858	44.7962184287006\\
2.24497793635582	46.2830131633576\\
2.23514903518807	47.7698078980145\\
2.22413621163587	49.2566026326715\\
2.21219581035916	50.7433973673285\\
2.19957550477732	52.2301921019854\\
2.18660429171339	53.7169868366424\\
2.17353154680225	55.2037815712994\\
2.16066561860372	56.6905763059563\\
2.14820030586682	58.1773710406133\\
2.1363677133424	59.6641657752703\\
2.12526292076788	61.1509605099273\\
2.11494520274822	62.6377552445842\\
2.10543499962177	64.1245499792412\\
2.0966638167395	65.6113447138981\\
2.08857211907855	67.0981394485551\\
2.08103476781125	68.5849341832121\\
2.07399987971451	70.071728917869\\
2.06735331942165	71.558523652526\\
2.06109843554259	73.045318387183\\
2.05519328496367	74.5321131218399\\
2.04964618924455	76.0189078564969\\
2.04450812490837	77.5057025911539\\
2.03978864599633	78.9924973258108\\
2.03554593152539	80.4792920604678\\
2.03176642362387	81.9660867951248\\
2.02846908632196	83.4528815297817\\
2.02560198827389	84.9396762644387\\
2.02314952758686	86.4264709990957\\
2.02103203723852	87.9132657337526\\
2.01917789802192	89.4000604684096\\
2.0175292376616	90.8868552030666\\
2.01600881242583	92.3736499377235\\
2.0145724886557	93.8604446723805\\
2.01317141055885	95.3472394070375\\
2.01179059360976	96.8340341416944\\
2.01041279314684	98.3208288763514\\
2.00906187813801	100\\
1.99093812186199	100\\
1.98958720685316	98.3208288763514\\
1.98820940639024	96.8340341416944\\
1.98682858944115	95.3472394070375\\
1.9854275113443	93.8604446723805\\
1.98399118757417	92.3736499377235\\
1.9824707623384	90.8868552030666\\
1.98082210197808	89.4000604684096\\
1.97896796276148	87.9132657337526\\
1.97685047241314	86.4264709990957\\
1.97439801172611	84.9396762644387\\
1.97153091367804	83.4528815297817\\
1.96823357637613	81.9660867951248\\
1.96445406847461	80.4792920604678\\
1.96021135400367	78.9924973258108\\
1.95549187509163	77.5057025911539\\
1.95035381075545	76.0189078564969\\
1.94480671503633	74.5321131218399\\
1.93890156445741	73.045318387183\\
1.93264668057835	71.558523652526\\
1.92600012028549	70.071728917869\\
1.91896523218875	68.5849341832121\\
1.91142788092145	67.0981394485551\\
1.9033361832605	65.6113447138981\\
1.89456500037823	64.1245499792412\\
1.88505479725178	62.6377552445842\\
1.87473707923212	61.1509605099273\\
1.8636322866576	59.6641657752703\\
1.85179969413318	58.1773710406133\\
1.83933438139628	56.6905763059563\\
1.82646845319775	55.2037815712994\\
1.81339570828661	53.7169868366424\\
1.80042449522268	52.2301921019854\\
1.78780418964084	50.7433973673285\\
1.77586378836413	49.2566026326715\\
1.76485096481193	47.7698078980145\\
1.75502206364418	46.2830131633576\\
1.74655895604142	44.7962184287006\\
1.73953014530969	43.3094236940436\\
1.73401468045733	41.8226289593867\\
1.72987576309006	40.3358342247297\\
1.72697064241498	38.8490394900727\\
1.72499581305431	37.3622447554158\\
1.72364018292551	35.8754500207588\\
1.72253144204625	34.3886552861018\\
1.7213461131124	32.9018605514449\\
1.71981418776041	31.4150658167879\\
1.71778315515712	29.9282710821309\\
1.71522489614862	28.441476347474\\
1.71222101731886	26.954681612817\\
1.70898676362532	25.46788687816\\
1.70581372516335	23.9810921435031\\
1.703024757771	22.4942974088461\\
1.70098218196846	21.0075026741892\\
1.7	19.5207079395322\\
1.70040166721956	18.0339132048752\\
1.70242897746015	16.5471184702183\\
1.70633458561347	15.0603237355613\\
1.71225961744004	13.5735290009043\\
1.72036795208769	12.0867342662473\\
1.73074785718031	10.5999395315904\\
1.74339617350486	9.11314479693342\\
1.75827059261402	7.62635006227645\\
1.77517713915698	6.13955532761948\\
1.79387332064347	4.65276059296252\\
1.81393576544201	3.16596585830555\\
1.83491155695745	1.67917112364858\\
1.85620725123977	0\\
}--cycle;
%\addlegendentry{data10}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
1.99	15\\
2.01	15\\
2.01	46.6667\\
1.99	46.6667\\
}--cycle;
%\addlegendentry{data11}

%\addlegendentry{data12}

\addplot [color=gray]
  table[row sep=crcr]{%
2	0\\
2	93.3333\\
};
%\addlegendentry{data13}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	30\\
};
%\addlegendentry{data14}

%\addlegendentry{data15}

%\addlegendentry{data16}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.79391473149512	20\\
2.8298852286477	26.6667\\
3.20365193974436	36.6667\\
2.82597904142753	26.6667\\
2.95037188999294	63.3333\\
2.94573837090539	50\\
3.09604138621771	30\\
2.97691762139074	10\\
3.0399077166307	56.6667\\
2.8667961509002	20\\
2.93290336295344	50\\
2.94764472314349	53.3333\\
3.00404664890043	16.6667\\
3.19196218330974	36.6667\\
2.76080951280953	43.3333\\
2.82455756218328	33.3333\\
3.13760173337766	50\\
3.13435207383054	13.3333\\
3.22383749187311	43.3333\\
3.26389750413961	40\\
3.14757203734156	53.3333\\
3.18556114647371	53.3333\\
2.88554174119977	10\\
3.24981041121639	50\\
2.97544038711164	10\\
2.86665968910407	16.6667\\
2.84782404539233	20\\
3.00569819213958	80\\
2.8149524358777	40\\
2.87877282212536	36.6667\\
3.12237763188119	50\\
3.27658752460598	36.6667\\
3.07821361186219	33.3333\\
2.91491426519888	63.3333\\
2.78900312813955	30\\
2.83473260640652	13.3333\\
2.91036684260986	36.6667\\
2.86487286330476	56.6667\\
2.72610157814972	43.3333\\
3.07019773178945	56.6667\\
2.99636564692484	16.6667\\
3.04234880761364	76.6667\\
2.91894969444041	70\\
2.9294074639407	20\\
2.94632253969701	33.3333\\
2.88829402510913	36.6667\\
3.01804953277428	63.3333\\
2.97457130718843	46.6667\\
3.14514403945346	30\\
3.04476838571224	66.6667\\
3.12554948161452	43.3333\\
2.99014875279597	43.3333\\
2.99709967009329	83.3333\\
3.0006763144395	56.6667\\
2.93665466988986	50\\
3.12074070140907	63.3333\\
3.04745183439432	10\\
3.09811442589974	6.6667\\
3.05166805433074	60\\
2.96218550779051	80\\
2.83508930145772	56.6667\\
2.89992097746106	26.6667\\
2.97529513943846	73.3333\\
3.06384445320971	6.6667\\
3.0574073393995	3.3333\\
2.98587970578383	63.3333\\
3.09417748874739	16.6667\\
3.02440019216878	86.6667\\
3.26654447807681	43.3333\\
3.0376570043941	63.3333\\
2.97124717822668	90\\
2.84605676170643	16.6667\\
3.14158909898232	50\\
2.89931093082682	26.6667\\
3.07071902492888	0\\
3.05798210889626	0\\
2.82073804362905	33.3333\\
3.13531133765984	13.3333\\
2.8482788836333	36.6667\\
3.16610275474548	26.6667\\
3.12087193004127	6.6667\\
2.82330095028714	26.6667\\
2.92877630427156	43.3333\\
3.04197957744992	6.6667\\
2.98502173724138	36.6667\\
2.84603054814315	16.6667\\
3.09368185541244	53.3333\\
2.86906838057051	36.6667\\
3.05124313531677	10\\
3.11886500390738	13.3333\\
3.0435319517724	16.6667\\
2.75089119113021	30\\
3.019019424483	6.6667\\
3.19509651392118	56.6667\\
2.98526976642553	83.3333\\
3.07531480535703	66.6667\\
2.79332636339302	53.3333\\
3.03335839371872	50\\
3.26708420766603	33.3333\\
3.00012039047001	43.3333\\
2.90797304835314	40\\
3.00239531047226	50\\
3.01855371170334	40\\
3.2275640792415	50\\
2.8457995805718	36.6667\\
3.09058067615483	33.3333\\
3.0501197956661	36.6667\\
2.96752922313136	76.6667\\
2.84559278995103	53.3333\\
2.80639828335855	56.6667\\
3.01680014106054	36.6667\\
3.0903800685913	30\\
2.96109697792681	3.3333\\
2.80818036497497	43.3333\\
2.85645988178004	56.6667\\
2.80514711515056	56.6667\\
2.86770455896046	53.3333\\
3.02775321044041	60\\
2.99585792225481	96.6667\\
2.81167377026313	46.6667\\
2.92233847608837	40\\
3.05432233739137	50\\
3.26771401468673	43.3333\\
3.2142047799148	20\\
2.74510711698409	40\\
2.84628316781293	30\\
2.90214921812966	20\\
3.07241397965875	66.6667\\
3.23155944809156	23.3333\\
2.71088814666697	43.3333\\
2.99014882505835	13.3333\\
2.98909278451543	20\\
2.97161992389341	86.6667\\
2.93477206098479	53.3333\\
2.99249627987743	23.3333\\
3.18052695783662	33.3333\\
3.06510739695575	13.3333\\
2.72541305116984	30\\
2.8215460907862	23.3333\\
3.07681734369704	46.6667\\
2.95132984976201	30\\
2.74468481536556	36.6667\\
3.10310454459928	6.6667\\
2.9780069196381	73.3333\\
3.21731491101181	33.3333\\
2.91057413618882	50\\
3.11725457654361	36.6667\\
3.06335957011457	20\\
3.03460547689588	46.6667\\
3.22689088790607	50\\
3.05296378014487	33.3333\\
2.95270651596406	26.6667\\
3.00505791842671	66.6667\\
3.20250141653659	26.6667\\
2.99864731592798	100\\
2.97694443914094	13.3333\\
3.04567449328162	23.3333\\
2.74498432343195	36.6667\\
2.7315197720971	43.3333\\
2.88975514044293	26.6667\\
3.09281473266861	60\\
3.15359705239672	30\\
2.7802831334535	26.6667\\
2.91650981809875	56.6667\\
2.82287292317046	36.6667\\
2.72693015499855	46.6667\\
3.04154628890613	6.6667\\
3.08987628823099	20\\
3.16805199623019	36.6667\\
3.05205633324395	73.3333\\
3.02217849864265	76.6667\\
3.1104279758313	33.3333\\
3.16720710492021	50\\
2.7341231341378	26.6667\\
3.20214956787196	50\\
2.97434300248862	53.3333\\
3.19230104050426	36.6667\\
3.04158291389111	76.6667\\
3.22052303650105	40\\
2.92735009505409	10\\
2.75347275728599	36.6667\\
2.72277471797005	46.6667\\
3.08017494462593	70\\
3.13763651075625	33.3333\\
3.073489986073	3.3333\\
2.84608474203509	56.6667\\
3.10707757687935	50\\
3.09644073182924	23.3333\\
2.96402449895204	6.6667\\
3.03371404451594	53.3333\\
2.9263568658486	30\\
3.05838563903211	53.3333\\
3.05739279413046	63.3333\\
2.92305357315187	40\\
2.93076168481461	30\\
2.97217245643882	70\\
3.07910456634731	63.3333\\
2.95748432869283	80\\
3.09351788274353	46.6667\\
3.23332913228015	30\\
3.08366680532406	6.6667\\
2.89561222431582	13.3333\\
3.03388835358177	50\\
3.05330767515298	26.6667\\
3.0199824772924	23.3333\\
2.9412947456625	60\\
2.98120830489809	93.3333\\
2.86084243755743	40\\
3.06112200885386	60\\
3.01419192091111	10\\
2.8897756020391	36.6667\\
3.18619754341511	26.6667\\
2.93400706488348	36.6667\\
2.84231578768741	46.6667\\
2.96192697525693	83.3333\\
2.81503887997164	53.3333\\
2.92645948614264	10\\
3.09715773451526	63.3333\\
3.09691743289847	36.6667\\
3.12972178545149	63.3333\\
3.21885319171802	23.3333\\
2.98806535408006	0\\
3.00343858439382	3.3333\\
2.78376420307256	53.3333\\
3.14522233738117	16.6667\\
2.96822378499258	0\\
2.99650072617248	33.3333\\
3.04984904963613	53.3333\\
3.05138672308598	26.6667\\
2.92281089477342	16.6667\\
3.12833877789799	40\\
3.08177656226884	63.3333\\
3.29035703351263	40\\
2.99365392924273	56.6667\\
3.01889702039305	43.3333\\
3.10287306234822	30\\
2.75313989730026	40\\
2.87342915034443	10\\
2.95708434984058	43.3333\\
2.89358014517332	43.3333\\
3.21254277471093	40\\
3.00726352477045	60\\
3.04936071253045	23.3333\\
2.83437282076983	46.6667\\
3.1463703335514	46.6667\\
2.86995288311742	26.6667\\
3.10500233591693	46.6667\\
3.06487142967902	23.3333\\
3.02187688791694	30\\
3.0126749706465	93.3333\\
3.16495613079003	16.6667\\
3.21348980866069	26.6667\\
3.09806509274707	53.3333\\
3.13344923768423	30\\
3.12638838643736	30\\
3.09811962514091	33.3333\\
2.93628378720468	60\\
3.0083053529375	43.3333\\
2.96409073493796	46.6667\\
2.95231921665991	80\\
3.03747124385103	73.3333\\
2.74951957047808	40\\
2.83510216680068	23.3333\\
3.05785200750891	70\\
3.16637552935194	23.3333\\
2.88494022972861	56.6667\\
2.89111951105997	63.3333\\
2.86599779442659	10\\
2.82831006736625	43.3333\\
2.93320719272294	60\\
2.82850650610462	60\\
3.16135452477085	36.6667\\
2.86397609986742	40\\
2.87775913267789	40\\
2.87445272403031	30\\
3.02687027169879	53.3333\\
2.99218300733596	50\\
3.13909671165329	46.6667\\
3.274272638415	36.6667\\
2.78010559107056	43.3333\\
3.16864321860376	30\\
2.77506396193034	23.3333\\
3.01672749451421	100\\
3.00434921513047	46.6667\\
2.94065429436286	0\\
2.76070875753008	50\\
2.8868087046459	53.3333\\
2.73193116403831	36.6667\\
3.0128393642528	96.6667\\
2.81707183717512	40\\
2.97777968300831	66.6667\\
2.88181976863469	63.3333\\
3.17083420856862	30\\
2.91625559805983	46.6667\\
3.11978863103427	63.3333\\
2.81719177986363	36.6667\\
3.02859952812399	26.6667\\
2.81865879295158	26.6667\\
2.89749402851616	13.3333\\
3.0686941136055	20\\
3.02474893733722	93.3333\\
3.12108700415184	23.3333\\
3.27938194482372	43.3333\\
3.06595716985533	40\\
3.01550279635821	70\\
3.12711263026945	20\\
2.94040898205003	23.3333\\
3.13927011308257	23.3333\\
2.89064506737522	26.6667\\
3.02752705133571	50\\
3.11800128642684	6.6667\\
3.0243805105686	70\\
2.87492462910546	10\\
2.85873072856299	56.6667\\
2.83899523817566	53.3333\\
3.12919650888089	20\\
2.9707441968103	76.6667\\
2.76194488774403	46.6667\\
3.07803469633139	66.6667\\
2.78522639356226	30\\
3.19479741196378	40\\
3.05197654630977	36.6667\\
2.99907859874217	33.3333\\
2.78866778186258	50\\
2.77350342874235	30\\
2.99220735734771	50\\
3.21395132155605	43.3333\\
2.92757588180993	0\\
3.10250503558574	26.6667\\
2.78645353704545	43.3333\\
3.02231477421012	80\\
2.99129438200092	3.3333\\
3.00091919752973	86.6667\\
3.22681431601393	33.3333\\
2.86404436603956	63.3333\\
3.06359394881813	0\\
2.96279486046853	10\\
2.77927472876939	36.6667\\
3.09805112685852	40\\
2.94829584281356	3.3333\\
2.95372933696267	46.6667\\
2.96742458097044	20\\
3.10890618093986	13.3333\\
3.10363681368855	53.3333\\
2.89482354651084	6.6667\\
3.07478542817886	6.6667\\
3.01216270294145	53.3333\\
3.13904894983869	30\\
2.96496538521681	66.6667\\
3.08855666625933	0\\
3.01275781176851	30\\
3.16050770663044	30\\
2.84766708627982	10\\
2.887742824444	20\\
3.07659497886008	13.3333\\
2.96575637265038	26.6667\\
2.99473778189813	33.3333\\
2.88802571103462	13.3333\\
2.88955324455274	56.6667\\
2.7896781112035	53.3333\\
3.25222301590217	36.6667\\
2.893218934112	23.3333\\
3.29262114888343	33.3333\\
3.22662274528098	46.6667\\
3.05320927041208	10\\
3.042628803251	16.6667\\
3.04361719303102	40\\
2.92635249423115	6.6667\\
2.89906447495329	50\\
2.96735677900565	26.6667\\
2.98185601982843	40\\
3.01370334890191	60\\
3.21747708789389	43.3333\\
2.97627993908842	30\\
3.07402175272368	23.3333\\
3.2427138371198	53.3333\\
2.75120134730036	33.3333\\
2.96087293913194	20\\
3.00864083385708	80\\
3.08994299454968	10\\
2.96698849104148	0\\
2.93122686962872	16.6667\\
2.81866768436555	30\\
2.78699651457157	40\\
2.80726420987518	33.3333\\
2.86060205552336	50\\
2.86074293484345	46.6667\\
3.11119787523986	50\\
3.01271724982888	60\\
3.05379969220946	0\\
2.98153569206037	6.6667\\
2.93075457670223	23.3333\\
2.94860970667355	0\\
3.15272069035084	16.6667\\
2.73663678306118	43.3333\\
2.92398523500369	56.6667\\
2.82811178366714	23.3333\\
3.03998863334333	16.6667\\
3.1849315077902	20\\
2.94655008017606	30\\
3.22981396905616	53.3333\\
2.95353878235796	46.6667\\
3.27144404028335	33.3333\\
2.98022520770864	56.6667\\
2.9248772118886	0\\
3.12631221274777	30\\
2.9023401695914	10\\
3.10329791227824	20\\
};
%\addlegendentry{data17}


\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3.08918530297949	0\\
3.10229438352506	1.9947288836093\\
3.1148824327265	3.38618601741772\\
3.12665064636707	4.77764315122615\\
3.13743785768781	6.16910028503458\\
3.147092805742	7.560557418843\\
3.15570101511799	8.95201455265143\\
3.16339956285451	10.3434716864599\\
3.17050449285257	11.7349288202683\\
3.17734055890683	13.1263859540767\\
3.18429499527577	14.5178430878851\\
3.19173901279466	15.9093002216936\\
3.19987580936839	17.300757355502\\
3.20885846084149	18.6922144893104\\
3.21862343618354	20.0836716231188\\
3.22900482055315	21.4751287569273\\
3.23974705835814	22.8665858907357\\
3.25044408200713	24.2580430245441\\
3.26074823737948	25.6495001583525\\
3.27027475442527	27.040957292161\\
3.27873471954117	28.4324144259694\\
3.28587645767146	29.8238715597778\\
3.29157764102033	31.2153286935862\\
3.29579793479467	32.6067858273947\\
3.29854602291608	33.9982429612031\\
3.29989691632141	35.3897000950115\\
3.3	36.7811572288199\\
3.29902028150509	38.1726143626284\\
3.29714579871429	39.5640714964368\\
3.29460863391335	40.9555286302452\\
3.29158264129121	42.3469857640536\\
3.28819735415773	43.7384428978621\\
3.2844510701955	45.1299000316705\\
3.28021508849004	46.5213571654789\\
3.27527870079252	47.9128142992874\\
3.26933164783861	49.3042714330958\\
3.26211104582286	50.6957285669042\\
3.25338733521106	52.0871857007126\\
3.24314025806949	53.4786428345211\\
3.23144616662934	54.8700999683295\\
3.21853673347112	56.2615571021379\\
3.20478564257292	57.6530142359463\\
3.19052923323617	59.0444713697548\\
3.1761469521837	60.4359285035632\\
3.16191388345759	61.8273856373716\\
3.14805991621905	63.21884277118\\
3.13481436015827	64.6102999049885\\
3.12232515791743	66.0017570387969\\
3.11079601971517	67.3932141726053\\
3.10034414876983	68.7846713064137\\
3.09113006017872	70.1761284402222\\
3.08317383747035	71.5675855740306\\
3.07643233544073	72.959042707839\\
3.07079981351064	74.3504998416474\\
3.06603904090874	75.7419569754559\\
3.06194068597029	77.1334141092643\\
3.05820710115499	78.5248712430727\\
3.05468817253464	79.9163283768812\\
3.0512134473658	81.3077855106896\\
3.04773054130201	82.699242644498\\
3.04429105870851	84.0906997783064\\
3.04094777288654	85.4821569121148\\
3.03781616058987	86.8736140459233\\
3.03495567540969	88.2650711797317\\
3.0323926583888	89.6565283135401\\
3.03012050991071	91.0479854473486\\
3.0280492210817	92.439442581157\\
3.02608573026528	93.8308997149654\\
3.02410554485765	95.2223568487738\\
3.02203178587998	96.6138139825823\\
3.01980449337636	98.0052711163907\\
3.01742364903787	100\\
2.98257635096213	100\\
2.98019550662364	98.0052711163907\\
2.97796821412002	96.6138139825823\\
2.97589445514235	95.2223568487738\\
2.97391426973472	93.8308997149654\\
2.9719507789183	92.439442581157\\
2.96987949008929	91.0479854473486\\
2.9676073416112	89.6565283135401\\
2.96504432459031	88.2650711797317\\
2.96218383941013	86.8736140459233\\
2.95905222711346	85.4821569121148\\
2.95570894129149	84.0906997783064\\
2.95226945869799	82.699242644498\\
2.9487865526342	81.3077855106896\\
2.94531182746536	79.9163283768812\\
2.94179289884501	78.5248712430727\\
2.93805931402971	77.1334141092643\\
2.93396095909126	75.7419569754559\\
2.92920018648936	74.3504998416474\\
2.92356766455927	72.959042707839\\
2.91682616252965	71.5675855740306\\
2.90886993982128	70.1761284402222\\
2.89965585123017	68.7846713064137\\
2.88920398028483	67.3932141726053\\
2.87767484208257	66.0017570387969\\
2.86518563984173	64.6102999049885\\
2.85194008378095	63.21884277118\\
2.83808611654241	61.8273856373716\\
2.8238530478163	60.4359285035632\\
2.80947076676383	59.0444713697548\\
2.79521435742708	57.6530142359463\\
2.78146326652888	56.2615571021379\\
2.76855383337066	54.8700999683295\\
2.75685974193051	53.4786428345211\\
2.74661266478894	52.0871857007126\\
2.73788895417714	50.6957285669042\\
2.73066835216139	49.3042714330958\\
2.72472129920748	47.9128142992874\\
2.71978491150996	46.5213571654789\\
2.7155489298045	45.1299000316705\\
2.71180264584227	43.7384428978621\\
2.70841735870879	42.3469857640536\\
2.70539136608665	40.9555286302452\\
2.70285420128571	39.5640714964368\\
2.70097971849491	38.1726143626284\\
2.7	36.7811572288199\\
2.70010308367859	35.3897000950115\\
2.70145397708392	33.9982429612031\\
2.70420206520533	32.6067858273947\\
2.70842235897967	31.2153286935862\\
2.71412354232854	29.8238715597778\\
2.72126528045883	28.4324144259694\\
2.72972524557473	27.040957292161\\
2.73925176262052	25.6495001583525\\
2.74955591799287	24.2580430245441\\
2.76025294164186	22.8665858907357\\
2.77099517944685	21.4751287569273\\
2.78137656381646	20.0836716231188\\
2.79114153915851	18.6922144893104\\
2.80012419063161	17.300757355502\\
2.80826098720534	15.9093002216936\\
2.81570500472423	14.5178430878851\\
2.82265944109317	13.1263859540767\\
2.82949550714743	11.7349288202683\\
2.83660043714549	10.3434716864599\\
2.84429898488201	8.95201455265143\\
2.852907194258	7.560557418843\\
2.86256214231219	6.16910028503458\\
2.87334935363293	4.77764315122615\\
2.8851175672735	3.38618601741772\\
2.89770561647494	1.9947288836093\\
2.91081469702051	0\\
}--cycle;
%\addlegendentry{data18}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
2.99	23.3333\\
3.01	23.3333\\
3.01	53.3333\\
2.99	53.3333\\
}--cycle;
%\addlegendentry{data19}

%\addlegendentry{data20}

\addplot [color=gray]
  table[row sep=crcr]{%
3	0\\
3	96.6667\\
};
%\addlegendentry{data21}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
3	36.6667\\
};
%\addlegendentry{data22}

%\addlegendentry{data23}

%\addlegendentry{data24}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
4.05606891877738	23.3333\\
3.77796451922507	33.3333\\
3.75679049603169	30\\
4.09749261070438	23.3333\\
3.96479180665912	43.3333\\
3.85768569935426	36.6667\\
3.94948979032573	6.6667\\
3.90788460720558	6.6667\\
3.95518100354838	56.6667\\
4.01172025452181	26.6667\\
3.85380015529728	10\\
4.29691791727653	33.3333\\
3.74391086855243	36.6667\\
3.9153233189783	26.6667\\
3.87718175639976	13.3333\\
3.96213585219615	36.6667\\
3.9137886256792	26.6667\\
4.18525585536516	16.6667\\
4.00109831473526	26.6667\\
3.90907241633545	36.6667\\
4.04251898718208	73.3333\\
3.9945783677326	26.6667\\
4.22695752032836	6.6667\\
4.12378732785728	36.6667\\
4.20656683144179	10\\
4.04907889374284	20\\
3.95439029140625	10\\
4.07756419084702	36.6667\\
3.95648829613407	16.6667\\
3.90967164144989	46.6667\\
4.13474792727327	43.3333\\
4.14949138251462	46.6667\\
4.18608876455201	36.6667\\
3.8979342998696	46.6667\\
4.17316380849736	20\\
3.96961919998891	10\\
3.95653329749593	16.6667\\
4.13456172377997	23.3333\\
4.27489587443392	36.6667\\
4.11636465947598	40\\
3.99216402396524	33.3333\\
4.2066931716556	23.3333\\
3.9043778118034	53.3333\\
4.12297718460708	26.6667\\
3.90714363576694	30\\
3.79993737407108	26.6667\\
4.11914219326348	30\\
4.16631393000459	50\\
4.16240977623894	36.6667\\
4.1806364263233	46.6667\\
3.94336439917038	50\\
3.76658751430406	43.3333\\
4.02286640967429	80\\
3.90960991122326	13.3333\\
4.03768600917069	66.6667\\
3.98827830044537	56.6667\\
3.83001673938691	6.6667\\
4.10799235083429	3.3333\\
3.89600472447924	20\\
3.93823941320021	66.6667\\
4.11096107619126	60\\
3.89887217345667	13.3333\\
4.06395851413521	70\\
3.8221162777341	16.6667\\
3.94092150458813	0\\
4.10792270118148	60\\
4.22269078236083	23.3333\\
4.0052645117234	86.6667\\
4.06944307837757	46.6667\\
3.94287011220501	50\\
4.02581100817912	70\\
4.01162686340918	40\\
3.97314262373501	73.3333\\
3.91187234178415	30\\
3.87525226272535	3.3333\\
4.07301341139207	3.3333\\
3.82401476872245	20\\
4.22114082122952	33.3333\\
3.92693644024124	43.3333\\
4.08829982969736	3.3333\\
4.19449264361555	13.3333\\
4.21157725414811	36.6667\\
4.27285515080756	33.3333\\
4.14647710438825	3.3333\\
3.94550325272042	13.3333\\
3.8693233565478	6.6667\\
3.9873324312426	46.6667\\
3.97603906086929	6.6667\\
3.98813225753382	16.6667\\
3.81741643747268	13.3333\\
3.9323731929272	13.3333\\
3.94820308003535	3.3333\\
3.97124548856373	3.3333\\
3.93948425531812	60\\
4.01105530996883	76.6667\\
3.76109586539286	23.3333\\
4.20389198289993	40\\
3.86959434792113	30\\
3.9989801580358	3.3333\\
3.76833284090647	33.3333\\
4.09306388486236	16.6667\\
4.04316057945397	33.3333\\
3.79179050831077	36.6667\\
3.75448924697408	36.6667\\
4.0013663240777	53.3333\\
4.01451958440425	43.3333\\
4.12263808763465	6.6667\\
4.13616676382303	20\\
3.9387253130909	63.3333\\
3.88363634298697	36.6667\\
3.8748063110349	30\\
4.16172201721422	16.6667\\
3.92357963874232	0\\
4.02777637825539	36.6667\\
3.83552339052495	36.6667\\
4.09049253553679	40\\
4.14992256929065	40\\
4.12542465565411	56.6667\\
4.08611770339038	0\\
3.91383055985215	36.6667\\
4.08058239830739	40\\
3.85474989945862	53.3333\\
3.84306897242082	3.3333\\
4.10110186731251	10\\
4.23690163332085	16.6667\\
3.95069766870759	43.3333\\
3.80972347663051	30\\
3.76591636594015	10\\
3.85748929986219	53.3333\\
4.22908178444017	23.3333\\
3.95841135258264	20\\
3.95915391738672	6.6667\\
4.00944025321032	60\\
4.07177802004083	60\\
3.99624326978404	6.6667\\
3.94210307033573	16.6667\\
3.91568792881644	10\\
4.18036303247626	46.6667\\
3.86979276039121	16.6667\\
4.08106860514585	50\\
3.9777719727541	26.6667\\
4.06520070198029	33.3333\\
4.16095967107876	3.3333\\
4.05053893634061	53.3333\\
4.09289910055902	33.3333\\
4.26421446069259	36.6667\\
4.29435550985942	30\\
4.08592865911752	23.3333\\
4.11624228996108	16.6667\\
3.90675120033045	53.3333\\
3.82539463193019	20\\
3.91600995880758	3.3333\\
4.08708268347023	33.3333\\
4.0150017457069	70\\
4.00481668733106	100\\
3.87244271679514	26.6667\\
3.89528643080895	50\\
3.86517666682578	20\\
4.04274179414333	36.6667\\
4.17048769626731	3.3333\\
4.22115254636148	43.3333\\
3.80468969888316	23.3333\\
3.79519917429916	33.3333\\
3.84934448776484	26.6667\\
4.16188792071899	10\\
4.00481570470314	40\\
4.18556090476449	3.3333\\
3.79563888941066	43.3333\\
3.95261629152456	56.6667\\
4.13675983814127	56.6667\\
3.99965240271189	80\\
3.97862716872158	16.6667\\
3.9752437919404	26.6667\\
4.27330728188569	20\\
3.90879061443569	23.3333\\
4.10726238298107	30\\
3.92333040658293	30\\
4.01310912185915	83.3333\\
3.74585687498598	16.6667\\
3.78042939122974	20\\
4.14301793585452	26.6667\\
3.94132603664864	53.3333\\
3.99688761873451	56.6667\\
3.77126916215532	40\\
3.95166778196797	6.6667\\
3.8205154795121	40\\
3.92042656884543	46.6667\\
3.93288885962245	30\\
4.07999846420534	0\\
3.97166325405088	46.6667\\
4.04371965089391	60\\
4.28679435209333	36.6667\\
3.82217997233017	46.6667\\
3.99240381416736	33.3333\\
4.18038778445143	26.6667\\
3.93207861905228	66.6667\\
4.05068528627144	50\\
4.05066387471024	70\\
4.18889688913495	20\\
3.91611800561911	23.3333\\
3.8374190812346	6.6667\\
4.01933946865765	6.6667\\
4.1293429575779	43.3333\\
3.8743392436424	16.6667\\
4.18243444609652	26.6667\\
4.09640709554009	3.3333\\
3.99204457461032	63.3333\\
4.00009079547737	50\\
3.81746643065027	10\\
4.23592615126496	43.3333\\
3.77635329072168	40\\
4.1622290834146	3.3333\\
3.76641937039724	33.3333\\
4.13418424853252	43.3333\\
3.99381261327705	33.3333\\
4.26898424471444	33.3333\\
3.95249649775533	30\\
3.85219994150817	43.3333\\
4.05134853016237	53.3333\\
4.07257563172661	60\\
4.18705250927859	40\\
3.93378223377641	0\\
3.75157423758033	10\\
3.99441653098763	73.3333\\
4.21336195579954	46.6667\\
4.10480013769471	6.6667\\
3.99523824558521	20\\
4.01754297740347	50\\
3.87975538311802	16.6667\\
3.81914986915814	10\\
4.07895550662689	43.3333\\
4.00123938807871	63.3333\\
4.25648589727352	20\\
4.02981774455519	60\\
4.21740224060559	23.3333\\
4.19757233724373	16.6667\\
3.91411312572673	36.6667\\
4.12434464706983	6.6667\\
3.95466268517303	33.3333\\
4.2280207987484	36.6667\\
3.86176421733455	43.3333\\
4.03805560359144	43.3333\\
3.80407582503823	10\\
3.936854789234	66.6667\\
3.97028735101967	43.3333\\
4.10780698020554	33.3333\\
3.97026217685229	53.3333\\
3.91509578828282	6.6667\\
4.26910674421863	13.3333\\
4.01828596203533	73.3333\\
3.85934262292449	16.6667\\
4.09484064511463	20\\
3.97460157835795	76.6667\\
3.96339389619482	30\\
4.19546759626709	23.3333\\
3.72188668887598	13.3333\\
4.01481688095985	66.6667\\
4.26248753878558	33.3333\\
3.87333957709054	30\\
4.02836527596996	76.6667\\
3.81694518417076	43.3333\\
4.16691718380855	23.3333\\
3.86795361986591	3.3333\\
3.76528057384134	43.3333\\
3.86552512695717	40\\
4.07141375004012	56.6667\\
4.24925270518584	33.3333\\
3.88680528378275	13.3333\\
3.72909052187535	13.3333\\
4.06154799194122	53.3333\\
4.15760676462699	53.3333\\
3.85317298128489	30\\
3.9292150539586	23.3333\\
4.11653866927471	46.6667\\
3.9352012689076	16.6667\\
3.97800343184456	66.6667\\
4.16385389517723	20\\
4.14692743791579	23.3333\\
3.75583605290658	16.6667\\
3.87864344737084	36.6667\\
4.13600618024087	50\\
3.73095810727109	13.3333\\
4.15031120444529	33.3333\\
4.06643578619876	46.6667\\
4.03774743866092	0\\
3.82573777430253	30\\
4.05147111235241	63.3333\\
3.92048677751486	6.6667\\
4.00992926144329	93.3333\\
3.85623074364636	46.6667\\
4.02081771784363	53.3333\\
3.87549199382379	53.3333\\
4.04409197765604	36.6667\\
4.08471591878929	46.6667\\
3.83501049136142	46.6667\\
4.01170301206653	13.3333\\
4.05807093703999	30\\
3.82095128020655	43.3333\\
4.24302018813764	36.6667\\
4.06713380706956	10\\
4.00499942069663	93.3333\\
4.15741389140506	16.6667\\
3.97528311447856	43.3333\\
3.80145739417456	46.6667\\
3.90307151899091	13.3333\\
3.73410474188427	20\\
4.03579988421541	16.6667\\
3.90713269623453	6.6667\\
3.9682593522597	36.6667\\
4.00691827316669	40\\
4.21861239262746	13.3333\\
3.91093674032101	60\\
4.12253240061265	33.3333\\
3.93773360394385	63.3333\\
3.94913799523597	60\\
4.0982323158053	46.6667\\
3.96358134081547	73.3333\\
4.0574858829647	0\\
3.84003730866142	23.3333\\
4.01967421624105	46.6667\\
4.29601415316694	30\\
3.87652923807171	10\\
4.26833170968114	20\\
4.09827971427565	46.6667\\
4.14412740706611	40\\
3.90746710896109	36.6667\\
3.95478736037888	46.6667\\
4.19412259989369	10\\
3.76845085475932	36.6667\\
3.9541487120188	40\\
4.17230074161778	30\\
4.0120725725672	26.6667\\
3.97017000171389	76.6667\\
3.80940191171821	20\\
3.89134294931158	33.3333\\
3.92439834257738	6.6667\\
3.9561497724721	6.6667\\
3.94816832756791	46.6667\\
4.01022249378223	30\\
4.12778578287388	0\\
3.73440035762242	23.3333\\
4.02264628066372	10\\
4.00307160946154	6.6667\\
3.95821752702021	3.3333\\
3.76273598898047	6.6667\\
4.1417789410035	0\\
4.22596711174672	16.6667\\
4.12964858102445	13.3333\\
3.96166314469142	46.6667\\
3.75397855692875	10\\
4.19971400536558	23.3333\\
4.17092384112554	20\\
4.00909612429774	6.6667\\
3.83865673415802	23.3333\\
4.21806878432398	6.6667\\
3.79573159358465	13.3333\\
4.08129377677006	13.3333\\
3.94699299768356	13.3333\\
3.72488795945541	26.6667\\
4.02845352536472	33.3333\\
3.88628507009111	10\\
4.23923703748922	10\\
4.15581344020794	33.3333\\
3.86881988457756	56.6667\\
3.81475006708059	10\\
4.0438686295368	10\\
4.0503232960006	36.6667\\
4.13249882107956	6.6667\\
3.95903082806198	66.6667\\
4.0098556500904	50\\
4.03208016191565	30\\
3.90796019914658	16.6667\\
4.17406921834934	46.6667\\
3.85916136968629	46.6667\\
4.05116986210152	23.3333\\
3.91653261732613	60\\
4.13264857329703	26.6667\\
3.85979285807783	26.6667\\
4.05599551138335	16.6667\\
3.7552062507772	10\\
3.81000779504688	6.6667\\
3.82471175731089	16.6667\\
4.02682362183326	23.3333\\
4.01535179144627	50\\
3.99713136084775	50\\
3.78965699648703	33.3333\\
3.89453081156797	33.3333\\
3.74704399369462	40\\
3.88132737076103	56.6667\\
3.81858427519063	3.3333\\
4.03588917574682	13.3333\\
4.01847275553445	16.6667\\
4.02560765590582	0\\
3.8774512884941	6.6667\\
4.15145859016651	33.3333\\
4.16412045708259	33.3333\\
4.02702842585917	30\\
4.20289318716441	33.3333\\
3.83244400655155	26.6667\\
3.95758519686086	26.6667\\
3.7803815447059	26.6667\\
4.11481669736719	33.3333\\
4.22033082908501	13.3333\\
3.80448299321492	13.3333\\
3.98346436344698	0\\
4.28417038066142	26.6667\\
4.03344648038414	13.3333\\
4.01101954769237	6.6667\\
};
%\addlegendentry{data25}


\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4.14760200673015	0\\
4.17227778733913	1.99482755901293\\
4.19586561568702	3.38628183266473\\
4.21740573197196	4.77773610631653\\
4.23619161150034	6.16919037996833\\
4.25172237833863	7.56064465362013\\
4.26390303810176	8.95209892727193\\
4.2728083500257	10.3435532009237\\
4.27880771864014	11.7350074745755\\
4.28233478757337	13.1264617482273\\
4.28393404832522	14.5179160218791\\
4.28418640186655	15.9093702955309\\
4.28361504395363	17.3008245691827\\
4.28277446388237	18.6922788428345\\
4.28210970044437	20.0837331164863\\
4.28201548665433	21.4751873901381\\
4.28280268167183	22.8666416637899\\
4.28452955641548	24.2580959374417\\
4.28715467369071	25.6495502110935\\
4.29041852534068	27.0410044847453\\
4.29389450114693	28.4324587583971\\
4.29701728805738	29.8239130320489\\
4.29922949685119	31.2153673057007\\
4.3	32.6068215793525\\
4.29899324962154	33.9982758530043\\
4.29603694198769	35.3897301266561\\
4.29124263024868	36.7811844003079\\
4.28483648276084	38.1726386739597\\
4.27713918352891	39.5640929476115\\
4.26849198594567	40.9555472212633\\
4.2590837262111	42.3470014949151\\
4.24904788057415	43.7384557685669\\
4.23836605077804	45.1299100422187\\
4.22701226315259	46.5213643158705\\
4.2150334714697	47.9128185895223\\
4.20252941867926	49.3042728631741\\
4.18974076549987	50.6957271368259\\
4.17691653900208	52.0871814104777\\
4.16438909235033	53.4786356841295\\
4.15237463233274	54.8700899577813\\
4.14103149503184	56.2615442314331\\
4.13046545335691	57.6529985050849\\
4.12064845376517	59.0444527787367\\
4.11159992636726	60.4359070523885\\
4.10323852194605	61.8273613260403\\
4.09551568829044	63.2188155996921\\
4.0884224934085	64.6102698733439\\
4.08189237348296	66.0017241469957\\
4.07589785499669	67.3931784206475\\
4.07033773460237	68.7846326942993\\
4.06515834395335	70.1760869679511\\
4.06022641572662	71.5675412416029\\
4.05543144611154	72.9589955152547\\
4.05072037828119	74.3504497889065\\
4.04601952006299	75.7419040625583\\
4.04135162493399	77.1333583362101\\
4.03674008964991	78.5248126098619\\
4.03230282738028	79.9162668835137\\
4.02812605887898	81.3077211571655\\
4.02431570703029	82.6991754308173\\
4.0209727203922	84.0906297044691\\
4.01813255570689	85.4820839781209\\
4.0158249068333	86.8735382517727\\
4.01399779372102	88.2649925254245\\
4.01257705294165	89.6564467990763\\
4.011471051675	91.0479010727281\\
4.01056560642537	92.4393553463799\\
4.00977337198198	93.8308096200317\\
4.00900336143819	95.2222638936835\\
4.0082126608641	96.6137181673353\\
4.00737057928817	98.0051724409871\\
4.00647644651568	100\\
3.99352355348432	100\\
3.99262942071183	98.0051724409871\\
3.9917873391359	96.6137181673353\\
3.99099663856181	95.2222638936835\\
3.99022662801802	93.8308096200317\\
3.98943439357463	92.4393553463799\\
3.988528948325	91.0479010727281\\
3.98742294705835	89.6564467990763\\
3.98600220627898	88.2649925254245\\
3.9841750931667	86.8735382517727\\
3.98186744429311	85.4820839781209\\
3.9790272796078	84.0906297044691\\
3.97568429296971	82.6991754308173\\
3.97187394112102	81.3077211571655\\
3.96769717261972	79.9162668835137\\
3.96325991035009	78.5248126098619\\
3.95864837506601	77.1333583362101\\
3.95398047993701	75.7419040625583\\
3.94927962171881	74.3504497889065\\
3.94456855388846	72.9589955152547\\
3.93977358427338	71.5675412416029\\
3.93484165604665	70.1760869679511\\
3.92966226539763	68.7846326942993\\
3.92410214500331	67.3931784206475\\
3.91810762651704	66.0017241469957\\
3.9115775065915	64.6102698733439\\
3.90448431170956	63.2188155996921\\
3.89676147805395	61.8273613260403\\
3.88840007363273	60.4359070523885\\
3.87935154623484	59.0444527787367\\
3.86953454664309	57.6529985050849\\
3.85896850496816	56.2615442314331\\
3.84762536766726	54.8700899577813\\
3.83561090764967	53.4786356841295\\
3.82308346099792	52.0871814104777\\
3.81025923450013	50.6957271368259\\
3.79747058132074	49.3042728631741\\
3.7849665285303	47.9128185895223\\
3.77298773684741	46.5213643158705\\
3.76163394922196	45.1299100422187\\
3.75095211942585	43.7384557685669\\
3.7409162737889	42.3470014949151\\
3.73150801405433	40.9555472212633\\
3.72286081647109	39.5640929476115\\
3.71516351723916	38.1726386739597\\
3.70875736975132	36.7811844003079\\
3.70396305801231	35.3897301266561\\
3.70100675037846	33.9982758530043\\
3.7	32.6068215793525\\
3.70077050314881	31.2153673057007\\
3.70298271194262	29.8239130320489\\
3.70610549885307	28.4324587583971\\
3.70958147465932	27.0410044847453\\
3.71284532630929	25.6495502110935\\
3.71547044358452	24.2580959374417\\
3.71719731832817	22.8666416637899\\
3.71798451334567	21.4751873901381\\
3.71789029955563	20.0837331164863\\
3.71722553611763	18.6922788428345\\
3.71638495604637	17.3008245691827\\
3.71581359813345	15.9093702955309\\
3.71606595167478	14.5179160218791\\
3.71766521242663	13.1264617482273\\
3.72119228135986	11.7350074745755\\
3.7271916499743	10.3435532009237\\
3.73609696189824	8.95209892727193\\
3.74827762166137	7.56064465362013\\
3.76380838849966	6.16919037996833\\
3.78259426802804	4.77773610631653\\
3.80413438431298	3.38628183266473\\
3.82772221266087	1.99482755901293\\
3.85239799326985	0\\
}--cycle;
%\addlegendentry{data26}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
3.99	16.6667\\
4.01	16.6667\\
4.01	45\\
3.99	45\\
}--cycle;
%\addlegendentry{data27}

%\addlegendentry{data28}

\addplot [color=gray]
  table[row sep=crcr]{%
4	0\\
4	86.6667\\
};
%\addlegendentry{data29}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
4	30\\
};
%\addlegendentry{data30}

%\addlegendentry{data31}

%\addlegendentry{data32}

\end{axis}
\end{tikzpicture}%

==> figures-210915/revision-figures/s_mad_apcer_revision.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=2\textwidth,
height=1\textwidth,
at={(2.4in,1.783in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{Digital},{Print},{Post-Processed \\ \\ Digital},{Post-Processed \\ \\ Print}},
%xlabel style={font=\color{white!15!black}},
xlabel={S-MAD Categories},
ymin=0,
ymax=100,
%ylabel style={font=\color{white!15!black}},
ylabel={APCER (\%)},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={APCER for S-MAD},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ytick={0,20,40,60,80,100},
ylabel style={align=center},  yticklabels={0,20,40,60,80,100},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.09107821497882	16.6667\\
1.12752066334969	30\\
0.959988409864425	20\\
0.815545396987195	20\\
1.11848160744806	60\\
0.80684738084783	43.3333\\
0.939407321920238	20\\
1.20752655104144	16.6667\\
1.19736448997696	56.6667\\
0.995114262828603	20\\
0.925147396081656	56.6667\\
0.928662462152276	60\\
1.15304652314118	16.6667\\
1.2211177967936	53.3333\\
1.23175358096682	46.6667\\
0.926992048733201	26.6667\\
1.13602059424231	53.3333\\
0.968224085281264	20\\
1.10912691964912	40\\
1.13227270255988	53.3333\\
0.801954553881355	43.3333\\
1.07476644129658	60\\
0.904253981733674	3.3333\\
1.09713875648155	50\\
1.06981819215004	10\\
0.713802530264225	23.3333\\
0.886091913556171	20\\
0.798049539835968	53.3333\\
1.05012167969834	33.3333\\
1.0637019386898	50\\
1.16588703075368	46.6667\\
1.12648065674454	26.6667\\
1.24747492614744	36.6667\\
0.992973765645362	63.3333\\
1.02427158000673	16.6667\\
0.987109501440678	10\\
1.10975674766488	30\\
0.870044351140623	63.3333\\
0.882278838427097	40\\
1.03703915440586	50\\
0.941870548767674	30\\
0.871583435837179	66.6667\\
1.17383265349179	56.6667\\
0.988968464800678	13.3333\\
0.931840105163499	30\\
0.841582848832406	50\\
1.02045893234388	70\\
0.983173142313369	46.6667\\
1.00340150917378	26.6667\\
1.00373786472227	56.6667\\
0.901056743508731	36.6667\\
0.826264297034689	60\\
0.959502669883158	73.3333\\
0.805519922671031	60\\
0.794857337767002	43.3333\\
0.946324641202018	73.3333\\
0.850042883767241	10\\
1.13349388318499	6.6667\\
0.78347781597822	50\\
1.05734469954924	80\\
1.07434647067196	73.3333\\
0.977372727387231	23.3333\\
0.947082932642484	76.6667\\
0.864781925775926	16.6667\\
1.0627103892395	0\\
0.968869386142592	63.3333\\
0.898782060140548	13.3333\\
1.02939337875209	86.6667\\
1.12188801346981	66.6667\\
1.17833034607357	50\\
0.900253348834265	73.3333\\
1.10975389516561	26.6667\\
1.18795982947078	50\\
0.866379902160696	50\\
0.851075136584208	6.6667\\
1.01970354989515	0\\
0.838183136651551	6.6667\\
1.01819108618695	13.3333\\
0.844608724293991	50\\
1.10187020657081	20\\
0.763563943087991	13.3333\\
1.19425124732882	50\\
0.840739918599706	50\\
1.11130615527556	10\\
0.847114490324688	20\\
0.7442383130437	26.6667\\
0.96084797384502	40\\
1.05460755292423	26.6667\\
1.1260630709752	3.3333\\
1.10912540696831	26.6667\\
0.950785714879334	13.3333\\
0.739438964930823	30\\
1.06788607996488	13.3333\\
0.865699084324383	66.6667\\
0.981629015409022	83.3333\\
1.01831434479932	76.6667\\
0.944538566402413	36.6667\\
1.24674824333388	43.3333\\
1.27661122998731	26.6667\\
0.991295721419537	30\\
1.26371767113209	46.6667\\
0.756202302371906	46.6667\\
0.847692565925068	56.6667\\
0.776743658098213	60\\
1.20993248199474	50\\
1.19665843295882	16.6667\\
0.761193713439777	56.6667\\
0.915356372765565	76.6667\\
0.931997421156827	63.3333\\
1.06605912085806	73.3333\\
1.01836956416179	20\\
1.2746901037251	23.3333\\
0.864005111927376	6.6667\\
1.18220639874465	43.3333\\
1.07370282118225	63.3333\\
1.14004069567958	60\\
1.16769240259841	26.6667\\
0.966152904835734	43.3333\\
1.01955673446033	86.6667\\
1.22013328816919	53.3333\\
0.794610709234633	46.6667\\
1.14440081383952	60\\
0.892535521490243	33.3333\\
0.903250945332202	10\\
1.18264775607729	36.6667\\
0.858497098193525	53.3333\\
0.877588224881034	10\\
1.13385733479105	60\\
0.886056653315573	30\\
0.930678782136904	40\\
0.737917689547806	16.6667\\
1.04012545607979	10\\
1.00432134051327	76.6667\\
0.840997338801331	66.6667\\
0.935937516163587	36.6667\\
0.907785550440198	26.6667\\
0.770693683864004	23.3333\\
1.01248480553341	36.6667\\
1.22429253465749	20\\
1.26516455570216	50\\
1.13857011708955	23.3333\\
1.01713681968095	46.6667\\
1.09779600796831	0\\
0.939807057004754	63.3333\\
0.921205167688144	30\\
0.725595884223763	50\\
0.723702655345972	50\\
0.829453661991298	30\\
1.14936797490166	46.6667\\
1.16693745085488	46.6667\\
0.909928170239817	33.3333\\
0.742329515699284	20\\
0.827432384410566	43.3333\\
1.04575139993855	16.6667\\
1.01409407369986	100\\
0.926035564054139	33.3333\\
0.853005552854893	20\\
0.872901427578187	6.6667\\
1.21508030994873	36.6667\\
0.989386139386856	26.6667\\
0.928679902421081	60\\
0.896575830404976	30\\
1.11638511962656	16.6667\\
0.937636235012653	43.3333\\
0.904143925026451	43.3333\\
1.00441350376756	33.3333\\
0.875032943592	3.3333\\
1.15831104147091	50\\
1.11804892703675	43.3333\\
1.07547593924086	70\\
0.957803655446958	76.6667\\
0.884537410593705	26.6667\\
1.18051750949799	43.3333\\
0.78283582589534	23.3333\\
1.11214545899795	43.3333\\
1.21905430812967	56.6667\\
0.941680529610938	36.6667\\
0.98357887368172	80\\
0.746718371260265	46.6667\\
0.817174960976917	13.3333\\
0.768427928188953	20\\
1.10015446705402	63.3333\\
1.12090192685278	66.6667\\
1.26648476825843	53.3333\\
0.860607755669678	6.6667\\
0.853318380743309	60\\
0.990947967819039	30\\
1.25573662519185	30\\
1.00333133728264	6.6667\\
0.847755346303749	53.3333\\
0.748305898273192	50\\
1.08414669711216	50\\
0.973659041857165	70\\
0.840755381591821	46.6667\\
0.742577153463994	33.3333\\
0.983293872384517	56.6667\\
1.031554338481	60\\
1.07580900914117	66.6667\\
1.12774730211931	70\\
1.0014799840223	16.6667\\
0.931052575379596	16.6667\\
1.10803835934891	10\\
0.963798013601596	56.6667\\
1.06490557125611	16.6667\\
1.20017708228183	23.3333\\
0.821281500726644	60\\
1.00037960469623	86.6667\\
1.17686446793331	40\\
0.946303393512777	60\\
0.782097906538509	26.6667\\
1.07493220862288	66.6667\\
0.774773246451548	40\\
1.14835734345876	33.3333\\
1.10919842463858	53.3333\\
1.08246164764809	73.3333\\
1.19742232779697	46.6667\\
0.915369439677069	13.3333\\
0.891703775255053	70\\
1.11551065240838	23.3333\\
0.837826765045611	63.3333\\
1.00564872796105	16.6667\\
0.987746763353249	0\\
0.881277878933515	16.6667\\
1.03402593212775	76.6667\\
1.04185983039861	23.3333\\
1.00080457374669	3.3333\\
0.737515111750763	30\\
1.1363640150705	66.6667\\
0.878845072283929	16.6667\\
1.11192172563562	30\\
0.730330976785983	23.3333\\
0.921263105823584	60\\
0.731287133185517	36.6667\\
0.847464229815778	63.3333\\
0.838083133617596	43.3333\\
1.23902827712441	40\\
1.10674399001285	46.6667\\
0.973768107868319	0\\
1.28093667076934	33.3333\\
0.751479651494688	46.6667\\
1.00702700109603	40\\
1.11918090771954	63.3333\\
1.13394156033273	20\\
1.05531839711112	43.3333\\
0.780114873842921	43.3333\\
1.02614795376221	40\\
1.22142836100142	46.6667\\
0.896301966160527	10\\
0.937499851681517	23.3333\\
0.991853903551099	100\\
0.953152924707798	23.3333\\
1.10197703588347	23.3333\\
1.18952644399676	60\\
0.816808474014636	46.6667\\
1.23830087403541	23.3333\\
1.11095552722721	26.6667\\
1.11014508480336	56.6667\\
0.951287156875609	60\\
1.1739810757443	53.3333\\
1.00598650819712	93.3333\\
1.09003736803926	70\\
0.793241197585558	56.6667\\
0.799163295179334	10\\
0.893236082612887	73.3333\\
1.17895220018674	30\\
0.77014252023108	46.6667\\
0.907345661116701	50\\
0.951434400898116	16.6667\\
1.27909998826742	43.3333\\
1.21579702099856	60\\
0.890147523952029	63.3333\\
0.92715750362929	36.6667\\
0.827310315218577	36.6667\\
0.819823102510044	50\\
1.06867708530159	20\\
1.25247230266778	33.3333\\
0.796040246350037	23.3333\\
1.20166172082549	20\\
1.13707589235844	33.3333\\
0.934055500166402	46.6667\\
0.859958024697649	30\\
1.13967498307257	13.3333\\
0.99289898352124	96.6667\\
0.932012270204813	50\\
1.15682100112606	6.6667\\
0.963933926077196	23.3333\\
0.997311451465326	40\\
0.749459891455635	43.3333\\
0.993664059344397	100\\
0.788146963302969	33.3333\\
0.95155262858031	83.3333\\
0.836408191018636	60\\
0.880427987494297	23.3333\\
0.866888614134042	56.6667\\
1.04842343716499	66.6667\\
0.92926727269543	20\\
1.12217902973752	56.6667\\
0.814428371191191	33.3333\\
1.18438051484433	26.6667\\
0.795348677523859	10\\
1.00382413373057	96.6667\\
0.880539283014686	26.6667\\
0.801317549024238	30\\
0.869174555582822	70\\
1.14530238822931	60\\
1.11894096833682	16.6667\\
1.15697917075906	20\\
1.28500450584017	26.6667\\
0.891078520171548	33.3333\\
0.911963029745574	63.3333\\
1.20961739844054	16.6667\\
0.981191545215219	73.3333\\
0.988986686845789	13.3333\\
1.11405127714255	56.6667\\
0.809498679690683	16.6667\\
0.965049764727817	10\\
0.954385219701101	76.6667\\
0.803591676572241	26.6667\\
1.19433228221019	60\\
1.04235985264645	40\\
0.891146291548818	33.3333\\
0.774593219796841	23.3333\\
1.11275885844587	33.3333\\
1.26217136977568	46.6667\\
0.732155494047112	26.6667\\
1.11818479257904	36.6667\\
1.1975152109487	53.3333\\
1.04735156762075	0\\
1.27194285078599	20\\
1.25813168486368	30\\
0.816079375387953	50\\
1.12624061875719	23.3333\\
1.00891903231923	83.3333\\
0.965192806712477	3.3333\\
1.00251385084517	53.3333\\
1.08895702042837	3.3333\\
0.881484729213647	10\\
1.2451860734605	53.3333\\
1.08202354525862	30\\
1.01489316061733	0\\
0.968585474602204	50\\
1.05961787749143	23.3333\\
0.948582468320348	3.3333\\
1.20211300167992	16.6667\\
0.942536219856468	6.6667\\
0.949608099168667	3.3333\\
1.14771645709245	46.6667\\
0.85584372895748	23.3333\\
0.855657584727999	63.3333\\
1.03303916249655	10\\
0.791841418594158	43.3333\\
1.0181060102596	20\\
1.01777929767697	10\\
0.866852419917928	33.3333\\
1.0470434673937	16.6667\\
0.851162351962457	40\\
0.875302097196574	33.3333\\
1.03840184657228	20\\
0.973360149298704	53.3333\\
1.13460251006635	63.3333\\
0.729168417282105	30\\
0.817802625685608	23.3333\\
0.720050798039185	30\\
1.0351062774187	36.6667\\
0.811001486530977	10\\
0.919486811103916	13.3333\\
0.975717674375203	30\\
1.15893842477453	10\\
1.09441619335407	56.6667\\
0.84394137310987	20\\
0.993928717468728	53.3333\\
1.08803716348453	40\\
0.853889285541785	56.6667\\
1.27303906303001	46.6667\\
1.22994643239535	16.6667\\
0.781006613222524	46.6667\\
1.21569019385769	13.3333\\
0.948216996846616	26.6667\\
0.897242834327258	63.3333\\
0.767202862243601	13.3333\\
1.03821917775708	6.6667\\
1.17663533536186	10\\
1.08721780825378	26.6667\\
1.07195362794983	43.3333\\
0.862493956900203	13.3333\\
1.02935462946667	50\\
0.983113461006181	40\\
1.04833308390952	43.3333\\
1.01542893935523	33.3333\\
1.06565184409803	3.3333\\
1.04112133205967	6.6667\\
1.04471678135311	23.3333\\
0.926055272182619	10\\
1.04473450456686	40\\
0.729170020992683	23.3333\\
0.800043422921131	46.6667\\
1.02555932482463	16.6667\\
1.20494881366388	40\\
0.813806175765483	40\\
0.963731343072704	33.3333\\
0.8347900905771	50\\
1.11393673363237	43.3333\\
0.861154704872648	50\\
0.762888524786201	46.6667\\
0.920343284294655	0\\
1.27780272393638	33.3333\\
1.26334513856636	16.6667\\
1.22456601838183	30\\
};
%\addlegendentry{data1}


\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1.09784139499566	0\\
1.114507346524	1.67921760119378\\
1.13185874508257	3.16601090577243\\
1.14956157352807	4.65280421035108\\
1.16734999206937	6.13959751492973\\
1.18492253606987	7.62639081950839\\
1.20203511096027	9.11318412408704\\
1.21841345333823	10.5999774286657\\
1.23384110621713	12.0867707332444\\
1.24806616545919	13.573564037823\\
1.2608780650717	15.0603573424017\\
1.27211034580884	16.5471506469803\\
1.28154746492606	18.033943951559\\
1.28910840446924	19.5207372561376\\
1.29468052894237	21.0075305607163\\
1.29829120042164	22.4943238652949\\
1.3	23.9811171698736\\
1.29999398621202	25.4679104744522\\
1.29851326876794	26.9547037790309\\
1.29590298208451	28.4414970836095\\
1.2925982567195	29.9282903881882\\
1.28900314541697	31.4150836927668\\
1.2855904532175	32.9018769973455\\
1.28273982993576	34.3886703019241\\
1.2807574225776	35.8754636065028\\
1.27980344793012	37.3622569110814\\
1.27986926251133	38.8490502156601\\
1.28079104326942	40.3358435202388\\
1.28222671698007	41.8226368248174\\
1.2837977325343	43.3094301293961\\
1.28498985070694	44.7962234339747\\
1.2854035993745	46.2830167385534\\
1.28464121536944	47.769810043132\\
1.2824432351899	49.2566033477107\\
1.27870426060716	50.7433966522893\\
1.27337502240422	52.230189956868\\
1.2665510731257	53.7169832614466\\
1.25831463220008	55.2037765660253\\
1.24885442310465	56.6905698706039\\
1.23827221199814	58.1773631751826\\
1.22676802134877	59.6641564797612\\
1.21447374582041	61.1509497843399\\
1.2015591188838	62.6377430889185\\
1.18824849439861	64.1245363934972\\
1.17472869677104	65.6113296980759\\
1.16124759742859	67.0981230026545\\
1.14798885943477	68.5849163072332\\
1.13515387702889	70.0717096118118\\
1.12285474738455	71.5585029163905\\
1.11122009358644	73.0452962209691\\
1.10027937298926	74.5320895255478\\
1.09004844612341	76.0188828301264\\
1.08055751715054	77.5056761347051\\
1.07177905059159	78.9924694392837\\
1.06375060368565	80.4792627438624\\
1.05644270265548	81.966056048441\\
1.0499105125468	83.4528493530197\\
1.04412116465483	84.9396426575983\\
1.03910177710894	86.426435962177\\
1.03480904394722	87.9132292667557\\
1.0311895433948	89.4000225713343\\
1.02818549386101	90.886815875913\\
1.02567332554858	92.3736091804916\\
1.02356246621402	93.8604024850703\\
1.02169838455381	95.3471957896489\\
1.01998622747041	96.8339890942276\\
1.0183029421519	98.3207823988062\\
1.01659739473474	100\\
0.983402605265256	100\\
0.981697057848102	98.3207823988062\\
0.980013772529594	96.8339890942276\\
0.978301615446194	95.3471957896489\\
0.976437533785977	93.8604024850703\\
0.974326674451423	92.3736091804916\\
0.97181450613899	90.886815875913\\
0.968810456605201	89.4000225713343\\
0.965190956052777	87.9132292667557\\
0.96089822289106	86.426435962177\\
0.955878835345165	84.9396426575983\\
0.950089487453197	83.4528493530197\\
0.943557297344517	81.966056048441\\
0.936249396314348	80.4792627438624\\
0.928220949408407	78.9924694392837\\
0.919442482849459	77.5056761347051\\
0.909951553876586	76.0188828301264\\
0.899720627010742	74.5320895255478\\
0.888779906413558	73.0452962209691\\
0.877145252615447	71.5585029163905\\
0.864846122971108	70.0717096118118\\
0.852011140565232	68.5849163072332\\
0.838752402571414	67.0981230026545\\
0.82527130322896	65.6113296980759\\
0.811751505601395	64.1245363934972\\
0.798440881116202	62.6377430889185\\
0.785526254179585	61.1509497843399\\
0.773231978651231	59.6641564797612\\
0.761727788001856	58.1773631751826\\
0.751145576895354	56.6905698706039\\
0.741685367799915	55.2037765660253\\
0.733448926874305	53.7169832614466\\
0.726624977595782	52.230189956868\\
0.721295739392839	50.7433966522893\\
0.717556764810101	49.2566033477107\\
0.71535878463056	47.769810043132\\
0.714596400625501	46.2830167385534\\
0.715010149293064	44.7962234339747\\
0.716202267465698	43.3094301293961\\
0.717773283019932	41.8226368248174\\
0.719208956730579	40.3358435202388\\
0.720130737488671	38.8490502156601\\
0.72019655206988	37.3622569110814\\
0.719242577422403	35.8754636065028\\
0.717260170064242	34.3886703019241\\
0.714409546782502	32.9018769973455\\
0.710996854583029	31.4150836927668\\
0.707401743280496	29.9282903881882\\
0.704097017915488	28.4414970836095\\
0.701486731232065	26.9547037790309\\
0.700006013787984	25.4679104744522\\
0.7	23.9811171698736\\
0.701708799578359	22.4943238652949\\
0.70531947105763	21.0075305607163\\
0.71089159553076	19.5207372561376\\
0.718452535073937	18.033943951559\\
0.727889654191163	16.5471506469803\\
0.739121934928303	15.0603573424017\\
0.751933834540811	13.573564037823\\
0.766158893782873	12.0867707332444\\
0.781586546661767	10.5999774286657\\
0.797964889039734	9.11318412408704\\
0.815077463930129	7.62639081950839\\
0.832650007930629	6.13959751492973\\
0.85043842647193	4.65280421035108\\
0.868141254917429	3.16601090577243\\
0.885492653475996	1.67921760119378\\
0.902158605004338	0\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
0.99	20\\
1.01	20\\
1.01	53.3333\\
0.99	53.3333\\
}--cycle;
%\addlegendentry{data3}

%\addlegendentry{data4}

\addplot [color=gray]
  table[row sep=crcr]{%
1	0\\
1	100\\
};
%\addlegendentry{data5}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	36.6667\\
};
%\addlegendentry{data6}

%\addlegendentry{data7}

%\addlegendentry{data8}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.12644304801269	46.6667\\
1.87725829584813	56.6667\\
2.24109812100848	23.3333\\
1.96449234915555	13.3333\\
2.1842972271773	30\\
1.76351889959615	26.6667\\
1.89232456424903	10\\
1.94012345190976	3.3333\\
1.90802372516295	53.3333\\
2.15684200412967	23.3333\\
2.00907885055398	13.3333\\
1.86878678791872	20\\
1.98172106299278	16.6667\\
2.08645699791561	50\\
1.93685456181071	43.3333\\
2.10022178126438	36.6667\\
1.94986497226645	23.3333\\
1.72532047785017	33.3333\\
2.26344529768217	23.3333\\
2.1894353835616	13.3333\\
2.06721515618934	66.6667\\
2.20888151394865	26.6667\\
2.0121752501677	13.3333\\
2.09173212970169	23.3333\\
1.89111157854022	0\\
2.12096336542161	13.3333\\
2.13080476538278	6.6667\\
1.99407516005065	36.6667\\
2.23309552680203	16.6667\\
1.86903801118058	53.3333\\
2.14404142246424	33.3333\\
1.8289851391727	33.3333\\
2.1104629843748	26.6667\\
2.22583699787866	46.6667\\
1.74463032080388	16.6667\\
2.24168840284014	16.6667\\
1.75416255669405	16.6667\\
2.00412040304472	30\\
1.93629107110479	50\\
1.8450549646637	26.6667\\
2.16017008856852	23.3333\\
2.03689525064972	20\\
1.92042351814519	53.3333\\
1.77428185530242	36.6667\\
2.01338091356272	36.6667\\
1.92393727500731	46.6667\\
2.14457063460534	33.3333\\
1.7720593566667	40\\
2.01837054527577	46.6667\\
2.06980656152619	53.3333\\
2.12621721816432	46.6667\\
1.96380144517243	46.6667\\
1.98549827781598	83.3333\\
1.81521418269105	20\\
1.98282837625172	76.6667\\
1.96145843467931	53.3333\\
1.9375283127001	3.3333\\
1.88704045368044	6.6667\\
2.05259014111696	20\\
2.02226055999505	70\\
1.99015960522348	53.3333\\
1.88603471537148	13.3333\\
2.01473695202948	73.3333\\
2.22399105692702	13.3333\\
2.10765240310763	0\\
2.12584799774362	53.3333\\
2.16514369271026	26.6667\\
2.00113442042761	90\\
1.7625138689318	46.6667\\
1.95405520305437	50\\
2.0564379501751	70\\
1.73425377602834	36.6667\\
1.94231918959657	70\\
1.82980375697159	36.6667\\
2.05320666158673	3.3333\\
1.98961989525435	6.6667\\
1.87297174566347	6.6667\\
2.01472394910066	36.6667\\
2.07916576168705	50\\
2.1290166013737	10\\
2.18232453219305	13.3333\\
2.24249132033227	26.6667\\
2.17355224515209	46.6667\\
2.00723814170457	0\\
1.80567423613097	20\\
2.01310358777194	0\\
2.14980195446607	53.3333\\
2.02294385462209	6.6667\\
1.88961534447894	20\\
2.02517110789571	3.3333\\
1.99602154907404	13.3333\\
1.83675957698072	16.6667\\
2.18728071455512	3.3333\\
2.05895706785271	73.3333\\
2.02442436648232	80\\
2.16273516695214	20\\
2.16002270923502	43.3333\\
2.08113462819369	23.3333\\
1.79462000795351	13.3333\\
2.22681519533932	36.6667\\
1.86714882566789	26.6667\\
2.29497774850932	20\\
1.9820026026001	50\\
2.07060891957057	43.3333\\
2.04296440104187	60\\
1.78378704369886	46.6667\\
1.74209550710464	30\\
1.868501603425	23.3333\\
1.93669955109061	70\\
2.06410016085947	46.6667\\
1.91389195101552	30\\
2.03784081649204	23.3333\\
1.81292244661983	3.3333\\
1.76979206468614	40\\
2.12161705477394	46.6667\\
1.76589554691849	43.3333\\
2.00844712502146	33.3333\\
1.84249358948233	46.6667\\
2.13890340713432	10\\
2.05183407791875	40\\
2.21434836054784	40\\
2.03852582152368	73.3333\\
2.0890298325111	10\\
2.05607698441386	6.6667\\
2.27200584810469	33.3333\\
2.0425332947509	40\\
1.99401500552543	23.3333\\
2.09282718151604	13.3333\\
2.17849164494213	26.6667\\
1.80368372397688	33.3333\\
1.79506765576467	43.3333\\
2.22220456676365	6.6667\\
2.12384422704374	53.3333\\
2.07165237575203	56.6667\\
1.81715595492689	13.3333\\
1.74314757778278	20\\
1.78080041552629	10\\
2.15143917765554	43.3333\\
1.88683458033684	23.3333\\
2.08835318235757	40\\
2.1769388267852	20\\
2.06349985523837	40\\
2.01794179224055	0\\
2.04020634905723	73.3333\\
1.97673468424187	43.3333\\
1.82338453032251	36.6667\\
1.76253541675055	46.6667\\
2.23424326898543	13.3333\\
2.08888129703428	33.3333\\
1.93005254718409	36.6667\\
2.06554884116038	36.6667\\
1.80079478192277	23.3333\\
1.79717190858723	30\\
1.82157257159802	46.6667\\
2.00832416264228	100\\
2.06549051529898	23.3333\\
1.95185895926834	60\\
1.87203089467072	20\\
1.78398137400558	40\\
2.07702274284513	3.3333\\
2.09776473911866	60\\
1.72374337276739	30\\
2.09923956090478	30\\
1.80407347177604	16.6667\\
2.03666346424646	10\\
2.11236134216399	50\\
1.8717668039356	3.3333\\
1.9996338002008	46.6667\\
1.74187197804983	20\\
1.91685435509626	63.3333\\
2.00480508932722	93.3333\\
1.99134547508356	26.6667\\
1.99835592747404	26.6667\\
1.91559567847644	20\\
1.79893659591134	13.3333\\
2.11163835558037	33.3333\\
1.73152744195543	36.6667\\
1.96040476807109	73.3333\\
1.82361853095431	10\\
2.2403334009512	30\\
2.12016027695914	26.6667\\
1.92491093637454	63.3333\\
1.96748231613165	66.6667\\
2.10330829321377	40\\
1.97140416154101	16.6667\\
1.72591792020121	26.6667\\
1.91304126599083	40\\
2.15990972174783	30\\
1.97523892616957	0\\
2.0783454948811	56.6667\\
1.9647823561925	46.6667\\
2.10176985849725	36.6667\\
2.08959069363837	63.3333\\
2.15633081418768	30\\
1.97803685226927	13.3333\\
1.97684624502626	53.3333\\
1.78385248565724	50\\
2.07901559525641	63.3333\\
1.95847369285766	20\\
2.12519025251433	23.3333\\
1.91611669262471	20\\
2.14868313769875	10\\
2.05688962499367	40\\
2.02498651343143	16.6667\\
2.06971015284209	16.6667\\
1.89576320984902	0\\
2.03305861851628	66.6667\\
1.99079373853579	36.6667\\
2.08830777654818	3.3333\\
1.93143028819295	36.6667\\
1.99767928315837	40\\
2.10355510531339	6.6667\\
2.28809213801233	23.3333\\
2.17291503266997	43.3333\\
2.25846659910222	43.3333\\
2.27240981449784	26.6667\\
2.06182335022888	30\\
1.95450468974231	66.6667\\
2.14762048425525	56.6667\\
2.23680289237902	43.3333\\
2.05205320610183	56.6667\\
1.95187030325464	10\\
1.76744614584309	13.3333\\
1.80825591975656	46.6667\\
2.25672787911425	33.3333\\
2.24454682616232	13.3333\\
2.20676153619255	23.3333\\
1.9641704307212	80\\
1.99101915817176	20\\
2.03625307026514	13.3333\\
2.11440039852086	40\\
1.98214193826907	76.6667\\
2.08563346886704	20\\
1.97036723303189	53.3333\\
2.07623691794343	26.6667\\
1.85205884188345	13.3333\\
2.11493622742711	50\\
1.99249581063856	3.3333\\
1.91797984914698	43.3333\\
1.78801525807766	26.6667\\
2.05771608623693	50\\
1.98872312095695	60\\
1.73318013874188	13.3333\\
2.00388571579496	56.6667\\
1.74101039095797	43.3333\\
1.84447429354	56.6667\\
2.0506702493923	40\\
2.07947995628074	3.3333\\
1.84106570063248	16.6667\\
2.0489693354222	66.6667\\
1.84565663579261	20\\
2.09927260129037	23.3333\\
1.97375376933445	80\\
2.01541183022462	30\\
1.82870795506725	23.3333\\
2.00393215744949	10\\
2.00111889174919	56.6667\\
2.01648660455078	26.6667\\
2.10118670187626	56.6667\\
2.01030167360926	90\\
2.05788177804497	33.3333\\
2.25871185541216	20\\
2.07142139170339	6.6667\\
1.82086192091461	50\\
1.76882109402145	40\\
2.15277843080758	43.3333\\
1.95451749880941	20\\
1.92403010390015	0\\
2.13387355801439	10\\
2.01165871411539	66.6667\\
2.08721166418894	40\\
1.80350910384086	36.6667\\
2.06695069524928	36.6667\\
2.02407919703279	36.6667\\
2.20022409561244	6.6667\\
1.78192656198796	50\\
1.76502702962747	30\\
2.08601455330177	13.3333\\
1.98081678905859	6.6667\\
1.92224015039864	43.3333\\
1.99745207842167	43.3333\\
1.8566720661974	33.3333\\
1.88747373358544	26.6667\\
1.77316805738106	40\\
2.11551651354769	0\\
2.03816204380848	30\\
1.82084554727755	46.6667\\
1.99925367631351	6.6667\\
1.99965814908896	96.6667\\
1.96011805456885	36.6667\\
1.97252694754937	60\\
1.98020633820041	53.3333\\
2.1398160835292	36.6667\\
1.97260017061382	43.3333\\
1.83967341373571	56.6667\\
1.85249634585155	23.3333\\
1.99294779221672	23.3333\\
2.06461305155522	43.3333\\
1.88470691115403	43.3333\\
1.9211082649438	6.6667\\
1.98234824772906	86.6667\\
2.15518493275179	26.6667\\
1.98885622867889	53.3333\\
2.05652391827582	40\\
2.03095300781628	20\\
2.11378083383851	20\\
2.01107754309884	13.3333\\
1.78706063873381	20\\
1.9317434320487	36.6667\\
1.83326360389363	30\\
1.72953204356247	26.6667\\
1.92650676028894	60\\
1.87657957378855	46.6667\\
1.94166029385865	66.6667\\
2.15827954061297	46.6667\\
2.06074682733593	16.6667\\
2.03082905101627	70\\
2.01153566949861	3.3333\\
1.93205595732809	33.3333\\
1.99662627079291	50\\
1.90623697366724	33.3333\\
2.04052662571664	0\\
2.1606515787838	3.3333\\
2.06809712049451	46.6667\\
2.06657097413933	40\\
2.10125605347093	50\\
2.02245124302767	60\\
2.20460524117898	10\\
2.08155116680117	33.3333\\
1.86382605647082	13.3333\\
1.7823986641422	30\\
2.25091708014292	16.6667\\
1.91477375817757	66.6667\\
1.94549139438048	3.3333\\
2.03426592003792	40\\
1.99133684170548	0\\
2.01202328480293	10\\
1.98157755591607	50\\
2.11843541989043	43.3333\\
2.07893208888322	6.6667\\
2.27216744218634	36.6667\\
2.27777877143229	23.3333\\
1.9839227859753	3.3333\\
1.77615771284439	10\\
2.21894701705379	13.3333\\
1.86485270547149	6.6667\\
2.21389365329459	6.6667\\
2.22444066899306	10\\
1.97594830869995	63.3333\\
1.75196621120528	10\\
2.08488472922347	36.6667\\
2.15442462127488	10\\
2.21066409674554	6.6667\\
2.03327741406321	20\\
2.0713896923544	6.6667\\
1.83643466261629	23.3333\\
2.00054735434581	30\\
2.07554339945854	16.6667\\
1.91260540964842	13.3333\\
2.03163974194468	53.3333\\
1.79277912231762	20\\
1.74961101446472	16.6667\\
2.04732757574767	40\\
1.94781893865331	53.3333\\
1.86750644992099	6.6667\\
1.8763478764861	0\\
1.98895917303329	46.6667\\
2.08464962278048	3.3333\\
1.89013440943394	50\\
1.82620895850728	33.3333\\
1.75055427094315	33.3333\\
1.96173948369486	20\\
1.85378453688489	40\\
1.97711922876473	53.3333\\
2.14591303816102	16.6667\\
1.94811982885166	66.6667\\
2.0644246368164	13.3333\\
1.91268372404894	43.3333\\
1.765860722522	20\\
2.1888620491094	16.6667\\
1.75279084758198	26.6667\\
2.06619235384433	10\\
2.14646452927091	10\\
1.72098048042193	13.3333\\
1.86252318629012	36.6667\\
2.1535630473871	56.6667\\
2.09361024890863	40\\
1.94727066329921	60\\
2.03973299703992	36.6667\\
1.86983362698891	10\\
1.74600104768141	13.3333\\
1.81414095853994	20\\
1.96854304627314	0\\
2.25305882865651	20\\
1.83023364664397	26.6667\\
1.74718145530056	13.3333\\
1.92986373633777	10\\
2.19450251364612	26.6667\\
2.23741398144166	46.6667\\
1.84186858636531	10\\
2.11901394751473	40\\
2.15631897906191	56.6667\\
2.27940508889223	23.3333\\
1.75398404854271	16.6667\\
1.87726139995588	0\\
1.98317375327926	26.6667\\
2.07858406806458	6.6667\\
1.85523694913147	3.3333\\
};
%\addlegendentry{data9}


\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
2.14379274876023	0\\
2.16508844304255	1.67917112364858\\
2.18606423455799	3.16596585830555\\
2.20612667935653	4.65276059296252\\
2.22482286084302	6.13955532761948\\
2.24172940738598	7.62635006227645\\
2.25660382649514	9.11314479693342\\
2.26925214281969	10.5999395315904\\
2.27963204791231	12.0867342662473\\
2.28774038255996	13.5735290009043\\
2.29366541438653	15.0603237355613\\
2.29757102253985	16.5471184702183\\
2.29959833278044	18.0339132048752\\
2.3	19.5207079395322\\
2.29901781803154	21.0075026741892\\
2.296975242229	22.4942974088461\\
2.29418627483665	23.9810921435031\\
2.29101323637468	25.46788687816\\
2.28777898268114	26.954681612817\\
2.28477510385138	28.441476347474\\
2.28221684484288	29.9282710821309\\
2.28018581223959	31.4150658167879\\
2.2786538868876	32.9018605514449\\
2.27746855795375	34.3886552861018\\
2.27635981707449	35.8754500207588\\
2.27500418694569	37.3622447554158\\
2.27302935758502	38.8490394900727\\
2.27012423690994	40.3358342247297\\
2.26598531954267	41.8226289593867\\
2.26046985469031	43.3094236940436\\
2.25344104395858	44.7962184287006\\
2.24497793635582	46.2830131633576\\
2.23514903518807	47.7698078980145\\
2.22413621163587	49.2566026326715\\
2.21219581035916	50.7433973673285\\
2.19957550477732	52.2301921019854\\
2.18660429171339	53.7169868366424\\
2.17353154680225	55.2037815712994\\
2.16066561860372	56.6905763059563\\
2.14820030586682	58.1773710406133\\
2.1363677133424	59.6641657752703\\
2.12526292076788	61.1509605099273\\
2.11494520274822	62.6377552445842\\
2.10543499962177	64.1245499792412\\
2.0966638167395	65.6113447138981\\
2.08857211907855	67.0981394485551\\
2.08103476781125	68.5849341832121\\
2.07399987971451	70.071728917869\\
2.06735331942165	71.558523652526\\
2.06109843554259	73.045318387183\\
2.05519328496367	74.5321131218399\\
2.04964618924455	76.0189078564969\\
2.04450812490837	77.5057025911539\\
2.03978864599633	78.9924973258108\\
2.03554593152539	80.4792920604678\\
2.03176642362387	81.9660867951248\\
2.02846908632196	83.4528815297817\\
2.02560198827389	84.9396762644387\\
2.02314952758686	86.4264709990957\\
2.02103203723852	87.9132657337526\\
2.01917789802192	89.4000604684096\\
2.0175292376616	90.8868552030666\\
2.01600881242583	92.3736499377235\\
2.0145724886557	93.8604446723805\\
2.01317141055885	95.3472394070375\\
2.01179059360976	96.8340341416944\\
2.01041279314684	98.3208288763514\\
2.00906187813801	100\\
1.99093812186199	100\\
1.98958720685316	98.3208288763514\\
1.98820940639024	96.8340341416944\\
1.98682858944115	95.3472394070375\\
1.9854275113443	93.8604446723805\\
1.98399118757417	92.3736499377235\\
1.9824707623384	90.8868552030666\\
1.98082210197808	89.4000604684096\\
1.97896796276148	87.9132657337526\\
1.97685047241314	86.4264709990957\\
1.97439801172611	84.9396762644387\\
1.97153091367804	83.4528815297817\\
1.96823357637613	81.9660867951248\\
1.96445406847461	80.4792920604678\\
1.96021135400367	78.9924973258108\\
1.95549187509163	77.5057025911539\\
1.95035381075545	76.0189078564969\\
1.94480671503633	74.5321131218399\\
1.93890156445741	73.045318387183\\
1.93264668057835	71.558523652526\\
1.92600012028549	70.071728917869\\
1.91896523218875	68.5849341832121\\
1.91142788092145	67.0981394485551\\
1.9033361832605	65.6113447138981\\
1.89456500037823	64.1245499792412\\
1.88505479725178	62.6377552445842\\
1.87473707923212	61.1509605099273\\
1.8636322866576	59.6641657752703\\
1.85179969413318	58.1773710406133\\
1.83933438139628	56.6905763059563\\
1.82646845319775	55.2037815712994\\
1.81339570828661	53.7169868366424\\
1.80042449522268	52.2301921019854\\
1.78780418964084	50.7433973673285\\
1.77586378836413	49.2566026326715\\
1.76485096481193	47.7698078980145\\
1.75502206364418	46.2830131633576\\
1.74655895604142	44.7962184287006\\
1.73953014530969	43.3094236940436\\
1.73401468045733	41.8226289593867\\
1.72987576309006	40.3358342247297\\
1.72697064241498	38.8490394900727\\
1.72499581305431	37.3622447554158\\
1.72364018292551	35.8754500207588\\
1.72253144204625	34.3886552861018\\
1.7213461131124	32.9018605514449\\
1.71981418776041	31.4150658167879\\
1.71778315515712	29.9282710821309\\
1.71522489614862	28.441476347474\\
1.71222101731886	26.954681612817\\
1.70898676362532	25.46788687816\\
1.70581372516335	23.9810921435031\\
1.703024757771	22.4942974088461\\
1.70098218196846	21.0075026741892\\
1.7	19.5207079395322\\
1.70040166721956	18.0339132048752\\
1.70242897746015	16.5471184702183\\
1.70633458561347	15.0603237355613\\
1.71225961744004	13.5735290009043\\
1.72036795208769	12.0867342662473\\
1.73074785718031	10.5999395315904\\
1.74339617350486	9.11314479693342\\
1.75827059261402	7.62635006227645\\
1.77517713915698	6.13955532761948\\
1.79387332064347	4.65276059296252\\
1.81393576544201	3.16596585830555\\
1.83491155695745	1.67917112364858\\
1.85620725123977	0\\
}--cycle;
%\addlegendentry{data10}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
1.99	15\\
2.01	15\\
2.01	46.6667\\
1.99	46.6667\\
}--cycle;
%\addlegendentry{data11}

%\addlegendentry{data12}

\addplot [color=gray]
  table[row sep=crcr]{%
2	0\\
2	93.3333\\
};
%\addlegendentry{data13}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	30\\
};
%\addlegendentry{data14}

%\addlegendentry{data15}

%\addlegendentry{data16}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.79391473149512	20\\
2.8298852286477	26.6667\\
3.20365193974436	36.6667\\
2.82597904142753	26.6667\\
2.95037188999294	63.3333\\
2.94573837090539	50\\
3.09604138621771	30\\
2.97691762139074	10\\
3.0399077166307	56.6667\\
2.8667961509002	20\\
2.93290336295344	50\\
2.94764472314349	53.3333\\
3.00404664890043	16.6667\\
3.19196218330974	36.6667\\
2.76080951280953	43.3333\\
2.82455756218328	33.3333\\
3.13760173337766	50\\
3.13435207383054	13.3333\\
3.22383749187311	43.3333\\
3.26389750413961	40\\
3.14757203734156	53.3333\\
3.18556114647371	53.3333\\
2.88554174119977	10\\
3.24981041121639	50\\
2.97544038711164	10\\
2.86665968910407	16.6667\\
2.84782404539233	20\\
3.00569819213958	80\\
2.8149524358777	40\\
2.87877282212536	36.6667\\
3.12237763188119	50\\
3.27658752460598	36.6667\\
3.07821361186219	33.3333\\
2.91491426519888	63.3333\\
2.78900312813955	30\\
2.83473260640652	13.3333\\
2.91036684260986	36.6667\\
2.86487286330476	56.6667\\
2.72610157814972	43.3333\\
3.07019773178945	56.6667\\
2.99636564692484	16.6667\\
3.04234880761364	76.6667\\
2.91894969444041	70\\
2.9294074639407	20\\
2.94632253969701	33.3333\\
2.88829402510913	36.6667\\
3.01804953277428	63.3333\\
2.97457130718843	46.6667\\
3.14514403945346	30\\
3.04476838571224	66.6667\\
3.12554948161452	43.3333\\
2.99014875279597	43.3333\\
2.99709967009329	83.3333\\
3.0006763144395	56.6667\\
2.93665466988986	50\\
3.12074070140907	63.3333\\
3.04745183439432	10\\
3.09811442589974	6.6667\\
3.05166805433074	60\\
2.96218550779051	80\\
2.83508930145772	56.6667\\
2.89992097746106	26.6667\\
2.97529513943846	73.3333\\
3.06384445320971	6.6667\\
3.0574073393995	3.3333\\
2.98587970578383	63.3333\\
3.09417748874739	16.6667\\
3.02440019216878	86.6667\\
3.26654447807681	43.3333\\
3.0376570043941	63.3333\\
2.97124717822668	90\\
2.84605676170643	16.6667\\
3.14158909898232	50\\
2.89931093082682	26.6667\\
3.07071902492888	0\\
3.05798210889626	0\\
2.82073804362905	33.3333\\
3.13531133765984	13.3333\\
2.8482788836333	36.6667\\
3.16610275474548	26.6667\\
3.12087193004127	6.6667\\
2.82330095028714	26.6667\\
2.92877630427156	43.3333\\
3.04197957744992	6.6667\\
2.98502173724138	36.6667\\
2.84603054814315	16.6667\\
3.09368185541244	53.3333\\
2.86906838057051	36.6667\\
3.05124313531677	10\\
3.11886500390738	13.3333\\
3.0435319517724	16.6667\\
2.75089119113021	30\\
3.019019424483	6.6667\\
3.19509651392118	56.6667\\
2.98526976642553	83.3333\\
3.07531480535703	66.6667\\
2.79332636339302	53.3333\\
3.03335839371872	50\\
3.26708420766603	33.3333\\
3.00012039047001	43.3333\\
2.90797304835314	40\\
3.00239531047226	50\\
3.01855371170334	40\\
3.2275640792415	50\\
2.8457995805718	36.6667\\
3.09058067615483	33.3333\\
3.0501197956661	36.6667\\
2.96752922313136	76.6667\\
2.84559278995103	53.3333\\
2.80639828335855	56.6667\\
3.01680014106054	36.6667\\
3.0903800685913	30\\
2.96109697792681	3.3333\\
2.80818036497497	43.3333\\
2.85645988178004	56.6667\\
2.80514711515056	56.6667\\
2.86770455896046	53.3333\\
3.02775321044041	60\\
2.99585792225481	96.6667\\
2.81167377026313	46.6667\\
2.92233847608837	40\\
3.05432233739137	50\\
3.26771401468673	43.3333\\
3.2142047799148	20\\
2.74510711698409	40\\
2.84628316781293	30\\
2.90214921812966	20\\
3.07241397965875	66.6667\\
3.23155944809156	23.3333\\
2.71088814666697	43.3333\\
2.99014882505835	13.3333\\
2.98909278451543	20\\
2.97161992389341	86.6667\\
2.93477206098479	53.3333\\
2.99249627987743	23.3333\\
3.18052695783662	33.3333\\
3.06510739695575	13.3333\\
2.72541305116984	30\\
2.8215460907862	23.3333\\
3.07681734369704	46.6667\\
2.95132984976201	30\\
2.74468481536556	36.6667\\
3.10310454459928	6.6667\\
2.9780069196381	73.3333\\
3.21731491101181	33.3333\\
2.91057413618882	50\\
3.11725457654361	36.6667\\
3.06335957011457	20\\
3.03460547689588	46.6667\\
3.22689088790607	50\\
3.05296378014487	33.3333\\
2.95270651596406	26.6667\\
3.00505791842671	66.6667\\
3.20250141653659	26.6667\\
2.99864731592798	100\\
2.97694443914094	13.3333\\
3.04567449328162	23.3333\\
2.74498432343195	36.6667\\
2.7315197720971	43.3333\\
2.88975514044293	26.6667\\
3.09281473266861	60\\
3.15359705239672	30\\
2.7802831334535	26.6667\\
2.91650981809875	56.6667\\
2.82287292317046	36.6667\\
2.72693015499855	46.6667\\
3.04154628890613	6.6667\\
3.08987628823099	20\\
3.16805199623019	36.6667\\
3.05205633324395	73.3333\\
3.02217849864265	76.6667\\
3.1104279758313	33.3333\\
3.16720710492021	50\\
2.7341231341378	26.6667\\
3.20214956787196	50\\
2.97434300248862	53.3333\\
3.19230104050426	36.6667\\
3.04158291389111	76.6667\\
3.22052303650105	40\\
2.92735009505409	10\\
2.75347275728599	36.6667\\
2.72277471797005	46.6667\\
3.08017494462593	70\\
3.13763651075625	33.3333\\
3.073489986073	3.3333\\
2.84608474203509	56.6667\\
3.10707757687935	50\\
3.09644073182924	23.3333\\
2.96402449895204	6.6667\\
3.03371404451594	53.3333\\
2.9263568658486	30\\
3.05838563903211	53.3333\\
3.05739279413046	63.3333\\
2.92305357315187	40\\
2.93076168481461	30\\
2.97217245643882	70\\
3.07910456634731	63.3333\\
2.95748432869283	80\\
3.09351788274353	46.6667\\
3.23332913228015	30\\
3.08366680532406	6.6667\\
2.89561222431582	13.3333\\
3.03388835358177	50\\
3.05330767515298	26.6667\\
3.0199824772924	23.3333\\
2.9412947456625	60\\
2.98120830489809	93.3333\\
2.86084243755743	40\\
3.06112200885386	60\\
3.01419192091111	10\\
2.8897756020391	36.6667\\
3.18619754341511	26.6667\\
2.93400706488348	36.6667\\
2.84231578768741	46.6667\\
2.96192697525693	83.3333\\
2.81503887997164	53.3333\\
2.92645948614264	10\\
3.09715773451526	63.3333\\
3.09691743289847	36.6667\\
3.12972178545149	63.3333\\
3.21885319171802	23.3333\\
2.98806535408006	0\\
3.00343858439382	3.3333\\
2.78376420307256	53.3333\\
3.14522233738117	16.6667\\
2.96822378499258	0\\
2.99650072617248	33.3333\\
3.04984904963613	53.3333\\
3.05138672308598	26.6667\\
2.92281089477342	16.6667\\
3.12833877789799	40\\
3.08177656226884	63.3333\\
3.29035703351263	40\\
2.99365392924273	56.6667\\
3.01889702039305	43.3333\\
3.10287306234822	30\\
2.75313989730026	40\\
2.87342915034443	10\\
2.95708434984058	43.3333\\
2.89358014517332	43.3333\\
3.21254277471093	40\\
3.00726352477045	60\\
3.04936071253045	23.3333\\
2.83437282076983	46.6667\\
3.1463703335514	46.6667\\
2.86995288311742	26.6667\\
3.10500233591693	46.6667\\
3.06487142967902	23.3333\\
3.02187688791694	30\\
3.0126749706465	93.3333\\
3.16495613079003	16.6667\\
3.21348980866069	26.6667\\
3.09806509274707	53.3333\\
3.13344923768423	30\\
3.12638838643736	30\\
3.09811962514091	33.3333\\
2.93628378720468	60\\
3.0083053529375	43.3333\\
2.96409073493796	46.6667\\
2.95231921665991	80\\
3.03747124385103	73.3333\\
2.74951957047808	40\\
2.83510216680068	23.3333\\
3.05785200750891	70\\
3.16637552935194	23.3333\\
2.88494022972861	56.6667\\
2.89111951105997	63.3333\\
2.86599779442659	10\\
2.82831006736625	43.3333\\
2.93320719272294	60\\
2.82850650610462	60\\
3.16135452477085	36.6667\\
2.86397609986742	40\\
2.87775913267789	40\\
2.87445272403031	30\\
3.02687027169879	53.3333\\
2.99218300733596	50\\
3.13909671165329	46.6667\\
3.274272638415	36.6667\\
2.78010559107056	43.3333\\
3.16864321860376	30\\
2.77506396193034	23.3333\\
3.01672749451421	100\\
3.00434921513047	46.6667\\
2.94065429436286	0\\
2.76070875753008	50\\
2.8868087046459	53.3333\\
2.73193116403831	36.6667\\
3.0128393642528	96.6667\\
2.81707183717512	40\\
2.97777968300831	66.6667\\
2.88181976863469	63.3333\\
3.17083420856862	30\\
2.91625559805983	46.6667\\
3.11978863103427	63.3333\\
2.81719177986363	36.6667\\
3.02859952812399	26.6667\\
2.81865879295158	26.6667\\
2.89749402851616	13.3333\\
3.0686941136055	20\\
3.02474893733722	93.3333\\
3.12108700415184	23.3333\\
3.27938194482372	43.3333\\
3.06595716985533	40\\
3.01550279635821	70\\
3.12711263026945	20\\
2.94040898205003	23.3333\\
3.13927011308257	23.3333\\
2.89064506737522	26.6667\\
3.02752705133571	50\\
3.11800128642684	6.6667\\
3.0243805105686	70\\
2.87492462910546	10\\
2.85873072856299	56.6667\\
2.83899523817566	53.3333\\
3.12919650888089	20\\
2.9707441968103	76.6667\\
2.76194488774403	46.6667\\
3.07803469633139	66.6667\\
2.78522639356226	30\\
3.19479741196378	40\\
3.05197654630977	36.6667\\
2.99907859874217	33.3333\\
2.78866778186258	50\\
2.77350342874235	30\\
2.99220735734771	50\\
3.21395132155605	43.3333\\
2.92757588180993	0\\
3.10250503558574	26.6667\\
2.78645353704545	43.3333\\
3.02231477421012	80\\
2.99129438200092	3.3333\\
3.00091919752973	86.6667\\
3.22681431601393	33.3333\\
2.86404436603956	63.3333\\
3.06359394881813	0\\
2.96279486046853	10\\
2.77927472876939	36.6667\\
3.09805112685852	40\\
2.94829584281356	3.3333\\
2.95372933696267	46.6667\\
2.96742458097044	20\\
3.10890618093986	13.3333\\
3.10363681368855	53.3333\\
2.89482354651084	6.6667\\
3.07478542817886	6.6667\\
3.01216270294145	53.3333\\
3.13904894983869	30\\
2.96496538521681	66.6667\\
3.08855666625933	0\\
3.01275781176851	30\\
3.16050770663044	30\\
2.84766708627982	10\\
2.887742824444	20\\
3.07659497886008	13.3333\\
2.96575637265038	26.6667\\
2.99473778189813	33.3333\\
2.88802571103462	13.3333\\
2.88955324455274	56.6667\\
2.7896781112035	53.3333\\
3.25222301590217	36.6667\\
2.893218934112	23.3333\\
3.29262114888343	33.3333\\
3.22662274528098	46.6667\\
3.05320927041208	10\\
3.042628803251	16.6667\\
3.04361719303102	40\\
2.92635249423115	6.6667\\
2.89906447495329	50\\
2.96735677900565	26.6667\\
2.98185601982843	40\\
3.01370334890191	60\\
3.21747708789389	43.3333\\
2.97627993908842	30\\
3.07402175272368	23.3333\\
3.2427138371198	53.3333\\
2.75120134730036	33.3333\\
2.96087293913194	20\\
3.00864083385708	80\\
3.08994299454968	10\\
2.96698849104148	0\\
2.93122686962872	16.6667\\
2.81866768436555	30\\
2.78699651457157	40\\
2.80726420987518	33.3333\\
2.86060205552336	50\\
2.86074293484345	46.6667\\
3.11119787523986	50\\
3.01271724982888	60\\
3.05379969220946	0\\
2.98153569206037	6.6667\\
2.93075457670223	23.3333\\
2.94860970667355	0\\
3.15272069035084	16.6667\\
2.73663678306118	43.3333\\
2.92398523500369	56.6667\\
2.82811178366714	23.3333\\
3.03998863334333	16.6667\\
3.1849315077902	20\\
2.94655008017606	30\\
3.22981396905616	53.3333\\
2.95353878235796	46.6667\\
3.27144404028335	33.3333\\
2.98022520770864	56.6667\\
2.9248772118886	0\\
3.12631221274777	30\\
2.9023401695914	10\\
3.10329791227824	20\\
};
%\addlegendentry{data17}


\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3.08918530297949	0\\
3.10229438352506	1.9947288836093\\
3.1148824327265	3.38618601741772\\
3.12665064636707	4.77764315122615\\
3.13743785768781	6.16910028503458\\
3.147092805742	7.560557418843\\
3.15570101511799	8.95201455265143\\
3.16339956285451	10.3434716864599\\
3.17050449285257	11.7349288202683\\
3.17734055890683	13.1263859540767\\
3.18429499527577	14.5178430878851\\
3.19173901279466	15.9093002216936\\
3.19987580936839	17.300757355502\\
3.20885846084149	18.6922144893104\\
3.21862343618354	20.0836716231188\\
3.22900482055315	21.4751287569273\\
3.23974705835814	22.8665858907357\\
3.25044408200713	24.2580430245441\\
3.26074823737948	25.6495001583525\\
3.27027475442527	27.040957292161\\
3.27873471954117	28.4324144259694\\
3.28587645767146	29.8238715597778\\
3.29157764102033	31.2153286935862\\
3.29579793479467	32.6067858273947\\
3.29854602291608	33.9982429612031\\
3.29989691632141	35.3897000950115\\
3.3	36.7811572288199\\
3.29902028150509	38.1726143626284\\
3.29714579871429	39.5640714964368\\
3.29460863391335	40.9555286302452\\
3.29158264129121	42.3469857640536\\
3.28819735415773	43.7384428978621\\
3.2844510701955	45.1299000316705\\
3.28021508849004	46.5213571654789\\
3.27527870079252	47.9128142992874\\
3.26933164783861	49.3042714330958\\
3.26211104582286	50.6957285669042\\
3.25338733521106	52.0871857007126\\
3.24314025806949	53.4786428345211\\
3.23144616662934	54.8700999683295\\
3.21853673347112	56.2615571021379\\
3.20478564257292	57.6530142359463\\
3.19052923323617	59.0444713697548\\
3.1761469521837	60.4359285035632\\
3.16191388345759	61.8273856373716\\
3.14805991621905	63.21884277118\\
3.13481436015827	64.6102999049885\\
3.12232515791743	66.0017570387969\\
3.11079601971517	67.3932141726053\\
3.10034414876983	68.7846713064137\\
3.09113006017872	70.1761284402222\\
3.08317383747035	71.5675855740306\\
3.07643233544073	72.959042707839\\
3.07079981351064	74.3504998416474\\
3.06603904090874	75.7419569754559\\
3.06194068597029	77.1334141092643\\
3.05820710115499	78.5248712430727\\
3.05468817253464	79.9163283768812\\
3.0512134473658	81.3077855106896\\
3.04773054130201	82.699242644498\\
3.04429105870851	84.0906997783064\\
3.04094777288654	85.4821569121148\\
3.03781616058987	86.8736140459233\\
3.03495567540969	88.2650711797317\\
3.0323926583888	89.6565283135401\\
3.03012050991071	91.0479854473486\\
3.0280492210817	92.439442581157\\
3.02608573026528	93.8308997149654\\
3.02410554485765	95.2223568487738\\
3.02203178587998	96.6138139825823\\
3.01980449337636	98.0052711163907\\
3.01742364903787	100\\
2.98257635096213	100\\
2.98019550662364	98.0052711163907\\
2.97796821412002	96.6138139825823\\
2.97589445514235	95.2223568487738\\
2.97391426973472	93.8308997149654\\
2.9719507789183	92.439442581157\\
2.96987949008929	91.0479854473486\\
2.9676073416112	89.6565283135401\\
2.96504432459031	88.2650711797317\\
2.96218383941013	86.8736140459233\\
2.95905222711346	85.4821569121148\\
2.95570894129149	84.0906997783064\\
2.95226945869799	82.699242644498\\
2.9487865526342	81.3077855106896\\
2.94531182746536	79.9163283768812\\
2.94179289884501	78.5248712430727\\
2.93805931402971	77.1334141092643\\
2.93396095909126	75.7419569754559\\
2.92920018648936	74.3504998416474\\
2.92356766455927	72.959042707839\\
2.91682616252965	71.5675855740306\\
2.90886993982128	70.1761284402222\\
2.89965585123017	68.7846713064137\\
2.88920398028483	67.3932141726053\\
2.87767484208257	66.0017570387969\\
2.86518563984173	64.6102999049885\\
2.85194008378095	63.21884277118\\
2.83808611654241	61.8273856373716\\
2.8238530478163	60.4359285035632\\
2.80947076676383	59.0444713697548\\
2.79521435742708	57.6530142359463\\
2.78146326652888	56.2615571021379\\
2.76855383337066	54.8700999683295\\
2.75685974193051	53.4786428345211\\
2.74661266478894	52.0871857007126\\
2.73788895417714	50.6957285669042\\
2.73066835216139	49.3042714330958\\
2.72472129920748	47.9128142992874\\
2.71978491150996	46.5213571654789\\
2.7155489298045	45.1299000316705\\
2.71180264584227	43.7384428978621\\
2.70841735870879	42.3469857640536\\
2.70539136608665	40.9555286302452\\
2.70285420128571	39.5640714964368\\
2.70097971849491	38.1726143626284\\
2.7	36.7811572288199\\
2.70010308367859	35.3897000950115\\
2.70145397708392	33.9982429612031\\
2.70420206520533	32.6067858273947\\
2.70842235897967	31.2153286935862\\
2.71412354232854	29.8238715597778\\
2.72126528045883	28.4324144259694\\
2.72972524557473	27.040957292161\\
2.73925176262052	25.6495001583525\\
2.74955591799287	24.2580430245441\\
2.76025294164186	22.8665858907357\\
2.77099517944685	21.4751287569273\\
2.78137656381646	20.0836716231188\\
2.79114153915851	18.6922144893104\\
2.80012419063161	17.300757355502\\
2.80826098720534	15.9093002216936\\
2.81570500472423	14.5178430878851\\
2.82265944109317	13.1263859540767\\
2.82949550714743	11.7349288202683\\
2.83660043714549	10.3434716864599\\
2.84429898488201	8.95201455265143\\
2.852907194258	7.560557418843\\
2.86256214231219	6.16910028503458\\
2.87334935363293	4.77764315122615\\
2.8851175672735	3.38618601741772\\
2.89770561647494	1.9947288836093\\
2.91081469702051	0\\
}--cycle;
%\addlegendentry{data18}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
2.99	23.3333\\
3.01	23.3333\\
3.01	53.3333\\
2.99	53.3333\\
}--cycle;
%\addlegendentry{data19}

%\addlegendentry{data20}

\addplot [color=gray]
  table[row sep=crcr]{%
3	0\\
3	96.6667\\
};
%\addlegendentry{data21}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
3	36.6667\\
};
%\addlegendentry{data22}

%\addlegendentry{data23}

%\addlegendentry{data24}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
4.05606891877738	23.3333\\
3.77796451922507	33.3333\\
3.75679049603169	30\\
4.09749261070438	23.3333\\
3.96479180665912	43.3333\\
3.85768569935426	36.6667\\
3.94948979032573	6.6667\\
3.90788460720558	6.6667\\
3.95518100354838	56.6667\\
4.01172025452181	26.6667\\
3.85380015529728	10\\
4.29691791727653	33.3333\\
3.74391086855243	36.6667\\
3.9153233189783	26.6667\\
3.87718175639976	13.3333\\
3.96213585219615	36.6667\\
3.9137886256792	26.6667\\
4.18525585536516	16.6667\\
4.00109831473526	26.6667\\
3.90907241633545	36.6667\\
4.04251898718208	73.3333\\
3.9945783677326	26.6667\\
4.22695752032836	6.6667\\
4.12378732785728	36.6667\\
4.20656683144179	10\\
4.04907889374284	20\\
3.95439029140625	10\\
4.07756419084702	36.6667\\
3.95648829613407	16.6667\\
3.90967164144989	46.6667\\
4.13474792727327	43.3333\\
4.14949138251462	46.6667\\
4.18608876455201	36.6667\\
3.8979342998696	46.6667\\
4.17316380849736	20\\
3.96961919998891	10\\
3.95653329749593	16.6667\\
4.13456172377997	23.3333\\
4.27489587443392	36.6667\\
4.11636465947598	40\\
3.99216402396524	33.3333\\
4.2066931716556	23.3333\\
3.9043778118034	53.3333\\
4.12297718460708	26.6667\\
3.90714363576694	30\\
3.79993737407108	26.6667\\
4.11914219326348	30\\
4.16631393000459	50\\
4.16240977623894	36.6667\\
4.1806364263233	46.6667\\
3.94336439917038	50\\
3.76658751430406	43.3333\\
4.02286640967429	80\\
3.90960991122326	13.3333\\
4.03768600917069	66.6667\\
3.98827830044537	56.6667\\
3.83001673938691	6.6667\\
4.10799235083429	3.3333\\
3.89600472447924	20\\
3.93823941320021	66.6667\\
4.11096107619126	60\\
3.89887217345667	13.3333\\
4.06395851413521	70\\
3.8221162777341	16.6667\\
3.94092150458813	0\\
4.10792270118148	60\\
4.22269078236083	23.3333\\
4.0052645117234	86.6667\\
4.06944307837757	46.6667\\
3.94287011220501	50\\
4.02581100817912	70\\
4.01162686340918	40\\
3.97314262373501	73.3333\\
3.91187234178415	30\\
3.87525226272535	3.3333\\
4.07301341139207	3.3333\\
3.82401476872245	20\\
4.22114082122952	33.3333\\
3.92693644024124	43.3333\\
4.08829982969736	3.3333\\
4.19449264361555	13.3333\\
4.21157725414811	36.6667\\
4.27285515080756	33.3333\\
4.14647710438825	3.3333\\
3.94550325272042	13.3333\\
3.8693233565478	6.6667\\
3.9873324312426	46.6667\\
3.97603906086929	6.6667\\
3.98813225753382	16.6667\\
3.81741643747268	13.3333\\
3.9323731929272	13.3333\\
3.94820308003535	3.3333\\
3.97124548856373	3.3333\\
3.93948425531812	60\\
4.01105530996883	76.6667\\
3.76109586539286	23.3333\\
4.20389198289993	40\\
3.86959434792113	30\\
3.9989801580358	3.3333\\
3.76833284090647	33.3333\\
4.09306388486236	16.6667\\
4.04316057945397	33.3333\\
3.79179050831077	36.6667\\
3.75448924697408	36.6667\\
4.0013663240777	53.3333\\
4.01451958440425	43.3333\\
4.12263808763465	6.6667\\
4.13616676382303	20\\
3.9387253130909	63.3333\\
3.88363634298697	36.6667\\
3.8748063110349	30\\
4.16172201721422	16.6667\\
3.92357963874232	0\\
4.02777637825539	36.6667\\
3.83552339052495	36.6667\\
4.09049253553679	40\\
4.14992256929065	40\\
4.12542465565411	56.6667\\
4.08611770339038	0\\
3.91383055985215	36.6667\\
4.08058239830739	40\\
3.85474989945862	53.3333\\
3.84306897242082	3.3333\\
4.10110186731251	10\\
4.23690163332085	16.6667\\
3.95069766870759	43.3333\\
3.80972347663051	30\\
3.76591636594015	10\\
3.85748929986219	53.3333\\
4.22908178444017	23.3333\\
3.95841135258264	20\\
3.95915391738672	6.6667\\
4.00944025321032	60\\
4.07177802004083	60\\
3.99624326978404	6.6667\\
3.94210307033573	16.6667\\
3.91568792881644	10\\
4.18036303247626	46.6667\\
3.86979276039121	16.6667\\
4.08106860514585	50\\
3.9777719727541	26.6667\\
4.06520070198029	33.3333\\
4.16095967107876	3.3333\\
4.05053893634061	53.3333\\
4.09289910055902	33.3333\\
4.26421446069259	36.6667\\
4.29435550985942	30\\
4.08592865911752	23.3333\\
4.11624228996108	16.6667\\
3.90675120033045	53.3333\\
3.82539463193019	20\\
3.91600995880758	3.3333\\
4.08708268347023	33.3333\\
4.0150017457069	70\\
4.00481668733106	100\\
3.87244271679514	26.6667\\
3.89528643080895	50\\
3.86517666682578	20\\
4.04274179414333	36.6667\\
4.17048769626731	3.3333\\
4.22115254636148	43.3333\\
3.80468969888316	23.3333\\
3.79519917429916	33.3333\\
3.84934448776484	26.6667\\
4.16188792071899	10\\
4.00481570470314	40\\
4.18556090476449	3.3333\\
3.79563888941066	43.3333\\
3.95261629152456	56.6667\\
4.13675983814127	56.6667\\
3.99965240271189	80\\
3.97862716872158	16.6667\\
3.9752437919404	26.6667\\
4.27330728188569	20\\
3.90879061443569	23.3333\\
4.10726238298107	30\\
3.92333040658293	30\\
4.01310912185915	83.3333\\
3.74585687498598	16.6667\\
3.78042939122974	20\\
4.14301793585452	26.6667\\
3.94132603664864	53.3333\\
3.99688761873451	56.6667\\
3.77126916215532	40\\
3.95166778196797	6.6667\\
3.8205154795121	40\\
3.92042656884543	46.6667\\
3.93288885962245	30\\
4.07999846420534	0\\
3.97166325405088	46.6667\\
4.04371965089391	60\\
4.28679435209333	36.6667\\
3.82217997233017	46.6667\\
3.99240381416736	33.3333\\
4.18038778445143	26.6667\\
3.93207861905228	66.6667\\
4.05068528627144	50\\
4.05066387471024	70\\
4.18889688913495	20\\
3.91611800561911	23.3333\\
3.8374190812346	6.6667\\
4.01933946865765	6.6667\\
4.1293429575779	43.3333\\
3.8743392436424	16.6667\\
4.18243444609652	26.6667\\
4.09640709554009	3.3333\\
3.99204457461032	63.3333\\
4.00009079547737	50\\
3.81746643065027	10\\
4.23592615126496	43.3333\\
3.77635329072168	40\\
4.1622290834146	3.3333\\
3.76641937039724	33.3333\\
4.13418424853252	43.3333\\
3.99381261327705	33.3333\\
4.26898424471444	33.3333\\
3.95249649775533	30\\
3.85219994150817	43.3333\\
4.05134853016237	53.3333\\
4.07257563172661	60\\
4.18705250927859	40\\
3.93378223377641	0\\
3.75157423758033	10\\
3.99441653098763	73.3333\\
4.21336195579954	46.6667\\
4.10480013769471	6.6667\\
3.99523824558521	20\\
4.01754297740347	50\\
3.87975538311802	16.6667\\
3.81914986915814	10\\
4.07895550662689	43.3333\\
4.00123938807871	63.3333\\
4.25648589727352	20\\
4.02981774455519	60\\
4.21740224060559	23.3333\\
4.19757233724373	16.6667\\
3.91411312572673	36.6667\\
4.12434464706983	6.6667\\
3.95466268517303	33.3333\\
4.2280207987484	36.6667\\
3.86176421733455	43.3333\\
4.03805560359144	43.3333\\
3.80407582503823	10\\
3.936854789234	66.6667\\
3.97028735101967	43.3333\\
4.10780698020554	33.3333\\
3.97026217685229	53.3333\\
3.91509578828282	6.6667\\
4.26910674421863	13.3333\\
4.01828596203533	73.3333\\
3.85934262292449	16.6667\\
4.09484064511463	20\\
3.97460157835795	76.6667\\
3.96339389619482	30\\
4.19546759626709	23.3333\\
3.72188668887598	13.3333\\
4.01481688095985	66.6667\\
4.26248753878558	33.3333\\
3.87333957709054	30\\
4.02836527596996	76.6667\\
3.81694518417076	43.3333\\
4.16691718380855	23.3333\\
3.86795361986591	3.3333\\
3.76528057384134	43.3333\\
3.86552512695717	40\\
4.07141375004012	56.6667\\
4.24925270518584	33.3333\\
3.88680528378275	13.3333\\
3.72909052187535	13.3333\\
4.06154799194122	53.3333\\
4.15760676462699	53.3333\\
3.85317298128489	30\\
3.9292150539586	23.3333\\
4.11653866927471	46.6667\\
3.9352012689076	16.6667\\
3.97800343184456	66.6667\\
4.16385389517723	20\\
4.14692743791579	23.3333\\
3.75583605290658	16.6667\\
3.87864344737084	36.6667\\
4.13600618024087	50\\
3.73095810727109	13.3333\\
4.15031120444529	33.3333\\
4.06643578619876	46.6667\\
4.03774743866092	0\\
3.82573777430253	30\\
4.05147111235241	63.3333\\
3.92048677751486	6.6667\\
4.00992926144329	93.3333\\
3.85623074364636	46.6667\\
4.02081771784363	53.3333\\
3.87549199382379	53.3333\\
4.04409197765604	36.6667\\
4.08471591878929	46.6667\\
3.83501049136142	46.6667\\
4.01170301206653	13.3333\\
4.05807093703999	30\\
3.82095128020655	43.3333\\
4.24302018813764	36.6667\\
4.06713380706956	10\\
4.00499942069663	93.3333\\
4.15741389140506	16.6667\\
3.97528311447856	43.3333\\
3.80145739417456	46.6667\\
3.90307151899091	13.3333\\
3.73410474188427	20\\
4.03579988421541	16.6667\\
3.90713269623453	6.6667\\
3.9682593522597	36.6667\\
4.00691827316669	40\\
4.21861239262746	13.3333\\
3.91093674032101	60\\
4.12253240061265	33.3333\\
3.93773360394385	63.3333\\
3.94913799523597	60\\
4.0982323158053	46.6667\\
3.96358134081547	73.3333\\
4.0574858829647	0\\
3.84003730866142	23.3333\\
4.01967421624105	46.6667\\
4.29601415316694	30\\
3.87652923807171	10\\
4.26833170968114	20\\
4.09827971427565	46.6667\\
4.14412740706611	40\\
3.90746710896109	36.6667\\
3.95478736037888	46.6667\\
4.19412259989369	10\\
3.76845085475932	36.6667\\
3.9541487120188	40\\
4.17230074161778	30\\
4.0120725725672	26.6667\\
3.97017000171389	76.6667\\
3.80940191171821	20\\
3.89134294931158	33.3333\\
3.92439834257738	6.6667\\
3.9561497724721	6.6667\\
3.94816832756791	46.6667\\
4.01022249378223	30\\
4.12778578287388	0\\
3.73440035762242	23.3333\\
4.02264628066372	10\\
4.00307160946154	6.6667\\
3.95821752702021	3.3333\\
3.76273598898047	6.6667\\
4.1417789410035	0\\
4.22596711174672	16.6667\\
4.12964858102445	13.3333\\
3.96166314469142	46.6667\\
3.75397855692875	10\\
4.19971400536558	23.3333\\
4.17092384112554	20\\
4.00909612429774	6.6667\\
3.83865673415802	23.3333\\
4.21806878432398	6.6667\\
3.79573159358465	13.3333\\
4.08129377677006	13.3333\\
3.94699299768356	13.3333\\
3.72488795945541	26.6667\\
4.02845352536472	33.3333\\
3.88628507009111	10\\
4.23923703748922	10\\
4.15581344020794	33.3333\\
3.86881988457756	56.6667\\
3.81475006708059	10\\
4.0438686295368	10\\
4.0503232960006	36.6667\\
4.13249882107956	6.6667\\
3.95903082806198	66.6667\\
4.0098556500904	50\\
4.03208016191565	30\\
3.90796019914658	16.6667\\
4.17406921834934	46.6667\\
3.85916136968629	46.6667\\
4.05116986210152	23.3333\\
3.91653261732613	60\\
4.13264857329703	26.6667\\
3.85979285807783	26.6667\\
4.05599551138335	16.6667\\
3.7552062507772	10\\
3.81000779504688	6.6667\\
3.82471175731089	16.6667\\
4.02682362183326	23.3333\\
4.01535179144627	50\\
3.99713136084775	50\\
3.78965699648703	33.3333\\
3.89453081156797	33.3333\\
3.74704399369462	40\\
3.88132737076103	56.6667\\
3.81858427519063	3.3333\\
4.03588917574682	13.3333\\
4.01847275553445	16.6667\\
4.02560765590582	0\\
3.8774512884941	6.6667\\
4.15145859016651	33.3333\\
4.16412045708259	33.3333\\
4.02702842585917	30\\
4.20289318716441	33.3333\\
3.83244400655155	26.6667\\
3.95758519686086	26.6667\\
3.7803815447059	26.6667\\
4.11481669736719	33.3333\\
4.22033082908501	13.3333\\
3.80448299321492	13.3333\\
3.98346436344698	0\\
4.28417038066142	26.6667\\
4.03344648038414	13.3333\\
4.01101954769237	6.6667\\
};
%\addlegendentry{data25}


\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4.14760200673015	0\\
4.17227778733913	1.99482755901293\\
4.19586561568702	3.38628183266473\\
4.21740573197196	4.77773610631653\\
4.23619161150034	6.16919037996833\\
4.25172237833863	7.56064465362013\\
4.26390303810176	8.95209892727193\\
4.2728083500257	10.3435532009237\\
4.27880771864014	11.7350074745755\\
4.28233478757337	13.1264617482273\\
4.28393404832522	14.5179160218791\\
4.28418640186655	15.9093702955309\\
4.28361504395363	17.3008245691827\\
4.28277446388237	18.6922788428345\\
4.28210970044437	20.0837331164863\\
4.28201548665433	21.4751873901381\\
4.28280268167183	22.8666416637899\\
4.28452955641548	24.2580959374417\\
4.28715467369071	25.6495502110935\\
4.29041852534068	27.0410044847453\\
4.29389450114693	28.4324587583971\\
4.29701728805738	29.8239130320489\\
4.29922949685119	31.2153673057007\\
4.3	32.6068215793525\\
4.29899324962154	33.9982758530043\\
4.29603694198769	35.3897301266561\\
4.29124263024868	36.7811844003079\\
4.28483648276084	38.1726386739597\\
4.27713918352891	39.5640929476115\\
4.26849198594567	40.9555472212633\\
4.2590837262111	42.3470014949151\\
4.24904788057415	43.7384557685669\\
4.23836605077804	45.1299100422187\\
4.22701226315259	46.5213643158705\\
4.2150334714697	47.9128185895223\\
4.20252941867926	49.3042728631741\\
4.18974076549987	50.6957271368259\\
4.17691653900208	52.0871814104777\\
4.16438909235033	53.4786356841295\\
4.15237463233274	54.8700899577813\\
4.14103149503184	56.2615442314331\\
4.13046545335691	57.6529985050849\\
4.12064845376517	59.0444527787367\\
4.11159992636726	60.4359070523885\\
4.10323852194605	61.8273613260403\\
4.09551568829044	63.2188155996921\\
4.0884224934085	64.6102698733439\\
4.08189237348296	66.0017241469957\\
4.07589785499669	67.3931784206475\\
4.07033773460237	68.7846326942993\\
4.06515834395335	70.1760869679511\\
4.06022641572662	71.5675412416029\\
4.05543144611154	72.9589955152547\\
4.05072037828119	74.3504497889065\\
4.04601952006299	75.7419040625583\\
4.04135162493399	77.1333583362101\\
4.03674008964991	78.5248126098619\\
4.03230282738028	79.9162668835137\\
4.02812605887898	81.3077211571655\\
4.02431570703029	82.6991754308173\\
4.0209727203922	84.0906297044691\\
4.01813255570689	85.4820839781209\\
4.0158249068333	86.8735382517727\\
4.01399779372102	88.2649925254245\\
4.01257705294165	89.6564467990763\\
4.011471051675	91.0479010727281\\
4.01056560642537	92.4393553463799\\
4.00977337198198	93.8308096200317\\
4.00900336143819	95.2222638936835\\
4.0082126608641	96.6137181673353\\
4.00737057928817	98.0051724409871\\
4.00647644651568	100\\
3.99352355348432	100\\
3.99262942071183	98.0051724409871\\
3.9917873391359	96.6137181673353\\
3.99099663856181	95.2222638936835\\
3.99022662801802	93.8308096200317\\
3.98943439357463	92.4393553463799\\
3.988528948325	91.0479010727281\\
3.98742294705835	89.6564467990763\\
3.98600220627898	88.2649925254245\\
3.9841750931667	86.8735382517727\\
3.98186744429311	85.4820839781209\\
3.9790272796078	84.0906297044691\\
3.97568429296971	82.6991754308173\\
3.97187394112102	81.3077211571655\\
3.96769717261972	79.9162668835137\\
3.96325991035009	78.5248126098619\\
3.95864837506601	77.1333583362101\\
3.95398047993701	75.7419040625583\\
3.94927962171881	74.3504497889065\\
3.94456855388846	72.9589955152547\\
3.93977358427338	71.5675412416029\\
3.93484165604665	70.1760869679511\\
3.92966226539763	68.7846326942993\\
3.92410214500331	67.3931784206475\\
3.91810762651704	66.0017241469957\\
3.9115775065915	64.6102698733439\\
3.90448431170956	63.2188155996921\\
3.89676147805395	61.8273613260403\\
3.88840007363273	60.4359070523885\\
3.87935154623484	59.0444527787367\\
3.86953454664309	57.6529985050849\\
3.85896850496816	56.2615442314331\\
3.84762536766726	54.8700899577813\\
3.83561090764967	53.4786356841295\\
3.82308346099792	52.0871814104777\\
3.81025923450013	50.6957271368259\\
3.79747058132074	49.3042728631741\\
3.7849665285303	47.9128185895223\\
3.77298773684741	46.5213643158705\\
3.76163394922196	45.1299100422187\\
3.75095211942585	43.7384557685669\\
3.7409162737889	42.3470014949151\\
3.73150801405433	40.9555472212633\\
3.72286081647109	39.5640929476115\\
3.71516351723916	38.1726386739597\\
3.70875736975132	36.7811844003079\\
3.70396305801231	35.3897301266561\\
3.70100675037846	33.9982758530043\\
3.7	32.6068215793525\\
3.70077050314881	31.2153673057007\\
3.70298271194262	29.8239130320489\\
3.70610549885307	28.4324587583971\\
3.70958147465932	27.0410044847453\\
3.71284532630929	25.6495502110935\\
3.71547044358452	24.2580959374417\\
3.71719731832817	22.8666416637899\\
3.71798451334567	21.4751873901381\\
3.71789029955563	20.0837331164863\\
3.71722553611763	18.6922788428345\\
3.71638495604637	17.3008245691827\\
3.71581359813345	15.9093702955309\\
3.71606595167478	14.5179160218791\\
3.71766521242663	13.1264617482273\\
3.72119228135986	11.7350074745755\\
3.7271916499743	10.3435532009237\\
3.73609696189824	8.95209892727193\\
3.74827762166137	7.56064465362013\\
3.76380838849966	6.16919037996833\\
3.78259426802804	4.77773610631653\\
3.80413438431298	3.38628183266473\\
3.82772221266087	1.99482755901293\\
3.85239799326985	0\\
}--cycle;
%\addlegendentry{data26}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
3.99	16.6667\\
4.01	16.6667\\
4.01	45\\
3.99	45\\
}--cycle;
%\addlegendentry{data27}

%\addlegendentry{data28}

\addplot [color=gray]
  table[row sep=crcr]{%
4	0\\
4	86.6667\\
};
%\addlegendentry{data29}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
4	30\\
};
%\addlegendentry{data30}

%\addlegendentry{data31}

%\addlegendentry{data32}

\end{axis}
\end{tikzpicture}%

==> figures-210915/revision-figures/s_mad_bpcer_revision.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2\textwidth,
height=1\textwidth,
at={(2.4in,1.783in)},
scale only axis,
scale only axis,
xmin=0.5,
xmax=2.4,
xtick={1,2},
xticklabels={{Digital},{Print}},
%xlabel style={font=\color{white!15!black}},
xlabel={S-MAD Categories},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={BPCER (\%)},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={BPCER for S-MAD},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ytick={0,20,40,60,80,100},
ylabel style={align=center},  yticklabels={0,20,40,60,80,100},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.18099438742223	43.3333333333333\\
1.14018577728428	33.3333333333333\\
0.776153911556661	46.6666666666667\\
0.791871653151277	40\\
0.743731072058737	43.3333333333333\\
1.14168900940213	30\\
1.05123275329391	50\\
0.952315137031967	16.6666666666667\\
1.10091864667427	26.6666666666667\\
1.09593084887791	56.6666666666667\\
0.939201501436492	13.3333333333333\\
1.05245776422829	63.3333333333333\\
0.986457662960866	53.3333333333333\\
0.894275795496858	70\\
1.04955380655115	40\\
1.18099640179662	60\\
1.10287979857474	30\\
1.19828900123948	53.3333333333333\\
1.00689208532678	33.3333333333333\\
0.9430641946469	23.3333333333333\\
0.926768833282295	10\\
0.7747864320848	56.6666666666667\\
0.986951249777835	70\\
0.866230271376054	20\\
1.03844073358651	30\\
1.2041542519682	46.6666666666667\\
0.728203586650351	50\\
0.96582767560194	16.6666666666667\\
1.01674602183731	40\\
1.08775604546239	50\\
0.910242434238686	10\\
1.0910668258252	70\\
0.939704382283741	53.3333333333333\\
0.847888291873191	20\\
0.798121574176061	63.3333333333333\\
0.706064804518903	46.6666666666667\\
1.04320199337712	53.3333333333333\\
1.14872348290831	53.3333333333333\\
0.777604366247309	56.6666666666667\\
0.812311070286331	30\\
1.08290058286611	50\\
1.23864791647321	43.3333333333333\\
0.96776003199944	23.3333333333333\\
1.15171114674471	56.6666666666667\\
1.00341153967068	53.3333333333333\\
0.876856344730037	36.6666666666667\\
0.928538006766364	50\\
0.987022625699748	33.3333333333333\\
1.03156732335089	83.3333333333333\\
1.04767150949453	46.6666666666667\\
0.980544133668784	46.6666666666667\\
0.874964843913319	36.6666666666667\\
1.05136689256465	23.3333333333333\\
0.834563082859265	23.3333333333333\\
0.811335508487699	30\\
1.12421214592455	36.6666666666667\\
0.831044597856044	70\\
1.083494120996	40\\
1.08913715398642	10\\
1.09183669681506	10\\
0.876478347924279	46.6666666666667\\
1.11207651625249	23.3333333333333\\
1.03189930257328	33.3333333333333\\
1.15300890858531	70\\
1.02192098597672	93.3333333333333\\
0.872892239060896	53.3333333333333\\
1.28368837211509	53.3333333333333\\
1.03361573377855	3.33333333333333\\
0.873764859405415	50\\
1.0422525517561	63.3333333333333\\
1.03692757981062	3.33333333333333\\
0.97056110777311	50\\
0.820287266530701	26.6666666666667\\
1.24542143552145	56.6666666666667\\
0.998759418632371	93.3333333333333\\
0.775526533346902	56.6666666666667\\
0.839908291486407	23.3333333333333\\
1.06583014865044	60\\
0.898863257939168	36.6666666666667\\
1.08488007546531	70\\
1.02590737084824	66.6666666666667\\
1.09805663832299	63.3333333333333\\
1.04237294502009	73.3333333333333\\
0.985816303807779	93.3333333333333\\
1.00320027052215	93.3333333333333\\
1.15419620020591	36.6666666666667\\
1.10681683258483	46.6666666666667\\
1.14063708118115	16.6666666666667\\
1.01485022499758	90\\
0.910448810720666	70\\
0.992933362350659	83.3333333333333\\
0.897882116511641	66.6666666666667\\
1.03741689873259	83.3333333333333\\
1.00869842046646	26.6666666666667\\
0.910095453285254	10\\
1.03549868819737	6.66666666666667\\
1.08175928408406	60\\
1.23915457053743	43.3333333333333\\
0.996398043992599	70\\
0.979135340349646	53.3333333333333\\
1.05774037780164	70\\
1.25787791895336	43.3333333333333\\
0.928725772504913	66.6666666666667\\
0.77466009275052	33.3333333333333\\
1.16381064889441	46.6666666666667\\
0.821740602836467	30\\
1.0127736352642	23.3333333333333\\
1.09766803138779	20\\
1.01091669223121	10\\
1.18165058943474	46.6666666666667\\
0.90441447474492	36.6666666666667\\
0.93877212476213	50\\
0.983572050742458	40\\
0.867865612380761	40\\
1.16346889254939	43.3333333333333\\
0.997685223509863	26.6666666666667\\
1.05224668527665	66.6666666666667\\
1.00734313003304	46.6666666666667\\
1.09121567859366	13.3333333333333\\
1.16854832027846	40\\
0.998471097402486	70\\
1.06995667790319	6.66666666666667\\
0.998355438189338	53.3333333333333\\
1.04279608634784	90\\
0.743761131505785	46.6666666666667\\
0.971575227483925	76.6666666666667\\
1.05091315703897	40\\
0.945856339990442	6.66666666666667\\
1.08142775522916	63.3333333333333\\
1.09511032380214	53.3333333333333\\
1.090065707699	70\\
1.12979637713755	63.3333333333333\\
1.04536479685329	26.6666666666667\\
1.15587293676993	60\\
0.909860809554304	30\\
0.856155511127969	46.6666666666667\\
0.749712769884117	53.3333333333333\\
1.1331250308827	46.6666666666667\\
0.984307959144142	73.3333333333333\\
0.805058026503168	36.6666666666667\\
1.09623410034193	63.3333333333333\\
1.28908371578988	46.6666666666667\\
0.993004015637652	86.6666666666667\\
0.892526581901294	20\\
0.826146979785593	70\\
0.880005553059197	56.6666666666667\\
0.969945326102935	53.3333333333333\\
0.893399907284051	76.6666666666667\\
0.737971540653733	50\\
0.730176201148289	50\\
1.07170546183457	63.3333333333333\\
0.747651108945714	56.6666666666667\\
1.0956506235417	13.3333333333333\\
0.869500801794238	30\\
0.970842771812597	0\\
0.812471999447686	63.3333333333333\\
1.23266634252978	40\\
0.9019266136404	73.3333333333333\\
0.924043395145956	36.6666666666667\\
0.78947140378175	60\\
1.04564688810764	33.3333333333333\\
0.932987322475176	43.3333333333333\\
0.982685665297393	46.6666666666667\\
1.2246172746222	63.3333333333333\\
0.844816540443318	63.3333333333333\\
1.22369118414261	60\\
0.980913357190892	60\\
1.18201678947931	66.6666666666667\\
0.91474906227369	60\\
1.23330810293422	46.6666666666667\\
0.876027292402959	13.3333333333333\\
1.07496109030824	70\\
1.2099077211919	43.3333333333333\\
0.924444136786123	23.3333333333333\\
1.06746524722924	40\\
1.28412364204668	50\\
1.00348995279636	63.3333333333333\\
1.10199509298165	20\\
1.11344043795086	46.6666666666667\\
0.786153705852498	63.3333333333333\\
0.799253570745082	36.6666666666667\\
1.27267709564323	40\\
0.9363494880317	13.3333333333333\\
0.802363598098493	63.3333333333333\\
0.973094274436462	96.6666666666667\\
0.999654071246621	63.3333333333333\\
0.867471779309853	63.3333333333333\\
1.13971173580088	63.3333333333333\\
1.03955052282187	53.3333333333333\\
0.904702864081168	40\\
1.00746407338083	63.3333333333333\\
0.959067398556154	33.3333333333333\\
1.02407624006247	40\\
1.23612499301959	60\\
0.744964810087674	46.6666666666667\\
0.73310938888568	43.3333333333333\\
0.866928698251153	50\\
1.05029423610654	30\\
0.951411059979353	33.3333333333333\\
1.12192092766073	43.3333333333333\\
0.983837039955066	83.3333333333333\\
0.798359521963399	56.6666666666667\\
0.933542848262081	63.3333333333333\\
1.03663766280439	0\\
1.07737734263697	70\\
1.02610013494636	26.6666666666667\\
0.976120218113674	0\\
1.04033007029852	33.3333333333333\\
0.967104619664418	16.6666666666667\\
0.940478492971655	80\\
0.775148960200991	33.3333333333333\\
1.23597123549411	53.3333333333333\\
1.14867486714388	30\\
1.14519760070194	26.6666666666667\\
1.05796501841484	10\\
1.05808989220021	36.6666666666667\\
0.945544026260028	80\\
0.869176641096053	56.6666666666667\\
0.826722128515483	70\\
0.94739384153445	20\\
1.1396479044183	40\\
0.899203624728124	63.3333333333333\\
0.824696689714106	70\\
0.723261057252709	43.3333333333333\\
1.1031100335302	56.6666666666667\\
0.86335520518516	46.6666666666667\\
0.827664806937585	30\\
0.943979900885951	33.3333333333333\\
1.0799878132724	46.6666666666667\\
0.924864044258411	33.3333333333333\\
1.04626462658449	70\\
1.08716227253822	53.3333333333333\\
1.19229720323797	63.3333333333333\\
1.12907473272647	50\\
0.873298133740828	20\\
1.05490878408518	16.6666666666667\\
0.868139982897431	60\\
1.222927175764	43.3333333333333\\
1.05334659598929	66.6666666666667\\
0.77695749009564	60\\
1.06535506634822	20\\
0.979376907170797	16.6666666666667\\
0.851392105418421	40\\
1.09685338968149	50\\
1.0459635927578	60\\
1.12853621971055	60\\
0.928772022218781	66.6666666666667\\
1.1323254432516	53.3333333333333\\
0.746536538548971	56.6666666666667\\
0.910087923349312	10\\
1.17460377386542	63.3333333333333\\
0.96021239112257	76.6666666666667\\
1.22758597327309	33.3333333333333\\
1.04964604630107	56.6666666666667\\
0.915026156975164	70\\
0.978783935501806	83.3333333333333\\
0.99244284820697	46.6666666666667\\
0.872899431029464	53.3333333333333\\
1.10823594014457	23.3333333333333\\
0.93053179358439	16.6666666666667\\
0.889048960084899	23.3333333333333\\
1.06440545607536	13.3333333333333\\
1.0416335809374	76.6666666666667\\
1.07198344691672	23.3333333333333\\
0.830993681371039	60\\
0.931189405099743	46.6666666666667\\
1.06811005428664	60\\
0.805696020728752	40\\
0.801515609791965	43.3333333333333\\
1.07150610801544	10\\
1.15259237261358	33.3333333333333\\
1.22254397681922	43.3333333333333\\
0.824140259082415	63.3333333333333\\
1.0803510933461	53.3333333333333\\
1.01137064495564	80\\
1.21119840582508	50\\
1.09699077194535	26.6666666666667\\
0.860771725036921	16.6666666666667\\
1.14554412689344	66.6666666666667\\
0.987129570505849	66.6666666666667\\
0.992681481517448	36.6666666666667\\
1.00818648315667	36.6666666666667\\
0.983465951551149	3.33333333333333\\
0.931553575028076	50\\
0.825367575111845	50\\
0.925449976923617	6.66666666666667\\
1.07598086825799	70\\
0.752415149879827	36.6666666666667\\
1.07377312683141	3.33333333333333\\
0.780202126281872	36.6666666666667\\
0.935404932198652	46.6666666666667\\
0.975105263451453	3.33333333333333\\
1.09056046887893	43.3333333333333\\
0.9965187802255	36.6666666666667\\
0.829196119796697	23.3333333333333\\
0.934032677303036	83.3333333333333\\
0.943176276920086	50\\
0.981487432801529	46.6666666666667\\
1.25412022363623	40\\
0.96968820253216	83.3333333333333\\
1.03637824141704	10\\
1.09888168963083	50\\
0.711159947594528	43.3333333333333\\
1.11637893249488	56.6666666666667\\
0.987872615905211	30\\
0.765557244428302	53.3333333333333\\
0.98224047924367	26.6666666666667\\
0.929745128841474	56.6666666666667\\
1.26732926801076	46.6666666666667\\
0.890866836542689	30\\
1.10366057620618	70\\
1.22608678269501	40\\
1.21943757145234	56.6666666666667\\
0.835384865080871	46.6666666666667\\
0.928777153552445	30\\
0.714186974447857	50\\
0.973018401090421	20\\
1.07263984197256	10\\
1.1464438067508	30\\
0.808036472826316	63.3333333333333\\
1.21681457654502	63.3333333333333\\
0.962188490092271	0\\
1.05259064479013	6.66666666666667\\
1.00142424165533	43.3333333333333\\
1.09270332712686	66.6666666666667\\
1.15764456349937	40\\
1.26745788444855	50\\
1.01006359729711	90\\
0.898565333202119	36.6666666666667\\
1.16980276831532	30\\
0.949051052647386	23.3333333333333\\
0.786336418773076	40\\
0.979421077023983	3.33333333333333\\
0.968124208399663	60\\
1.03935244918556	6.66666666666667\\
1.11475541103817	73.3333333333333\\
0.896699696304644	13.3333333333333\\
1.2233157260297	46.6666666666667\\
0.854189133247792	70\\
0.979122134429741	93.3333333333333\\
0.709734555606981	43.3333333333333\\
0.9567074562006	66.6666666666667\\
1.09743462013012	40\\
1.16214465377485	40\\
1.00678582703381	70\\
1.01011317928837	80\\
0.996944802560075	33.3333333333333\\
1.08295448036727	6.66666666666667\\
1.07464741205419	6.66666666666667\\
1.00464483799886	96.6666666666667\\
1.00335826585805	10\\
0.916238144269164	40\\
0.923242065714792	76.6666666666667\\
1.02115159329156	83.3333333333333\\
0.898432835812457	73.3333333333333\\
0.779503393699216	46.6666666666667\\
0.88476542995311	73.3333333333333\\
1.19232695256247	46.6666666666667\\
0.802309196172067	60\\
0.921817655719093	40\\
1.07650883265339	16.6666666666667\\
1.10919725195281	16.6666666666667\\
0.834235558357983	26.6666666666667\\
1.02860291520823	30\\
0.913737088652373	40\\
0.834780698178232	60\\
1.11580875571423	70\\
1.05465661216016	50\\
1.18572009193416	43.3333333333333\\
0.937916620260093	26.6666666666667\\
1.09320150319193	76.6666666666667\\
0.862529447549029	23.3333333333333\\
1.03279154255605	23.3333333333333\\
1.06869184391657	33.3333333333333\\
0.753897470913623	40\\
1.17542474842606	40\\
1.27509275279346	46.6666666666667\\
1.10131191522239	26.6666666666667\\
0.997348313979636	20\\
1.05575708080419	46.6666666666667\\
0.928770508236176	40\\
0.949448769002447	83.3333333333333\\
0.875131094356656	46.6666666666667\\
1.07097020048874	36.6666666666667\\
0.969584822186155	46.6666666666667\\
1.21703429259169	50\\
1.11414509162767	43.3333333333333\\
1.02383881729024	10\\
0.941071391554042	56.6666666666667\\
0.984252083717504	40\\
0.890608065329584	36.6666666666667\\
1.14083049512108	16.6666666666667\\
0.761632282587127	53.3333333333333\\
0.971804579504134	26.6666666666667\\
0.863025891140854	20\\
1.11549189624255	20\\
1.19308860927519	60\\
0.903276701442174	70\\
0.987968510084037	53.3333333333333\\
1.04967249413359	23.3333333333333\\
0.966387907197365	23.3333333333333\\
0.811217487094842	63.3333333333333\\
1.11462462149723	53.3333333333333\\
1.07514367422034	13.3333333333333\\
1.00738798938593	100\\
1.05920660360019	16.6666666666667\\
0.90024954912115	43.3333333333333\\
1.09863617011213	53.3333333333333\\
};
%\addlegendentry{data1}


\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1.05419403070097	0\\
1.06348880336667	1.67920210867877\\
1.0730405982485	3.1659958899502\\
1.08261164971439	4.65278967122162\\
1.09204122946809	6.13958345249304\\
1.10115861777331	7.62637723376446\\
1.10990320066116	9.11317101503588\\
1.11820346731218	10.5999647963073\\
1.1260961470087	12.0867585775787\\
1.13360835982962	13.5735523588502\\
1.14081427371257	15.0603461401216\\
1.14783108319836	16.547139921393\\
1.15468085497553	18.0339337026644\\
1.16148210333192	19.5207274839358\\
1.16827621133655	21.0075212652073\\
1.17517380817128	22.4943150464787\\
1.18223575049289	23.9811088277501\\
1.18958354074805	25.4679026090215\\
1.19730502476921	26.954696390293\\
1.20549950644103	28.4414901715644\\
1.21425462476772	29.9282839528358\\
1.22355039269707	31.4150777341072\\
1.2333644252821	32.9018715153786\\
1.24351672129118	34.3886652966501\\
1.25378894864369	35.8754590779215\\
1.26385871493448	37.3622528591929\\
1.27336760251743	38.8490466404643\\
1.28190908704011	40.3358404217358\\
1.28910091197076	41.8226342030072\\
1.29465272330421	43.3094279842786\\
1.29831223061287	44.79622176555\\
1.3	46.2830155468214\\
1.29972185959249	47.7698093280929\\
1.2976229664517	49.2566031093643\\
1.29394919415834	50.7433968906357\\
1.2889863070516	52.2301906719071\\
1.28304278656557	53.7169844531786\\
1.27636528905408	55.20377823445\\
1.26916872461629	56.6905720157214\\
1.2615174031462	58.1773657969928\\
1.2534309203705	59.6641595782642\\
1.2448008812323	61.1509533595357\\
1.23549091860089	62.6377471408071\\
1.22537301818664	64.1245409220785\\
1.21433080554562	65.6113347033499\\
1.20236119800654	67.0981284846214\\
1.18951907025967	68.5849222658928\\
1.1760142051061	70.0717160471642\\
1.1620807669008	71.5585098284356\\
1.14810222462187	73.045303609707\\
1.1343938189075	74.5320973909785\\
1.12127864460652	76.0188911722499\\
1.10904777713378	77.5056849535213\\
1.09785793219444	78.9924787347927\\
1.08784236858664	80.4792725160642\\
1.07896546771766	81.9660662973356\\
1.07119299208979	83.452860078607\\
1.06436478231219	84.9396538598784\\
1.05837140050026	86.4264476411498\\
1.05302170704565	87.9132414224213\\
1.04815476270266	89.4000352036927\\
1.04364834340505	90.8868289849641\\
1.03936962672738	92.3736227662355\\
1.03526060768621	93.860416547507\\
1.03124635166567	95.3472103287784\\
1.02735343023596	96.8340041100498\\
1.02356993711119	98.3207978913212\\
1.0199604385436	100\\
0.980039561456404	100\\
0.976430062888814	98.3207978913212\\
0.972646569764042	96.8340041100498\\
0.968753648334333	95.3472103287784\\
0.96473939231379	93.860416547507\\
0.96063037327262	92.3736227662355\\
0.956351656594953	90.8868289849641\\
0.951845237297338	89.4000352036927\\
0.946978292954347	87.9132414224213\\
0.941628599499742	86.4264476411498\\
0.935635217687813	84.9396538598784\\
0.928807007910212	83.452860078607\\
0.921034532282338	81.9660662973356\\
0.912157631413356	80.4792725160642\\
0.902142067805557	78.9924787347927\\
0.89095222286622	77.5056849535213\\
0.87872135539348	76.0188911722499\\
0.865606181092499	74.5320973909785\\
0.851897775378128	73.045303609707\\
0.837919233099204	71.5585098284356\\
0.823985794893897	70.0717160471642\\
0.810480929740333	68.5849222658928\\
0.797638801993465	67.0981284846214\\
0.785669194454378	65.6113347033499\\
0.774626981813363	64.1245409220785\\
0.764509081399111	62.6377471408071\\
0.755199118767695	61.1509533595357\\
0.746569079629504	59.6641595782642\\
0.7384825968538	58.1773657969928\\
0.730831275383711	56.6905720157214\\
0.723634710945923	55.20377823445\\
0.716957213434432	53.7169844531786\\
0.711013692948397	52.2301906719071\\
0.706050805841662	50.7433968906357\\
0.702377033548297	49.2566031093643\\
0.700278140407515	47.7698093280929\\
0.7	46.2830155468214\\
0.701687769387132	44.79622176555\\
0.705347276695788	43.3094279842786\\
0.710899088029241	41.8226342030072\\
0.718090912959885	40.3358404217358\\
0.72663239748257	38.8490466404643\\
0.736141285065524	37.3622528591929\\
0.746211051356307	35.8754590779215\\
0.756483278708823	34.3886652966501\\
0.766635574717897	32.9018715153786\\
0.776449607302932	31.4150777341072\\
0.785745375232281	29.9282839528358\\
0.794500493558967	28.4414901715644\\
0.802694975230791	26.954696390293\\
0.810416459251951	25.4679026090215\\
0.817764249507106	23.9811088277501\\
0.824826191828722	22.4943150464787\\
0.83172378866345	21.0075212652073\\
0.838517896668075	19.5207274839358\\
0.845319145024474	18.0339337026644\\
0.852168916801644	16.547139921393\\
0.859185726287435	15.0603461401216\\
0.866391640170375	13.5735523588502\\
0.873903852991296	12.0867585775787\\
0.881796532687822	10.5999647963073\\
0.890096799338839	9.11317101503588\\
0.898841382226689	7.62637723376446\\
0.907958770531915	6.13958345249304\\
0.917388350285614	4.65278967122162\\
0.926959401751498	3.1659958899502\\
0.936511196633333	1.67920210867877\\
0.945805969299032	0\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
0.99	30\\
1.01	30\\
1.01	60\\
0.99	60\\
}--cycle;
%\addlegendentry{data3}

%\addlegendentry{data4}

\addplot [color=gray]
  table[row sep=crcr]{%
1	0\\
1	100\\
};
%\addlegendentry{data5}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	46.6666666666667\\
};
%\addlegendentry{data6}

%\addlegendentry{data7}

%\addlegendentry{data8}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.15171930394947	46.6667\\
2.16110445572188	43.3333\\
2.13480704846075	73.3333\\
1.97981898194169	60\\
2.17220943148029	60\\
1.91939334434201	40\\
1.74135667585806	60\\
2.28847983158169	63.3333\\
1.98779265673622	40\\
1.79035100759646	60\\
1.93315139619276	70\\
1.96492823529057	83.3333\\
2.02797662007	73.3333\\
2.17080913195218	56.6667\\
1.86027653694218	60\\
1.94262141629133	43.3333\\
1.84089811629293	43.3333\\
2.00818291205403	73.3333\\
2.17104643488771	56.6667\\
2.14663452592251	83.3333\\
1.97061973836076	13.3333\\
1.88152481586386	76.6667\\
1.92970300594749	83.3333\\
2.00200950744533	53.3333\\
1.90908942716552	86.6667\\
1.93969720183795	73.3333\\
1.96706363425766	90\\
2.05335937805481	93.3333\\
2.18489694740452	63.3333\\
2.05799911846469	33.3333\\
1.97071318017292	20\\
1.82212009344831	80\\
2.19758540368743	43.3333\\
1.73092749431247	53.3333\\
2.00646012937119	66.6667\\
1.81735278689527	50\\
2.01968766727043	70\\
2.20769292568566	70\\
1.97465449239563	53.3333\\
1.88177576406391	40\\
1.94130175297753	46.6667\\
1.89931610731389	76.6667\\
2.22982346538239	46.6667\\
2.18863745051312	46.6667\\
2.0781142708324	60\\
1.95620259879938	33.3333\\
2.03510018581633	63.3333\\
2.03104782736422	23.3333\\
1.86406924501492	86.6667\\
2.13199583165613	56.6667\\
1.983107725693	40\\
1.89640299669687	36.6667\\
1.90483258623961	33.3333\\
2.17199921699747	76.6667\\
1.98359731316328	40\\
2.06964722123009	30\\
1.98836293099789	100\\
2.01669739856635	86.6667\\
1.96261043311905	16.6667\\
2.13101562861551	46.6667\\
1.84414670089625	43.3333\\
1.83294483713557	76.6667\\
2.02322647628386	40\\
2.27989549986432	60\\
1.97870756413815	90\\
1.99937514037517	66.6667\\
2.15754796561723	53.3333\\
2.01173207869422	26.6667\\
1.99305591102396	33.3333\\
1.98727348321347	46.6667\\
1.98899209878929	10\\
2.05538098576548	76.6667\\
1.97431398895793	10\\
2.0303020182562	70\\
2.07074720428697	96.6667\\
1.90310947013836	63.3333\\
1.90951690093007	70\\
2.04561936373403	63.3333\\
2.08897856233105	46.6667\\
2.05005964636254	80\\
2.20495900003846	73.3333\\
1.91958351000731	73.3333\\
1.95030274287355	60\\
1.972202470233	96.6667\\
1.90466668723077	83.3333\\
1.94760316400177	70\\
2.26299442956188	56.6667\\
1.85369747673129	73.3333\\
2.03933777789782	83.3333\\
1.94151620595985	96.6667\\
1.90340762788374	80\\
2.06770344364732	93.3333\\
1.91338336138624	86.6667\\
1.9620693879439	36.6667\\
1.98507793914492	13.3333\\
2.19869956783224	50\\
1.71883987690197	63.3333\\
2.05458676807787	43.3333\\
1.95468381750528	96.6667\\
2.10970991575753	50\\
1.87630527769159	36.6667\\
2.1972094065069	43.3333\\
1.94726204194828	53.3333\\
2.15635623100407	46.6667\\
1.8987421873774	46.6667\\
1.93227696479411	26.6667\\
2.02714002244031	40\\
1.73548936701742	60\\
2.00716323176354	10\\
2.06036537484253	50\\
2.16072932188424	66.6667\\
2.0195084974539	76.6667\\
1.9896805741578	80\\
1.90434247830038	66.6667\\
1.90487760026454	76.6667\\
2.19270349091203	53.3333\\
1.82742084340353	60\\
1.79934414608937	53.3333\\
2.01062946005835	96.6667\\
2.0883930566184	46.6667\\
1.91818865995001	63.3333\\
2.0261028895472	26.6667\\
1.95665117362435	90\\
2.0918072919304	90\\
2.08450233902635	70\\
1.91383100725475	63.3333\\
1.76987717069111	53.3333\\
2.04361820503925	76.6667\\
2.18942863628524	73.3333\\
2.27080129695956	60\\
1.96373375292681	70\\
2.13719530022962	86.6667\\
2.0310269509083	50\\
2.2394974619347	53.3333\\
1.81840326549913	83.3333\\
1.97070062367066	76.6667\\
2.04177472831162	80\\
2.14948185419419	50\\
2.20509451140619	76.6667\\
2.17869797215196	50\\
2.29644129035868	63.3333\\
2.0853466831769	56.6667\\
1.92236607971838	93.3333\\
1.95730398091736	16.6667\\
2.25433584299389	66.6667\\
1.85609797813345	83.3333\\
2.03654994980911	60\\
2.15082422855635	66.6667\\
2.02372711107302	60\\
1.98374659033813	56.6667\\
2.08241883808254	80\\
1.91981115734374	40\\
1.99120423995866	36.6667\\
2.06531140143274	30\\
2.0022298789395	0\\
2.2909811270817	60\\
2.18476036279999	43.3333\\
2.26636892438265	63.3333\\
2.03809774748571	66.6667\\
1.82266398416025	83.3333\\
1.89319182052894	66.6667\\
2.17777734209369	73.3333\\
1.82853104163262	50\\
2.21702047626901	63.3333\\
2.07667023897159	73.3333\\
1.76725762312084	63.3333\\
2.17225195429628	83.3333\\
1.82392019424462	63.3333\\
2.02039863375929	73.3333\\
1.77064244807422	73.3333\\
2.00539724358268	10\\
1.97911235695367	86.6667\\
1.81573339344507	60\\
2.23679219992575	53.3333\\
2.16156789054499	70\\
2.1001073717079	60\\
1.88146920397279	63.3333\\
1.95994219769418	16.6667\\
1.77428195165832	70\\
2.10241893781495	63.3333\\
2.02328446244881	50\\
1.99175213716698	53.3333\\
2.00727885118675	23.3333\\
2.11226765850555	83.3333\\
2.14092257226488	73.3333\\
1.7963536322354	70\\
2.00054947838665	50\\
1.79481682692754	73.3333\\
2.06212183419399	96.6667\\
2.21946584535785	56.6667\\
2.1395835369176	40\\
2.06478157454594	46.6667\\
2.03598384793408	30\\
1.94177683629822	66.6667\\
2.14703832656517	70\\
1.87845942032349	53.3333\\
1.77686533775796	60\\
2.0644818755908	30\\
2.25219053695747	50\\
2.09222819641724	60\\
1.85362022197311	86.6667\\
2.11939297396911	83.3333\\
2.25090297025396	60\\
1.80412270625051	46.6667\\
2.20327629939669	73.3333\\
2.04766315525894	100\\
1.92494691505374	36.6667\\
1.98205020456155	30\\
1.87125662994778	86.6667\\
2.2717849084212	63.3333\\
1.80562696491251	60\\
2.00155316924952	96.6667\\
1.95760590106039	53.3333\\
2.07393365096093	53.3333\\
2.02458802656291	70\\
1.80522265846062	70\\
1.9980872854925	80\\
2.00018626086817	50\\
1.96961064240499	43.3333\\
2.06010993377705	56.6667\\
1.80501121384618	46.6667\\
1.86427516822091	73.3333\\
1.96160657403885	90\\
1.84366522834119	56.6667\\
1.78572915678445	63.3333\\
2.12386976178298	66.6667\\
1.93700979206215	36.6667\\
2.03470183025033	50\\
1.76263362473089	63.3333\\
2.23415960848476	70\\
1.91920443019902	60\\
2.04819676173752	40\\
2.18499682306951	80\\
2.01622637699702	46.6667\\
1.73431991647533	66.6667\\
1.90076546409275	60\\
1.75122970298876	60\\
2.11436453745408	80\\
1.94215097919629	63.3333\\
1.77980805777452	63.3333\\
2.01886148849578	16.6667\\
2.05764160983188	40\\
1.89449053730013	73.3333\\
1.99624353147132	56.6667\\
2.14460335711923	60\\
1.98530191378506	73.3333\\
2.23152771933187	60\\
1.96820326556713	93.3333\\
2.15491031837	60\\
1.79858304690545	46.6667\\
1.74310122052937	70\\
2.04491007552815	70\\
2.03227782702899	16.6667\\
2.04747899353063	63.3333\\
2.26995452918193	63.3333\\
1.95485851097257	90\\
1.94653146137052	36.6667\\
2.09470913494528	80\\
1.8527554096806	43.3333\\
2.01800245603842	3.3333\\
1.88262040420775	50\\
1.91932783553442	33.3333\\
2.08036290830664	86.6667\\
1.8810512268167	40\\
2.16972530767341	66.6667\\
2.13587868835625	50\\
1.84978571203924	83.3333\\
2.19168175075786	80\\
2.06294482911526	83.3333\\
1.97015508608931	26.6667\\
1.89098381480275	46.6667\\
2.00320718611695	50\\
2.0286190748188	80\\
1.8530084462378	73.3333\\
2.03005552580342	86.6667\\
1.96831136000734	46.6667\\
1.82369086835722	46.6667\\
1.8212351015516	70\\
1.88761178752906	80\\
1.882895629488	66.6667\\
2.11764926077476	43.3333\\
1.93711035659015	40\\
2.03911990536417	53.3333\\
2.05878749323056	46.6667\\
1.97246484449365	96.6667\\
2.2560922610907	50\\
2.12763962803934	63.3333\\
2.03853851596088	83.3333\\
1.99471564026472	3.3333\\
1.94511258682701	30\\
1.83792723236284	56.6667\\
1.96988830156902	10\\
2.14594015814108	50\\
1.86339330781129	43.3333\\
1.85914057497894	46.6667\\
1.74123684767604	60\\
2.1506031617381	70\\
1.84257178417099	53.3333\\
1.850154012473	53.3333\\
2.09102234465371	80\\
2.01738603478877	13.3333\\
1.84299255167433	56.6667\\
1.95784344711685	43.3333\\
2.04127490543087	46.6667\\
1.99840324972621	86.6667\\
2.19802815961289	76.6667\\
2.23333832195832	63.3333\\
2.13328380763268	63.3333\\
1.78526315420455	70\\
1.89858351566242	53.3333\\
1.87320073819871	80\\
1.76453089221872	63.3333\\
1.93594385514625	36.6667\\
2.14348101196002	36.6667\\
1.96648602888724	53.3333\\
1.82243169339588	60\\
2.02180302465657	16.6667\\
2.10760824038955	93.3333\\
2.00249909565666	66.6667\\
2.27386024412719	60\\
2.25259346300182	63.3333\\
2.00811226798439	66.6667\\
1.92389565436116	50\\
2.07444408394629	53.3333\\
1.91809669644353	83.3333\\
1.91169688311405	53.3333\\
2.17328041717778	56.6667\\
1.95562988640646	96.6667\\
1.84040420415893	50\\
2.20528126888023	53.3333\\
1.76665589664114	73.3333\\
2.09120473891628	36.6667\\
1.9960167607245	23.3333\\
1.94555285031681	70\\
1.98819390303363	26.6667\\
1.9456645964376	90\\
1.99231957887819	40\\
1.8992775224623	50\\
1.88779853972527	66.6667\\
2.05590940587129	96.6667\\
1.99875206867845	53.3333\\
2.07022955003255	60\\
2.08293284047214	73.3333\\
1.90168120760848	86.6667\\
1.96563877611285	80\\
2.021432729575	93.3333\\
1.96830528173692	90\\
2.06591367669592	60\\
1.95625653558056	16.6667\\
2.00546911313258	86.6667\\
2.00724834394842	30\\
2.25352959440279	56.6667\\
2.12256351235172	90\\
1.9731885908048	86.6667\\
1.95326460932268	93.3333\\
1.80389727543931	80\\
1.91115868042787	63.3333\\
2.00080792149621	60\\
1.90620524090254	93.3333\\
1.86434524092632	43.3333\\
2.08246329835451	56.6667\\
2.22541677793843	70\\
2.15886101025633	46.6667\\
1.93278314121482	43.3333\\
1.73117072091124	66.6667\\
1.90181378695857	83.3333\\
2.0679879036219	73.3333\\
2.02106478949073	73.3333\\
1.97519240157628	23.3333\\
1.96864527699954	33.3333\\
2.05063138698573	70\\
2.19257484926918	56.6667\\
2.12598330375687	56.6667\\
1.89275450563367	36.6667\\
1.90137940365613	40\\
1.84420665645612	53.3333\\
1.85937990263818	56.6667\\
2.09006568419121	33.3333\\
2.0531461154729	93.3333\\
2.00585963409389	66.6667\\
1.9816313424001	50\\
1.92023791793235	96.6667\\
1.95733595827972	66.6667\\
1.85810337763404	63.3333\\
1.92710965509369	53.3333\\
1.84368380326048	46.6667\\
2.08467936584696	83.3333\\
1.95725361949676	33.3333\\
2.05088707774811	86.6667\\
2.07054169697051	76.6667\\
2.01224714981317	46.6667\\
2.01633710276084	33.3333\\
2.07682391164288	90\\
2.1423272080586	86.6667\\
2.1652608729397	40\\
1.72362835153959	66.6667\\
1.73695732406263	66.6667\\
2.18050274410711	80\\
1.92463948396561	63.3333\\
2.040180242351	73.3333\\
2.04522374795304	63.3333\\
1.96876666043001	40\\
2.01249985472511	43.3333\\
1.92506368710776	56.6667\\
2.041663954963	100\\
2.03270289630791	43.3333\\
1.77311822276756	63.3333\\
2.07091902985836	86.6667\\
};
%\addlegendentry{data9}


\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
2.01262152148505	0\\
2.01530676957041	1.99482755901292\\
2.01826778055879	3.38628183266472\\
2.02147577212035	4.77773610631652\\
2.02487942932755	6.16919037996832\\
2.02836775600752	7.56064465362012\\
2.03182379015148	8.95209892727192\\
2.03508743792648	10.3435532009237\\
2.03803376194824	11.7350074745755\\
2.04055787903597	13.1264617482273\\
2.04264117891436	14.5179160218791\\
2.04437622961787	15.9093702955309\\
2.04589770331047	17.3008245691827\\
2.04746986309177	18.6922788428345\\
2.0493504069343	20.0837331164863\\
2.05182168958015	21.4751873901381\\
2.05516051787554	22.8666416637899\\
2.05949398625921	24.2580959374417\\
2.06497066138693	25.6495502110935\\
2.07160111692377	27.0410044847453\\
2.07940783578579	28.4324587583971\\
2.08832429435874	29.8239130320489\\
2.09829834959647	31.2153673057007\\
2.10927355947451	32.6068215793525\\
2.12111423015003	33.9982758530043\\
2.13372765933986	35.3897301266561\\
2.14691285806789	36.7811844003079\\
2.16048740347606	38.1726386739597\\
2.17417394245268	39.5640929476115\\
2.18771026373254	40.9555472212633\\
2.20083469383505	42.3470014949151\\
2.21327227165376	43.7384557685669\\
2.22484522658357	45.1299100422187\\
2.23541384722242	46.5213643158705\\
2.24497107473798	47.9128185895223\\
2.25363257269468	49.3042728631741\\
2.26152185485738	50.6957271368259\\
2.26884367948779	52.0871814104777\\
2.27573370346783	53.4786356841295\\
2.28223286514993	54.8700899577813\\
2.28819858043297	56.2615442314331\\
2.29335918683019	57.6529985050849\\
2.29732468783909	59.0444527787367\\
2.29965442150681	60.4359070523885\\
2.3	61.8273613260403\\
2.29813221571918	63.2188155996921\\
2.29405626689905	64.6102698733439\\
2.28795584202598	66.0017241469957\\
2.28017670376748	67.3931784206475\\
2.27113915835314	68.7846326942993\\
2.26132795599165	70.1760869679511\\
2.25117798609905	71.5675412416029\\
2.24106900324663	72.9589955152547\\
2.23135287175917	74.3504497889065\\
2.22222781636822	75.7419040625583\\
2.21383471017876	77.1333583362101\\
2.20610626889594	78.5248126098619\\
2.19894252907246	79.9162668835137\\
2.19204523519528	81.3077211571655\\
2.18509723077296	82.6991754308173\\
2.17782154772952	84.0906297044691\\
2.16994447049561	85.4820839781209\\
2.1613903512405	86.8735382517727\\
2.15208740564641	88.2649925254245\\
2.14207694739984	89.6564467990763\\
2.13148488418305	91.0479010727281\\
2.1203766637885	92.4393553463799\\
2.10888321706577	93.8308096200317\\
2.09706634981843	95.2222638936835\\
2.08510712245293	96.6137181673353\\
2.07315378137396	98.0051724409871\\
2.06144385970753	100\\
1.93855614029247	100\\
1.92684621862604	98.0051724409871\\
1.91489287754707	96.6137181673353\\
1.90293365018157	95.2222638936835\\
1.89111678293423	93.8308096200317\\
1.8796233362115	92.4393553463799\\
1.86851511581695	91.0479010727281\\
1.85792305260016	89.6564467990763\\
1.84791259435359	88.2649925254245\\
1.8386096487595	86.8735382517727\\
1.83005552950439	85.4820839781209\\
1.82217845227048	84.0906297044691\\
1.81490276922704	82.6991754308173\\
1.80795476480472	81.3077211571655\\
1.80105747092754	79.9162668835137\\
1.79389373110406	78.5248126098619\\
1.78616528982124	77.1333583362101\\
1.77777218363178	75.7419040625583\\
1.76864712824083	74.3504497889065\\
1.75893099675337	72.9589955152547\\
1.74882201390095	71.5675412416029\\
1.73867204400835	70.1760869679511\\
1.72886084164686	68.7846326942993\\
1.71982329623252	67.3931784206475\\
1.71204415797402	66.0017241469957\\
1.70594373310095	64.6102698733439\\
1.70186778428082	63.2188155996921\\
1.7	61.8273613260403\\
1.70034557849319	60.4359070523885\\
1.70267531216091	59.0444527787367\\
1.70664081316981	57.6529985050849\\
1.71180141956703	56.2615442314331\\
1.71776713485007	54.8700899577813\\
1.72426629653217	53.4786356841295\\
1.73115632051221	52.0871814104777\\
1.73847814514262	50.6957271368259\\
1.74636742730532	49.3042728631741\\
1.75502892526202	47.9128185895223\\
1.76458615277758	46.5213643158705\\
1.77515477341643	45.1299100422187\\
1.78672772834624	43.7384557685669\\
1.79916530616495	42.3470014949151\\
1.81228973626746	40.9555472212633\\
1.82582605754732	39.5640929476115\\
1.83951259652394	38.1726386739597\\
1.85308714193211	36.7811844003079\\
1.86627234066014	35.3897301266561\\
1.87888576984997	33.9982758530043\\
1.89072644052549	32.6068215793525\\
1.90170165040353	31.2153673057007\\
1.91167570564126	29.8239130320489\\
1.92059216421421	28.4324587583971\\
1.92839888307623	27.0410044847453\\
1.93502933861307	25.6495502110935\\
1.94050601374079	24.2580959374417\\
1.94483948212446	22.8666416637899\\
1.94817831041985	21.4751873901381\\
1.95064959306571	20.0837331164863\\
1.95253013690823	18.6922788428345\\
1.95410229668953	17.3008245691827\\
1.95562377038213	15.9093702955309\\
1.95735882108564	14.5179160218791\\
1.95944212096403	13.1264617482273\\
1.96196623805176	11.7350074745755\\
1.96491256207352	10.3435532009237\\
1.96817620984852	8.95209892727192\\
1.97163224399248	7.56064465362012\\
1.97512057067245	6.16919037996832\\
1.97852422787965	4.77773610631652\\
1.98173221944121	3.38628183266472\\
1.98469323042959	1.99482755901292\\
1.98737847851495	0\\
}--cycle;
%\addlegendentry{data10}


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
1.99	46.6667\\
2.01	46.6667\\
2.01	73.3333\\
1.99	73.3333\\
}--cycle;
%\addlegendentry{data11}

%\addlegendentry{data12}

\addplot [color=gray]
  table[row sep=crcr]{%
2	10\\
2	100\\
};
%\addlegendentry{data13}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	60\\
};
%\addlegendentry{data14}

%\addlegendentry{data15}

%\addlegendentry{data16}

\end{axis}

\end{tikzpicture}%

==> figures-210915/s_mad_90_by_90_violinplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
	\begin{axis}[%
		width=2\textwidth,
		height=1\textwidth,
		at={(2.4in,1.783in)},
		scale only axis,
		xmin=0.6,
		xmax=2.4,
		xtick={1,2},
		xlabel style={align=center, text width=2\textwidth},  xticklabels={{90},{180}},
		xlabel={\\ Completed images (Participants - 410)},
		ymin=0,
		ymax=100,
		ylabel={Accuracy(\%)},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		ytick={20,40,60,80,100},
		ylabel style={align=center},  yticklabels={20,40,60,80,100},
		x tick label style={rotate=0, yshift=-0.75cm},
		xtick distance=0,
		]
		
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.852938989798578	60\\
0.711776239288563	53\\
0.959640733303305	65\\
1.07221021104731	68\\
1.10333265723095	50\\
0.70695750923699	53\\
0.893583490646445	61\\
0.983023653913874	71\\
0.966697872917887	46\\
1.10430866418944	60\\
0.931188546075861	57\\
1.09805601510359	40\\
1.07949411699234	55\\
1.26270323349524	55\\
1.09486134560488	55\\
1.00562328681676	59\\
1.24735531849285	55\\
0.901285408539458	54\\
1.04210830149745	59\\
0.92214073393313	50\\
1.12232241989555	53\\
1.08931399370863	45\\
1.12378786824851	60\\
1.06001416256942	52\\
0.897838186534147	66\\
0.924750053821019	60\\
0.825108408811058	64\\
0.961314096843567	39\\
1.0212542025658	56\\
0.746031582941687	52\\
0.969890762529481	57\\
0.791939882822985	54\\
1.07198473925235	65\\
1.07601737691446	44\\
1.08476970747649	57\\
0.93092869895541	70\\
1.16194135256105	62\\
0.978302006974173	49\\
1.1302319012892	47\\
1.15443350089052	52\\
1.03910824884779	58\\
1.02705865140483	46\\
0.727158950384661	51\\
1.2144063973018	62\\
0.917697176261248	51\\
1.15153487512807	57\\
0.861004065533045	49\\
0.970682710961273	44\\
1.01622696877975	55\\
0.904121227549226	43\\
0.915493668645734	52\\
1.03162374061618	55\\
1.0424444505069	42\\
0.969925413023481	60\\
0.873793613076617	45\\
0.972947088481067	39\\
0.963998515535101	64\\
0.913939600577325	64\\
1.0856857412757	64\\
0.947362662761524	41\\
0.993891985685238	42\\
0.815768271343413	61\\
0.937177372682463	38\\
1.07025994842554	64\\
0.808457741702248	63\\
0.951256991519644	35\\
1.02982819707946	64\\
0.995668721257708	31\\
0.977520276586241	40\\
1.10863125708838	49\\
0.85715458624616	42\\
0.809558758108327	56\\
1.16564247180355	45\\
1.04156535098668	47\\
0.968553008496653	61\\
0.943008235330289	70\\
1.05310631803551	67\\
1.03776696353582	56\\
0.732120910939635	51\\
1.11650512697416	58\\
1.1495195669655	61\\
0.946631146184391	49\\
0.903167972579909	46\\
0.909410769688812	59\\
1.16207824749944	53\\
0.793923353830014	62\\
1.14099613185096	46\\
1.00800953304173	65\\
1.21497769718359	55\\
1.09840042836188	60\\
0.948463308351324	61\\
0.738055759340111	55\\
1.13389941166991	58\\
1.15329852156354	44\\
1.12336855139624	41\\
0.807029858802309	50\\
1.17544495869842	45\\
0.737005054236023	58\\
0.71560922908684	53\\
0.928669403604415	55\\
1.1240891967166	56\\
1.09113143550652	57\\
1.02169682232979	45\\
1.15282854524597	52\\
0.886437467153329	44\\
0.996101684069765	68\\
0.832513308041045	60\\
1.2066755221847	49\\
0.902482475391409	46\\
0.822599834351125	45\\
1.06882352786717	54\\
0.931987365649089	49\\
1.03407292632399	72\\
1.14734854023728	51\\
1.1259544422318	43\\
1.0336828026248	45\\
0.96037218976258	49\\
0.936893839441033	37\\
0.907620223766156	40\\
1.12549254859428	42\\
0.800420940005783	49\\
0.933372374037104	39\\
0.995692010104382	54\\
1.25271883524175	59\\
0.865315381614543	55\\
1.13520507508174	49\\
0.972708777766569	65\\
1.12929116278156	56\\
1.17625525135278	49\\
1.21385298529545	55\\
0.87331350193658	52\\
0.960416519495328	61\\
1.00865682312384	36\\
1.03012961619091	36\\
0.87843921081103	59\\
0.771949944685129	54\\
1.17443332147514	63\\
1.02794226357452	55\\
1.07301324434334	56\\
0.843963791464749	43\\
1.12802541640729	60\\
1.00496363209849	48\\
1.04030775015209	59\\
1.10006265564379	44\\
1.21521880671696	48\\
0.918146146709901	46\\
1.04477110572027	54\\
0.775473317012696	52\\
1.19510499192419	52\\
0.746969173293766	52\\
0.836507143534092	45\\
1.1042071243004	62\\
0.948166435426141	53\\
1.22307100986882	57\\
0.980039038834344	32\\
0.889766720888598	58\\
1.20515790068899	58\\
1.06675498508482	61\\
1.16516838311344	53\\
1.02630605186522	59\\
0.946329028283112	44\\
1.00157640794507	55\\
0.968846702720288	58\\
1.01691291142351	53\\
1.08349783243223	51\\
1.21881784801842	49\\
0.911100985439569	69\\
0.965259094555982	45\\
1.14581305393169	53\\
1.03532343596424	35\\
0.985074880548488	38\\
1.12071747496798	48\\
1.08445509887359	53\\
1.12397746792904	66\\
1.19597605855934	56\\
1.01911196429862	50\\
0.868641618399494	48\\
0.925781566585566	42\\
0.753978211813309	59\\
1.12498864349594	63\\
1.09526416140518	59\\
0.921994228560395	44\\
1.00143788039054	46\\
1.11847091825429	43\\
0.989726824570518	51\\
0.952560822053303	43\\
1.01651418819367	45\\
0.953022347656888	49\\
0.843274664306979	64\\
1.08951919351066	45\\
0.952973726853035	46\\
1.0693028120047	58\\
0.993630737140547	46\\
0.920030566033107	50\\
1.00116255685469	55\\
0.979269646064375	37\\
1.02070315281002	38\\
0.921252181339967	39\\
1.05973867567184	54\\
1.15805276887706	58\\
1.13856568288851	55\\
0.960094539758592	66\\
1.0744792350252	38\\
1.0345263892241	67\\
0.962706264364556	55\\
0.835658120579777	56\\
1.08168373429239	40\\
1.1567975711208	54\\
0.701774004954973	55\\
1.25963689385595	53\\
0.803457050675818	51\\
1.21138623488387	56\\
1.23421149157865	55\\
1.1679614070359	45\\
1.09947646515932	40\\
0.849902317171716	52\\
1.22934506818518	59\\
1.0749011280265	37\\
1.26486930375733	51\\
1.12012148070881	40\\
1.18953947812265	56\\
0.952959741369322	69\\
0.925621960138155	53\\
1.13941080731961	43\\
0.723674667340092	56\\
0.93804544755826	68\\
0.917504908449382	62\\
1.07175542390333	40\\
0.95039801032361	66\\
1.10554797031422	58\\
0.981799046315529	46\\
1.11113037548226	40\\
1.1690173965117	52\\
0.895640809277575	44\\
1.20787583141313	54\\
1.12891684245341	64\\
1.12466005854588	44\\
1.01218465584058	70\\
1.01415360403355	47\\
0.770606814689363	50\\
1.20504024503237	57\\
1.25694607128045	50\\
0.856847133284342	65\\
0.899217733812904	42\\
1.10583772153305	48\\
1.0234156695536	44\\
1.03895418857077	37\\
0.830880235187906	64\\
1.11877749246023	66\\
0.996047953221571	35\\
0.759622670279476	56\\
1.28895080222464	55\\
1.01361014267692	40\\
0.993831676071616	54\\
0.830947532689578	61\\
0.987906524799759	53\\
1.13169852293299	43\\
1.10761507817676	46\\
1.15883810653341	58\\
1.09181409637292	39\\
0.897047897023267	44\\
1.04503690794463	60\\
1.18655744509445	61\\
0.913833604622268	46\\
0.928589628455586	52\\
1.0405222876244	47\\
1.07331175281048	37\\
0.855976968971548	66\\
1.21153367667138	51\\
1.12419519577843	51\\
0.795616377995034	55\\
1.23875031206708	58\\
1.01134927862552	52\\
0.915193275258318	46\\
1.22926579274197	53\\
1.12784874435494	47\\
1.05546875461426	60\\
1.12460495403036	61\\
0.938376294339555	55\\
1.09622648331829	52\\
0.877908005088688	49\\
1.03228946985789	65\\
0.979674717906389	38\\
1.13892809156064	53\\
0.976471537798655	70\\
0.834041077870277	51\\
0.986012215109341	38\\
0.880685867454074	57\\
0.997656504772624	31\\
0.903429932717602	56\\
1.00829825578919	42\\
1.28494562324622	54\\
0.798217213126737	60\\
0.773689807192412	49\\
0.949458886552614	42\\
0.902102993229289	56\\
0.996865514785849	56\\
0.966366581252106	58\\
1.22487888836765	56\\
0.924701208617616	61\\
0.994457042526822	29\\
1.16851335575514	57\\
1.19557295890416	54\\
0.825815380062389	49\\
0.752131820837189	49\\
0.97930504906499	61\\
1.05816272397811	70\\
0.944347700671152	66\\
1.23993115112251	48\\
0.838946379606506	47\\
0.836898744035409	58\\
1.03070625807078	33\\
1.006281697424	64\\
0.927087960831421	38\\
0.919974744501938	55\\
0.887759431580527	48\\
1.18634340960737	54\\
1.02436176135649	43\\
0.965764419719377	62\\
1.13678734486376	48\\
1.05011337636245	37\\
1.11419455476215	48\\
0.985907722412977	73\\
0.965720928985422	65\\
0.929543725110477	51\\
0.954634782209137	50\\
0.791215783895253	46\\
1.10892856466727	47\\
1.04364834426261	57\\
1.18167876467083	61\\
0.943082264140495	65\\
1.07720823675273	52\\
1.00874849996175	68\\
1.02229471267733	34\\
0.91686092131985	65\\
1.20750165487575	56\\
0.994859962576526	63\\
1.04594492083171	72\\
0.943026639279004	50\\
0.864439178695106	48\\
1.08058749087625	58\\
0.970579986708356	53\\
0.850769281338651	61\\
0.958079800252939	71\\
1.05947928945977	60\\
0.973237395236631	63\\
1.06019528992328	62\\
1.0468935773913	57\\
0.884326541352112	67\\
1.112713266336	46\\
1.04170832199245	57\\
0.837046147210776	64\\
0.889410561398412	63\\
0.800616877733543	63\\
1.05631611702292	49\\
1.11556032402721	57\\
0.958012219002702	52\\
1.28386879749523	56\\
1.18723768835752	55\\
0.932995077380161	61\\
0.769465999908639	49\\
1.17605477949879	47\\
1.04756975968385	62\\
0.784261682413214	60\\
0.867861223105521	48\\
1.05397594197278	44\\
0.951154111948656	64\\
1.01888858421904	64\\
1.09167330118168	44\\
1.00655304610295	72\\
1.10522818224248	40\\
0.952768631074097	61\\
0.830755251681218	47\\
0.836897341453573	62\\
1.06751239792159	53\\
0.982130777051106	51\\
1.02236589277803	64\\
1.01264737475708	37\\
0.845584879774799	63\\
0.98430017474038	69\\
0.966287270032607	47\\
0.879346182872807	65\\
0.945942228182634	71\\
1.07731105271804	57\\
1.10738665610905	64\\
0.765665015027398	52\\
0.959243693458475	49\\
0.82398600463955	51\\
1.24097925774778	48\\
0.862512909316337	52\\
0.971230325055665	46\\
1.07794733091488	67\\
0.993438245855803	73\\
0.986770069437241	66\\
0.992318224889509	74\\
1.15700891588917	53\\
0.938737200532329	67\\
1.10711810466241	57\\
0.975514882175992	59\\
1.18882352638408	58\\
1.03939578910237	52\\
0.879248969381528	61\\
0.761090295299795	51\\
1.21185508869529	50\\
0.801899172182954	59\\
1.02466326393648	57\\
0.830731045052398	64\\
1.03202731999701	63\\
1.01887199952624	71\\
0.821505482457153	58\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.01304854489786	29\\
1.01584473995399	30.0508241968222\\
1.01905589343007	30.6910981013946\\
1.02277932845346	31.3313720059671\\
1.02710704239697	31.9716459105396\\
1.03211760180661	32.6119198151121\\
1.03789073091334	33.2521937196845\\
1.04442983619962	33.892467624257\\
1.05167106419675	34.5327415288295\\
1.05950987315352	35.1730154334019\\
1.06776717779575	35.8132893379744\\
1.07624254646845	36.4535632425469\\
1.08478406485606	37.0938371471194\\
1.09324950456161	37.7341110516918\\
1.10163339836356	38.3743849562643\\
1.10999691604011	39.0146588608368\\
1.11847096616784	39.6549327654093\\
1.12726535434635	40.2952066699817\\
1.1365226408445	40.9354805745542\\
1.14632520422726	41.5757544791267\\
1.1566803493975	42.2160283836991\\
1.16745398260054	42.8563022882716\\
1.17840579276299	43.4965761928441\\
1.18929471887846	44.1368500974166\\
1.19984044431216	44.777124001989\\
1.20983615269477	45.4173979065615\\
1.21919667015969	46.057671811134\\
1.22789455841507	46.6979457157065\\
1.23603789262535	47.3382196202789\\
1.24375923665673	47.9784935248514\\
1.25119392400288	48.6187674294239\\
1.25847982497225	49.2590413339964\\
1.26565448310296	49.8993152385688\\
1.27266421112048	50.5395891431413\\
1.27939977135866	51.1798630477138\\
1.28563746795415	51.8201369522862\\
1.29109529298545	52.4604108568587\\
1.29550287276299	53.1006847614312\\
1.29854666583284	53.7409586660037\\
1.3	54.3812325705761\\
1.29970517645538	55.0215064751486\\
1.29759336428227	55.6617803797211\\
1.29373078003593	56.3020542842935\\
1.28829737784275	56.942328188866\\
1.28151754498787	57.5826020934385\\
1.27370972205542	58.222875998011\\
1.26514927055996	58.8631499025834\\
1.2561017321551	59.5034238071559\\
1.24675764700882	60.1436977117284\\
1.23719060879639	60.7839716163009\\
1.2274004861342	61.4242455208733\\
1.21733399769297	62.0645194254458\\
1.20684779023373	62.7047933300183\\
1.19583045083525	63.3450672345907\\
1.18423419659156	63.9853411391632\\
1.17204640605786	64.6256150437357\\
1.15939559163229	65.2658889483082\\
1.14651259993085	65.9061628528806\\
1.13364221666283	66.5464367574531\\
1.12109982731111	67.1867106620256\\
1.10912435380595	67.8269845665981\\
1.09791014787017	68.4672584711705\\
1.08754953439301	69.107532375743\\
1.07799870111878	69.7478062803155\\
1.06917410951347	70.3880801848879\\
1.06096752699099	71.0283540894604\\
1.05323578505657	71.6686279940329\\
1.04590910226066	72.3089018986054\\
1.03898297058649	72.9491758031778\\
1.03246795054031	74\\
0.967532049459688	74\\
0.961017029413507	72.9491758031778\\
0.954090897739345	72.3089018986054\\
0.946764214943432	71.6686279940329\\
0.939032473009009	71.0283540894604\\
0.930825890486527	70.3880801848879\\
0.922001298881224	69.7478062803155\\
0.912450465606992	69.107532375743\\
0.902089852129825	68.4672584711705\\
0.890875646194045	67.8269845665981\\
0.878900172688887	67.1867106620256\\
0.86635778333717	66.5464367574531\\
0.853487400069154	65.9061628528806\\
0.840604408367708	65.2658889483082\\
0.827953593942142	64.6256150437357\\
0.815765803408443	63.9853411391632\\
0.804169549164749	63.3450672345907\\
0.793152209766274	62.7047933300183\\
0.78266600230703	62.0645194254458\\
0.772599513865802	61.4242455208733\\
0.762809391203615	60.7839716163009\\
0.753242352991184	60.1436977117284\\
0.743898267844898	59.5034238071559\\
0.734850729440038	58.8631499025834\\
0.726290277944577	58.222875998011\\
0.718482455012129	57.5826020934385\\
0.711702622157247	56.942328188866\\
0.706269219964066	56.3020542842935\\
0.702406635717735	55.6617803797211\\
0.700294823544619	55.0215064751486\\
0.7	54.3812325705761\\
0.701453334167163	53.7409586660037\\
0.70449712723701	53.1006847614312\\
0.708904707014547	52.4604108568587\\
0.714362532045855	51.8201369522862\\
0.720600228641341	51.1798630477138\\
0.72733578887952	50.5395891431413\\
0.734345516897044	49.8993152385688\\
0.741520175027753	49.2590413339964\\
0.748806075997123	48.6187674294239\\
0.75624076334327	47.9784935248514\\
0.763962107374646	47.3382196202789\\
0.772105441584932	46.6979457157065\\
0.780803329840309	46.057671811134\\
0.790163847305232	45.4173979065615\\
0.80015955568784	44.777124001989\\
0.810705281121536	44.1368500974166\\
0.82159420723701	43.4965761928441\\
0.832546017399461	42.8563022882716\\
0.843319650602502	42.2160283836991\\
0.853674795772736	41.5757544791267\\
0.863477359155499	40.9354805745542\\
0.872734645653646	40.2952066699817\\
0.881529033832162	39.6549327654093\\
0.89000308395989	39.0146588608368\\
0.898366601636441	38.3743849562643\\
0.906750495438394	37.7341110516918\\
0.915215935143945	37.0938371471194\\
0.92375745353155	36.4535632425469\\
0.932232822204247	35.8132893379744\\
0.940490126846478	35.1730154334019\\
0.948328935803248	34.5327415288295\\
0.955570163800381	33.892467624257\\
0.96210926908666	33.2521937196845\\
0.967882398193394	32.6119198151121\\
0.972892957603033	31.9716459105396\\
0.977220671546541	31.3313720059671\\
0.980944106569933	30.6910981013946\\
0.984155260046011	30.0508241968222\\
0.986951455102141	29\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	47\\
1.01	47\\
1.01	60\\
0.99	60\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	29\\
1	74\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	54\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.99997586886052	61\\
1.72330086173639	60\\
2.08709740872411	46\\
2.03771834792068	57\\
2.14887915246692	40\\
1.77229112935947	59\\
1.85927601658205	66\\
2.00940197646456	74\\
1.74616155488795	47\\
2.02289061988131	58\\
2.01655382832757	59\\
1.98190895079276	46\\
2.0115033043703	61\\
2.01946017382824	37\\
2.28704717321017	51\\
2.21863978360079	50\\
1.79587696074497	57\\
1.96224156615303	63\\
2.09267733369047	54\\
2.00394523050912	55\\
1.73588770421763	49\\
2.18935523089172	45\\
2.04545149073402	64\\
1.937037248854	58\\
1.98845948654226	70\\
2.07866580072841	62\\
1.90222329390232	57\\
1.90588755474448	46\\
1.75941151414908	61\\
1.90493906170856	47\\
1.88590460594838	62\\
2.01987673391771	38\\
1.86701695449642	46\\
1.72866887342114	48\\
1.78229084360502	59\\
1.99923828017213	66\\
2.12141051102262	51\\
2.08776104703118	42\\
2.15677039963836	49\\
2.21903709526457	55\\
2.15541067279797	62\\
1.89210752188919	42\\
1.93839897599971	38\\
1.9961387795422	58\\
1.83599365547546	56\\
1.85722498086536	54\\
1.9350564339999	38\\
1.82996801447089	64\\
1.96197824571818	32\\
2.11586942060633	39\\
1.80664256869439	49\\
1.96639133902109	45\\
2.01005208532148	25\\
1.90815514033663	45\\
1.89306658207517	43\\
2.19245303588036	47\\
2.29109601382434	56\\
1.92992484560337	71\\
1.84193622813993	63\\
1.98240172380497	33\\
1.93419159280526	38\\
2.05798706972069	66\\
1.96710878182715	32\\
1.86515929604603	61\\
2.06700592501071	61\\
2.02920946677103	37\\
1.82681753350924	60\\
2.04189634263408	35\\
2.05890970797402	54\\
1.93892088896748	34\\
1.82119208990164	43\\
2.26855285946219	50\\
1.89653464765211	51\\
2.04966857894249	52\\
2.16501124352615	58\\
2.04617601821199	71\\
1.91959973348245	65\\
2.12284872525333	58\\
2.02735293265113	50\\
1.82064504761056	59\\
1.86974413364639	63\\
1.82897868937289	48\\
1.96941413569978	42\\
1.94762686697728	58\\
1.90079915032334	47\\
1.98868247520144	71\\
2.13089086277055	45\\
2.11870275174535	65\\
1.92644273525091	58\\
1.78758265283289	53\\
1.72063351999808	53\\
2.15899373776981	53\\
1.95769962426795	63\\
1.97608227058691	40\\
1.97578017585778	35\\
2.23562032107083	57\\
2.02326281737355	46\\
1.96205926961164	52\\
1.9395933824735	54\\
1.93874345633987	51\\
2.17652529981616	53\\
1.7382042726678	52\\
1.83511039667964	44\\
1.8981134965425	47\\
2.03721105504006	48\\
1.92095816242885	53\\
1.86646745608786	62\\
2.11422799827245	48\\
1.84697918988155	53\\
2.10989779757617	42\\
2.07814269424906	60\\
2.07030849548759	65\\
2.02683326035053	68\\
1.80868944010032	48\\
1.92625021356097	40\\
1.94031359581116	51\\
2.14745089505842	47\\
1.71663301819961	51\\
1.9782760126261	49\\
2.0243143738025	59\\
2.03095574757787	41\\
1.99215371604696	60\\
1.86682133053818	56\\
1.94462977002215	53\\
2.21114583002128	52\\
1.98655373667676	39\\
2.12329542781732	62\\
2.05892858565651	54\\
1.90160975160595	50\\
1.93247556945993	49\\
2.28878699954181	58\\
2.15643011836064	61\\
1.9826581325928	38\\
2.09649924637121	39\\
1.92643567511918	63\\
1.76871324285929	60\\
2.10306190465937	60\\
1.72512229217238	49\\
2.08673412425705	54\\
1.91606782599412	55\\
1.8977772212589	52\\
1.95597528152691	54\\
1.89717303096505	64\\
2.16845530609601	46\\
2.13636249014081	49\\
1.92635319197118	40\\
2.00997463957198	43\\
2.11272621296467	59\\
1.87374852346474	52\\
2.11665813120588	40\\
2.1837659871782	55\\
2.05128331132193	67\\
1.77984178751989	60\\
1.96075527318375	57\\
2.00676825184073	28\\
1.85629250116978	56\\
2.1870602510082	51\\
2.01003611619037	53\\
2.28142856195776	49\\
1.8144988901545	60\\
1.9022234952836	39\\
1.71380911084172	56\\
2.03689440072671	61\\
2.152099903793	46\\
1.73187694529102	58\\
1.90477775499243	43\\
1.93273367277669	63\\
2.09599575011084	48\\
2.1245937590155	40\\
1.99019378793402	30\\
2.09905568047351	37\\
2.29535999949966	54\\
1.99402297295577	52\\
2.00994853730238	64\\
2.1139014700959	52\\
2.08070662088197	45\\
2.06009669386694	52\\
1.98714227862299	33\\
1.93209580075859	52\\
2.12180313068349	57\\
1.9431354960364	62\\
2.11663055150368	40\\
1.77195463897154	45\\
1.79851820739597	43\\
1.95950291294633	68\\
2.06855016466539	42\\
2.27021105570678	51\\
2.17822706649223	56\\
2.02306547687252	67\\
2.0918181274115	43\\
2.24518275406472	47\\
1.88676268154942	45\\
1.87431397831954	40\\
1.82722153211222	47\\
1.92605516668311	59\\
2.11510161551664	40\\
1.91047563742222	42\\
2.02073920768393	39\\
1.76749480572815	54\\
1.92668480213448	63\\
1.74493420254248	59\\
2.08642505569082	60\\
2.03940208479964	48\\
1.99943540060371	76\\
1.83118930839212	55\\
2.029009425094	49\\
1.91071828286896	36\\
2.25789292023906	57\\
1.74486921188879	54\\
2.15213451751125	49\\
2.24599752527138	46\\
2.14862801333709	56\\
1.9072840136564	62\\
2.14137201703347	55\\
1.92235155911902	46\\
2.1928952190213	48\\
2.13836990068379	48\\
1.9800620312748	38\\
1.79552619992912	44\\
1.83975792307886	48\\
2.20639810411836	57\\
2.10653134503506	67\\
2.12841605342033	66\\
1.98727954672034	32\\
1.90246357785676	52\\
2.02501462382797	71\\
1.86698533428592	66\\
1.9748953617733	40\\
2.20310949470377	57\\
1.92774101690866	70\\
1.83269814935605	51\\
2.04239489063947	33\\
2.18600127941077	50\\
2.01603722227294	37\\
1.73999777630518	59\\
1.94731455123948	63\\
1.74815599225335	48\\
1.97371608977379	67\\
1.87404183993856	48\\
1.99629860476006	47\\
2.26707541659628	60\\
2.04347703222827	45\\
1.77404849690768	61\\
1.86798291726706	42\\
1.85964150358239	43\\
1.80570888741861	49\\
2.22245311348423	49\\
1.7916523016919	59\\
1.82775452219849	54\\
2.00160250933395	28\\
2.13812550293646	61\\
1.93247183163818	53\\
2.05070734760021	44\\
1.74803394133918	49\\
1.96326354779717	49\\
1.86296873150738	50\\
2.00022725402363	40\\
2.23678725778999	45\\
1.87618019590551	46\\
2.03431942206217	33\\
1.94713396086168	48\\
2.09528783733616	64\\
1.90146633474532	57\\
1.77462987915566	44\\
1.84012531752856	50\\
2.08629001233188	43\\
2.21799247243604	50\\
2.14574205789987	66\\
1.71292835755906	58\\
2.15505988805717	46\\
1.92927084473121	36\\
1.92236210492353	52\\
2.10942526163678	44\\
1.8296971196401	44\\
1.99732423049212	55\\
1.88101832958413	43\\
2.11973709409444	61\\
2.09459138957808	62\\
1.99540280542544	53\\
1.99653863830174	37\\
2.02387330624296	61\\
1.87669626228707	67\\
2.18795390210288	48\\
1.93637727872768	43\\
1.92021976930104	64\\
2.0571723021372	72\\
1.95230782489349	41\\
2.0558735127407	59\\
1.99451441867414	31\\
2.11430507480688	57\\
2.00179410956764	28\\
2.05377567799505	53\\
2.17307209056562	54\\
2.12237952817364	49\\
1.77306618567465	47\\
2.03905524874071	53\\
2.00090022784388	47\\
1.99778277889119	48\\
2.20486604684053	60\\
1.71357863535432	56\\
2.05658167637929	33\\
1.87591428359861	63\\
2.22499396296916	49\\
1.98868036750967	41\\
2.03617457996181	47\\
2.20231902801014	57\\
2.0069458665492	61\\
1.95825510365969	55\\
1.86428829474653	57\\
1.84190971819059	53\\
2.01706970749475	58\\
1.97255408631421	37\\
1.75834210959239	57\\
1.97505194296113	44\\
2.14994906823973	65\\
1.91197527286331	54\\
2.02825060001983	65\\
1.91892988786242	37\\
1.84700685412713	64\\
1.99057684163962	48\\
2.16914332693068	56\\
1.99300314236784	53\\
2.04255181112062	66\\
1.97107620465485	71\\
2.19986121453491	43\\
2.2135113812529	44\\
1.79847918630741	54\\
1.87425028485674	40\\
1.89348264001766	61\\
2.12714558976498	58\\
2.23922738981473	52\\
2.17913458885644	42\\
1.99249558014318	68\\
1.89625138549151	44\\
1.73959676671466	58\\
2.02763433864125	57\\
2.02340078057063	65\\
1.99973578382298	81\\
1.90684235502525	45\\
1.80759579754025	48\\
1.98153222534618	62\\
2.20123090882038	51\\
2.10777493385951	58\\
2.03134386571498	67\\
2.12922383034072	57\\
2.0432412865719	62\\
1.96930488896334	61\\
2.0169319898216	49\\
2.0329265949759	70\\
1.81600403214972	55\\
2.10845275816884	59\\
2.12045273093224	64\\
1.80217005861284	64\\
1.98548646056751	57\\
2.28256181354481	51\\
1.97254066130273	60\\
2.08409906272312	59\\
2.17612575469676	58\\
2.09887773004307	51\\
1.97353835718163	68\\
2.02438656317953	40\\
1.73798737934917	47\\
1.96610405600483	67\\
2.03552008014868	72\\
1.95070221581382	69\\
2.23249881975451	56\\
1.97807731865777	73\\
1.74129775599242	61\\
1.94315514430694	47\\
2.01532800943118	63\\
1.80443261907018	53\\
2.01201406620405	62\\
2.07306512053618	42\\
2.11779465922878	53\\
2.08830338667286	47\\
2.04818719404195	55\\
2.10771279593969	68\\
1.87078356776322	47\\
1.72675930104169	60\\
2.10171136011134	58\\
1.96988847351751	45\\
1.88743520910737	66\\
1.99526745714425	70\\
2.18560321639647	53\\
1.82604270055544	55\\
1.70914045340847	54\\
1.89441902678805	61\\
2.12463349526079	43\\
1.8589997069459	46\\
2.19726095451876	57\\
1.95766598143386	35\\
2.02362974722296	73\\
1.91979676061308	70\\
1.97814101761047	74\\
1.87360214646664	60\\
1.91870001515391	68\\
2.13220867706201	57\\
2.01153407595039	52\\
2.24858400435283	59\\
2.00229519105506	42\\
2.21056414608909	53\\
2.10502981015129	60\\
1.83655869329616	52\\
2.09600818686103	45\\
2.01480584289119	56\\
2.10482346202709	62\\
1.8127236786366	56\\
2.02963481273757	64\\
2.00049566683621	63\\
2.17858714583521	62\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.01052422744769	25\\
2.0131418409562	25.8186504066205\\
2.01611234243952	26.5843222261523\\
2.01946950360049	27.3499940456842\\
2.02321475337044	28.115665865216\\
2.02738109172979	28.8813376847478\\
2.03197988146313	29.6470095042796\\
2.03705126312483	30.4126813238114\\
2.04261340618158	31.1783531433432\\
2.04872094113331	31.9440249628751\\
2.05543929480882	32.7096967824069\\
2.06288303441646	33.4753686019387\\
2.07114288066084	34.2410404214705\\
2.08028746398762	35.0067122410023\\
2.0903179556371	35.7723840605341\\
2.1012077900857	36.538055880066\\
2.11280558247633	37.3037276995978\\
2.12495920579181	38.0693995191296\\
2.13750563129413	38.8350713386614\\
2.15030781571983	39.6007431581932\\
2.16331399499284	40.366414977725\\
2.17647107340595	41.1320867972568\\
2.18974683915815	41.8977586167887\\
2.20306641621865	42.6634304363205\\
2.21628840496427	43.4291022558523\\
2.22915236978741	44.1947740753841\\
2.24130239899525	44.9604458949159\\
2.25234378053457	45.7261177144477\\
2.26195612643451	46.4917895339796\\
2.26991041894303	47.2574613535114\\
2.27616345525035	48.0231331730432\\
2.28085405478295	48.788804992575\\
2.28431626863498	49.5544768121068\\
2.28691376718708	50.3201486316386\\
2.28903133429089	51.0858204511705\\
2.29094557801833	51.8514922707023\\
2.29283150397972	52.6171640902341\\
2.29474294613646	53.3828359097659\\
2.29662994563812	54.1485077292977\\
2.29831606620338	54.9141795488295\\
2.29954921511401	55.6798513683613\\
2.3	56.4455231878932\\
2.29927348898688	57.211195007425\\
2.29694127601178	57.9768668269568\\
2.29257919012911	58.7425386464886\\
2.28589118453863	59.5082104660204\\
2.27671972294417	60.2738822855522\\
2.26512618786013	61.0395541050841\\
2.25132315306979	61.8052259246159\\
2.23573810726825	62.5708977441477\\
2.21890956621052	63.3365695636795\\
2.20141715009308	64.1022413832113\\
2.18380718048471	64.8679132027431\\
2.16656695941848	65.633585022275\\
2.15006237855561	66.3992568418068\\
2.13454921875462	67.1649286613386\\
2.1201164594121	67.9306004808704\\
2.10678752209358	68.6962723004022\\
2.09449464942186	69.461944119934\\
2.08312485545672	70.2276159394658\\
2.07258778307425	70.9932877589977\\
2.0627523851368	71.7589595785295\\
2.05358122715503	72.5246313980613\\
2.04507431373869	73.2903032175931\\
2.03729773836315	74.0559750371249\\
2.03030396187285	74.8216468566567\\
2.02418577407295	75.5873186761886\\
2.01899614486529	76.3529904957204\\
2.01475163718292	77.1186623152522\\
2.01138906100865	77.884334134784\\
2.00881956535388	78.6500059543158\\
2.00690405760097	79.4156777738476\\
2.00549940629228	80.1813495933795\\
2.00444723908837	81\\
1.99555276091163	81\\
1.99450059370772	80.1813495933795\\
1.99309594239903	79.4156777738476\\
1.99118043464612	78.6500059543158\\
1.98861093899135	77.884334134784\\
1.98524836281708	77.1186623152522\\
1.98100385513471	76.3529904957204\\
1.97581422592705	75.5873186761886\\
1.96969603812715	74.8216468566567\\
1.96270226163685	74.0559750371249\\
1.95492568626131	73.2903032175931\\
1.94641877284497	72.5246313980613\\
1.9372476148632	71.7589595785295\\
1.92741221692575	70.9932877589977\\
1.91687514454328	70.2276159394658\\
1.90550535057814	69.461944119934\\
1.89321247790642	68.6962723004022\\
1.8798835405879	67.9306004808704\\
1.86545078124538	67.1649286613386\\
1.84993762144439	66.3992568418068\\
1.83343304058152	65.633585022275\\
1.81619281951529	64.8679132027431\\
1.79858284990692	64.1022413832113\\
1.78109043378948	63.3365695636795\\
1.76426189273175	62.5708977441477\\
1.74867684693021	61.8052259246159\\
1.73487381213987	61.0395541050841\\
1.72328027705583	60.2738822855522\\
1.71410881546137	59.5082104660204\\
1.70742080987089	58.7425386464886\\
1.70305872398822	57.9768668269568\\
1.70072651101312	57.211195007425\\
1.7	56.4455231878932\\
1.70045078488599	55.6798513683613\\
1.70168393379662	54.9141795488295\\
1.70337005436188	54.1485077292977\\
1.70525705386354	53.3828359097659\\
1.70716849602028	52.6171640902341\\
1.70905442198167	51.8514922707023\\
1.71096866570911	51.0858204511705\\
1.71308623281292	50.3201486316386\\
1.71568373136502	49.5544768121068\\
1.71914594521705	48.788804992575\\
1.72383654474965	48.0231331730432\\
1.73008958105697	47.2574613535114\\
1.73804387356549	46.4917895339796\\
1.74765621946543	45.7261177144477\\
1.75869760100475	44.9604458949159\\
1.77084763021259	44.1947740753841\\
1.78371159503573	43.4291022558523\\
1.79693358378135	42.6634304363205\\
1.81025316084185	41.8977586167887\\
1.82352892659405	41.1320867972568\\
1.83668600500716	40.366414977725\\
1.84969218428017	39.6007431581932\\
1.86249436870587	38.8350713386614\\
1.87504079420819	38.0693995191296\\
1.88719441752367	37.3037276995978\\
1.8987922099143	36.538055880066\\
1.9096820443629	35.7723840605341\\
1.91971253601238	35.0067122410023\\
1.92885711933916	34.2410404214705\\
1.93711696558354	33.4753686019387\\
1.94456070519118	32.7096967824069\\
1.95127905886669	31.9440249628751\\
1.95738659381842	31.1783531433432\\
1.96294873687517	30.4126813238114\\
1.96802011853687	29.6470095042796\\
1.97261890827021	28.8813376847478\\
1.97678524662956	28.115665865216\\
1.98053049639951	27.3499940456842\\
1.98388765756048	26.5843222261523\\
1.9868581590438	25.8186504066205\\
1.98947577255231	25\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.99	46\\
2.01	46\\
2.01	60\\
1.99	60\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
2	28\\
2	76\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	53\\
};
\end{axis}
\end{tikzpicture}%

==> figures-210915/s_mad_PrintVsDigital_average_violinplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.650100,0.0500,0.00300}%
%
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
	\begin{axis}[%
		width=2\textwidth,
		height=1\textwidth,
		at={(2.4in,1.783in)},
		scale only axis,
		xmin=0.6,
		xmax=2.4,
		xtick={1,2},
		xlabel style={align=center, text width=2\textwidth}, xticklabels={{Digital},{Printed-Scanned}},
		xlabel={\\ Digital: 59.18\%, Print\&Scanned: 58.78\%},
		ymin=0,
		ymax=100,
		ylabel={Accuracy(\%)},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		ytick={20,40,60,80,100},
		ylabel style={align=center},  yticklabels={20,40,60,80,100},
		%x tick label style={rotate=0,anchor=east},
		]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
1.02886733904618	32.2222222222222\\
0.972007603258246	33.3333333333333\\
1.02910498656071	33.3333333333333\\
1.02048278839398	33.3333333333333\\
0.976989964023187	33.3333333333333\\
0.953072389127833	34.4444444444444\\
1.04201479427453	34.4444444444444\\
1.03564554075351	36.6666666666667\\
1.05610602885187	36.6666666666667\\
0.932537619079095	36.6666666666667\\
1.00356684704137	36.6666666666667\\
1.05526385875075	37.7777777777778\\
1.03020919866558	38.8888888888889\\
1.08374382490002	38.8888888888889\\
0.976388790603462	38.8888888888889\\
0.953895504969538	40\\
1.06944054069105	40\\
1.09271634635164	40\\
1.06562126733448	40\\
1.03517149656922	40\\
1.00378588851703	41.1111111111111\\
1.06210955752374	41.1111111111111\\
0.88663398397492	41.1111111111111\\
0.892300614354651	41.1111111111111\\
0.940615255669631	41.1111111111111\\
1.09153750005872	41.1111111111111\\
1.02118651788384	41.1111111111111\\
1.1006667976311	41.1111111111111\\
0.967522995066511	41.1111111111111\\
0.956470718723062	42.2222222222222\\
0.973815156174761	42.2222222222222\\
0.991953847774667	42.2222222222222\\
1.12610191706339	42.2222222222222\\
1.12264996305707	42.2222222222222\\
0.938340173574869	42.2222222222222\\
1.08670651001507	42.2222222222222\\
0.972426922890219	42.2222222222222\\
1.11799104540567	42.2222222222222\\
1.02197891627626	43.3333333333333\\
1.13914942426412	43.3333333333333\\
0.905822663558287	43.3333333333333\\
0.936861652139442	43.3333333333333\\
1.08297759225001	43.3333333333333\\
0.900454711418858	43.3333333333333\\
0.851948140043362	43.3333333333333\\
1.12702926137825	43.3333333333333\\
0.832979507520424	44.4444444444444\\
0.983551537073915	44.4444444444444\\
0.97246545064987	44.4444444444444\\
0.896527719976377	44.4444444444444\\
0.91161209461818	44.4444444444444\\
1.03315008992075	44.4444444444444\\
1.0289162414156	44.4444444444444\\
0.957888245755763	44.4444444444444\\
1.0223430996876	45.5555555555556\\
0.841890824405331	45.5555555555556\\
0.826172076330687	45.5555555555556\\
0.829862444365735	45.5555555555556\\
0.85021016634804	45.5555555555556\\
1.03944039012488	45.5555555555556\\
0.895263736700485	46.6666666666667\\
1.10771366596285	46.6666666666667\\
1.0336404317749	46.6666666666667\\
0.896667691005544	46.6666666666667\\
1.19034031260541	46.6666666666667\\
1.1289404039814	46.6666666666667\\
0.854127813897628	46.6666666666667\\
0.93872322149355	47.7777777777778\\
0.792230855292855	47.7777777777778\\
1.04480051916999	47.7777777777778\\
1.14875626165941	47.7777777777778\\
0.944331735604282	47.7777777777778\\
1.1926965174287	47.7777777777778\\
0.947976067023855	47.7777777777778\\
0.862011993948723	47.7777777777778\\
0.976822165262016	47.7777777777778\\
0.841695576959901	48.8888888888889\\
0.848406328755035	48.8888888888889\\
1.04430377803027	48.8888888888889\\
1.22330434006072	48.8888888888889\\
0.953391731267256	48.8888888888889\\
1.1037580586356	50\\
0.893708346203683	50\\
1.0227990597218	50\\
0.909063669010462	50\\
0.950330289481991	50\\
1.00962451223637	50\\
1.04943811111605	50\\
0.811442071190988	50\\
1.23990983620872	50\\
1.05432289352139	50\\
1.11386822468604	50\\
1.15205461624218	50\\
0.775525092288067	50\\
1.07669195255811	50\\
0.824121346596281	50\\
1.00403067308065	50\\
0.790984347504544	50\\
1.03286755616705	51.1111111111111\\
0.841058148981984	51.1111111111111\\
0.903438686594289	51.1111111111111\\
1.19309823558836	51.1111111111111\\
0.821481635270889	51.1111111111111\\
1.14977553063605	51.1111111111111\\
1.12299159469467	51.1111111111111\\
0.971517246456919	51.1111111111111\\
1.24744811770371	51.1111111111111\\
0.740378734596316	51.1111111111111\\
1.04700354980353	51.1111111111111\\
0.938014951846251	52.2222222222222\\
1.25001971486518	52.2222222222222\\
0.849359821737795	52.2222222222222\\
0.966967868599397	52.2222222222222\\
1.234101336535	52.2222222222222\\
1.15000490308286	52.2222222222222\\
0.972736072558754	52.2222222222222\\
1.2440072435724	52.2222222222222\\
0.883717723426468	52.2222222222222\\
0.840907786167338	52.2222222222222\\
0.985880611591589	53.3333333333333\\
1.09960732256011	53.3333333333333\\
1.27229116182276	53.3333333333333\\
1.10372072128318	53.3333333333333\\
1.22854294758277	53.3333333333333\\
1.03868697783069	53.3333333333333\\
0.983698032160627	53.3333333333333\\
0.853547904163435	53.3333333333333\\
0.867600473355504	53.3333333333333\\
1.02991053836362	53.3333333333333\\
0.727223155698436	53.3333333333333\\
0.831500019428484	53.3333333333333\\
1.23891573367831	53.3333333333333\\
1.23450530274601	53.3333333333333\\
0.983902864734414	53.3333333333333\\
0.781961938188098	53.3333333333333\\
0.75546043465129	53.3333333333333\\
0.984585978787044	53.3333333333333\\
0.719906333568636	53.3333333333333\\
1.09170380795989	53.3333333333333\\
1.14626387687206	53.3333333333333\\
0.787218229497962	53.3333333333333\\
0.788866758822778	53.3333333333333\\
1.15864443113095	53.3333333333333\\
0.734128460144983	54.4444444444444\\
0.932721145614075	54.4444444444444\\
0.844187726972585	54.4444444444444\\
1.27312674153676	54.4444444444444\\
0.939991753757288	54.4444444444444\\
1.16615135527333	54.4444444444444\\
0.966302426092584	54.4444444444444\\
1.27417832091776	54.4444444444444\\
0.976497955206208	54.4444444444444\\
0.866471518761481	54.4444444444444\\
0.848035907472935	54.4444444444444\\
1.09703753973312	54.4444444444444\\
0.881652244267395	54.4444444444444\\
0.928325358540809	54.4444444444444\\
0.816753798593964	54.4444444444444\\
1.28649330438165	54.4444444444444\\
0.731583369762915	54.4444444444444\\
0.873562210413403	54.4444444444444\\
1.26831232915738	55.5555555555556\\
1.07139306704637	55.5555555555556\\
0.938727211757461	55.5555555555556\\
0.813367276875445	55.5555555555556\\
0.775341036024027	55.5555555555556\\
1.12397365726567	55.5555555555556\\
1.13535872995297	55.5555555555556\\
1.2841673593999	55.5555555555556\\
0.970124301010398	55.5555555555556\\
1.25975608848005	55.5555555555556\\
1.00668907200012	55.5555555555556\\
1.06565157037395	55.5555555555556\\
1.0902015166756	55.5555555555556\\
0.799042974684934	55.5555555555556\\
1.07752292862453	56.6666666666667\\
1.22908743737245	56.6666666666667\\
1.2610262546019	56.6666666666667\\
0.839011505939575	56.6666666666667\\
1.06566632171184	56.6666666666667\\
1.28187860640492	56.6666666666667\\
1.19488556868154	56.6666666666667\\
1.16483805342579	56.6666666666667\\
0.924715845312414	56.6666666666667\\
0.706494722172505	56.6666666666667\\
1.09022250079819	56.6666666666667\\
0.879034987950539	57.7777777777778\\
0.846389470965905	57.7777777777778\\
1.26413470807438	57.7777777777778\\
1.22639189484797	57.7777777777778\\
1.11519576276657	57.7777777777778\\
0.711672563889349	57.7777777777778\\
0.990156425069824	57.7777777777778\\
0.933119035013361	57.7777777777778\\
0.903361403889461	57.7777777777778\\
0.729955318407394	57.7777777777778\\
1.25465508820155	57.7777777777778\\
0.996246948289623	57.7777777777778\\
0.862709445131502	57.7777777777778\\
1.11478857609819	57.7777777777778\\
0.949744982934277	57.7777777777778\\
1.23594440974212	58.8888888888889\\
0.854497477252192	58.8888888888889\\
0.898525810162911	58.8888888888889\\
0.885080302863818	58.8888888888889\\
1.21916256553046	58.8888888888889\\
0.938963351079279	58.8888888888889\\
0.792748372027594	58.8888888888889\\
0.810273467220489	58.8888888888889\\
0.759059663187044	58.8888888888889\\
0.755613724870853	58.8888888888889\\
0.806194942546486	58.8888888888889\\
1.23995148766955	58.8888888888889\\
0.843091215248132	58.8888888888889\\
1.15054754520317	58.8888888888889\\
0.998361478464322	60\\
1.22623540079364	60\\
0.924985416540141	60\\
1.21428317544889	60\\
0.762928078246597	60\\
1.18657491463147	60\\
0.948846410632718	60\\
1.24403805286277	60\\
0.883882156095387	61.1111111111111\\
0.897095522011408	61.1111111111111\\
1.26280271702082	61.1111111111111\\
0.824788982829238	61.1111111111111\\
0.800128100556749	61.1111111111111\\
0.830066312413048	61.1111111111111\\
0.790356812586349	61.1111111111111\\
1.0038642694976	61.1111111111111\\
0.807499703007747	61.1111111111111\\
0.813870838929577	61.1111111111111\\
0.901395118662294	61.1111111111111\\
0.919493917382429	61.1111111111111\\
1.23060454751575	61.1111111111111\\
1.18524935636595	61.1111111111111\\
0.764957595156341	61.1111111111111\\
1.18947549565389	61.1111111111111\\
0.886698450171143	61.1111111111111\\
0.764952301003976	61.1111111111111\\
0.886256299619578	62.2222222222222\\
1.06294852315681	62.2222222222222\\
0.795730800517462	62.2222222222222\\
1.1959808614695	62.2222222222222\\
0.972462510606239	62.2222222222222\\
1.1385083159592	62.2222222222222\\
1.08093208713588	62.2222222222222\\
0.843329989881948	62.2222222222222\\
0.896673299076917	62.2222222222222\\
0.971755712322832	62.2222222222222\\
1.12345807785583	63.3333333333333\\
1.19905520240032	63.3333333333333\\
0.794637407397918	63.3333333333333\\
1.15762097862622	63.3333333333333\\
0.768505490215287	63.3333333333333\\
0.939596515196893	63.3333333333333\\
0.906207343243769	63.3333333333333\\
1.12113104400583	63.3333333333333\\
0.788978187637588	63.3333333333333\\
1.2550376968666	63.3333333333333\\
1.17790317436014	63.3333333333333\\
1.15255731381814	63.3333333333333\\
0.984363557033741	63.3333333333333\\
0.742654061223435	63.3333333333333\\
0.847519932622327	64.4444444444444\\
0.894569464613345	64.4444444444444\\
1.08749376672508	64.4444444444444\\
1.14004399724088	64.4444444444444\\
0.95426315665009	64.4444444444444\\
0.849565640677226	64.4444444444444\\
0.769787760551619	64.4444444444444\\
0.912016484137347	64.4444444444444\\
1.18981406013636	64.4444444444444\\
1.05846128455148	64.4444444444444\\
1.11921775060313	64.4444444444444\\
0.880398715844469	65.5555555555556\\
0.810824600535807	65.5555555555556\\
1.23749641691977	65.5555555555556\\
0.943621033144784	65.5555555555556\\
0.864149602343169	65.5555555555556\\
1.24953553505896	65.5555555555556\\
0.950000669139299	65.5555555555556\\
1.25404064973322	65.5555555555556\\
1.19041894782074	65.5555555555556\\
1.07396938132653	65.5555555555556\\
1.04091103721987	65.5555555555556\\
0.809133338826399	65.5555555555556\\
1.21690942033883	65.5555555555556\\
0.906354526929225	66.6666666666667\\
1.21581962731608	66.6666666666667\\
0.970704388063132	66.6666666666667\\
1.09064783090068	66.6666666666667\\
1.11581852029525	66.6666666666667\\
1.17821582425219	66.6666666666667\\
0.862727197239862	66.6666666666667\\
1.21120751030087	66.6666666666667\\
1.23661875233101	66.6666666666667\\
0.850739220034304	66.6666666666667\\
0.845930353045639	67.7777777777778\\
1.17741092421471	67.7777777777778\\
1.13460686066589	67.7777777777778\\
1.036658368098	67.7777777777778\\
1.1710517911376	67.7777777777778\\
1.12622143909766	67.7777777777778\\
0.804774764496054	67.7777777777778\\
0.797305836828641	67.7777777777778\\
0.966532593019981	67.7777777777778\\
1.14366899050324	68.8888888888889\\
0.870600649714309	68.8888888888889\\
1.06684825745014	68.8888888888889\\
0.909098675366968	68.8888888888889\\
1.02663087487387	68.8888888888889\\
1.18098244568924	68.8888888888889\\
0.945395829410756	68.8888888888889\\
1.12985451498447	68.8888888888889\\
1.20194334663366	68.8888888888889\\
0.930142054559497	68.8888888888889\\
1.02171683934331	70\\
1.02913558746606	70\\
0.88773349167194	70\\
0.996312036564839	70\\
1.00141717010714	70\\
1.04822206338502	70\\
0.918791509370142	70\\
0.976094025170776	70\\
1.0220325993949	70\\
1.01896709668123	70\\
0.887422769308366	70\\
1.15613769348344	70\\
0.994223138068294	70\\
1.13802691871478	70\\
0.94562949334551	70\\
0.856775205707924	70\\
1.00901776784749	71.1111111111111\\
0.860845489358209	71.1111111111111\\
0.817415209145863	71.1111111111111\\
1.20441469787137	71.1111111111111\\
0.890071908236916	71.1111111111111\\
0.892575570631664	71.1111111111111\\
1.14170886476715	71.1111111111111\\
1.15082495882805	71.1111111111111\\
0.800828538289599	71.1111111111111\\
0.977721279779459	71.1111111111111\\
0.825806301918258	71.1111111111111\\
1.19780013947103	72.2222222222222\\
1.04393586293255	72.2222222222222\\
0.989586471739807	72.2222222222222\\
0.873249918530058	72.2222222222222\\
0.84919210710621	72.2222222222222\\
1.01608897749035	72.2222222222222\\
1.15730971501547	72.2222222222222\\
0.998674269719518	72.2222222222222\\
0.946216542401492	72.2222222222222\\
0.953802249056091	72.2222222222222\\
1.19587939855828	72.2222222222222\\
0.837532959749133	73.3333333333333\\
0.986576104838758	73.3333333333333\\
0.898499578936558	73.3333333333333\\
1.06089241968251	73.3333333333333\\
1.12785126226295	73.3333333333333\\
1.02364474514796	73.3333333333333\\
1.09616645022255	73.3333333333333\\
1.06782290282817	73.3333333333333\\
1.02747606267467	73.3333333333333\\
0.923300012015944	73.3333333333333\\
0.890647365759604	73.3333333333333\\
0.922598324407208	73.3333333333333\\
0.971528948969975	73.3333333333333\\
0.867124939006168	73.3333333333333\\
1.00073538632217	74.4444444444444\\
1.01288666399143	75.5555555555556\\
0.946860361468026	75.5555555555556\\
1.12664579155196	75.5555555555556\\
0.922038226634659	75.5555555555556\\
0.941226451305784	75.5555555555556\\
1.08355845990406	75.5555555555556\\
0.886880303752277	75.5555555555556\\
1.01681817595699	76.6666666666667\\
1.10261818961627	76.6666666666667\\
1.09521127764416	76.6666666666667\\
0.917655273647311	76.6666666666667\\
1.05058390545504	76.6666666666667\\
0.905845683211887	76.6666666666667\\
1.0186953064504	77.7777777777778\\
1.00083465785478	77.7777777777778\\
0.909758587713914	77.7777777777778\\
0.994068526708654	77.7777777777778\\
1.02935057741793	78.8888888888889\\
0.961778467604869	78.8888888888889\\
0.962713184344331	78.8888888888889\\
0.928432658470739	78.8888888888889\\
1.06225727518502	78.8888888888889\\
0.977916486190223	80\\
1.01732620741467	80\\
0.937439300223976	80\\
1.0434818677538	81.1111111111111\\
1.02252486683639	81.1111111111111\\
1.03803364023642	81.1111111111111\\
1.04098465986288	82.2222222222222\\
1.03641712098593	82.2222222222222\\
1.00703089961004	83.3333333333333\\
1.0389968046209	83.3333333333333\\
1.00540441933118	83.3333333333333\\
1.04061781173306	83.3333333333333\\
1.0224341792912	84.4444444444444\\
1.02268818279585	85.5555555555556\\
0.998078086513451	85.5555555555556\\
1.0365584960256	85.5555555555556\\
0.981807618838043	88.8888888888889\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.03416772750007	32.2222222222222\\
1.04060530616371	33.6982641738834\\
1.04775504353941	34.5246423702425\\
1.05566038952772	35.3510205666016\\
1.06435432033246	36.1773987629608\\
1.07380931214949	37.0037769593199\\
1.08391200333706	37.8301551556791\\
1.09448512785432	38.6565333520382\\
1.10532951408225	39.4829115483974\\
1.11619380253723	40.3092897447565\\
1.12687762498528	41.1356679411157\\
1.13724363111765	41.9620461374748\\
1.14729940184315	42.7884243338339\\
1.15713951316379	43.6148025301931\\
1.1669929364397	44.4411807265522\\
1.17712357621874	45.2675589229114\\
1.18782120388061	46.0939371192705\\
1.19927846715345	46.9203153156297\\
1.2115480297475	47.7466935119888\\
1.22450183774854	48.573071708348\\
1.23784545237308	49.3994499047071\\
1.25109416695541	50.2258281010662\\
1.26368286511515	51.0522062974254\\
1.27500722904468	51.8785844937845\\
1.2845523772482	52.7049626901437\\
1.29192244992487	53.5313408865028\\
1.29691918889661	54.357719082862\\
1.29954144274945	55.1840972792211\\
1.3	56.0104754755803\\
1.2986291929214	56.8368536719394\\
1.29584244864438	57.6632318682985\\
1.29206392861374	58.4896100646577\\
1.28769085258579	59.3159882610168\\
1.28302784965827	60.142366457376\\
1.27829942535905	60.9687446537351\\
1.27363794491811	61.7951228500943\\
1.2691223356045	62.6215010464534\\
1.26477395487557	63.4478792428126\\
1.26058783416664	64.2742574391717\\
1.25650453454263	65.1006356355308\\
1.25243365374965	65.92701383189\\
1.24822824663244	66.7533920282491\\
1.24366938646769	67.5797702246083\\
1.23852027678621	68.4061484209674\\
1.23251319861472	69.2325266173266\\
1.22541228311114	70.0589048136857\\
1.21702952498905	70.8852830100448\\
1.20731789841748	71.711661206404\\
1.19634335451407	72.5380394027631\\
1.18431130073396	73.3644175991223\\
1.17150510735238	74.1907957954814\\
1.15829322750743	75.0171739918406\\
1.14505295480236	75.8435521881997\\
1.13213248136718	76.6699303845589\\
1.11977977563157	77.496308580918\\
1.10817122055484	78.3226867772771\\
1.09740206656473	79.1490649736363\\
1.0874775425073	79.9754431699954\\
1.07832856570999	80.8018213663546\\
1.06987932341146	81.6281995627137\\
1.06203129519228	82.4545777590729\\
1.05471323928684	83.280955955432\\
1.04784542634873	84.1073341517912\\
1.04140394179852	84.9337123481503\\
1.03538494652706	85.7600905445095\\
1.02981880476192	86.5864687408686\\
1.02472111949811	87.4128469372277\\
1.02014044462817	88.8888888888889\\
0.979859555371833	88.8888888888889\\
0.97527888050189	87.4128469372277\\
0.970181195238076	86.5864687408686\\
0.964615053472936	85.7600905445095\\
0.958596058201476	84.9337123481503\\
0.952154573651272	84.1073341517912\\
0.945286760713161	83.280955955432\\
0.937968704807721	82.4545777590729\\
0.930120676588536	81.6281995627137\\
0.92167143429001	80.8018213663546\\
0.912522457492699	79.9754431699954\\
0.902597933435268	79.1490649736363\\
0.891828779445157	78.3226867772771\\
0.880220224368433	77.496308580918\\
0.867867518632817	76.6699303845589\\
0.854947045197636	75.8435521881997\\
0.841706772492571	75.0171739918406\\
0.828494892647616	74.1907957954814\\
0.815688699266037	73.3644175991223\\
0.803656645485926	72.5380394027631\\
0.792682101582517	71.711661206404\\
0.782970475010951	70.8852830100448\\
0.774587716888863	70.0589048136857\\
0.767486801385279	69.2325266173266\\
0.761479723213787	68.4061484209674\\
0.756330613532308	67.5797702246083\\
0.751771753367559	66.7533920282491\\
0.747566346250352	65.92701383189\\
0.74349546545737	65.1006356355308\\
0.739412165833355	64.2742574391717\\
0.735226045124428	63.4478792428126\\
0.730877664395498	62.6215010464534\\
0.72636205508189	61.7951228500943\\
0.721700574640946	60.9687446537351\\
0.716972150341726	60.142366457376\\
0.712309147414206	59.3159882610168\\
0.707936071386261	58.4896100646577\\
0.704157551355621	57.6632318682985\\
0.701370807078602	56.8368536719394\\
0.7	56.0104754755803\\
0.700458557250553	55.1840972792211\\
0.703080811103392	54.357719082862\\
0.708077550075132	53.5313408865028\\
0.715447622751795	52.7049626901437\\
0.724992770955317	51.8785844937845\\
0.736317134884852	51.0522062974254\\
0.748905833044593	50.2258281010662\\
0.762154547626915	49.3994499047071\\
0.775498162251461	48.573071708348\\
0.788451970252498	47.7466935119888\\
0.800721532846551	46.9203153156297\\
0.812178796119386	46.0939371192705\\
0.822876423781264	45.2675589229114\\
0.833007063560305	44.4411807265522\\
0.842860486836213	43.6148025301931\\
0.852700598156846	42.7884243338339\\
0.862756368882347	41.9620461374748\\
0.873122375014721	41.1356679411157\\
0.883806197462772	40.3092897447565\\
0.894670485917745	39.4829115483974\\
0.905514872145683	38.6565333520382\\
0.916087996662936	37.8301551556791\\
0.926190687850513	37.0037769593199\\
0.935645679667545	36.1773987629608\\
0.944339610472275	35.3510205666016\\
0.952244956460594	34.5246423702425\\
0.959394693836289	33.6982641738834\\
0.965832272499927	32.2222222222222\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	51.1111111111111\\
1.01	51.1111111111111\\
1.01	67.7777777777778\\
0.99	67.7777777777778\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	32.2222222222222\\
1	88.8888888888889\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	58.8888888888889\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.98490606669545	37.7777777777778\\
2.00716672902116	33.3333333333333\\
2.17850523782803	62.2222222222222\\
2.00463051692848	35.5555555555556\\
2.02823222896048	35.5555555555556\\
2.1917614394902	64.4444444444444\\
1.98222632096012	43.3333333333333\\
2.06640243885773	45.5555555555556\\
2.00018137549255	35.5555555555556\\
1.98577454635532	46.6666666666667\\
1.94166700011038	43.3333333333333\\
1.76015968791612	60\\
1.91179280898048	57.7777777777778\\
1.9701840397422	38.8888888888889\\
2.0450629667151	38.8888888888889\\
2.0130958496685	34.4444444444444\\
1.9849186425336	40\\
1.95084371869126	43.3333333333333\\
1.90557178990034	54.4444444444444\\
2.08970005850873	44.4444444444444\\
2.17788308567513	54.4444444444444\\
1.96883532137252	47.7777777777778\\
2.00294400589626	32.2222222222222\\
1.99035302850338	51.1111111111111\\
2.06829095226789	43.3333333333333\\
2.14174363390628	55.5555555555556\\
1.97970115786047	42.2222222222222\\
1.9561372179667	45.5555555555556\\
2.03923118892074	40\\
1.94395524953134	58.8888888888889\\
2.14142002937117	53.3333333333333\\
2.03273454206683	65.5555555555556\\
2.02084127010443	53.3333333333333\\
2.00881386675059	46.6666666666667\\
1.9845378903338	41.1111111111111\\
2.15119669210573	54.4444444444444\\
1.91413203921079	46.6666666666667\\
1.90484204598586	44.4444444444444\\
2.11030878653399	56.6666666666667\\
1.86576225832665	47.7777777777778\\
2.01659819755916	38.8888888888889\\
1.98276811906189	42.2222222222222\\
1.89742649938317	52.2222222222222\\
2.00889659077236	46.6666666666667\\
2.19875146731916	55.5555555555556\\
2.11691110141286	55.5555555555556\\
2.19160598572751	55.5555555555556\\
2.06432794555259	50\\
1.95693409342097	53.3333333333333\\
1.98041184919657	38.8888888888889\\
1.95336572305291	51.1111111111111\\
2.16075471395647	57.7777777777778\\
1.94795711092665	55.5555555555556\\
1.97797611249657	55.5555555555556\\
2.06640608202332	53.3333333333333\\
2.04898145894601	46.6666666666667\\
1.82595210375088	64.4444444444444\\
1.92763956748734	46.6666666666667\\
2.03059416869641	42.2222222222222\\
2.08026589056808	56.6666666666667\\
2.04931869551456	55.5555555555556\\
1.93428419771507	57.7777777777778\\
2.02099200701056	51.1111111111111\\
1.90323164446726	58.8888888888889\\
1.92201371805539	48.8888888888889\\
2.15398201452604	60\\
2.0875738402757	44.4444444444444\\
2.0389642528556	73.3333333333333\\
2.05056020230535	52.2222222222222\\
1.78215714021317	52.2222222222222\\
1.88856684920539	47.7777777777778\\
2.09688086892844	53.3333333333333\\
2.20563116961273	53.3333333333333\\
2.01516665850382	51.1111111111111\\
2.19468195310877	58.8888888888889\\
1.78463689037593	56.6666666666667\\
1.98659110132092	43.3333333333333\\
1.97683008281268	40\\
2.01484996458679	50\\
2.10377935319089	55.5555555555556\\
1.92380929840056	56.6666666666667\\
1.88873247361133	44.4444444444444\\
1.86461312827127	48.8888888888889\\
1.98376748301185	61.1111111111111\\
1.97696982872912	43.3333333333333\\
1.8405369648336	68.8888888888889\\
2.14121454082141	51.1111111111111\\
2.10461200262462	47.7777777777778\\
1.93256505042995	43.3333333333333\\
2.0743758097443	51.1111111111111\\
1.89588963828013	45.5555555555556\\
1.79411774276553	70\\
2.13215417232488	57.7777777777778\\
2.19908587324692	51.1111111111111\\
1.97586197346113	50\\
1.92542149705396	53.3333333333333\\
1.79857643047267	54.4444444444444\\
2.01517187997396	40\\
1.94816558584674	51.1111111111111\\
1.78178903630749	55.5555555555556\\
1.99996046864623	51.1111111111111\\
2.08197900471513	46.6666666666667\\
1.92010570849705	56.6666666666667\\
1.86121900815868	65.5555555555556\\
1.85969060422979	46.6666666666667\\
1.8290804812203	51.1111111111111\\
2.02570482043979	42.2222222222222\\
2.24285648515885	55.5555555555556\\
1.96651333078733	45.5555555555556\\
2.23377864926871	57.7777777777778\\
1.81906214261241	54.4444444444444\\
2.15062659520055	63.3333333333333\\
2.1271024139166	68.8888888888889\\
1.97660810032315	54.4444444444444\\
1.90994584310909	51.1111111111111\\
2.05410797688556	53.3333333333333\\
1.89283392518541	62.2222222222222\\
2.04047015739892	47.7777777777778\\
1.81365855137349	58.8888888888889\\
2.19689003209611	50\\
1.93527361301377	53.3333333333333\\
2.01868910263537	43.3333333333333\\
2.22896846929926	57.7777777777778\\
1.74535164521479	63.3333333333333\\
2.0345729068237	54.4444444444444\\
2.15146299818396	47.7777777777778\\
2.11894513695712	67.7777777777778\\
2.09884309574561	58.8888888888889\\
2.22954779707105	54.4444444444444\\
2.07272225159	48.8888888888889\\
1.86097418063578	50\\
1.97162669957087	60\\
2.04025404089198	52.2222222222222\\
1.97208336877322	40\\
1.82207491134224	53.3333333333333\\
2.10120401546696	55.5555555555556\\
1.7930442544917	67.7777777777778\\
1.90270951232833	51.1111111111111\\
2.24001713893079	53.3333333333333\\
1.78337164995989	62.2222222222222\\
1.90521138254905	64.4444444444444\\
2.05379878887569	47.7777777777778\\
2.02013019377554	40\\
2.19293459600835	55.5555555555556\\
1.85750021193604	64.4444444444444\\
2.14893565173931	67.7777777777778\\
2.19758851909942	61.1111111111111\\
1.98338599220459	48.8888888888889\\
2.18098098629825	62.2222222222222\\
1.85069261957255	56.6666666666667\\
2.16216995672276	60\\
1.71098011265382	66.6666666666667\\
2.08729280839874	53.3333333333333\\
2.16155322201921	56.6666666666667\\
2.05437112762362	45.5555555555556\\
1.93375488738808	65.5555555555556\\
1.75954345569221	57.7777777777778\\
1.87244971020321	51.1111111111111\\
1.82674475125369	57.7777777777778\\
2.05262913713598	56.6666666666667\\
2.09889409524104	73.3333333333333\\
2.07550380846005	68.8888888888889\\
1.93057576853009	46.6666666666667\\
2.18952846744179	54.4444444444444\\
2.04960452614183	46.6666666666667\\
1.94584840764559	66.6666666666667\\
2.04655407403289	53.3333333333333\\
1.91341987802347	52.2222222222222\\
2.029453168514	64.4444444444444\\
2.24496266290792	67.7777777777778\\
1.96974170730734	52.2222222222222\\
2.0384612804317	58.8888888888889\\
2.07260253281776	58.8888888888889\\
1.96597134843551	47.7777777777778\\
2.20546981323738	62.2222222222222\\
2.11939696888752	61.1111111111111\\
1.72768457592593	62.2222222222222\\
1.97799908438921	65.5555555555556\\
2.0553649036636	56.6666666666667\\
1.81028643667518	54.4444444444444\\
1.76108656502509	56.6666666666667\\
1.85018959561866	48.8888888888889\\
2.04770170875314	64.4444444444444\\
2.13558628876764	51.1111111111111\\
2.21667562468829	63.3333333333333\\
2.11083160906699	47.7777777777778\\
2.03911480793288	62.2222222222222\\
2.21486237757722	54.4444444444444\\
1.99388220085807	48.8888888888889\\
2.20699340897697	62.2222222222222\\
2.1038180424137	60\\
1.77308690212104	52.2222222222222\\
1.8884195056887	52.2222222222222\\
2.27675359782608	65.5555555555556\\
1.83127736324927	53.3333333333333\\
2.09615340686212	45.5555555555556\\
1.92796583909456	62.2222222222222\\
1.87960219006715	61.1111111111111\\
2.08717461944024	53.3333333333333\\
2.19353405133111	53.3333333333333\\
1.75792322986869	56.6666666666667\\
1.96984182905821	65.5555555555556\\
1.80599611000591	64.4444444444444\\
1.87323366643125	64.4444444444444\\
1.98518373346648	38.8888888888889\\
2.12693985947525	53.3333333333333\\
1.98609538966056	60\\
1.97628894537072	66.6666666666667\\
1.86312817003912	63.3333333333333\\
1.83519229750277	56.6666666666667\\
2.0768949768957	45.5555555555556\\
2.17014764775501	66.6666666666667\\
1.86719220285649	68.8888888888889\\
1.96503676075652	52.2222222222222\\
2.24419302042817	62.2222222222222\\
2.10633310297451	68.8888888888889\\
1.78354209393402	61.1111111111111\\
2.24168959732927	62.2222222222222\\
1.92728760050979	65.5555555555556\\
1.99234390028473	81.1111111111111\\
2.04782178805853	64.4444444444444\\
2.07523002450792	64.4444444444444\\
1.96589061033772	57.7777777777778\\
2.16110875955528	64.4444444444444\\
1.80760846339875	55.5555555555556\\
2.21915458452778	57.7777777777778\\
1.79608272331606	68.8888888888889\\
1.94004199173159	74.4444444444444\\
1.96050095227599	48.8888888888889\\
2.05699364879536	48.8888888888889\\
2.03281009501931	61.1111111111111\\
1.95301120160648	63.3333333333333\\
1.74934209631852	65.5555555555556\\
2.10154094590519	52.2222222222222\\
2.19695767766845	55.5555555555556\\
2.14440311470097	61.1111111111111\\
2.04092424054421	52.2222222222222\\
1.85619101944543	61.1111111111111\\
2.07269227804788	67.7777777777778\\
1.79488295728079	53.3333333333333\\
1.91015782884517	71.1111111111111\\
2.07395981912936	67.7777777777778\\
1.86020686685327	64.4444444444444\\
2.22555355759474	53.3333333333333\\
2.09194610420805	70\\
1.92226048431534	61.1111111111111\\
1.90416159181676	51.1111111111111\\
1.73316374902052	67.7777777777778\\
2.15302840850456	61.1111111111111\\
2.17338290522615	48.8888888888889\\
1.78764714659241	54.4444444444444\\
1.98039978796991	65.5555555555556\\
1.73163315589807	66.6666666666667\\
2.00216803240348	62.2222222222222\\
2.11521257540242	63.3333333333333\\
2.16850521563105	63.3333333333333\\
2.09789139435243	70\\
2.0283336410561	74.4444444444444\\
2.25988692190671	67.7777777777778\\
1.86133401258973	62.2222222222222\\
1.97834042674536	68.8888888888889\\
1.7510378415712	66.6666666666667\\
2.24432116458632	63.3333333333333\\
2.24815832555913	54.4444444444444\\
1.94823703560311	58.8888888888889\\
1.82855896780066	48.8888888888889\\
2.2032246628325	67.7777777777778\\
1.89749155844053	62.2222222222222\\
2.1948295690567	67.7777777777778\\
2.19599675613898	62.2222222222222\\
2.10060204163502	61.1111111111111\\
2.19805557365002	53.3333333333333\\
2.16056484501874	70\\
2.15899432827497	52.2222222222222\\
2.14892164421902	68.8888888888889\\
2.03382081714333	64.4444444444444\\
2.12431050733013	57.7777777777778\\
2.21188531935984	60\\
1.95294858548043	68.8888888888889\\
1.78205385657387	61.1111111111111\\
2.03170830009158	77.7777777777778\\
2.04167696384682	57.7777777777778\\
1.86973290171498	53.3333333333333\\
1.90686436922035	64.4444444444444\\
2.00531621581971	64.4444444444444\\
2.16617618663602	64.4444444444444\\
1.79633383791424	66.6666666666667\\
2.02184057861996	55.5555555555556\\
1.93714867678391	67.7777777777778\\
1.93754878565065	74.4444444444444\\
2.25133663143897	65.5555555555556\\
1.83022251517621	55.5555555555556\\
1.93955821419833	63.3333333333333\\
1.79580839700574	63.3333333333333\\
2.12461291905483	67.7777777777778\\
2.28404351424884	66.6666666666667\\
1.86056328693149	46.6666666666667\\
2.24098951791725	64.4444444444444\\
1.90863157359922	66.6666666666667\\
2.20997459935633	63.3333333333333\\
2.2748358897952	65.5555555555556\\
2.02580303310085	70\\
1.82858032736508	52.2222222222222\\
2.0373878862801	54.4444444444444\\
1.99276427005364	58.8888888888889\\
1.76418521668816	68.8888888888889\\
1.97833617383948	65.5555555555556\\
2.01676587289142	65.5555555555556\\
2.00625110740911	70\\
2.14369929729774	48.8888888888889\\
1.82849908353657	57.7777777777778\\
2.20436004814905	66.6666666666667\\
1.83612491102543	67.7777777777778\\
1.91232617641822	65.5555555555556\\
1.89170791741085	73.3333333333333\\
1.82164218365047	60\\
1.85293227136638	67.7777777777778\\
2.15033496503474	53.3333333333333\\
1.9892552922666	55.5555555555556\\
2.0000205096001	64.4444444444444\\
2.11941270278424	63.3333333333333\\
1.77639792348681	63.3333333333333\\
2.02189980439833	65.5555555555556\\
2.01185549273847	66.6666666666667\\
2.25497338649942	62.2222222222222\\
1.8085619086714	64.4444444444444\\
2.01926278881637	62.2222222222222\\
2.19681524742468	66.6666666666667\\
2.09073770893266	61.1111111111111\\
2.02023400585264	61.1111111111111\\
1.81897826086023	66.6666666666667\\
1.86646332289627	71.1111111111111\\
1.80616628331412	60\\
2.06791228497546	68.8888888888889\\
1.81760330150243	67.7777777777778\\
2.07277483386911	57.7777777777778\\
1.78700744890932	58.8888888888889\\
2.26704917299942	64.4444444444444\\
1.95561239643967	55.5555555555556\\
2.07123172369661	66.6666666666667\\
1.82072434919135	62.2222222222222\\
2.0433197615686	70\\
2.04877639408485	65.5555555555556\\
1.72715777523666	66.6666666666667\\
2.27924047501893	63.3333333333333\\
2.04945985544704	65.5555555555556\\
2.07624188093095	65.5555555555556\\
1.91727941614078	48.8888888888889\\
1.90367713933118	67.7777777777778\\
1.98551848437309	64.4444444444444\\
2.14699346291636	67.7777777777778\\
2.17670853137204	60\\
2.24860533222562	66.6666666666667\\
2.10670610989283	70\\
2.1289916031353	71.1111111111111\\
2.00814401007263	62.2222222222222\\
2.08478809882669	61.1111111111111\\
1.94671978337478	74.4444444444444\\
1.90410511060845	71.1111111111111\\
2.07321093483527	61.1111111111111\\
2.05557194037249	66.6666666666667\\
2.18913559833315	52.2222222222222\\
2.20556360968606	68.8888888888889\\
1.97554686819455	63.3333333333333\\
1.98354555612596	55.5555555555556\\
1.82512049741191	61.1111111111111\\
1.83893940043864	58.8888888888889\\
2.14233623146335	70\\
1.91535462259265	73.3333333333333\\
2.1749096711823	67.7777777777778\\
2.09665939546827	67.7777777777778\\
1.87280712197269	65.5555555555556\\
2.11468026065053	51.1111111111111\\
2.07944079134802	68.8888888888889\\
1.8412991114082	71.1111111111111\\
2.06238524746823	75.5555555555556\\
2.24926175719211	61.1111111111111\\
1.84391169503894	65.5555555555556\\
1.95664787308614	74.4444444444444\\
2.07406578256948	64.4444444444444\\
1.88620581406252	70\\
2.1325335959879	68.8888888888889\\
1.82315575360329	68.8888888888889\\
2.14290123458658	72.2222222222222\\
1.98771821798686	67.7777777777778\\
1.97209207130724	68.8888888888889\\
1.93936603939769	73.3333333333333\\
2.07771022636245	72.2222222222222\\
2.10593572120899	67.7777777777778\\
2.00344595124603	72.2222222222222\\
1.95657865009313	67.7777777777778\\
1.95569773360175	76.6666666666667\\
2.18117551922581	70\\
1.96549627850489	74.4444444444444\\
2.14717133269448	72.2222222222222\\
2.03912004307827	72.2222222222222\\
1.97543780257672	75.5555555555556\\
1.81499827552509	67.7777777777778\\
2.0911607679907	72.2222222222222\\
2.20843471222923	67.7777777777778\\
2.03873284715773	70\\
1.83068586952375	67.7777777777778\\
1.92217929316934	72.2222222222222\\
2.01493259102993	71.1111111111111\\
2.05439892079054	75.5555555555556\\
2.03219789172718	72.2222222222222\\
1.95423847986174	75.5555555555556\\
1.98670658857678	73.3333333333333\\
2.14274182728197	70\\
2.00823435718835	81.1111111111111\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.01367217115003	32.2222222222222\\
2.01648852503692	33.0576998594428\\
2.01956436233133	33.7420177379131\\
2.0229289140481	34.4263356163833\\
2.02659489296684	35.1106534948536\\
2.03060599434192	35.7949713733239\\
2.03497357747168	36.4792892517941\\
2.03969077698994	37.1636071302644\\
2.04474849928789	37.8479250087346\\
2.05011266149727	38.5322428872049\\
2.0557895177819	39.2165607656751\\
2.06176203442108	39.9008786441454\\
2.06805541807976	40.5851965226157\\
2.0747564611965	41.2695144010859\\
2.08190330761929	41.9538322795562\\
2.08954789552037	42.6381501580264\\
2.09773641822305	43.3224680364967\\
2.106429870891	44.0067859149669\\
2.11560830072223	44.6911037934372\\
2.1252044715294	45.3754216719074\\
2.13516541819004	46.0597395503777\\
2.14549023296123	46.744057428848\\
2.15617869164679	47.4283753073182\\
2.16724803567962	48.1126931857885\\
2.17870049771556	48.7970110642587\\
2.19041787956625	49.481328942729\\
2.20220299686046	50.1656468211992\\
2.21366764609099	50.8499646996695\\
2.22432074775154	51.5342825781398\\
2.23366209905458	52.21860045661\\
2.24116291347106	52.9029183350803\\
2.24653312894317	53.5872362135505\\
2.24964614040237	54.2715540920208\\
2.25068194344993	54.955871970491\\
2.2501440404093	55.6401898489613\\
2.24867756908002	56.3245077274315\\
2.24708792587532	57.0088256059018\\
2.24617022950476	57.6931434843721\\
2.24656867480099	58.3774613628423\\
2.24873844944964	59.0617792413126\\
2.25281815678503	59.7460971197828\\
2.25867276992455	60.4304149982531\\
2.26592108535548	61.1147328767233\\
2.27394152651941	61.7990507551936\\
2.28204106465347	62.4833686336638\\
2.28942619691837	63.1676865121341\\
2.29532855256228	63.8520043906044\\
2.29906541291958	64.5363222690746\\
2.3	65.2206401475449\\
2.29767803145876	65.9049580260151\\
2.291786750073	66.5892759044854\\
2.28226453663755	67.2735937829556\\
2.26929243045529	67.9579116614259\\
2.25327240453402	68.6422295398962\\
2.23485438389918	69.3265474183664\\
2.2148257325238	70.0108652968367\\
2.19398906808576	70.6951831753069\\
2.17313413180748	71.3795010537772\\
2.15287549861286	72.0638189322474\\
2.13366937968827	72.7481368107177\\
2.11579362837908	73.4324546891879\\
2.09935079992153	74.1167725676582\\
2.08437862897588	74.8010904461285\\
2.07089103629931	75.4854083245987\\
2.05883897426507	76.169726203069\\
2.04824264209295	76.8540440815392\\
2.03907092932377	77.5383619600095\\
2.03130618901786	78.2226798384797\\
2.02489860439976	78.90699771695\\
2.01969542358619	79.5913155954202\\
2.01556095540541	80.2756334738905\\
2.01228491477434	81.1111111111111\\
1.98771508522566	81.1111111111111\\
1.98443904459459	80.2756334738905\\
1.98030457641381	79.5913155954202\\
1.97510139560024	78.90699771695\\
1.96869381098214	78.2226798384797\\
1.96092907067623	77.5383619600095\\
1.95175735790705	76.8540440815392\\
1.94116102573493	76.169726203069\\
1.92910896370069	75.4854083245987\\
1.91562137102412	74.8010904461285\\
1.90064920007847	74.1167725676582\\
1.88420637162092	73.4324546891879\\
1.86633062031173	72.7481368107177\\
1.84712450138714	72.0638189322474\\
1.82686586819252	71.3795010537772\\
1.80601093191424	70.6951831753069\\
1.7851742674762	70.0108652968367\\
1.76514561610082	69.3265474183664\\
1.74672759546598	68.6422295398962\\
1.73070756954471	67.9579116614259\\
1.71773546336245	67.2735937829556\\
1.708213249927	66.5892759044854\\
1.70232196854124	65.9049580260151\\
1.7	65.2206401475449\\
1.70093458708042	64.5363222690746\\
1.70467144743772	63.8520043906044\\
1.71057380308163	63.1676865121341\\
1.71795893534653	62.4833686336638\\
1.72605847348059	61.7990507551936\\
1.73407891464452	61.1147328767233\\
1.74132723007545	60.4304149982531\\
1.74718184321497	59.7460971197828\\
1.75126155055036	59.0617792413126\\
1.75343132519901	58.3774613628423\\
1.75382977049524	57.6931434843721\\
1.75291207412468	57.0088256059018\\
1.75132243091998	56.3245077274315\\
1.7498559595907	55.6401898489613\\
1.74931805655007	54.955871970491\\
1.75035385959763	54.2715540920208\\
1.75346687105683	53.5872362135505\\
1.75883708652894	52.9029183350803\\
1.76633790094543	52.21860045661\\
1.77567925224846	51.5342825781398\\
1.78633235390901	50.8499646996695\\
1.79779700313954	50.1656468211992\\
1.80958212043375	49.481328942729\\
1.82129950228444	48.7970110642587\\
1.83275196432038	48.1126931857885\\
1.84382130835321	47.4283753073182\\
1.85450976703877	46.744057428848\\
1.86483458180996	46.0597395503777\\
1.8747955284706	45.3754216719074\\
1.88439169927777	44.6911037934372\\
1.893570129109	44.0067859149669\\
1.90226358177695	43.3224680364967\\
1.91045210447963	42.6381501580264\\
1.91809669238071	41.9538322795562\\
1.9252435388035	41.2695144010859\\
1.93194458192024	40.5851965226157\\
1.93823796557892	39.9008786441454\\
1.9442104822181	39.2165607656751\\
1.94988733850273	38.5322428872049\\
1.95525150071211	37.8479250087346\\
1.96030922301006	37.1636071302644\\
1.96502642252832	36.4792892517941\\
1.96939400565808	35.7949713733239\\
1.97340510703316	35.1106534948536\\
1.9770710859519	34.4263356163833\\
1.98043563766867	33.7420177379131\\
1.98351147496308	33.0576998594428\\
1.98632782884997	32.2222222222222\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.99	52.2222222222222\\
2.01	52.2222222222222\\
2.01	66.6666666666667\\
1.99	66.6666666666667\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
2	32.2222222222222\\
2	81.1111111111111\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	60\\
};
\end{axis}
\end{tikzpicture}%

==> figures-210915/s_mad_age_vs_acc_violin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
%

\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
	\begin{axis}[%
width=2\textwidth,
height=1\textwidth,
at={(2.4in,1.783in)},
scale only axis,
xmin=0,
xmax=48,
%xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47},
xtick={10,20,30,40,57},
%xlabel style={align=center},
xticklabels={30, 40, 50, 60},  
%xticklabels={{19},{22},{23},{24},{25},{26},{27},{28},{29},{30},
%{31},{32},{33},{34},{35},{36},{37},{38},{39},{40},
%{41},{42},{43},{44},{45},{46},{47},{48},{49},{50},
%{51},{52},{53},{54},{55},{56},{57},{58},{59},{60},
%{61},{62},{63},{64},{65},{66},{69}},
xlabel={Participant's age},
ymin=0,
ymax=100,
ylabel={Accuracy (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick={20,40,60,80,100},
ylabel style={align=center},  yticklabels={20,40,60,80,100},
%x tick label style={rotate=45, yshift=-0.5cm},
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
2	67.78\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
2.7726766547684	72.22\\
2.85651791463295	75.56\\
3.19230710979278	73.33\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.27058105776848	72.22\\
3.27839527372559	72.4082224800304\\
3.2850325947928	72.526764681628\\
3.29045192317157	72.6453068832255\\
3.29463733455887	72.7638490848231\\
3.29759798852215	72.8823912864207\\
3.29936709989483	73.0009334880182\\
3.3	73.1194756896158\\
3.29957136100174	73.2380178912134\\
3.29817169917869	73.3565600928109\\
3.29590331097419	73.4751022944085\\
3.29287582696705	73.5936444960061\\
3.28920159134619	73.7121866976036\\
3.28499108639012	73.8307288992012\\
3.28034862171811	73.9492711007988\\
3.27536849622783	74.0678133023964\\
3.27013181693358	74.1863555039939\\
3.26470412440896	74.3048977055915\\
3.25913393100342	74.4234399071891\\
3.25345222788984	74.5419821087866\\
3.24767296327943	74.6605243103842\\
3.24179444011345	74.7790665119818\\
3.23580153061417	74.8976087135793\\
3.22966856051551	75.0161509151769\\
3.22336268047244	75.1346931167745\\
3.216847518331	75.253235318372\\
3.21008689509804	75.3717775199696\\
3.20304839014086	75.56\\
2.79695160985914	75.56\\
2.78991310490196	75.3717775199696\\
2.783152481669	75.253235318372\\
2.77663731952756	75.1346931167745\\
2.77033143948449	75.0161509151769\\
2.76419846938583	74.8976087135793\\
2.75820555988655	74.7790665119818\\
2.75232703672057	74.6605243103842\\
2.74654777211016	74.5419821087866\\
2.74086606899658	74.4234399071891\\
2.73529587559104	74.3048977055915\\
2.72986818306642	74.1863555039939\\
2.72463150377217	74.0678133023964\\
2.71965137828189	73.9492711007988\\
2.71500891360988	73.8307288992012\\
2.71079840865381	73.7121866976036\\
2.70712417303295	73.5936444960061\\
2.70409668902581	73.4751022944085\\
2.70182830082131	73.3565600928109\\
2.70042863899826	73.2380178912134\\
2.7	73.1194756896158\\
2.70063290010517	73.0009334880182\\
2.70240201147785	72.8823912864207\\
2.70536266544113	72.7638490848231\\
2.70954807682843	72.6453068832255\\
2.7149674052072	72.526764681628\\
2.72160472627441	72.4082224800304\\
2.72941894223152	72.22\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
2.99	72.4975\\
3.01	72.4975\\
3.01	75.0025\\
2.99	75.0025\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
3	72.22\\
3	75.56\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
3	73.33\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
3.98372377647466	75.56\\
4.24737458452896	67.78\\
3.80960248865637	71.11\\
4.09535770674118	53.89\\
3.76057600924247	63.33\\
3.86372855822225	65\\
4.1049171378221	76.11\\
3.94542559738473	49.44\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
4.1320239077361	49.44\\
4.13871081976265	50.4290315207493\\
4.14517246360499	51.1345154338493\\
4.15143659232853	51.8399993469494\\
4.1575476410454	52.5454832600494\\
4.1635638163924	53.2509671731495\\
4.16955311832793	53.9564510862495\\
4.17558851447221	54.6619349993495\\
4.18174255809727	55.3674189124496\\
4.18808179113799	56.0729028255496\\
4.19466129807681	56.7783867386497\\
4.20151977233473	57.4838706517497\\
4.20867542361084	58.1893545648497\\
4.21612299496351	58.8948384779498\\
4.22383207744258	59.6003223910498\\
4.23174681503428	60.3058063041499\\
4.23978699226096	61.0112902172499\\
4.24785040019906	61.7167741303499\\
4.25581629268136	62.42225804345\\
4.26354968035568	63.12774195655\\
4.27090617118381	63.8332258696501\\
4.27773705421515	64.5387097827501\\
4.28389433840788	65.2441936958501\\
4.28923549639321	65.9496776089502\\
4.29362771851424	66.6551615220502\\
4.2969515477459	67.3606454351503\\
4.29910383309168	68.0661293482503\\
4.3	68.7716132613503\\
4.29957568480381	69.4770971744504\\
4.29778781178861	70.1825810875504\\
4.29461520439535	70.8880650006505\\
4.29005881707733	71.5935489137505\\
4.28414165467887	72.2990328268505\\
4.27690841697122	73.0045167399506\\
4.26842487332414	73.7100006530506\\
4.25877694273309	74.4154845661507\\
4.24806943315412	75.1209684792507\\
4.23642438542482	76.11\\
3.76357561457518	76.11\\
3.75193056684588	75.1209684792507\\
3.74122305726691	74.4154845661507\\
3.73157512667586	73.7100006530506\\
3.72309158302878	73.0045167399506\\
3.71585834532113	72.2990328268505\\
3.70994118292267	71.5935489137505\\
3.70538479560465	70.8880650006505\\
3.70221218821139	70.1825810875504\\
3.70042431519619	69.4770971744504\\
3.7	68.7716132613503\\
3.70089616690832	68.0661293482503\\
3.7030484522541	67.3606454351503\\
3.70637228148576	66.6551615220502\\
3.71076450360679	65.9496776089502\\
3.71610566159212	65.2441936958501\\
3.72226294578485	64.5387097827501\\
3.72909382881619	63.8332258696501\\
3.73645031964432	63.12774195655\\
3.74418370731864	62.42225804345\\
3.75214959980094	61.7167741303499\\
3.76021300773904	61.0112902172499\\
3.76825318496572	60.3058063041499\\
3.77616792255742	59.6003223910498\\
3.78387700503649	58.8948384779498\\
3.79132457638916	58.1893545648497\\
3.79848022766527	57.4838706517497\\
3.80533870192319	56.7783867386497\\
3.81191820886201	56.0729028255496\\
3.81825744190273	55.3674189124496\\
3.82441148552779	54.6619349993495\\
3.83044688167207	53.9564510862495\\
3.8364361836076	53.2509671731495\\
3.8424523589546	52.5454832600494\\
3.84856340767147	51.8399993469494\\
3.85482753639501	51.1345154338493\\
3.86128918023735	50.4290315207493\\
3.8679760922639	49.44\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
3.99	58.61\\
4.01	58.61\\
4.01	73.335\\
3.99	73.335\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
4	49.44\\
4	76.11\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
4	66.39\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
4.95339325923469	55.56\\
4.87326004577933	66.11\\
4.80605675280846	57.22\\
5.16239941447061	48.33\\
4.9667898162626	76.11\\
5.23645797334821	66.67\\
5.15052659564169	70.56\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5.18058859481285	48.33\\
5.19146538962134	49.837939853447\\
5.20214083593432	50.6918750359679\\
5.21254627392826	51.5458102184888\\
5.22261717286389	52.3997454010097\\
5.23229336292024	53.2536805835306\\
5.24151894575011	54.1076157660515\\
5.25024191444914	54.9615509485724\\
5.25841353758221	55.8154861310933\\
5.26598758278613	56.6694213136142\\
5.27291947138354	57.5233564961351\\
5.2791654648015	58.377291678656\\
5.28468198523966	59.2312268611769\\
5.28942516642103	60.0851620436977\\
5.29335071550211	60.9390972262186\\
5.29641414515116	61.7930324087395\\
5.29857140692522	62.6469675912604\\
5.29977992545101	63.5009027737813\\
5.3	64.3548379563022\\
5.29919650847882	65.2087731388231\\
5.29734082120886	66.062708321344\\
5.29441281042575	66.9166435038649\\
5.29040282796536	67.7705786863858\\
5.28531351923244	68.6245138689067\\
5.2791613466239	69.4784490514276\\
5.27197770968096	70.3323842339485\\
5.26380957122929	71.1863194164694\\
5.25471952689475	72.0402545989903\\
5.2447852874894	72.8941897815112\\
5.23409857746081	73.7481249640321\\
5.22276348549164	74.602060146553\\
5.2108943332144	76.11\\
4.7891056667856	76.11\\
4.77723651450836	74.602060146553\\
4.76590142253919	73.7481249640321\\
4.7552147125106	72.8941897815112\\
4.74528047310525	72.0402545989903\\
4.73619042877071	71.1863194164694\\
4.72802229031904	70.3323842339485\\
4.7208386533761	69.4784490514276\\
4.71468648076756	68.6245138689067\\
4.70959717203464	67.7705786863858\\
4.70558718957425	66.9166435038649\\
4.70265917879114	66.062708321344\\
4.70080349152118	65.2087731388231\\
4.7	64.3548379563022\\
4.70022007454899	63.5009027737813\\
4.70142859307478	62.6469675912604\\
4.70358585484884	61.7930324087395\\
4.70664928449789	60.9390972262186\\
4.71057483357897	60.0851620436977\\
4.71531801476034	59.2312268611769\\
4.7208345351985	58.377291678656\\
4.72708052861646	57.5233564961351\\
4.73401241721387	56.6694213136142\\
4.74158646241779	55.8154861310933\\
4.74975808555086	54.9615509485724\\
4.75848105424989	54.1076157660515\\
4.76770663707976	53.2536805835306\\
4.77738282713611	52.3997454010097\\
4.78745372607174	51.5458102184888\\
4.79785916406568	50.6918750359679\\
4.80853461037866	49.837939853447\\
4.81941140518715	48.33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
4.99	55.975\\
5.01	55.975\\
5.01	69.5875\\
4.99	69.5875\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
5	48.33\\
5	76.11\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
5	66.11\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
6.25294356734583	55\\
6.02429111508734	61.11\\
6.12962470628887	50.56\\
5.78293675075737	59.44\\
6.03731805868801	71.11\\
5.88946364931995	52.22\\
5.71532840645614	55.56\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
6.23247121434356	50.56\\
6.24573574111062	51.4500458609111\\
6.25782683574518	51.9078485018423\\
6.26857880226452	52.3656511427735\\
6.27785925559406	52.8234537837046\\
6.28557126268018	53.2812564246358\\
6.2916535569689	53.7390590655669\\
6.29607892820038	54.1968617064981\\
6.29885103337035	54.6546643474293\\
6.3	55.1124669883604\\
6.2995772876513	55.5702696292916\\
6.29765032765883	56.0280722702228\\
6.29429746685203	56.4858749111539\\
6.28960369513129	56.9436775520851\\
6.28365754064789	57.4014801930163\\
6.27654937709777	57.8592828339474\\
6.268371217839	58.3170854748786\\
6.25921788835906	58.7748881158098\\
6.24918929215737	59.2326907567409\\
6.23839333607275	59.6904933976721\\
6.22694897809302	60.1482960386033\\
6.2149888176689	60.6060986795344\\
6.2026606726675	61.0639013204656\\
6.19012767750792	61.5217039613967\\
6.17756658481201	61.9795066023279\\
6.16516414215857	62.4373092432591\\
6.15311162537141	62.8951118841902\\
6.14159781706034	63.3529145251214\\
6.13080090136881	63.8107171660526\\
6.12087988386946	64.2685198069837\\
6.1119662254555	64.7263224479149\\
6.10415639364808	65.1841250888461\\
6.09750598360633	65.6419277297772\\
6.09202595030041	66.0997303707084\\
6.08768133405503	66.5575330116396\\
6.08439266903275	67.0153356525707\\
6.08204005540892	67.4731382935019\\
6.08046966881662	67.9309409344331\\
6.07950229217735	68.3887435753642\\
6.07894330041311	68.8465462162954\\
6.07859341997251	69.3043488572265\\
6.07825953108598	69.7621514981577\\
6.07776478531732	70.2199541390889\\
6.07695737364732	71.11\\
5.92304262635268	71.11\\
5.92223521468268	70.2199541390889\\
5.92174046891402	69.7621514981577\\
5.92140658002749	69.3043488572265\\
5.92105669958689	68.8465462162954\\
5.92049770782265	68.3887435753642\\
5.91953033118338	67.9309409344331\\
5.91795994459108	67.4731382935019\\
5.91560733096725	67.0153356525707\\
5.91231866594497	66.5575330116396\\
5.90797404969959	66.0997303707084\\
5.90249401639367	65.6419277297772\\
5.89584360635192	65.1841250888461\\
5.8880337745445	64.7263224479149\\
5.87912011613054	64.2685198069837\\
5.86919909863119	63.8107171660526\\
5.85840218293966	63.3529145251214\\
5.84688837462859	62.8951118841902\\
5.83483585784143	62.4373092432591\\
5.82243341518799	61.9795066023279\\
5.80987232249208	61.5217039613967\\
5.7973393273325	61.0639013204656\\
5.7850111823311	60.6060986795344\\
5.77305102190698	60.1482960386033\\
5.76160666392725	59.6904933976721\\
5.75081070784263	59.2326907567409\\
5.74078211164094	58.7748881158098\\
5.731628782161	58.3170854748786\\
5.72345062290223	57.8592828339474\\
5.71634245935211	57.4014801930163\\
5.71039630486871	56.9436775520851\\
5.70570253314797	56.4858749111539\\
5.70234967234117	56.0280722702228\\
5.7004227123487	55.5702696292916\\
5.7	55.1124669883604\\
5.70114896662965	54.6546643474293\\
5.70392107179962	54.1968617064981\\
5.7083464430311	53.7390590655669\\
5.71442873731982	53.2812564246358\\
5.72214074440594	52.8234537837046\\
5.73142119773548	52.3656511427735\\
5.74217316425482	51.9078485018423\\
5.75426425888938	51.4500458609111\\
5.76752878565644	50.56\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
5.99	52.915\\
6.01	52.915\\
6.01	60.6925\\
5.99	60.6925\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
6	50.56\\
6	71.11\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
6	55.56\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
6.74320064616887	61.11\\
6.89221492551698	62.22\\
7.01882031835751	56.67\\
7.14722413560866	56.67\\
6.92789658189736	48.33\\
7.07103719473292	73.33\\
6.85481565606001	53.33\\
6.95307088865861	62.78\\
7.02476425682844	57.22\\
6.79393568576753	58.33\\
7.16815859906937	52.22\\
6.93981570195173	70.56\\
6.9999671644374	65\\
6.81081127820276	57.22\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
7.10410016554712	48.33\\
7.11524269677536	49.0310906827214\\
7.12695538589654	49.5331719302652\\
7.13920650157894	50.0352531778089\\
7.15194737422055	50.5373344253527\\
7.16510757671	51.0394156728965\\
7.17859070022137	51.5414969204403\\
7.19227137584398	52.043578167984\\
7.20599414888115	52.5456594155278\\
7.21957468311964	53.0477406630716\\
7.23280356338643	53.5498219106153\\
7.24545269508356	54.0519031581591\\
7.25728399980371	54.5539844057029\\
7.26805981602031	55.0560656532466\\
7.27755417610599	55.5581469007904\\
7.28556398497477	56.0602281483342\\
7.29191910000703	56.562309395878\\
7.29649041787885	57.0643906434217\\
7.29919530165632	57.5664718909655\\
7.3	58.0685531385093\\
7.29891907145158	58.570634386053\\
7.29601217326835	59.0727156335968\\
7.2913788500259	59.5747968811406\\
7.28515211797474	60.0768781286843\\
7.27749166330801	60.5789593762281\\
7.26857735799952	61.0810406237719\\
7.25860357299273	61.5831218713157\\
7.2477744826062	62.0852031188594\\
7.23630026411377	62.5872843664032\\
7.22439385985059	63.089365613947\\
7.21226783130732	63.5914468614907\\
7.20013082051777	64.0935281090345\\
7.18818324397197	64.5956093565783\\
7.17661205466801	65.097690604122\\
7.16558467641338	65.5997718516658\\
7.15524248861393	66.1018530992096\\
7.14569446692926	66.6039343467533\\
7.13701172204957	67.1060155942971\\
7.12922369874319	67.6080968418409\\
7.12231669391555	68.1101780893846\\
7.11623513985941	68.6122593369284\\
7.11088580841649	69.1143405844722\\
7.10614476586619	69.616421832016\\
7.10186659344513	70.1185030795597\\
7.09789512766139	70.6205843271035\\
7.0940748017946	71.1226655746473\\
7.09026160537249	71.624746822191\\
7.08633272672583	72.1268280697348\\
7.08219409469718	72.6289093172786\\
7.07778526646341	73.33\\
6.92221473353659	73.33\\
6.91780590530282	72.6289093172786\\
6.91366727327417	72.1268280697348\\
6.90973839462751	71.624746822191\\
6.9059251982054	71.1226655746473\\
6.90210487233861	70.6205843271035\\
6.89813340655487	70.1185030795597\\
6.89385523413381	69.616421832016\\
6.88911419158351	69.1143405844722\\
6.88376486014059	68.6122593369284\\
6.87768330608445	68.1101780893846\\
6.87077630125681	67.6080968418409\\
6.86298827795043	67.1060155942971\\
6.85430553307074	66.6039343467533\\
6.84475751138607	66.1018530992096\\
6.83441532358662	65.5997718516658\\
6.82338794533199	65.097690604122\\
6.81181675602803	64.5956093565783\\
6.79986917948223	64.0935281090345\\
6.78773216869268	63.5914468614907\\
6.77560614014941	63.089365613947\\
6.76369973588623	62.5872843664032\\
6.7522255173938	62.0852031188594\\
6.74139642700727	61.5831218713157\\
6.73142264200048	61.0810406237719\\
6.72250833669199	60.5789593762281\\
6.71484788202526	60.0768781286843\\
6.7086211499741	59.5747968811406\\
6.70398782673165	59.0727156335968\\
6.70108092854842	58.570634386053\\
6.7	58.0685531385093\\
6.70080469834368	57.5664718909655\\
6.70350958212115	57.0643906434217\\
6.70808089999297	56.562309395878\\
6.71443601502523	56.0602281483342\\
6.72244582389401	55.5581469007904\\
6.73194018397969	55.0560656532466\\
6.74271600019629	54.5539844057029\\
6.75454730491644	54.0519031581591\\
6.76719643661357	53.5498219106153\\
6.78042531688036	53.0477406630716\\
6.79400585111885	52.5456594155278\\
6.80772862415602	52.043578167984\\
6.82140929977863	51.5414969204403\\
6.83489242329	51.0394156728965\\
6.84805262577945	50.5373344253527\\
6.86079349842106	50.0352531778089\\
6.87304461410346	49.5331719302652\\
6.88475730322464	49.0310906827214\\
6.89589983445288	48.33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
6.99	56.67\\
7.01	56.67\\
7.01	62.78\\
6.99	62.78\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
7	48.33\\
7	70.56\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
7	57.775\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
7.96278892599721	50\\
8.10608782463557	65.56\\
7.7728467068437	55.56\\
8.26263344167305	56.11\\
7.88325584093397	67.22\\
8.10024460834142	67.78\\
8.21073964205511	61.67\\
7.86795859195488	51.67\\
8.17912622140601	70.56\\
8.11523133150251	67.22\\
7.74512859873254	55.56\\
8.19989478582694	73.33\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
8.18806002168186	50\\
8.1990016360937	50.874151087407\\
8.20945000136686	51.5281419305944\\
8.21932772794918	52.1821327737819\\
8.22857667305356	52.8361236169693\\
8.23715934345724	53.4901144601568\\
8.24505914153106	54.1441053033443\\
8.25227939108418	54.7980961465317\\
8.25884115800709	55.4520869897192\\
8.2647799632291	56.1060778329066\\
8.27014156612166	56.7600686760941\\
8.27497706881898	57.4140595192815\\
8.27933764988165	58.068050362469\\
8.28326927397887	58.7220412056565\\
8.28680773882158	59.3760320488439\\
8.28997440921041	60.0300228920314\\
8.29277295059605	60.6840137352188\\
8.29518731298334	61.3380045784063\\
8.29718113442658	61.9919954215937\\
8.29869863763805	62.6459862647812\\
8.29966699055708	63.2999771079686\\
8.3	63.9539679511561\\
8.29960291463624	64.6079587943436\\
8.29837803671704	65.261949637531\\
8.29623078708579	65.9159404807185\\
8.29307583902808	66.5699313239059\\
8.28884293529135	67.2239221670934\\
8.28348202862452	67.8779130102808\\
8.27696743675362	68.5319038534683\\
8.26930077321713	69.1858946966558\\
8.26051249990637	69.8398855398432\\
8.25066203862577	70.4938763830307\\
8.23983647043906	71.1478672262181\\
8.22814793634997	71.8018580694056\\
8.21572992528286	72.455848912593\\
8.20273269105085	73.33\\
7.79726730894915	73.33\\
7.78427007471714	72.455848912593\\
7.77185206365003	71.8018580694056\\
7.76016352956094	71.1478672262181\\
7.74933796137423	70.4938763830307\\
7.73948750009362	69.8398855398432\\
7.73069922678287	69.1858946966558\\
7.72303256324638	68.5319038534683\\
7.71651797137548	67.8779130102808\\
7.71115706470865	67.2239221670934\\
7.70692416097192	66.5699313239059\\
7.70376921291421	65.9159404807185\\
7.70162196328296	65.261949637531\\
7.70039708536376	64.6079587943436\\
7.7	63.9539679511561\\
7.70033300944292	63.2999771079686\\
7.70130136236195	62.6459862647812\\
7.70281886557342	61.9919954215937\\
7.70481268701666	61.3380045784063\\
7.70722704940395	60.6840137352188\\
7.71002559078959	60.0300228920314\\
7.71319226117842	59.3760320488439\\
7.71673072602113	58.7220412056565\\
7.72066235011835	58.068050362469\\
7.72502293118103	57.4140595192815\\
7.72985843387834	56.7600686760941\\
7.7352200367709	56.1060778329066\\
7.74115884199291	55.4520869897192\\
7.74772060891582	54.7980961465317\\
7.75494085846894	54.1441053033443\\
7.76284065654276	53.4901144601568\\
7.77142332694644	52.8361236169693\\
7.78067227205082	52.1821327737819\\
7.79054999863314	51.5281419305944\\
7.8009983639063	50.874151087407\\
7.81193997831814	50\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.99	55.56\\
8.01	55.56\\
8.01	67.5\\
7.99	67.5\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
8	50\\
8	73.33\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
8	63.615\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor7, fill=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
8.96196912792039	56.11\\
9.05465969862704	72.22\\
9.03378827325176	77.22\\
9.18399001356484	64.44\\
8.86818943878614	64.44\\
8.81076727328505	66.11\\
8.73340298383511	63.89\\
};

\addplot[area legend, draw=gray, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
9.08287432176142	56.11\\
9.08052139310681	56.5556083133078\\
9.07574139460403	56.8765413827266\\
9.06899308593186	57.1974744521454\\
9.06089718203648	57.5184075215642\\
9.05215696079433	57.839340590983\\
9.04348073333001	58.1602736604018\\
9.03552195846688	58.4812067298206\\
9.02884707630054	58.8021397992394\\
9.02393328384415	59.1230728686582\\
9.02119051304458	59.444005938077\\
9.02099560859422	59.7649390074958\\
9.02372337115943	60.0858720769146\\
9.02975929726292	60.4068051463334\\
9.03948249831692	60.7277382157522\\
9.05321393118567	61.048671285171\\
9.07113377198936	61.3696043545898\\
9.09318104530176	61.6905374240086\\
9.11895650701955	62.0114704934274\\
9.14765403978063	62.3324035628462\\
9.17804453192213	62.653336632265\\
9.20852851950959	62.9742697016838\\
9.23726063983905	63.2952027711026\\
9.26233293052248	63.6161358405214\\
9.28198931689727	63.9370689099402\\
9.29483451713785	64.258001979359\\
9.3	64.5789350487778\\
9.29723804558414	64.8998681181966\\
9.28693013364054	65.2208011876154\\
9.27001355214779	65.5417342570342\\
9.24784548042133	65.862667326453\\
9.22203313556295	66.1836003958718\\
9.19426033840057	66.5045334652906\\
9.16613588529169	66.8254665347094\\
9.13907992568518	67.1463996041282\\
9.11425421270484	67.467332673547\\
9.09253317733731	67.7882657429658\\
9.07450675029595	68.1091988123846\\
9.06050309634076	68.4301318818034\\
9.05061957989721	68.7510649512222\\
9.0447526891712	69.071998020641\\
9.04262158746496	69.3929310900598\\
9.04378466075697	69.7138641594786\\
9.0476529639928	70.0347972288974\\
9.05350774539966	70.3557302983162\\
9.06053019274297	70.676663367735\\
9.06784955329375	70.9975964371538\\
9.07461098088722	71.3185295065726\\
9.08005796929398	71.6394625759914\\
9.08361790634419	71.9603956454102\\
9.08497518817878	72.281328714829\\
9.08411600528379	72.6022617842478\\
9.08133278549931	72.9231948536666\\
9.077183496548	73.2441279230854\\
9.07240971843868	73.5650609925042\\
9.06782539624813	73.885994061923\\
9.0641936552453	74.2069271313418\\
9.06211105025393	74.5278602007606\\
9.06191713649238	74.8487932701794\\
9.06364298859561	75.1697263395982\\
9.06700622992985	75.490659409017\\
9.07145318897822	75.8115924784358\\
9.0762417656233	76.1325255478546\\
9.08055224670344	76.4534586172734\\
9.08360856353478	76.7743916866922\\
9.08479033561115	77.22\\
8.91520966438885	77.22\\
8.91639143646522	76.7743916866922\\
8.91944775329656	76.4534586172734\\
8.9237582343767	76.1325255478546\\
8.92854681102178	75.8115924784358\\
8.93299377007015	75.490659409017\\
8.93635701140439	75.1697263395982\\
8.93808286350762	74.8487932701794\\
8.93788894974607	74.5278602007606\\
8.9358063447547	74.2069271313418\\
8.93217460375187	73.885994061923\\
8.92759028156132	73.5650609925042\\
8.922816503452	73.2441279230854\\
8.91866721450069	72.9231948536666\\
8.91588399471621	72.6022617842478\\
8.91502481182122	72.281328714829\\
8.91638209365581	71.9603956454102\\
8.91994203070602	71.6394625759914\\
8.92538901911278	71.3185295065726\\
8.93215044670625	70.9975964371538\\
8.93946980725703	70.676663367735\\
8.94649225460034	70.3557302983162\\
8.9523470360072	70.0347972288974\\
8.95621533924303	69.7138641594786\\
8.95737841253504	69.3929310900598\\
8.9552473108288	69.071998020641\\
8.94938042010279	68.7510649512222\\
8.93949690365924	68.4301318818034\\
8.92549324970405	68.1091988123846\\
8.90746682266269	67.7882657429658\\
8.88574578729516	67.467332673547\\
8.86092007431482	67.1463996041282\\
8.83386411470831	66.8254665347094\\
8.80573966159943	66.5045334652906\\
8.77796686443705	66.1836003958718\\
8.75215451957867	65.862667326453\\
8.72998644785221	65.5417342570342\\
8.71306986635946	65.2208011876154\\
8.70276195441586	64.8998681181966\\
8.7	64.5789350487778\\
8.70516548286215	64.258001979359\\
8.71801068310273	63.9370689099402\\
8.73766706947752	63.6161358405214\\
8.76273936016095	63.2952027711026\\
8.79147148049041	62.9742697016838\\
8.82195546807787	62.653336632265\\
8.85234596021937	62.3324035628462\\
8.88104349298045	62.0114704934274\\
8.90681895469824	61.6905374240086\\
8.92886622801064	61.3696043545898\\
8.94678606881433	61.048671285171\\
8.96051750168308	60.7277382157522\\
8.97024070273708	60.4068051463334\\
8.97627662884057	60.0858720769146\\
8.97900439140578	59.7649390074958\\
8.97880948695542	59.444005938077\\
8.97606671615585	59.1230728686582\\
8.97115292369946	58.8021397992394\\
8.96447804153312	58.4812067298206\\
8.95651926666999	58.1602736604018\\
8.94784303920567	57.839340590983\\
8.93910281796352	57.5184075215642\\
8.93100691406814	57.1974744521454\\
8.92425860539597	56.8765413827266\\
8.91947860689319	56.5556083133078\\
8.91712567823858	56.11\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
8.99	64.0275\\
9.01	64.0275\\
9.01	70.6925\\
8.99	70.6925\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
9	56.11\\
9	77.22\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
9	64.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
9.82102058572154	67.22\\
9.93069322274231	53.33\\
9.97726141616569	85\\
10.0568960588194	68.33\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
10.1999433152312	53.33\\
10.2102127394604	54.9607041563602\\
10.2202924595323	55.8215705711262\\
10.2301410703518	56.6824369858923\\
10.2397068683951	57.5433034006583\\
10.248925153255	58.4041698154244\\
10.2577166725559	59.2650362301904\\
10.2659875377145	60.1259026449565\\
10.2736308161785	60.9867690597225\\
10.280529852578	61.8476354744886\\
10.2865632008342	62.7085018892546\\
10.2916108786381	63.5693683040207\\
10.2955615028079	64.4302347187867\\
10.2983197458377	65.2911011335528\\
10.2998134844947	66.1519675483188\\
10.3	67.0128339630849\\
10.2988706396835	67.8737003778509\\
10.2964534591675	68.734566792617\\
10.2928135229769	69.595433207383\\
10.2880507354923	70.4562996221491\\
10.2822952849672	71.3171660369151\\
10.27570099059	72.1780324516812\\
10.2684370261715	73.0388988664472\\
10.2606786362256	73.8997652812133\\
10.252597547425	74.7606316959793\\
10.2443528026913	75.6214981107454\\
10.2360827048684	76.4823645255114\\
10.22789845676	77.3432309402775\\
10.2198799347549	78.2040973550435\\
10.2120738492981	79.0649637698096\\
10.2044943449372	79.9258301845756\\
10.1971258943801	80.7866965993417\\
10.1899281627934	81.6475630141077\\
10.1828423756131	82.5084294288738\\
10.1757986265384	83.3692958436398\\
10.1687235183245	85\\
9.83127648167548	85\\
9.82420137346158	83.3692958436398\\
9.81715762438694	82.5084294288738\\
9.81007183720656	81.6475630141077\\
9.80287410561992	80.7866965993417\\
9.79550565506277	79.9258301845756\\
9.78792615070185	79.0649637698096\\
9.7801200652451	78.2040973550435\\
9.77210154324003	77.3432309402775\\
9.76391729513162	76.4823645255114\\
9.75564719730867	75.6214981107454\\
9.74740245257499	74.7606316959793\\
9.73932136377442	73.8997652812133\\
9.73156297382855	73.0388988664472\\
9.72429900941002	72.1780324516812\\
9.71770471503275	71.3171660369151\\
9.71194926450767	70.4562996221491\\
9.70718647702309	69.595433207383\\
9.70354654083254	68.734566792617\\
9.70112936031653	67.8737003778509\\
9.7	67.0128339630849\\
9.70018651550531	66.1519675483188\\
9.70168025416233	65.2911011335528\\
9.70443849719209	64.4302347187867\\
9.70838912136189	63.5693683040207\\
9.71343679916585	62.7085018892546\\
9.71947014742205	61.8476354744886\\
9.72636918382147	60.9867690597225\\
9.73401246228546	60.1259026449565\\
9.74228332744414	59.2650362301904\\
9.75107484674502	58.4041698154244\\
9.76029313160487	57.5433034006583\\
9.76985892964822	56.6824369858923\\
9.77970754046772	55.8215705711262\\
9.78978726053962	54.9607041563602\\
9.80005668476876	53.33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
9.99	60.275\\
10.01	60.275\\
10.01	76.665\\
9.99	76.665\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
10	53.33\\
10	85\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
10	67.775\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
10.7421499206876	62.78\\
11.1012879416593	48.89\\
10.963061997696	73.89\\
11.1650492062421	62.78\\
10.7361871067781	66.11\\
10.9085310530214	42.78\\
10.7955896558506	60\\
10.8373186649806	68.33\\
10.9228850895419	71.67\\
11.1148558242629	58.89\\
11.0169721228615	51.11\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
11.1040244379505	42.78\\
11.1108667972121	43.9072395560661\\
11.11739149463	44.5484733535742\\
11.1235404564124	45.1897071510824\\
11.1292695732196	45.8309409485906\\
11.1345523336714	46.4721747460988\\
11.1393836605875	47.1134085436069\\
11.1437835875307	47.7546423411151\\
11.1478002539376	48.3958761386233\\
11.1515115937651	49.0371099361315\\
11.1550250778362	49.6783437336396\\
11.1584749646034	50.3195775311478\\
11.1620167210358	50.960811328656\\
11.1658185780243	51.6020451261642\\
11.1700505474995	52.2432789236723\\
11.1748716016303	52.8845127211805\\
11.1804160417515	53.5257465186887\\
11.1867803123676	54.1669803161969\\
11.1940116017395	54.808214113705\\
11.2020994923205	55.4494479112132\\
11.2109716823002	56.0906817087214\\
11.2204944184126	56.7319155062296\\
11.2304778053064	57.3731493037377\\
11.2406856475553	58.0143831012459\\
11.250849001446	58.6556168987541\\
11.2606822254701	59.2968506962623\\
11.2699000687281	59.9380844937704\\
11.278234253907	60.5793182912786\\
11.2854481024558	61.2205520887868\\
11.2913479981293	61.861785886295\\
11.2957908562259	62.5030196838031\\
11.2986872111941	63.1442534813113\\
11.3	63.7854872788195\\
11.2997395487978	64.4267210763277\\
11.2979556194994	65.0679548738358\\
11.294727606714	65.709188671344\\
11.2901540755853	66.3504224688522\\
11.2843427949808	66.9916562663604\\
11.2774022612572	67.6328900638685\\
11.2694354510535	68.2741238613767\\
11.2605362217879	68.9153576588849\\
11.2507884349428	69.5565914563931\\
11.2402675491982	70.1978252539012\\
11.2290441535191	70.8390590514094\\
11.2171887124446	71.4802928489176\\
11.2047766950522	72.1215266464258\\
11.1918932616627	72.762760443934\\
11.1786367826438	73.89\\
10.8213632173562	73.89\\
10.8081067383373	72.762760443934\\
10.7952233049478	72.1215266464258\\
10.7828112875554	71.4802928489176\\
10.7709558464809	70.8390590514094\\
10.7597324508018	70.1978252539012\\
10.7492115650572	69.5565914563931\\
10.7394637782121	68.9153576588849\\
10.7305645489465	68.2741238613767\\
10.7225977387428	67.6328900638685\\
10.7156572050192	66.9916562663604\\
10.7098459244147	66.3504224688522\\
10.705272393286	65.709188671344\\
10.7020443805006	65.0679548738358\\
10.7002604512022	64.4267210763277\\
10.7	63.7854872788195\\
10.7013127888059	63.1442534813113\\
10.7042091437741	62.5030196838031\\
10.7086520018707	61.861785886295\\
10.7145518975442	61.2205520887868\\
10.721765746093	60.5793182912786\\
10.7300999312719	59.9380844937704\\
10.7393177745299	59.2968506962623\\
10.749150998554	58.6556168987541\\
10.7593143524447	58.0143831012459\\
10.7695221946936	57.3731493037377\\
10.7795055815874	56.7319155062296\\
10.7890283176998	56.0906817087214\\
10.7979005076795	55.4494479112132\\
10.8059883982605	54.808214113705\\
10.8132196876324	54.1669803161969\\
10.8195839582485	53.5257465186887\\
10.8251283983697	52.8845127211805\\
10.8299494525005	52.2432789236723\\
10.8341814219757	51.6020451261642\\
10.8379832789642	50.960811328656\\
10.8415250353966	50.3195775311478\\
10.8449749221638	49.6783437336396\\
10.8484884062349	49.0371099361315\\
10.8521997460624	48.3958761386233\\
10.8562164124693	47.7546423411151\\
10.8606163394125	47.1134085436069\\
10.8654476663286	46.4721747460988\\
10.8707304267804	45.8309409485906\\
10.8764595435876	45.1897071510824\\
10.88260850537	44.5484733535742\\
10.8891332027879	43.9072395560661\\
10.8959755620495	42.78\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
10.99	53.055\\
11.01	53.055\\
11.01	67.775\\
10.99	67.775\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
11	42.78\\
11	73.89\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
11	62.78\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
11.9719294245185	80.56\\
11.9062833172133	75.56\\
11.7675621993199	44.44\\
12.2346898778209	70\\
11.8177798399813	61.11\\
12.0914744518298	50\\
11.8055418645746	49.44\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
12.2444019936774	44.44\\
12.25416630485	46.2967737565564\\
12.2629862255761	47.4142376354146\\
12.2708147451368	48.5317015142728\\
12.2776302542392	49.649165393131\\
12.2834359177988	50.7666292719891\\
12.2882578746644	51.8840931508473\\
12.292142360165	53.0015570297055\\
12.2951519115136	54.1190209085637\\
12.2973608706819	55.2364847874219\\
12.2988504406838	56.35394866628\\
12.2997035765414	57.4714125451382\\
12.3	58.5888764239964\\
12.2998116170058	59.7063403028546\\
12.2991985899703	60.8238041817127\\
12.2982062749837	61.9412680605709\\
12.2968631803638	63.0587319394291\\
12.2951800409032	64.1761958182873\\
12.2931500359593	65.2936596971454\\
12.2907501132803	66.4111235760036\\
12.287943318179	67.5285874548618\\
12.2846819729437	68.64605133372\\
12.2809115071884	69.7635152125781\\
12.2765747084243	70.8809790914363\\
12.2716161448578	71.9984429702945\\
12.2659865097853	73.1159068491527\\
12.2596466485907	74.2333707280109\\
12.2525710540753	75.350834606869\\
12.2447506517701	76.4682984857272\\
12.2361947415326	77.5857623645854\\
12.2269320122212	78.7032262434436\\
12.2170105994449	80.56\\
11.7829894005551	80.56\\
11.7730679877788	78.7032262434436\\
11.7638052584674	77.5857623645854\\
11.7552493482299	76.4682984857272\\
11.7474289459247	75.350834606869\\
11.7403533514093	74.2333707280109\\
11.7340134902147	73.1159068491527\\
11.7283838551422	71.9984429702945\\
11.7234252915757	70.8809790914363\\
11.7190884928116	69.7635152125781\\
11.7153180270563	68.64605133372\\
11.712056681821	67.5285874548618\\
11.7092498867197	66.4111235760036\\
11.7068499640407	65.2936596971454\\
11.7048199590968	64.1761958182873\\
11.7031368196362	63.0587319394291\\
11.7017937250163	61.9412680605709\\
11.7008014100297	60.8238041817127\\
11.7001883829942	59.7063403028546\\
11.7	58.5888764239964\\
11.7002964234586	57.4714125451382\\
11.7011495593162	56.35394866628\\
11.7026391293181	55.2364847874219\\
11.7048480884864	54.1190209085637\\
11.707857639835	53.0015570297055\\
11.7117421253356	51.8840931508473\\
11.7165640822012	50.7666292719891\\
11.7223697457608	49.649165393131\\
11.7291852548632	48.5317015142728\\
11.7370137744239	47.4142376354146\\
11.74583369515	46.2967737565564\\
11.7555980063226	44.44\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
11.99	49.58\\
12.01	49.58\\
12.01	74.17\\
11.99	74.17\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
12	44.44\\
12	80.56\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
12	61.11\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
12.8339193281691	66.67\\
12.9458667680854	55\\
13.1047767553738	63.33\\
12.9823010971106	46.67\\
13.0914383297944	67.22\\
12.9191836302865	55.56\\
12.9343199289072	50\\
12.7273807576713	67.22\\
13.0297118287596	70\\
13.0537360926878	62.78\\
13.277190167339	67.22\\
12.8224478709715	66.11\\
12.9001354816302	66.67\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
13.0616465173144	46.67\\
13.0650545573915	47.1041508993869\\
13.0677946420458	47.4982157801101\\
13.0698505426352	47.8922806608334\\
13.0712471903185	48.2863455415567\\
13.0720502852704	48.6804104222799\\
13.0723642385844	49.0744753030032\\
13.0723281186619	49.4685401837265\\
13.0721088990773	49.8626050644498\\
13.0718911789267	50.256669945173\\
13.0718628280553	50.6507348258963\\
13.0721967383143	51.0447997066196\\
13.0730299272508	51.4388645873428\\
13.074442394079	51.8329294680661\\
13.0764390423689	52.2269943487894\\
13.0789383428897	52.6210592295126\\
13.0817710013351	53.0151241102359\\
13.0846906836685	53.4091889909592\\
13.0873970045355	53.8032538716824\\
13.0895688455915	54.1973187524057\\
13.0909040836832	54.591383633129\\
13.0911604089868	54.9854485138522\\
13.0901914204394	55.3795133945755\\
13.0879727250939	55.7735782752988\\
13.0846142396897	56.167643156022\\
13.0803570002487	56.5617080367453\\
13.075555111999	56.9557729174686\\
13.0706455824387	57.3498377981918\\
13.0661103204693	57.7439026789151\\
13.0624353483131	58.1379675596384\\
13.0600722245968	58.5320324403616\\
13.0594059262949	58.9260973210849\\
13.0607321840566	59.3201622018082\\
13.0642457371914	59.7142270825314\\
13.0700393795417	60.1082919632547\\
13.0781121772778	60.502356843978\\
13.0883839989751	60.8964217247012\\
13.1007126463331	61.2904866054245\\
13.1149095554988	61.6845514861478\\
13.130750388203	62.078616366871\\
13.1479779236348	62.4726812475943\\
13.1662964460395	62.8667461283176\\
13.1853590706321	63.2608110090409\\
13.204751745402	63.6548758897641\\
13.2239794640591	64.0489407704874\\
13.2424609780567	64.4430056512106\\
13.2595376159329	64.8370705319339\\
13.2744996293342	65.2311354126572\\
13.2866301020439	65.6252002933804\\
13.2952625594746	66.0192651741037\\
13.2998448978191	66.413330054827\\
13.3	66.8073949355502\\
13.2955730475941	67.2014598162735\\
13.2866572565717	67.5955246969968\\
13.2735932308236	67.9895895777201\\
13.256941579938	68.3836544584433\\
13.2374328963646	68.7777193391666\\
13.2159026766135	69.1717842198899\\
13.193220624856	69.5658491006131\\
13.170223750016	70\\
12.829776249984	70\\
12.806779375144	69.5658491006131\\
12.7840973233865	69.1717842198899\\
12.7625671036354	68.7777193391666\\
12.743058420062	68.3836544584433\\
12.7264067691764	67.9895895777201\\
12.7133427434283	67.5955246969968\\
12.7044269524059	67.2014598162735\\
12.7	66.8073949355502\\
12.7001551021809	66.413330054827\\
12.7047374405254	66.0192651741037\\
12.7133698979561	65.6252002933804\\
12.7255003706658	65.2311354126572\\
12.7404623840671	64.8370705319339\\
12.7575390219433	64.4430056512106\\
12.7760205359409	64.0489407704874\\
12.795248254598	63.6548758897641\\
12.8146409293679	63.2608110090409\\
12.8337035539605	62.8667461283176\\
12.8520220763652	62.4726812475943\\
12.869249611797	62.078616366871\\
12.8850904445012	61.6845514861478\\
12.8992873536669	61.2904866054245\\
12.9116160010249	60.8964217247012\\
12.9218878227222	60.502356843978\\
12.9299606204583	60.1082919632547\\
12.9357542628086	59.7142270825314\\
12.9392678159434	59.3201622018082\\
12.9405940737051	58.9260973210849\\
12.9399277754032	58.5320324403616\\
12.9375646516869	58.1379675596384\\
12.9338896795307	57.7439026789151\\
12.9293544175613	57.3498377981918\\
12.924444888001	56.9557729174686\\
12.9196429997513	56.5617080367453\\
12.9153857603103	56.167643156022\\
12.9120272749061	55.7735782752988\\
12.9098085795606	55.3795133945755\\
12.9088395910132	54.9854485138522\\
12.9090959163168	54.591383633129\\
12.9104311544085	54.1973187524057\\
12.9126029954645	53.8032538716824\\
12.9153093163315	53.4091889909592\\
12.9182289986649	53.0151241102359\\
12.9210616571103	52.6210592295126\\
12.9235609576311	52.2269943487894\\
12.925557605921	51.8329294680661\\
12.9269700727492	51.4388645873428\\
12.9278032616857	51.0447997066196\\
12.9281371719447	50.6507348258963\\
12.9281088210733	50.256669945173\\
12.9278911009227	49.8626050644498\\
12.9276718813381	49.4685401837265\\
12.9276357614156	49.0744753030032\\
12.9279497147296	48.6804104222799\\
12.9287528096815	48.2863455415567\\
12.9301494573648	47.8922806608334\\
12.9322053579542	47.4982157801101\\
12.9349454426085	47.1041508993869\\
12.9383534826856	46.67\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
12.99	55.42\\
13.01	55.42\\
13.01	67.22\\
12.99	67.22\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
13	46.67\\
13	70\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
13	66.11\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
14.0200625134685	59.44\\
14.0984027543438	51.11\\
14.194943520131	51.11\\
13.9406663313938	68.33\\
13.7918112667231	52.78\\
13.7588295887839	55.56\\
14.0064146717262	77.22\\
13.8363484844295	56.11\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
14.2641545849937	51.11\\
14.276368176099	51.8212543087601\\
14.2862255309148	52.3465200828554\\
14.293522363644	52.8717858569507\\
14.2981305751738	53.397051631046\\
14.3	53.9223174051413\\
14.2991565861043	54.4475831792367\\
14.2956976140336	54.972848953332\\
14.2897846833988	55.4981147274273\\
14.281635203923	56.0233805015226\\
14.2715130406198	56.5486462756179\\
14.2597188088555	57.0739120497132\\
14.2465801324885	57.5991778238086\\
14.2324420050599	58.1244435979039\\
14.2176572625325	58.6497093719992\\
14.2025771083748	59.1749751460945\\
14.1875416369265	59.7002409201898\\
14.1728703745351	60.2255066942851\\
14.1588529834323	60.7507724683804\\
14.1457404251473	61.2760382424758\\
14.1337370276381	61.8013040165711\\
14.122994011785	62.3265697906664\\
14.1136050807163	62.8518355647617\\
14.1056046398027	63.377101338857\\
14.0989690874137	63.9023671129523\\
14.0936214012453	64.4276328870477\\
14.0894389604381	64.952898661143\\
14.0862642203307	65.4781644352383\\
14.0839175340917	66.0034302093336\\
14.0822111373606	66.5286959834289\\
14.0809631202593	67.0539617575242\\
14.080010139494	67.5792275316196\\
14.0792176917356	68.1044933057149\\
14.0784869802699	68.6297590798102\\
14.077757742845	69.1550248539055\\
14.0770068342497	69.6802906280008\\
14.0762428227644	70.2055564020961\\
14.0754973077136	70.7308221761915\\
14.0748140383869	71.2560879502868\\
14.0742371632215	71.7813537243821\\
14.0738000283397	72.3066194984774\\
14.0735158628292	72.8318852725727\\
14.0733714438225	73.357151046668\\
14.0733244584901	73.8824168207634\\
14.0733048211526	74.4076825948587\\
14.073219721272	74.932948368954\\
14.0729617341397	75.4582141430493\\
14.0724189765551	75.9834799171446\\
14.0714860768024	76.5087456912399\\
14.0700746745283	77.22\\
13.9299253254717	77.22\\
13.9285139231976	76.5087456912399\\
13.9275810234449	75.9834799171446\\
13.9270382658603	75.4582141430493\\
13.926780278728	74.932948368954\\
13.9266951788474	74.4076825948587\\
13.9266755415099	73.8824168207634\\
13.9266285561775	73.357151046668\\
13.9264841371708	72.8318852725727\\
13.9261999716603	72.3066194984774\\
13.9257628367785	71.7813537243821\\
13.9251859616131	71.2560879502868\\
13.9245026922864	70.7308221761915\\
13.9237571772356	70.2055564020961\\
13.9229931657503	69.6802906280008\\
13.922242257155	69.1550248539055\\
13.9215130197301	68.6297590798102\\
13.9207823082644	68.1044933057149\\
13.919989860506	67.5792275316196\\
13.9190368797407	67.0539617575242\\
13.9177888626394	66.5286959834289\\
13.9160824659083	66.0034302093336\\
13.9137357796693	65.4781644352383\\
13.9105610395619	64.952898661143\\
13.9063785987547	64.4276328870477\\
13.9010309125863	63.9023671129523\\
13.8943953601973	63.377101338857\\
13.8863949192837	62.8518355647617\\
13.877005988215	62.3265697906664\\
13.8662629723619	61.8013040165711\\
13.8542595748527	61.2760382424758\\
13.8411470165677	60.7507724683804\\
13.8271296254649	60.2255066942851\\
13.8124583630735	59.7002409201898\\
13.7974228916252	59.1749751460945\\
13.7823427374675	58.6497093719992\\
13.7675579949401	58.1244435979039\\
13.7534198675115	57.5991778238086\\
13.7402811911445	57.0739120497132\\
13.7284869593802	56.5486462756179\\
13.718364796077	56.0233805015226\\
13.7102153166012	55.4981147274273\\
13.7043023859664	54.972848953332\\
13.7008434138957	54.4475831792367\\
13.7	53.9223174051413\\
13.7018694248262	53.397051631046\\
13.706477636356	52.8717858569507\\
13.7137744690852	52.3465200828554\\
13.723631823901	51.8212543087601\\
13.7358454150063	51.11\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
13.99	51.945\\
14.01	51.945\\
14.01	63.885\\
13.99	63.885\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
14	51.11\\
14	77.22\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
14	55.835\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
14.928046176071	75\\
15.0310472242567	68.89\\
15.0749753232375	49.44\\
14.7744486203129	63.33\\
14.8508325329916	58.33\\
15.1506980709627	70\\
14.9725345615521	42.22\\
14.86412992332	61.67\\
15.22605936941	60.56\\
15.2199714083407	66.67\\
15.0431219051222	34.44\\
15.0160356729235	65\\
14.9862928372564	52.78\\
15.0255671479287	58.89\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
15.0589484972758	34.44\\
15.0623066515245	35.5146801892046\\
15.0654419869906	36.2985707937269\\
15.0683751746678	37.0824613982491\\
15.071142980886	37.8663520027714\\
15.0737959033214	38.6502426072937\\
15.0763953111317	39.4341332118159\\
15.0790104062052	40.2180238163382\\
15.0817152866711	41.0019144208604\\
15.0845863308214	41.7858050253827\\
15.0877000423181	42.569695629905\\
15.0911314164533	43.3535862344272\\
15.0949528086479	44.1374768389495\\
15.0992332129524	44.9213674434718\\
15.1040377910822	45.705258047994\\
15.1094274338637	46.4891486525163\\
15.1154580930312	47.2730392570385\\
15.122179602673	48.0569298615608\\
15.1296337295412	48.840820466083\\
15.1378512619118	49.6247110706053\\
15.1468480732463	50.4086016751276\\
15.1566202739683	51.1924922796498\\
15.1671387729437	51.9763828841721\\
15.1783437777725	52.7602734886944\\
15.1901399299179	53.5441640932166\\
15.2023928572212	54.3280546977389\\
15.2149279020136	55.1119453022611\\
15.2275316349416	55.8958359067834\\
15.2399565024719	56.6797265113057\\
15.2519286123036	57.4636171158279\\
15.2631582858156	58.2475077203502\\
15.2733526589282	59.0313983248724\\
15.2822293481105	59.8152889293947\\
15.2895300584756	60.599179533917\\
15.2950330157919	61.3830701384392\\
15.2985632483921	62.1669607429615\\
15.3	62.9508513474837\\
15.2992808757741	63.734741952006\\
15.2964026601559	64.5186325565283\\
15.2914190486575	65.3025231610505\\
15.2844357704735	66.0864137655728\\
15.275603725248	66.870304370095\\
15.2651108131618	67.6541949746173\\
15.2531731147455	68.4380855791396\\
15.2400259964969	69.2219761836618\\
15.2259156045598	70.0058667881841\\
15.2110910833411	70.7897573927063\\
15.1957977355889	71.5736479972286\\
15.1802712352491	72.3575386017509\\
15.1647329188977	73.1414292062731\\
15.1493861164571	73.9253198107954\\
15.1344134362692	75\\
14.8655865637308	75\\
14.8506138835429	73.9253198107954\\
14.8352670811023	73.1414292062731\\
14.8197287647509	72.3575386017509\\
14.8042022644111	71.5736479972286\\
14.7889089166589	70.7897573927063\\
14.7740843954402	70.0058667881841\\
14.7599740035031	69.2219761836618\\
14.7468268852545	68.4380855791396\\
14.7348891868382	67.6541949746173\\
14.724396274752	66.870304370095\\
14.7155642295265	66.0864137655728\\
14.7085809513425	65.3025231610505\\
14.7035973398441	64.5186325565283\\
14.7007191242259	63.734741952006\\
14.7	62.9508513474837\\
14.7014367516079	62.1669607429615\\
14.7049669842081	61.3830701384392\\
14.7104699415244	60.599179533917\\
14.7177706518895	59.8152889293947\\
14.7266473410718	59.0313983248724\\
14.7368417141844	58.2475077203502\\
14.7480713876964	57.4636171158279\\
14.7600434975281	56.6797265113057\\
14.7724683650584	55.8958359067834\\
14.7850720979864	55.1119453022611\\
14.7976071427788	54.3280546977389\\
14.8098600700821	53.5441640932166\\
14.8216562222275	52.7602734886944\\
14.8328612270563	51.9763828841721\\
14.8433797260317	51.1924922796498\\
14.8531519267537	50.4086016751276\\
14.8621487380882	49.6247110706053\\
14.8703662704588	48.840820466083\\
14.877820397327	48.0569298615608\\
14.8845419069688	47.2730392570385\\
14.8905725661363	46.4891486525163\\
14.8959622089178	45.705258047994\\
14.9007667870476	44.9213674434718\\
14.9050471913521	44.1374768389495\\
14.9088685835467	43.3535862344272\\
14.9122999576819	42.569695629905\\
14.9154136691786	41.7858050253827\\
14.9182847133289	41.0019144208604\\
14.9209895937948	40.2180238163382\\
14.9236046888683	39.4341332118159\\
14.9262040966786	38.6502426072937\\
14.928857019114	37.8663520027714\\
14.9316248253322	37.0824613982491\\
14.9345580130094	36.2985707937269\\
14.9376933484755	35.5146801892046\\
14.9410515027242	34.44\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
14.99	52.78\\
15.01	52.78\\
15.01	66.67\\
14.99	66.67\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
15	34.44\\
15	75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
15	61.115\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor7, fill=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
16.1817412205165	61.67\\
15.8711797745904	60.56\\
15.7797038720419	63.33\\
16.1009538468914	73.33\\
15.9578530067956	41.67\\
16.1559268826165	65\\
16.1796074735667	71.67\\
16.2418629792752	68.33\\
16.0167300531118	77.78\\
15.9164111527304	55.56\\
16.0592660721742	58.33\\
};

\addplot[area legend, draw=gray, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
16.0550209750691	41.67\\
16.0544026762789	42.91197541351\\
16.0531731234903	43.5713097110194\\
16.0515343336675	44.2306440085288\\
16.0497385853681	44.8899783060382\\
16.0480747965347	45.5493126035476\\
16.0468525105806	46.208646901057\\
16.0463848268914	46.8679811985665\\
16.0469715398206	47.5273154960759\\
16.0488835482921	48.1866497935853\\
16.0523493217678	48.8459840910947\\
16.0575439152295	49.5053183886041\\
16.064580763476	50.1646526861135\\
16.073506283386	50.8239869836229\\
16.0842971823348	51.4833212811323\\
16.0968603060125	52.1426555786418\\
16.1110348438264	52.8019898761512\\
16.1265967257977	53.4613241736606\\
16.1432650736317	54.12065847117\\
16.1607105958914	54.7799927686794\\
16.1785658309746	55.4393270661888\\
16.1964371308361	56.0986613636982\\
16.2139182320728	56.7579956612076\\
16.2306051692419	57.4173299587171\\
16.2461121430859	58.0766642562265\\
16.2600877685089	58.7359985537359\\
16.2722309127449	59.3953328512453\\
16.282305128025	60.0546671487547\\
16.2901505326933	60.7140014462641\\
16.2956919522249	61.3733357437735\\
16.2989422418281	62.0326700412829\\
16.3	62.6920043387924\\
16.2990413417381	63.3513386363018\\
16.2963059898134	64.0106729338112\\
16.2920785886799	64.6700072313206\\
16.2866667523338	65.32934152883\\
16.2803778237109	65.9886758263394\\
16.273496562427	66.6480101238488\\
16.266265935845	67.3073444213582\\
16.2588728568397	67.9666787188677\\
16.2514401307444	68.6260130163771\\
16.244025127881	69.2853473138865\\
16.2366248997658	69.9446816113959\\
16.229186727731	70.6040159089053\\
16.2216225391489	71.2633502064147\\
16.2138253216228	71.9226845039241\\
16.2056856359175	72.5820188014335\\
16.1971065514136	73.241353098943\\
16.1880157392732	73.9006873964524\\
16.1783739683632	74.5600216939618\\
16.1681797619972	75.2193559914712\\
16.1574704090026	75.8786902889806\\
16.1463198291122	76.53802458649\\
16.1348339547002	77.78\\
15.8651660452998	77.78\\
15.8536801708878	76.53802458649\\
15.8425295909974	75.8786902889806\\
15.8318202380028	75.2193559914712\\
15.8216260316368	74.5600216939618\\
15.8119842607268	73.9006873964524\\
15.8028934485864	73.241353098943\\
15.7943143640825	72.5820188014335\\
15.7861746783772	71.9226845039241\\
15.7783774608511	71.2633502064147\\
15.770813272269	70.6040159089053\\
15.7633751002342	69.9446816113959\\
15.755974872119	69.2853473138865\\
15.7485598692556	68.6260130163771\\
15.7411271431603	67.9666787188677\\
15.733734064155	67.3073444213582\\
15.726503437573	66.6480101238488\\
15.7196221762891	65.9886758263394\\
15.7133332476662	65.32934152883\\
15.7079214113201	64.6700072313206\\
15.7036940101866	64.0106729338112\\
15.7009586582619	63.3513386363018\\
15.7	62.6920043387924\\
15.7010577581719	62.0326700412829\\
15.7043080477751	61.3733357437735\\
15.7098494673068	60.7140014462641\\
15.717694871975	60.0546671487547\\
15.7277690872551	59.3953328512453\\
15.7399122314911	58.7359985537359\\
15.7538878569141	58.0766642562265\\
15.7693948307581	57.4173299587171\\
15.7860817679272	56.7579956612076\\
15.8035628691639	56.0986613636982\\
15.8214341690254	55.4393270661888\\
15.8392894041086	54.7799927686794\\
15.8567349263683	54.12065847117\\
15.8734032742023	53.4613241736606\\
15.8889651561736	52.8019898761512\\
15.9031396939875	52.1426555786418\\
15.9157028176652	51.4833212811323\\
15.926493716614	50.8239869836229\\
15.935419236524	50.1646526861135\\
15.9424560847705	49.5053183886041\\
15.9476506782322	48.8459840910947\\
15.9511164517079	48.1866497935853\\
15.9530284601794	47.5273154960759\\
15.9536151731086	46.8679811985665\\
15.9531474894194	46.208646901057\\
15.9519252034653	45.5493126035476\\
15.9502614146319	44.8899783060382\\
15.9484656663325	44.2306440085288\\
15.9468268765097	43.5713097110194\\
15.9455973237211	42.91197541351\\
15.9449790249309	41.67\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
15.99	58.8875\\
16.01	58.8875\\
16.01	70.835\\
15.99	70.835\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
16	41.67\\
16	77.78\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
16	63.33\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
16.9949636015675	62.22\\
16.7799858152133	67.78\\
16.9529275257153	68.33\\
17.1103416012799	68.33\\
17.0534837965817	71.67\\
16.9126511461081	60\\
17.0884571718706	58.33\\
17.2102821084153	66.67\\
17.0687878988308	66.11\\
17.0902128055634	68.33\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
17.089752121138	58.33\\
17.0941557535441	58.655763569749\\
17.0972690982037	58.8571679008681\\
17.0991491021992	59.0585722319872\\
17.0998887515846	59.2599765631062\\
17.0995987334974	59.4613808942253\\
17.098404449075	59.6627852253444\\
17.0964565145295	59.8641895564635\\
17.0939458139875	60.0655938875826\\
17.0911106494747	60.2669982187016\\
17.0882252811053	60.4684025498207\\
17.0855658007421	60.6698068809398\\
17.0833584750325	60.8712112120589\\
17.0817239635454	61.072615543178\\
17.0806349323741	61.274019874297\\
17.0799027858619	61.4754242054161\\
17.0792019096745	61.6768285365352\\
17.0781293219716	61.8782328676543\\
17.0762874322529	62.0796371987734\\
17.0733710221513	62.2810415298924\\
17.0692385945308	62.4824458610115\\
17.0639529464781	62.6838501921306\\
17.0577844027854	62.8852545232497\\
17.0511796616781	63.0866588543687\\
17.044706669121	63.2880631854878\\
17.0389893461391	63.4894675166069\\
17.0346449206187	63.690871847726\\
17.0322322113034	63.8922761788451\\
17.0322136358232	64.0936805099641\\
17.0349292517037	64.2950848410832\\
17.0405793390369	64.4964891722023\\
17.0492131686492	64.6978935033214\\
17.0607246178301	64.8992978344405\\
17.0748582675471	65.1007021655595\\
17.0912305250244	65.3021064966786\\
17.1093679317475	65.5035108277977\\
17.1287593339024	65.7049151589168\\
17.1489117811591	65.9063194900359\\
17.1693947535282	66.1077238211549\\
17.1898565449615	66.309128152274\\
17.2100021191259	66.5105324833931\\
17.2295330453198	66.7119368145122\\
17.2480642494729	66.9133411456313\\
17.2650444835038	67.1147454767503\\
17.2797126091153	67.3161498078694\\
17.2911167476151	67.5175541389885\\
17.2982081362418	67.7189584701076\\
17.3	67.9203628012266\\
17.2957604893891	68.1217671323457\\
17.2851948564906	68.3231714634648\\
17.2685705540542	68.5245757945839\\
17.2467508174794	68.725980125703\\
17.2211240280789	68.927384456822\\
17.1934410597286	69.1287887879411\\
17.1655934489551	69.3301931190602\\
17.1393760680033	69.5315974501793\\
17.1162771222874	69.7330017812984\\
17.0973276854977	69.9344061124174\\
17.0830271794025	70.1358104435365\\
17.0733453346514	70.3372147746556\\
17.0677890745365	70.5386191057747\\
17.0655160062734	70.7400234368938\\
17.0654742051798	70.9414277680128\\
17.0665489929214	71.1428320991319\\
17.0676997258461	71.344236430251\\
17.0680723409242	71.67\\
16.9319276590758	71.67\\
16.9323002741539	71.344236430251\\
16.9334510070786	71.1428320991319\\
16.9345257948202	70.9414277680128\\
16.9344839937266	70.7400234368938\\
16.9322109254635	70.5386191057747\\
16.9266546653486	70.3372147746556\\
16.9169728205975	70.1358104435365\\
16.9026723145023	69.9344061124174\\
16.8837228777126	69.7330017812984\\
16.8606239319967	69.5315974501793\\
16.8344065510449	69.3301931190602\\
16.8065589402714	69.1287887879411\\
16.7788759719211	68.927384456822\\
16.7532491825206	68.725980125703\\
16.7314294459458	68.5245757945839\\
16.7148051435094	68.3231714634648\\
16.7042395106109	68.1217671323457\\
16.7	67.9203628012266\\
16.7017918637582	67.7189584701076\\
16.7088832523849	67.5175541389885\\
16.7202873908847	67.3161498078694\\
16.7349555164962	67.1147454767503\\
16.7519357505271	66.9133411456313\\
16.7704669546802	66.7119368145122\\
16.7899978808741	66.5105324833931\\
16.8101434550385	66.309128152274\\
16.8306052464718	66.1077238211549\\
16.8510882188409	65.9063194900359\\
16.8712406660976	65.7049151589168\\
16.8906320682525	65.5035108277977\\
16.9087694749756	65.3021064966786\\
16.9251417324529	65.1007021655595\\
16.9392753821699	64.8992978344405\\
16.9507868313508	64.6978935033214\\
16.9594206609631	64.4964891722023\\
16.9650707482963	64.2950848410832\\
16.9677863641768	64.0936805099641\\
16.9677677886966	63.8922761788451\\
16.9653550793813	63.690871847726\\
16.9610106538609	63.4894675166069\\
16.955293330879	63.2880631854878\\
16.9488203383219	63.0866588543687\\
16.9422155972146	62.8852545232497\\
16.9360470535219	62.6838501921306\\
16.9307614054692	62.4824458610115\\
16.9266289778487	62.2810415298924\\
16.9237125677471	62.0796371987734\\
16.9218706780284	61.8782328676543\\
16.9207980903255	61.6768285365352\\
16.9200972141381	61.4754242054161\\
16.9193650676259	61.274019874297\\
16.9182760364546	61.072615543178\\
16.9166415249675	60.8712112120589\\
16.9144341992579	60.6698068809398\\
16.9117747188947	60.4684025498207\\
16.9088893505253	60.2669982187016\\
16.9060541860125	60.0655938875826\\
16.9035434854705	59.8641895564635\\
16.901595550925	59.6627852253444\\
16.9004012665026	59.4613808942253\\
16.9001112484154	59.2599765631062\\
16.9008508978008	59.0585722319872\\
16.9027309017963	58.8571679008681\\
16.9058442464559	58.655763569749\\
16.910247878862	58.33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
16.99	62.22\\
17.01	62.22\\
17.01	68.33\\
16.99	68.33\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
17	58.33\\
17	71.67\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
17	67.225\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
18.0524466154876	61.11\\
18.2903804752275	63.33\\
18.1351764321854	52.78\\
17.9562130301539	45\\
17.8732605411187	60\\
18.2173908356212	61.11\\
17.9988307832416	53.33\\
17.9467633816962	67.22\\
18.0546679028905	64.44\\
18.0675001195821	68.33\\
17.980800721816	68.89\\
17.9818601391861	52.78\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
18.1017839338164	45\\
18.1101750028847	45.9685995382819\\
18.1187914587745	46.5958224218086\\
18.127598958841	47.2230453053354\\
18.1365617554516	47.8502681888621\\
18.1456435017699	48.4774910723889\\
18.154808096273	49.1047139559156\\
18.1640204818772	49.7319368394424\\
18.1732472999511	50.3591597229691\\
18.1824572944169	50.9863826064959\\
18.191621369179	51.6136054900226\\
18.2007122243212	52.2408283735494\\
18.2097035320958	52.8680512570761\\
18.2185686599298	53.4952741406029\\
18.2272790000544	54.1224970241296\\
18.2358020182008	54.7497199076564\\
18.2440991808636	55.3769427911831\\
18.2521239558969	56.0041656747099\\
18.2598200997452	56.6313885582366\\
18.2671204432073	57.2586114417634\\
18.273946365261	57.8858343252901\\
18.2802081024537	58.5130572088169\\
18.2858059832146	59.1402800923436\\
18.2906326074236	59.7675029758704\\
18.2945759180759	60.3947258593971\\
18.2975230406331	61.0219487429239\\
18.2993647029744	61.6491716264506\\
18.3	62.2763945099774\\
18.2993412356046	62.9036173935041\\
18.2973185628348	63.5308402770309\\
18.2938841507002	64.1580631605576\\
18.2890156318146	64.7852860440844\\
18.2827186260567	65.4125089276111\\
18.2750281881277	66.0397318111379\\
18.2660090872104	66.6669546946646\\
18.2557548907741	67.2941775781914\\
18.244385888033	67.9214004617181\\
18.2320459481538	68.89\\
17.7679540518462	68.89\\
17.755614111967	67.9214004617181\\
17.7442451092259	67.2941775781914\\
17.7339909127896	66.6669546946646\\
17.7249718118723	66.0397318111379\\
17.7172813739433	65.4125089276111\\
17.7109843681854	64.7852860440844\\
17.7061158492998	64.1580631605576\\
17.7026814371652	63.5308402770309\\
17.7006587643954	62.9036173935041\\
17.7	62.2763945099774\\
17.7006352970256	61.6491716264506\\
17.7024769593669	61.0219487429239\\
17.7054240819241	60.3947258593971\\
17.7093673925764	59.7675029758704\\
17.7141940167854	59.1402800923436\\
17.7197918975463	58.5130572088169\\
17.726053634739	57.8858343252901\\
17.7328795567927	57.2586114417634\\
17.7401799002548	56.6313885582366\\
17.7478760441031	56.0041656747099\\
17.7559008191364	55.3769427911831\\
17.7641979817992	54.7497199076564\\
17.7727209999456	54.1224970241296\\
17.7814313400702	53.4952741406029\\
17.7902964679042	52.8680512570761\\
17.7992877756788	52.2408283735494\\
17.808378630821	51.6136054900226\\
17.8175427055831	50.9863826064959\\
17.8267527000489	50.3591597229691\\
17.8359795181228	49.7319368394424\\
17.845191903727	49.1047139559156\\
17.8543564982301	48.4774910723889\\
17.8634382445484	47.8502681888621\\
17.872401041159	47.2230453053354\\
17.8812085412255	46.5958224218086\\
17.8898249971153	45.9685995382819\\
17.8982160661836	45\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
17.99	53.055\\
18.01	53.055\\
18.01	65.83\\
17.99	65.83\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
18	45\\
18	68.89\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
18	61.11\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
19.0774592984743	51.67\\
19.0287501737443	60.56\\
19.0382864903071	62.22\\
18.880534517579	65\\
18.7877858473234	62.78\\
18.9285473415775	68.89\\
19.0529625368269	58.89\\
19.1314615788131	63.33\\
19.1703643941815	57.78\\
18.8952397476216	66.11\\
19.0624873976372	79.44\\
19.0191578957257	69.44\\
18.8752582633926	55.56\\
18.9274847875887	77.78\\
18.7427133358931	65.56\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
19.0939636290422	51.67\\
19.1035733363709	52.65907443038\\
19.1136187446587	53.1854387393441\\
19.1240957899462	53.7118030483082\\
19.1349950799991	54.2381673572723\\
19.1462980958394	54.7645316662363\\
19.1579735149191	55.2908959752004\\
19.1699739412399	55.8172602841645\\
19.1822332453706	56.3436245931286\\
19.1946646358352	56.8699889020927\\
19.2071595243958	57.3963532110567\\
19.2195872237597	57.9227175200208\\
19.2317955269604	58.4490818289849\\
19.2436122502671	58.975446137949\\
19.2548478542893	59.5018104469131\\
19.2652992667429	60.0281747558772\\
19.2747549957177	60.5545390648412\\
19.2830015358556	61.0809033738053\\
19.2898309377364	61.6072676827694\\
19.2950492531428	62.1336319917335\\
19.2984854156824	62.6599963006976\\
19.3	63.1863606096616\\
19.2994932504504	63.7127249186257\\
19.2969117958875	64.2390892275898\\
19.2922535687481	64.7654535365539\\
19.2855706049317	65.291817845518\\
19.2769695850295	65.818182154482\\
19.2666101516448	66.3445464634461\\
19.2547011705825	66.8709107724102\\
19.2414951764644	67.3972750813743\\
19.2272812536992	67.9236393903384\\
19.2123765669671	68.4500036993024\\
19.1971167000647	68.9763680082665\\
19.18184492245	69.5027323172306\\
19.1669005099622	70.0290966261947\\
19.1526063186488	70.5554609351588\\
19.1392559490879	71.0818252441229\\
19.1271010239695	71.6081895530869\\
19.116339298102	72.134553862051\\
19.1071044815563	72.6609181710151\\
19.099458736874	73.1872824799792\\
19.0933887728682	73.7136467889433\\
19.0888062808881	74.2400110979073\\
19.0855531476909	74.7663754068714\\
19.0834114595076	75.2927397158355\\
19.0821178326932	75.8191040247996\\
19.0813811297878	76.3454683337637\\
19.0809022127996	76.8718326427277\\
19.0803941090179	77.3981969516918\\
19.0796008637574	77.9245612606559\\
19.078313450623	78.45092556962\\
19.0763813969084	79.44\\
18.9236186030916	79.44\\
18.921686549377	78.45092556962\\
18.9203991362426	77.9245612606559\\
18.9196058909821	77.3981969516918\\
18.9190977872004	76.8718326427277\\
18.9186188702122	76.3454683337637\\
18.9178821673068	75.8191040247996\\
18.9165885404924	75.2927397158355\\
18.9144468523091	74.7663754068714\\
18.9111937191119	74.2400110979073\\
18.9066112271318	73.7136467889433\\
18.900541263126	73.1872824799792\\
18.8928955184437	72.6609181710151\\
18.883660701898	72.134553862051\\
18.8728989760305	71.6081895530869\\
18.8607440509121	71.0818252441229\\
18.8473936813512	70.5554609351588\\
18.8330994900378	70.0290966261947\\
18.81815507755	69.5027323172306\\
18.8028832999353	68.9763680082665\\
18.7876234330329	68.4500036993024\\
18.7727187463008	67.9236393903384\\
18.7585048235356	67.3972750813743\\
18.7452988294175	66.8709107724102\\
18.7333898483552	66.3445464634461\\
18.7230304149705	65.818182154482\\
18.7144293950683	65.291817845518\\
18.7077464312519	64.7654535365539\\
18.7030882041125	64.2390892275898\\
18.7005067495496	63.7127249186257\\
18.7	63.1863606096616\\
18.7015145843176	62.6599963006976\\
18.7049507468572	62.1336319917335\\
18.7101690622636	61.6072676827694\\
18.7169984641444	61.0809033738053\\
18.7252450042823	60.5545390648412\\
18.7347007332571	60.0281747558772\\
18.7451521457107	59.5018104469131\\
18.7563877497329	58.975446137949\\
18.7682044730396	58.4490818289849\\
18.7804127762403	57.9227175200208\\
18.7928404756042	57.3963532110567\\
18.8053353641648	56.8699889020927\\
18.8177667546294	56.3436245931286\\
18.8300260587601	55.8172602841645\\
18.8420264850809	55.2908959752004\\
18.8537019041606	54.7645316662363\\
18.8650049200009	54.2381673572723\\
18.8759042100538	53.7118030483082\\
18.8863812553413	53.1854387393441\\
18.8964266636291	52.65907443038\\
18.9060363709578	51.67\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
18.99	59.3075\\
19.01	59.3075\\
19.01	68.195\\
18.99	68.195\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
19	51.67\\
19	79.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
19	63.33\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
19.7602535133722	55\\
19.8765431791948	62.22\\
20.1106962650276	70.56\\
20.0055233024827	60.56\\
20.1917926617916	60\\
20.0464890183954	38.89\\
20.0562021229106	51.67\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
20.0800800472424	38.89\\
20.0811675342375	39.629626625451\\
20.0816894222239	40.2719829392616\\
20.0818117432608	40.9143392530722\\
20.0817435879957	41.5566955668828\\
20.0817253854321	42.1990518806933\\
20.0820145485197	42.8414081945039\\
20.0828696337913	43.4837645083145\\
20.0845343038963	44.1261208221251\\
20.0872223926065	44.7684771359357\\
20.0911052520944	45.4108334497463\\
20.0963023251616	46.0531897635569\\
20.1028755557517	46.6955460773675\\
20.1108278640081	47.3379023911781\\
20.1201055079898	47.9802587049887\\
20.1306037762676	48.6226150187993\\
20.1421751461328	49.2649713326099\\
20.1546388378659	49.9073276464205\\
20.1677906236032	50.5496839602311\\
20.1814118230787	51.1920402740417\\
20.1952766339014	51.8343965878523\\
20.2091572778349	52.4767529016629\\
20.2228268548705	53.1191092154735\\
20.2360602266612	53.7614655292841\\
20.2486336346062	54.4038218430947\\
20.2603240309427	55.0461781569053\\
20.2709092107245	55.6885344707159\\
20.280169747674	56.3308907845265\\
20.2878934566543	56.9732470983371\\
20.2938826622469	57.6156034121477\\
20.2979640099681	58.2579597259583\\
20.3	58.9003160397689\\
20.2999009482554	59.5426723535795\\
20.2976357745527	60.1850286673901\\
20.2932399478785	60.8273849812007\\
20.2868191131594	61.4697412950113\\
20.2785473682209	62.1120976088219\\
20.2686597962245	62.7544539226325\\
20.2574395957033	63.3968102364431\\
20.2452008753909	64.0391665502537\\
20.2322687814116	64.6815228640643\\
20.2189590054509	65.3238791778749\\
20.2055588241658	65.9662354916855\\
20.1923116268252	66.608591805496\\
20.1794064312252	67.2509481193066\\
20.1669732392359	67.8933044331172\\
20.1550843425933	68.5356607469278\\
20.1437609669303	69.1780170607384\\
20.1329840399019	69.820373374549\\
20.1227074660437	70.56\\
19.8772925339563	70.56\\
19.8670159600981	69.820373374549\\
19.8562390330697	69.1780170607384\\
19.8449156574067	68.5356607469278\\
19.8330267607641	67.8933044331172\\
19.8205935687748	67.2509481193066\\
19.8076883731748	66.608591805496\\
19.7944411758342	65.9662354916855\\
19.7810409945491	65.3238791778749\\
19.7677312185884	64.6815228640643\\
19.7547991246091	64.0391665502537\\
19.7425604042967	63.3968102364431\\
19.7313402037755	62.7544539226325\\
19.7214526317791	62.1120976088219\\
19.7131808868406	61.4697412950113\\
19.7067600521215	60.8273849812007\\
19.7023642254473	60.1850286673901\\
19.7000990517446	59.5426723535795\\
19.7	58.9003160397689\\
19.7020359900319	58.2579597259583\\
19.7061173377531	57.6156034121477\\
19.7121065433457	56.9732470983371\\
19.719830252326	56.3308907845265\\
19.7290907892755	55.6885344707159\\
19.7396759690573	55.0461781569053\\
19.7513663653938	54.4038218430947\\
19.7639397733388	53.7614655292841\\
19.7771731451295	53.1191092154735\\
19.7908427221651	52.4767529016629\\
19.8047233660986	51.8343965878523\\
19.8185881769213	51.1920402740417\\
19.8322093763968	50.5496839602311\\
19.8453611621341	49.9073276464205\\
19.8578248538672	49.2649713326099\\
19.8693962237324	48.6226150187993\\
19.8798944920102	47.9802587049887\\
19.8891721359919	47.3379023911781\\
19.8971244442483	46.6955460773675\\
19.9036976748384	46.0531897635569\\
19.9088947479056	45.4108334497463\\
19.9127776073935	44.7684771359357\\
19.9154656961037	44.1261208221251\\
19.9171303662087	43.4837645083145\\
19.9179854514803	42.8414081945039\\
19.9182746145679	42.1990518806933\\
19.9182564120043	41.5566955668828\\
19.9181882567392	40.9143392530722\\
19.9183105777761	40.2719829392616\\
19.9188324657625	39.629626625451\\
19.9199199527576	38.89\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
19.99	52.5025\\
20.01	52.5025\\
20.01	61.805\\
19.99	61.805\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
20	38.89\\
20	70.56\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
20	60\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
20.804895363448	64.44\\
20.9457396861539	65\\
21.073260161055	61.67\\
20.9684436178677	66.11\\
20.8602570752111	66.67\\
20.9182970416768	53.89\\
21.0790991067515	71.11\\
21.0415559735587	57.22\\
21.0433764608156	46.11\\
20.9918292150019	60.56\\
21.1730246778873	66.11\\
20.7606394276569	65\\
20.9819880899136	49.44\\
20.909011662584	50.56\\
21.1408959182796	67.22\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
21.0716122986988	46.11\\
21.0779730366961	46.6193073509048\\
21.0840396882492	47.0257715085013\\
21.0897219054624	47.4322356660977\\
21.0949191085234	47.8386998236941\\
21.0995190387813	48.2451639812906\\
21.1034027551275	48.651628138887\\
21.1064561554681	49.0580922964835\\
21.1085861131523	49.4645564540799\\
21.1097377397495	49.8710206116764\\
21.1099086228728	50.2774847692728\\
21.1091563719894	50.6839489268693\\
21.1075973142438	51.0904130844657\\
21.1053962785526	51.4968772420622\\
21.1027494815425	51.9033413996586\\
21.099864005158	52.3098055572551\\
21.09693786764	52.7162697148515\\
21.0941441853986	53.122733872448\\
21.0916216524533	53.5291980300444\\
21.0894719636905	53.9356621876409\\
21.0877633393263	54.3421263452373\\
21.0865383074299	54.7485905028337\\
21.0858235016459	55.1550546604302\\
21.085639369116	55.5615188180266\\
21.0860081777	55.9679829756231\\
21.0869593628849	56.3744471332195\\
21.0885319196375	56.780911290816\\
21.0907741512904	57.1873754484124\\
21.0937416004475	57.5938396060089\\
21.0974943502102	58.0003037636053\\
21.1020949914424	58.4067679212018\\
21.107608270248	58.8132320787982\\
21.1141026766536	59.2196962363947\\
21.121653073305	59.6261603939911\\
21.1303421586262	60.0326245515876\\
21.1402575597799	60.439088709184\\
21.1514811646972	60.8455528667805\\
21.1640683107176	61.2520170243769\\
21.1780167174416	61.6584811819734\\
21.193228227109	62.0649453395698\\
21.2094697431199	62.4714094971662\\
21.2263422575838	62.8778736547627\\
21.2432676072973	63.2843378123591\\
21.2595010225646	63.6908019699556\\
21.2741736371799	64.097266127552\\
21.2863635530248	64.5037302851485\\
21.295187961803	64.9101944427449\\
21.2999036256594	65.3166586003414\\
21.3	65.7231227579378\\
21.2952692858044	66.1295869155343\\
21.2858408875485	66.5360510731307\\
21.2721735577192	66.9425152307272\\
21.2550057590651	67.3489793883236\\
21.23527197367	67.7554435459201\\
21.2139983579796	68.1619077035165\\
21.192194166271	68.568371861113\\
21.1707552216488	68.9748360187094\\
21.150392576904	69.3813001763059\\
21.1315941756405	69.7877643339023\\
21.1146210103256	70.1942284914988\\
21.0995333124271	70.6006926490952\\
21.0862378500459	71.11\\
20.9137621499541	71.11\\
20.9004666875729	70.6006926490952\\
20.8853789896744	70.1942284914988\\
20.8684058243595	69.7877643339023\\
20.849607423096	69.3813001763059\\
20.8292447783512	68.9748360187094\\
20.807805833729	68.568371861113\\
20.7860016420204	68.1619077035165\\
20.76472802633	67.7554435459201\\
20.7449942409349	67.3489793883236\\
20.7278264422808	66.9425152307272\\
20.7141591124515	66.5360510731307\\
20.7047307141956	66.1295869155343\\
20.7	65.7231227579378\\
20.7000963743406	65.3166586003414\\
20.704812038197	64.9101944427449\\
20.7136364469752	64.5037302851485\\
20.7258263628201	64.097266127552\\
20.7404989774354	63.6908019699556\\
20.7567323927027	63.2843378123591\\
20.7736577424162	62.8778736547627\\
20.7905302568801	62.4714094971662\\
20.806771772891	62.0649453395698\\
20.8219832825584	61.6584811819734\\
20.8359316892824	61.2520170243769\\
20.8485188353028	60.8455528667805\\
20.8597424402201	60.439088709184\\
20.8696578413738	60.0326245515876\\
20.878346926695	59.6261603939911\\
20.8858973233464	59.2196962363947\\
20.892391729752	58.8132320787982\\
20.8979050085576	58.4067679212018\\
20.9025056497898	58.0003037636053\\
20.9062583995525	57.5938396060089\\
20.9092258487096	57.1873754484124\\
20.9114680803625	56.780911290816\\
20.9130406371151	56.3744471332195\\
20.9139918223	55.9679829756231\\
20.914360630884	55.5615188180266\\
20.9141764983541	55.1550546604302\\
20.9134616925701	54.7485905028337\\
20.9122366606737	54.3421263452373\\
20.9105280363095	53.9356621876409\\
20.9083783475467	53.5291980300444\\
20.9058558146014	53.122733872448\\
20.90306213236	52.7162697148515\\
20.900135994842	52.3098055572551\\
20.8972505184575	51.9033413996586\\
20.8946037214474	51.4968772420622\\
20.8924026857562	51.0904130844657\\
20.8908436280106	50.6839489268693\\
20.8900913771272	50.2774847692728\\
20.8902622602505	49.8710206116764\\
20.8914138868477	49.4645564540799\\
20.8935438445319	49.0580922964835\\
20.8965972448725	48.651628138887\\
20.9004809612187	48.2451639812906\\
20.9050808914766	47.8386998236941\\
20.9102780945376	47.4322356660977\\
20.9159603117508	47.0257715085013\\
20.9220269633039	46.6193073509048\\
20.9283877013012	46.11\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
20.99	54.7225\\
21.01	54.7225\\
21.01	66.11\\
20.99	66.11\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
21	46.11\\
21	71.11\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
21	64.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
21.85909818931	66.67\\
22.0318955897066	49.44\\
21.8699537337469	60.56\\
21.8607668802429	67.22\\
22.0208123712067	50.56\\
21.8851706405574	54.44\\
21.7387688950828	64.44\\
22.2478009046858	66.67\\
22.121364010893	66.67\\
21.9650725649013	61.11\\
22.0436724382182	74.44\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
22.1278465870031	49.44\\
22.1328091422192	50.0489179731554\\
22.1361741126609	50.4976380496401\\
22.1379357579588	50.9463581261248\\
22.1381712872405	51.3950782026095\\
22.1370329869783	51.8437982790942\\
22.1347362449544	52.2925183555789\\
22.1315452838226	52.7412384320636\\
22.1277582509653	53.1899585085483\\
22.123692843451	53.638678585033\\
22.1196730373951	54.0873986615177\\
22.1160169295687	54.5361187380024\\
22.1130253531328	54.9848388144871\\
22.110970896825	55.4335588909718\\
22.1100872372759	55.8822789674565\\
22.1105591861591	56.3309990439412\\
22.1125143815498	56.7797191204259\\
22.1160179132044	57.2284391969106\\
22.1210711922059	57.6771592733953\\
22.1276159675111	58.12587934988\\
22.1355435827927	58.5745994263647\\
22.1447085047526	59.0233195028494\\
22.1549440804758	59.4720395793341\\
22.1660776778087	59.9207596558188\\
22.1779420818809	60.3694797323035\\
22.1903804195172	60.8181998087882\\
22.2032429728932	61.2669198852729\\
22.2163758721112	61.7156399617576\\
22.2296035266216	62.1643600382424\\
22.2427083811135	62.613080114727\\
22.2554127666721	63.0618001912118\\
22.2673679457777	63.5105202676964\\
22.278154759256	63.9592403441812\\
22.2872986169337	64.4079604206659\\
22.2942991817427	64.8566804971506\\
22.2986723966405	65.3054005736353\\
22.3	65.75412065012\\
22.2979798593165	66.2028407266047\\
22.2924697009375	66.6515608030894\\
22.2835173059413	67.1002808795741\\
22.2713719261008	67.5490009560588\\
22.2564742716295	67.9977210325435\\
22.2394254885291	68.4464411090282\\
22.2209385536589	68.8951611855129\\
22.2017779697249	69.3438812619976\\
22.182695156606	69.7926013384823\\
22.164367307119	70.241321414967\\
22.1473467071614	70.6900414914517\\
22.1320258031459	71.1387615679364\\
22.11862096244	71.5874816444211\\
22.1071753114751	72.0362017209058\\
22.0975786420088	72.4849217973905\\
22.0896004716063	72.9336418738752\\
22.0829311431937	73.3823619503599\\
22.077225436966	73.8310820268446\\
22.0721435103284	74.44\\
21.9278564896716	74.44\\
21.922774563034	73.8310820268446\\
21.9170688568063	73.3823619503599\\
21.9103995283937	72.9336418738752\\
21.9024213579912	72.4849217973905\\
21.8928246885249	72.0362017209058\\
21.88137903756	71.5874816444211\\
21.8679741968541	71.1387615679364\\
21.8526532928386	70.6900414914517\\
21.835632692881	70.241321414967\\
21.817304843394	69.7926013384823\\
21.7982220302751	69.3438812619976\\
21.7790614463411	68.8951611855129\\
21.7605745114709	68.4464411090282\\
21.7435257283705	67.9977210325435\\
21.7286280738992	67.5490009560588\\
21.7164826940587	67.1002808795741\\
21.7075302990625	66.6515608030894\\
21.7020201406835	66.2028407266047\\
21.7	65.75412065012\\
21.7013276033595	65.3054005736353\\
21.7057008182573	64.8566804971506\\
21.7127013830663	64.4079604206659\\
21.721845240744	63.9592403441812\\
21.7326320542223	63.5105202676964\\
21.7445872333279	63.0618001912118\\
21.7572916188865	62.613080114727\\
21.7703964733784	62.1643600382424\\
21.7836241278888	61.7156399617576\\
21.7967570271068	61.2669198852729\\
21.8096195804828	60.8181998087882\\
21.8220579181191	60.3694797323035\\
21.8339223221913	59.9207596558188\\
21.8450559195242	59.4720395793341\\
21.8552914952474	59.0233195028494\\
21.8644564172073	58.5745994263647\\
21.8723840324889	58.12587934988\\
21.8789288077941	57.6771592733953\\
21.8839820867956	57.2284391969106\\
21.8874856184502	56.7797191204259\\
21.8894408138409	56.3309990439412\\
21.8899127627241	55.8822789674565\\
21.889029103175	55.4335588909718\\
21.8869746468672	54.9848388144871\\
21.8839830704313	54.5361187380024\\
21.8803269626049	54.0873986615177\\
21.876307156549	53.638678585033\\
21.8722417490347	53.1899585085483\\
21.8684547161774	52.7412384320636\\
21.8652637550456	52.2925183555789\\
21.8629670130217	51.8437982790942\\
21.8618287127595	51.3950782026095\\
21.8620642420412	50.9463581261248\\
21.8638258873391	50.4976380496401\\
21.8671908577808	50.0489179731554\\
21.8721534129969	49.44\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
21.99	55.97\\
22.01	55.97\\
22.01	66.67\\
21.99	66.67\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
22	49.44\\
22	74.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
22	64.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor7, fill=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
23.1783076206617	66.11\\
23.2063123367199	69.44\\
23.147026443208	68.89\\
23.1848840968289	73.33\\
22.9343818193751	77.78\\
22.9402316829748	65\\
22.8906451645742	76.11\\
22.9922968517872	53.89\\
23.0559178073626	49.44\\
22.8407066854448	58.89\\
23.174242946435	66.67\\
23.213627696896	63.33\\
22.8486581113982	78.33\\
22.7931543711292	60.56\\
};

\addplot[area legend, draw=gray, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
23.0941001999637	49.44\\
23.1013516843201	50.5540190437146\\
23.1087736979847	51.2043107976798\\
23.1163881688547	51.8546025516449\\
23.124223862609	52.50489430561\\
23.132313356707	53.1551860595752\\
23.1406892841783	53.8054778135403\\
23.1493800788724	54.4557695675055\\
23.1584055045506	55.1060613214706\\
23.1677722816592	55.7563530754357\\
23.1774701356971	56.4066448294009\\
23.1874685791661	57.056936583366\\
23.1977147058973	57.7072283373312\\
23.2081322238226	58.3575200912963\\
23.2186218825455	59.0078118452614\\
23.229063368499	59.6581035992266\\
23.2393186468344	60.3083953531917\\
23.2492366299573	60.9586871071569\\
23.2586589531858	61.608978861122\\
23.2674265447603	62.2592706150871\\
23.2753865976757	62.9095623690523\\
23.2823994924775	63.5598541230174\\
23.2883451910559	64.2101458769826\\
23.2931286283608	64.8604376309477\\
23.2966836763488	65.5107293849128\\
23.2989753434377	66.161021138878\\
23.3	66.8113128928431\\
23.2997835778083	67.4616046468083\\
23.2983778659847	68.1118964007734\\
23.2958552012911	68.7621881547386\\
23.2923020077767	69.4124799087037\\
23.2878117612446	70.0627716626688\\
23.282478021703	70.713063416634\\
23.2763881809007	71.3633551705991\\
23.2696185081721	72.0136469245643\\
23.2622309500604	72.6639386785294\\
23.2542719595751	73.3142304324945\\
23.2457734183785	73.9645221864597\\
23.2367554933454	74.6148139404248\\
23.2272310632711	75.26510569439\\
23.2172111859695	75.9153974483551\\
23.2067109698992	76.5656892023202\\
23.1957551798146	77.2159809562854\\
23.184382945968	78.33\\
22.815617054032	78.33\\
22.8042448201854	77.2159809562854\\
22.7932890301008	76.5656892023202\\
22.7827888140305	75.9153974483551\\
22.7727689367289	75.26510569439\\
22.7632445066546	74.6148139404248\\
22.7542265816215	73.9645221864597\\
22.7457280404249	73.3142304324945\\
22.7377690499396	72.6639386785294\\
22.7303814918279	72.0136469245643\\
22.7236118190993	71.3633551705991\\
22.717521978297	70.713063416634\\
22.7121882387554	70.0627716626688\\
22.7076979922233	69.4124799087037\\
22.7041447987089	68.7621881547386\\
22.7016221340153	68.1118964007734\\
22.7002164221917	67.4616046468083\\
22.7	66.8113128928431\\
22.7010246565623	66.161021138878\\
22.7033163236512	65.5107293849128\\
22.7068713716392	64.8604376309477\\
22.7116548089441	64.2101458769826\\
22.7176005075225	63.5598541230174\\
22.7246134023243	62.9095623690523\\
22.7325734552397	62.2592706150871\\
22.7413410468142	61.608978861122\\
22.7507633700427	60.9586871071569\\
22.7606813531656	60.3083953531917\\
22.770936631501	59.6581035992266\\
22.7813781174545	59.0078118452614\\
22.7918677761774	58.3575200912963\\
22.8022852941027	57.7072283373312\\
22.8125314208339	57.056936583366\\
22.8225298643029	56.4066448294009\\
22.8322277183408	55.7563530754357\\
22.8415944954494	55.1060613214706\\
22.8506199211276	54.4557695675055\\
22.8593107158217	53.8054778135403\\
22.867686643293	53.1551860595752\\
22.875776137391	52.50489430561\\
22.8836118311453	51.8546025516449\\
22.8912263020153	51.2043107976798\\
22.8986483156799	50.5540190437146\\
22.9058998000363	49.44\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
22.99	60.56\\
23.01	60.56\\
23.01	73.33\\
22.99	73.33\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
23	49.44\\
23	78.33\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
23	66.39\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
23.9726305958186	61.67\\
24.0081389939177	56.67\\
24.1726417444167	51.11\\
23.870770474526	59.44\\
24.1250613024793	52.78\\
24.2066494748608	72.78\\
24.2081347620549	63.33\\
24.0744870504884	75.56\\
23.8607600002335	52.78\\
23.7613708224514	68.33\\
23.9582057380779	44.44\\
24.1521505175927	75.56\\
24.128128579153	58.89\\
24.2377186309796	69.44\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
24.1267420709172	44.44\\
24.1387147673023	45.3583101630938\\
24.1510058882238	46.1091660521659\\
24.1635163220575	46.860021941238\\
24.1761357619309	47.6108778303102\\
24.1887443621802	48.3617337193823\\
24.2012149439972	49.1125896084544\\
24.2134157210882	49.8634454975265\\
24.2252134780546	50.6143013865986\\
24.2364770969534	51.3651572756707\\
24.2470812941421	52.1160131647428\\
24.2569104027507	52.8668690538149\\
24.2658620180167	53.6177249428871\\
24.273850314672	54.3685808319592\\
24.2808088483349	55.1194367210313\\
24.2866926666291	55.8702926101034\\
24.2914795803046	56.6211484991755\\
24.295170479387	57.3720043882476\\
24.2977886234389	58.1228602773197\\
24.2993778870656	58.8737161663918\\
24.3	59.6245720554639\\
24.299730882919	60.3754279445361\\
24.2986562422527	61.1262838336082\\
24.2968666455208	61.8771397226803\\
24.2944523484415	62.6279956117524\\
24.2914981812108	63.3788515008245\\
24.2880788192049	64.1297073898966\\
24.2842547590626	64.8805632789687\\
24.2800692923038	65.6314191680408\\
24.2755467150378	66.3822750571129\\
24.2706919360159	67.1331309461851\\
24.2654915508539	67.8839868352572\\
24.25991634453	68.6348427243293\\
24.2539250757514	69.3856986134014\\
24.2474692949393	70.1365545024735\\
24.2404988617664	70.8874103915456\\
24.2329677667355	71.6382662806177\\
24.2248398305196	72.3891221696898\\
24.2160938583026	73.139978058762\\
24.2067278645286	73.8908339478341\\
24.1967620533902	74.6416898369062\\
24.1862403360537	75.56\\
23.8137596639463	75.56\\
23.8032379466098	74.6416898369062\\
23.7932721354714	73.8908339478341\\
23.7839061416974	73.139978058762\\
23.7751601694804	72.3891221696898\\
23.7670322332645	71.6382662806177\\
23.7595011382336	70.8874103915456\\
23.7525307050607	70.1365545024735\\
23.7460749242486	69.3856986134014\\
23.74008365547	68.6348427243293\\
23.7345084491461	67.8839868352572\\
23.7293080639841	67.1331309461851\\
23.7244532849622	66.3822750571129\\
23.7199307076962	65.6314191680408\\
23.7157452409374	64.8805632789687\\
23.7119211807951	64.1297073898966\\
23.7085018187892	63.3788515008245\\
23.7055476515585	62.6279956117524\\
23.7031333544792	61.8771397226803\\
23.7013437577473	61.1262838336082\\
23.700269117081	60.3754279445361\\
23.7	59.6245720554639\\
23.7006221129344	58.8737161663918\\
23.7022113765611	58.1228602773197\\
23.704829520613	57.3720043882476\\
23.7085204196954	56.6211484991755\\
23.7133073333709	55.8702926101034\\
23.7191911516651	55.1194367210313\\
23.726149685328	54.3685808319592\\
23.7341379819833	53.6177249428871\\
23.7430895972493	52.8668690538149\\
23.7529187058579	52.1160131647428\\
23.7635229030466	51.3651572756707\\
23.7747865219454	50.6143013865986\\
23.7865842789118	49.8634454975265\\
23.7987850560028	49.1125896084544\\
23.8112556378198	48.3617337193823\\
23.8238642380691	47.6108778303102\\
23.8364836779425	46.860021941238\\
23.8489941117762	46.1091660521659\\
23.8612852326977	45.3583101630938\\
23.8732579290828	44.44\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
23.99	52.78\\
24.01	52.78\\
24.01	69.44\\
23.99	69.44\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
24	44.44\\
24	75.56\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
24	60.555\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
24.802785993937	69.44\\
24.9347013023092	70.56\\
25.0045070434499	64.44\\
24.9954330234627	47.22\\
25.0384233140584	64.44\\
25.2159212684938	48.89\\
25.1096800091237	40\\
24.7276961678271	53.89\\
25.0258917471258	55\\
24.8468869216519	50\\
24.9917474399065	61.67\\
24.7211783263705	62.78\\
25.0897171889714	65.56\\
24.8432132729271	43.89\\
24.8136549491945	56.11\\
24.9130276735771	57.78\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
25.1245847469399	40\\
25.1349288297059	41.2713912007955\\
25.1453478323122	41.9897813956265\\
25.1557684212286	42.7081715904575\\
25.1661190877586	43.4265617852885\\
25.1763316059441	44.1449519801195\\
25.1863423588886	44.8633421749505\\
25.1960934988081	45.5817323697815\\
25.2055339065604	46.3001225646125\\
25.2146199157855	47.0185127594435\\
25.2233157659721	47.7369029542745\\
25.2315937488943	48.4552931491055\\
25.2394340152111	49.1736833439365\\
25.246824013878	49.8920735387675\\
25.253757547497	50.6104637335985\\
25.2602334426073	51.3288539284295\\
25.2662538554577	52.0472441232605\\
25.2718222605506	52.7656343180915\\
25.2769411999208	53.4840245129225\\
25.2816099034939	54.2024147077535\\
25.28582192185	54.9208049025845\\
25.2895629385229	55.6391950974155\\
25.292808945451	56.3575852922465\\
25.2955249684301	57.0759754870775\\
25.2976645162382	57.7943656819085\\
25.2991698957623	58.5127558767395\\
25.2999734861357	59.2311460715705\\
25.3	59.9495362664015\\
25.2991696842033	60.6679264612325\\
25.2974023320691	61.3863166560635\\
25.2946219026304	62.1047068508945\\
25.2907614770128	62.8230970457255\\
25.2857682358776	63.5414872405565\\
25.2796081202052	64.2598774353875\\
25.2722698439078	64.9782676302185\\
25.2637679610919	65.6966578250495\\
25.2541447504863	66.4150480198805\\
25.2434707592337	67.1334382147115\\
25.2318439405277	67.8518284095425\\
25.2193874160667	68.5702186043735\\
25.2062459865028	69.2886087992045\\
25.1925815933755	70.56\\
24.8074184066245	70.56\\
24.7937540134972	69.2886087992045\\
24.7806125839333	68.5702186043735\\
24.7681560594723	67.8518284095425\\
24.7565292407663	67.1334382147115\\
24.7458552495137	66.4150480198805\\
24.7362320389081	65.6966578250495\\
24.7277301560922	64.9782676302185\\
24.7203918797948	64.2598774353875\\
24.7142317641224	63.5414872405565\\
24.7092385229872	62.8230970457255\\
24.7053780973696	62.1047068508945\\
24.7025976679309	61.3863166560635\\
24.7008303157967	60.6679264612325\\
24.7	59.9495362664015\\
24.7000265138643	59.2311460715705\\
24.7008301042377	58.5127558767395\\
24.7023354837618	57.7943656819085\\
24.7044750315699	57.0759754870775\\
24.707191054549	56.3575852922465\\
24.7104370614771	55.6391950974155\\
24.71417807815	54.9208049025845\\
24.7183900965061	54.2024147077535\\
24.7230588000792	53.4840245129225\\
24.7281777394494	52.7656343180915\\
24.7337461445423	52.0472441232605\\
24.7397665573927	51.3288539284295\\
24.746242452503	50.6104637335985\\
24.753175986122	49.8920735387675\\
24.7605659847889	49.1736833439365\\
24.7684062511057	48.4552931491055\\
24.7766842340279	47.7369029542745\\
24.7853800842145	47.0185127594435\\
24.7944660934396	46.3001225646125\\
24.8039065011919	45.5817323697815\\
24.8136576411114	44.8633421749505\\
24.8236683940559	44.1449519801195\\
24.8338809122414	43.4265617852885\\
24.8442315787714	42.7081715904575\\
24.8546521676878	41.9897813956265\\
24.8650711702941	41.2713912007955\\
24.8754152530601	40\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
24.99	49.445\\
25.01	49.445\\
25.01	64.44\\
24.99	64.44\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
25	40\\
25	70.56\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
25	56.945\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
26.1931746572925	59.44\\
25.8461665695675	55\\
26.1976378894358	60\\
26.2040207936048	47.78\\
26.0744578897657	40\\
25.7924835905231	53.33\\
26.2208938676195	43.33\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
26.1811805737489	40\\
26.1904702001289	40.7610226964771\\
26.1993618325202	41.3570857483173\\
26.2078220939839	41.9531488001575\\
26.2158323080727	42.5492118519977\\
26.2233880979672	43.1452749038379\\
26.2304982067291	43.741337955678\\
26.2371825851007	44.3374010075182\\
26.2434698363137	44.9334640593584\\
26.249394146079	45.5295271111986\\
26.2549918579319	46.1255901630388\\
26.2602978774068	46.721653214879\\
26.2653421017126	47.3177162667192\\
26.2701460738869	47.9137793185593\\
26.2747200517031	48.5098423703995\\
26.2790606624067	49.1059054222397\\
26.2831492857903	49.7019684740799\\
26.2869512717634	50.2980315259201\\
26.2904160564463	50.8940945777603\\
26.2934781951447	51.4901576296005\\
26.2960592837304	52.0862206814407\\
26.2980706943459	52.6822837332808\\
26.2994170092389	53.278346785121\\
26.3	53.8744098369612\\
26.2997229703076	54.4704728888014\\
26.2984952599248	55.0665359406416\\
26.2962366971692	55.6625989924818\\
26.2928817869864	56.258662044322\\
26.2883834322092	56.8547250961621\\
26.2827160061883	57.4507881480023\\
26.2758776248562	58.0468511998425\\
26.2678915040593	58.6429142516827\\
26.2588063318311	59.2389773035229\\
26.2486956329814	60\\
25.7513043670186	60\\
25.7411936681689	59.2389773035229\\
25.7321084959407	58.6429142516827\\
25.7241223751438	58.0468511998425\\
25.7172839938117	57.4507881480023\\
25.7116165677908	56.8547250961621\\
25.7071182130136	56.258662044322\\
25.7037633028308	55.6625989924818\\
25.7015047400752	55.0665359406416\\
25.7002770296924	54.4704728888014\\
25.7	53.8744098369612\\
25.7005829907611	53.278346785121\\
25.7019293056541	52.6822837332808\\
25.7039407162696	52.0862206814407\\
25.7065218048553	51.4901576296005\\
25.7095839435537	50.8940945777603\\
25.7130487282366	50.2980315259201\\
25.7168507142097	49.7019684740799\\
25.7209393375933	49.1059054222397\\
25.7252799482969	48.5098423703995\\
25.7298539261131	47.9137793185593\\
25.7346578982874	47.3177162667192\\
25.7397021225932	46.721653214879\\
25.7450081420681	46.1255901630388\\
25.750605853921	45.5295271111986\\
25.7565301636863	44.9334640593584\\
25.7628174148993	44.3374010075182\\
25.7695017932709	43.741337955678\\
25.7766119020328	43.1452749038379\\
25.7841676919273	42.5492118519977\\
25.7921779060161	41.9531488001575\\
25.8006381674798	41.3570857483173\\
25.8095297998711	40.7610226964771\\
25.8188194262511	40\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
25.99	44.4425\\
26.01	44.4425\\
26.01	58.33\\
25.99	58.33\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
26	40\\
26	60\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
26	53.33\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
26.8036169037073	50.56\\
26.9644680734815	36.67\\
27.0724702201279	78.33\\
27.0592023126244	54.44\\
26.8760635822889	57.22\\
26.8901307299353	44.44\\
26.7150326623208	55.56\\
27.0549540321129	59.44\\
26.76381343609	62.78\\
27.2282292331096	51.11\\
27.0622553806394	71.11\\
26.9058788001718	66.11\\
27.0027411847153	65\\
27.1745673557593	58.89\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
27.0664049172403	36.67\\
27.0718892178298	37.6373164313633\\
27.0776065890155	38.448038209675\\
27.083636235503	39.2587599879867\\
27.0900698953046	40.0694817662984\\
27.0970053855753	40.8802035446101\\
27.1045389739737	41.6909253229218\\
27.1127571048821	42.5016471012335\\
27.1217280584725	43.3123688795452\\
27.1314941240762	44.1230906578569\\
27.1420648337031	44.9338124361686\\
27.153411734478	45.7445342144803\\
27.1654650874054	46.555255992792\\
27.1781127697968	47.3659777711037\\
27.1912015338748	48.1766995494154\\
27.204540637739	48.9874213277271\\
27.217907721015	49.7981431060388\\
27.2310566521172	50.6088648843505\\
27.2437269359894	51.4195866626622\\
27.2556541519359	52.2303084409739\\
27.2665808036892	53.0410302192856\\
27.2762669205621	53.8517519975973\\
27.2844997587696	54.662473775909\\
27.2911020197235	55.4731955542208\\
27.2959381240887	56.2839173325325\\
27.2989182456909	57.0946391108442\\
27.3	57.9053608891559\\
27.2991878751564	58.7160826674676\\
27.2965306651891	59.5268044457793\\
27.2921172936306	60.337526224091\\
27.2860714860537	61.1482480024027\\
27.2785457564163	61.9589697807144\\
27.2697151195199	62.7696915590261\\
27.2597708453734	63.5804133373378\\
27.2489144531074	64.3911351156495\\
27.2373520276142	65.2018568939612\\
27.2252888546369	66.0125786722729\\
27.2129243262805	66.8233004505846\\
27.200447075564	67.6340222288963\\
27.1880303510255	68.444744007208\\
27.1758277255364	69.2554657855197\\
27.1639693251057	70.0661875638314\\
27.1525588386008	70.8769093421431\\
27.1416716053845	71.6876311204548\\
27.1313540593511	72.4983528987665\\
27.1216247295224	73.3090746770782\\
27.1124768657255	74.1197964553899\\
27.1038825902387	74.9305182337016\\
27.0957982979262	75.7412400120133\\
27.0881708671396	76.551961790325\\
27.0809441288447	77.3626835686367\\
27.0740649928733	78.33\\
26.9259350071267	78.33\\
26.9190558711553	77.3626835686367\\
26.9118291328604	76.551961790325\\
26.9042017020738	75.7412400120133\\
26.8961174097613	74.9305182337016\\
26.8875231342745	74.1197964553899\\
26.8783752704776	73.3090746770782\\
26.8686459406489	72.4983528987665\\
26.8583283946155	71.6876311204548\\
26.8474411613992	70.8769093421431\\
26.8360306748943	70.0661875638314\\
26.8241722744636	69.2554657855197\\
26.8119696489745	68.444744007208\\
26.799552924436	67.6340222288963\\
26.7870756737195	66.8233004505846\\
26.7747111453631	66.0125786722729\\
26.7626479723858	65.2018568939612\\
26.7510855468926	64.3911351156495\\
26.7402291546266	63.5804133373378\\
26.7302848804801	62.7696915590261\\
26.7214542435837	61.9589697807144\\
26.7139285139463	61.1482480024027\\
26.7078827063694	60.337526224091\\
26.7034693348109	59.5268044457793\\
26.7008121248436	58.7160826674676\\
26.7	57.9053608891559\\
26.7010817543091	57.0946391108442\\
26.7040618759113	56.2839173325325\\
26.7088979802765	55.4731955542208\\
26.7155002412304	54.662473775909\\
26.7237330794379	53.8517519975973\\
26.7334191963108	53.0410302192856\\
26.7443458480641	52.2303084409739\\
26.7562730640106	51.4195866626622\\
26.7689433478828	50.6088648843505\\
26.782092278985	49.7981431060388\\
26.795459362261	48.9874213277271\\
26.8087984661252	48.1766995494154\\
26.8218872302032	47.3659777711037\\
26.8345349125946	46.555255992792\\
26.846588265522	45.7445342144803\\
26.8579351662969	44.9338124361686\\
26.8685058759238	44.1230906578569\\
26.8782719415275	43.3123688795452\\
26.8872428951179	42.5016471012335\\
26.8954610260263	41.6909253229218\\
26.9029946144247	40.8802035446101\\
26.9099301046954	40.0694817662984\\
26.916363764497	39.2587599879867\\
26.9223934109845	38.448038209675\\
26.9281107821702	37.6373164313633\\
26.9335950827597	36.67\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
26.99	51.11\\
27.01	51.11\\
27.01	65\\
26.99	65\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
27	36.67\\
27	78.33\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
27	58.055\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
28.1895980616811	56.11\\
27.8949614142762	57.78\\
28.2179727617831	51.67\\
28.0030027684869	38.89\\
28.1404578675783	51.67\\
28.0079078484621	70.56\\
27.8820038182269	61.11\\
28.2354221663147	52.22\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
28.0791711876105	38.89\\
28.0773104220069	39.6290138288901\\
28.0736069287907	40.1407421736735\\
28.0683823412225	40.6524705184569\\
28.0620803733152	41.1641988632403\\
28.0552283993367	41.6759272080236\\
28.0483971711783	42.187655552807\\
28.0421651856513	42.6993838975904\\
28.0370920108609	43.2111122423738\\
28.0337017082415	43.7228405871572\\
28.0324741658729	44.2345689319406\\
28.0338395570562	44.746297276724\\
28.0381699717533	45.2580256215073\\
28.0457629391326	45.7697539662907\\
28.0568140517941	46.2814823110741\\
28.0713797538492	46.7932106558575\\
28.0893357087063	47.3049390006409\\
28.1103399073144	47.8166673454243\\
28.1338116762054	48.3283956902077\\
28.1589371190033	48.840124034991\\
28.1847079440572	49.3518523797744\\
28.2099945120924	49.8635807245578\\
28.2336464736137	50.3753090693412\\
28.2546073168946	50.8870374141246\\
28.2720244172468	51.398765758908\\
28.2853352676855	51.9104941036914\\
28.2943140787815	52.4222224484748\\
28.2990702841612	52.9339507932581\\
28.3	53.4456791380415\\
28.2977008183474	53.9574074828249\\
28.2928671287733	54.4691358276083\\
28.2861858254577	54.9808641723917\\
28.278250312911	55.4925925171751\\
28.2695049983214	56.0043208619585\\
28.2602247465837	56.5160492067419\\
28.2505262357781	57.0277775515252\\
28.2404026350688	57.5395058963086\\
28.2297705535411	58.051234241092\\
28.2185187731679	58.5629625858754\\
28.2065510145392	59.0746909306588\\
28.1938185801286	59.5864192754422\\
28.1803419243091	60.0981476202256\\
28.1662222114307	60.609875965009\\
28.151644559806	61.1216043097923\\
28.1368742815047	61.6333326545757\\
28.1222466448413	62.1450609993591\\
28.1081501151651	62.6567893441425\\
28.0950030306782	63.1685176889259\\
28.0832242805266	63.6802460337093\\
28.073199551	64.1919743784927\\
28.0652457598375	64.7037027232761\\
28.0595771118817	65.2154310680594\\
28.0562766053436	65.7271594128428\\
28.0552767429333	66.2388877576262\\
28.0563526711654	66.7506161024096\\
28.0591300089507	67.262344447193\\
28.0631082469689	67.7740727919764\\
28.0676988383552	68.2858011367597\\
28.0722750822634	68.7975294815431\\
28.0762288867597	69.3092578263265\\
28.0790278800164	69.8209861711099\\
28.080265561263	70.56\\
27.919734438737	70.56\\
27.9209721199836	69.8209861711099\\
27.9237711132403	69.3092578263265\\
27.9277249177366	68.7975294815431\\
27.9323011616448	68.2858011367597\\
27.9368917530311	67.7740727919764\\
27.9408699910493	67.262344447193\\
27.9436473288346	66.7506161024096\\
27.9447232570667	66.2388877576262\\
27.9437233946564	65.7271594128428\\
27.9404228881183	65.2154310680594\\
27.9347542401625	64.7037027232761\\
27.926800449	64.1919743784927\\
27.9167757194734	63.6802460337093\\
27.9049969693218	63.1685176889259\\
27.8918498848349	62.6567893441425\\
27.8777533551587	62.1450609993591\\
27.8631257184953	61.6333326545757\\
27.848355440194	61.1216043097923\\
27.8337777885693	60.609875965009\\
27.8196580756909	60.0981476202256\\
27.8061814198714	59.5864192754422\\
27.7934489854608	59.0746909306588\\
27.7814812268321	58.5629625858754\\
27.7702294464589	58.051234241092\\
27.7595973649312	57.5395058963086\\
27.7494737642219	57.0277775515252\\
27.7397752534163	56.5160492067419\\
27.7304950016786	56.0043208619585\\
27.721749687089	55.4925925171751\\
27.7138141745423	54.9808641723917\\
27.7071328712267	54.4691358276083\\
27.7022991816526	53.9574074828249\\
27.7	53.4456791380415\\
27.7009297158388	52.9339507932581\\
27.7056859212185	52.4222224484748\\
27.7146647323145	51.9104941036914\\
27.7279755827532	51.398765758908\\
27.7453926831054	50.8870374141246\\
27.7663535263863	50.3753090693412\\
27.7900054879076	49.8635807245578\\
27.8152920559428	49.3518523797744\\
27.8410628809967	48.840124034991\\
27.8661883237946	48.3283956902077\\
27.8896600926856	47.8166673454243\\
27.9106642912937	47.3049390006409\\
27.9286202461508	46.7932106558575\\
27.9431859482059	46.2814823110741\\
27.9542370608674	45.7697539662907\\
27.9618300282467	45.2580256215073\\
27.9661604429438	44.746297276724\\
27.9675258341271	44.2345689319406\\
27.9662982917585	43.7228405871572\\
27.9629079891391	43.2111122423738\\
27.9578348143487	42.6993838975904\\
27.9516028288217	42.187655552807\\
27.9447716006633	41.6759272080236\\
27.9379196266848	41.1641988632403\\
27.9316176587775	40.6524705184569\\
27.9263930712093	40.1407421736735\\
27.9226895779931	39.6290138288901\\
27.9208288123895	38.89\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
27.99	51.67\\
28.01	51.67\\
28.01	59.445\\
27.99	59.445\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
28	51.67\\
28	70.56\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
28	54.165\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
28.7523372335666	62.78\\
29.1138420028528	47.78\\
29.1574464845762	65\\
29.1406930680926	61.11\\
29.1065304682096	47.78\\
29.2508675904334	47.78\\
29.0999513080616	68.89\\
29.1404661995572	61.11\\
28.7744987423926	52.22\\
29.0578504863036	75\\
29.2044323381772	46.67\\
29.0546889857411	79.44\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
29.2428582954491	46.67\\
29.2527802733287	47.9535123945916\\
29.2618323360695	48.9278019175212\\
29.2699601037372	49.9020914404508\\
29.2771262071535	50.8763809633803\\
29.2833090225889	51.8506704863099\\
29.2885008149686	52.8249600092395\\
29.292705472021	53.799249532169\\
29.2959360301779	54.7735390550986\\
29.2982121935156	55.7478285780282\\
29.2995580302894	56.7221181009578\\
29.3	57.6964076238873\\
29.2995654212083	58.6706971468169\\
29.2982814412081	59.6449866697465\\
29.2961745182905	60.6192761926761\\
29.2932703806482	61.5935657156056\\
29.2895943872235	62.5678552385352\\
29.2851721880961	63.5421447614648\\
29.2800305670588	64.5164342843944\\
29.2741983470158	65.4907238073239\\
29.267707248574	66.4650133302535\\
29.2605926112893	67.4393028531831\\
29.2528939123502	68.4135923761127\\
29.2446550455195	69.3878818990422\\
29.2359243505298	70.3621714219718\\
29.2267544069358	71.3364609449014\\
29.2172016245683	72.310750467831\\
29.2073256740522	73.2850399907605\\
29.1971888052008	74.2593295136901\\
29.1868550992032	75.2336190366197\\
29.1763896938145	76.2079085595493\\
29.1658580110703	77.1821980824788\\
29.155325006356	78.1564876054084\\
29.1448544477563	79.44\\
28.8551455522437	79.44\\
28.844674993644	78.1564876054084\\
28.8341419889297	77.1821980824788\\
28.8236103061855	76.2079085595493\\
28.8131449007968	75.2336190366197\\
28.8028111947992	74.2593295136901\\
28.7926743259478	73.2850399907605\\
28.7827983754317	72.310750467831\\
28.7732455930642	71.3364609449014\\
28.7640756494702	70.3621714219718\\
28.7553449544805	69.3878818990422\\
28.7471060876498	68.4135923761127\\
28.7394073887107	67.4393028531831\\
28.732292751426	66.4650133302535\\
28.7258016529842	65.4907238073239\\
28.7199694329412	64.5164342843944\\
28.7148278119039	63.5421447614648\\
28.7104056127765	62.5678552385352\\
28.7067296193518	61.5935657156056\\
28.7038254817095	60.6192761926761\\
28.7017185587919	59.6449866697465\\
28.7004345787917	58.6706971468169\\
28.7	57.6964076238873\\
28.7004419697106	56.7221181009578\\
28.7017878064844	55.7478285780282\\
28.7040639698221	54.7735390550986\\
28.707294527979	53.799249532169\\
28.7114991850314	52.8249600092395\\
28.7166909774111	51.8506704863099\\
28.7228737928465	50.8763809633803\\
28.7300398962628	49.9020914404508\\
28.7381676639305	48.9278019175212\\
28.7472197266713	47.9535123945916\\
28.7571417045509	46.67\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
28.99	47.78\\
29.01	47.78\\
29.01	66.945\\
28.99	66.945\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
29	46.67\\
29	79.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
29	61.11\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor7, fill=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
29.8565838200373	67.22\\
30.1706664729681	60\\
30.0742417256653	41.11\\
29.9118275408559	59.44\\
29.9187781960789	53.89\\
29.9456753772452	48.89\\
30.1816350738582	51.67\\
30.036904254727	68.33\\
};

\addplot[area legend, draw=gray, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
30.1373074473009	41.11\\
30.1473388620077	42.2162942542912\\
30.1575446587037	42.8921702405458\\
30.1678882707996	43.5680462268003\\
30.1783257785007	44.2439222130548\\
30.1888045755349	44.9197981993094\\
30.1992626013989	45.5956741855639\\
30.2096282975961	46.2715501718184\\
30.2198213793845	46.9474261580729\\
30.2297544348258	47.6233021443275\\
30.2393352794268	48.299178130582\\
30.2484699169073	48.9750541168365\\
30.2570658933802	49.650930103091\\
30.2650357903755	50.3268060893456\\
30.2723005858108	51.0026820756001\\
30.2787926221895	51.6785580618546\\
30.2844579558245	52.3544340481092\\
30.2892579149709	53.0303100343637\\
30.2931697618165	53.7061860206182\\
30.2961864259859	54.3820620068727\\
30.2983153484704	55.0579379931273\\
30.2995765387478	55.7338139793818\\
30.3	56.4096899656363\\
30.2996227153761	57.0855659518909\\
30.2984854114645	57.7614419381454\\
30.2966293241166	58.4373179243999\\
30.294093187809	59.1131939106544\\
30.2909106542928	59.789069896909\\
30.2871083206078	60.4649458831635\\
30.2827045114934	61.140821869418\\
30.2777089174085	61.8166978556725\\
30.2721231374912	62.4925738419271\\
30.2659421181015	63.1684498281816\\
30.2591564143557	63.8443258144361\\
30.2517551378312	64.5202018006907\\
30.2437293931781	65.1960777869452\\
30.2350759554497	65.8719537731997\\
30.2258009045349	66.5478297594542\\
30.2159229184907	67.2237057457088\\
30.2054759376694	68.33\\
29.7945240623306	68.33\\
29.7840770815093	67.2237057457088\\
29.7741990954651	66.5478297594542\\
29.7649240445503	65.8719537731997\\
29.7562706068219	65.1960777869452\\
29.7482448621688	64.5202018006907\\
29.7408435856443	63.8443258144361\\
29.7340578818985	63.1684498281816\\
29.7278768625088	62.4925738419271\\
29.7222910825915	61.8166978556725\\
29.7172954885066	61.140821869418\\
29.7128916793922	60.4649458831635\\
29.7090893457072	59.789069896909\\
29.705906812191	59.1131939106544\\
29.7033706758834	58.4373179243999\\
29.7015145885355	57.7614419381454\\
29.7003772846239	57.0855659518909\\
29.7	56.4096899656363\\
29.7004234612522	55.7338139793818\\
29.7016846515296	55.0579379931273\\
29.7038135740141	54.3820620068727\\
29.7068302381835	53.7061860206182\\
29.7107420850291	53.0303100343637\\
29.7155420441755	52.3544340481092\\
29.7212073778105	51.6785580618546\\
29.7276994141892	51.0026820756001\\
29.7349642096245	50.3268060893456\\
29.7429341066198	49.650930103091\\
29.7515300830927	48.9750541168365\\
29.7606647205732	48.299178130582\\
29.7702455651742	47.6233021443275\\
29.7801786206155	46.9474261580729\\
29.7903717024039	46.2715501718184\\
29.8007373986011	45.5956741855639\\
29.8111954244651	44.9197981993094\\
29.8216742214993	44.2439222130548\\
29.8321117292004	43.5680462268003\\
29.8424553412963	42.8921702405458\\
29.8526611379923	42.2162942542912\\
29.8626925526991	41.11\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
29.99	50.28\\
30.01	50.28\\
30.01	63.61\\
29.99	63.61\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
30	41.11\\
30	68.33\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
30	56.665\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
30.7996730881302	58.89\\
30.7493263828904	55.56\\
30.7876900151561	51.11\\
31.2452300636506	50.56\\
30.9272029584044	65.56\\
31.0136321696499	74.44\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
31.2653175812739	50.56\\
31.2747425489441	51.5074430476118\\
31.2827599784497	52.1736586204838\\
31.2892873932037	52.8398741933558\\
31.2942752071051	53.5060897662279\\
31.2977072015907	54.1723053390999\\
31.2995997675923	54.8385209119719\\
31.3	55.5047364848439\\
31.2989827862841	56.1709520577159\\
31.2966470727716	56.8371676305879\\
31.2931115196748	57.5033832034599\\
31.2885097686192	58.1695987763319\\
31.2829855446447	58.8358143492039\\
31.2766878001041	59.5020299220759\\
31.2697660831058	60.168245494948\\
31.2623662812479	60.83446106782\\
31.2546268557309	61.500676640692\\
31.2466756447864	62.166892213564\\
31.2386272815656	62.833107786436\\
31.230581242407	63.499323359308\\
31.2226205181275	64.16553893218\\
31.2148108841365	64.831754505052\\
31.2072007343845	65.497970077924\\
31.1998214383193	66.164185650796\\
31.1926881775	66.830401223668\\
31.1858012174466	67.4966167965401\\
31.1791475688622	68.1628323694121\\
31.1727029890936	68.8290479422841\\
31.1664342686934	69.4952635151561\\
31.1603017390793	70.1614790880281\\
31.1542619261648	70.8276946609001\\
31.1482702628142	71.4939102337721\\
31.1422837618993	72.1601258066441\\
31.1362635437428	72.8263413795162\\
31.1301771088553	73.4925569523882\\
31.1240002507943	74.44\\
30.8759997492057	74.44\\
30.8698228911447	73.4925569523882\\
30.8637364562572	72.8263413795162\\
30.8577162381007	72.1601258066441\\
30.8517297371858	71.4939102337721\\
30.8457380738352	70.8276946609001\\
30.8396982609207	70.1614790880281\\
30.8335657313066	69.4952635151561\\
30.8272970109064	68.8290479422841\\
30.8208524311378	68.1628323694121\\
30.8141987825534	67.4966167965401\\
30.8073118225	66.830401223668\\
30.8001785616807	66.164185650796\\
30.7927992656155	65.497970077924\\
30.7851891158635	64.831754505052\\
30.7773794818725	64.16553893218\\
30.769418757593	63.499323359308\\
30.7613727184344	62.833107786436\\
30.7533243552136	62.166892213564\\
30.7453731442691	61.500676640692\\
30.7376337187521	60.83446106782\\
30.7302339168942	60.168245494948\\
30.7233121998959	59.5020299220759\\
30.7170144553553	58.8358143492039\\
30.7114902313808	58.1695987763319\\
30.7068884803252	57.5033832034599\\
30.7033529272284	56.8371676305879\\
30.7010172137159	56.1709520577159\\
30.7	55.5047364848439\\
30.7004002324077	54.8385209119719\\
30.7022927984093	54.1723053390999\\
30.7057247928949	53.5060897662279\\
30.7107126067963	52.8398741933558\\
30.7172400215503	52.1736586204838\\
30.7252574510559	51.5074430476118\\
30.7346824187261	50.56\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
30.99	51.11\\
31.01	51.11\\
31.01	65.56\\
30.99	65.56\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
31	50.56\\
31	74.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
31	57.225\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
32.2198711176226	58.89\\
31.9556375031372	58.33\\
32.0381794359001	50\\
32.0228656229302	38.89\\
31.7632151644371	52.22\\
31.8624943441147	65\\
32.1508214378425	60\\
32.0274625568563	42.22\\
31.8469354063181	50.56\\
32.2451512456373	61.11\\
31.9338134214064	63.33\\
32.2431644936735	61.67\\
31.7375812443364	56.67\\
31.800106962338	58.33\\
31.7663772450231	51.67\\
32.0422962276906	44.44\\
32.010908156584	57.78\\
32.1330460681452	50\\
32.2612417241107	53.33\\
32.1479601838068	53.33\\
32.1189877610202	61.67\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
32.0640940652304	38.89\\
32.0688180784873	39.6641991659227\\
32.0734365024787	40.186786435458\\
32.077964018328	40.7093737049932\\
32.0824402452954	41.2319609745284\\
32.0869296502776	41.7545482440636\\
32.0915193083109	42.2771355135988\\
32.0963143769369	42.799722783134\\
32.1014313498202	43.3223100526692\\
32.1069893945402	43.8448973222044\\
32.1131003336886	44.3674845917396\\
32.1198580661667	44.8900718612748\\
32.1273284102035	45.41265913081\\
32.1355404440764	45.9352464003452\\
32.1444803940596	46.4578336698804\\
32.1540889541083	46.9804209394156\\
32.164262619342	47.5030082089508\\
32.1748591985932	48.025595478486\\
32.1857071846526	48.5481827480212\\
32.1966181658848	49.0707700175564\\
32.2074010299102	49.5933572870916\\
32.2178764073983	50.1159445566268\\
32.2278896865129	50.638531826162\\
32.2373210272385	51.1611190956972\\
32.2460911199256	51.6837063652324\\
32.254161931249	52.2062936347676\\
32.2615323010806	52.7288809043028\\
32.2682289122913	53.251468173838\\
32.2742937604105	53.7740554433732\\
32.2797697154226	54.2966427129084\\
32.2846860271975	54.8192299824436\\
32.2890456425908	55.3418172519788\\
32.2928159751344	55.864404521514\\
32.2959243318237	56.3869917910492\\
32.2982586193967	56.9095790605844\\
32.2996733069125	57.4321663301196\\
32.3	57.9547535996548\\
32.2990614644945	58.47734086919\\
32.2966875835869	58.9999281387252\\
32.2927315766463	59.5225154082604\\
32.2870848537179	60.0451026777956\\
32.2796891044331	60.5676899473308\\
32.2705445798634	61.090277216866\\
32.2597139645932	61.6128644864012\\
32.2473216950388	62.1354517559364\\
32.2335490053978	62.6580390254716\\
32.2186253330869	63.1806262950068\\
32.2028169649113	63.703213564542\\
32.186413943241	64.2258008340772\\
32.1697162819676	65\\
31.8302837180324	65\\
31.813586056759	64.2258008340772\\
31.7971830350887	63.703213564542\\
31.7813746669131	63.1806262950068\\
31.7664509946022	62.6580390254716\\
31.7526783049612	62.1354517559364\\
31.7402860354068	61.6128644864012\\
31.7294554201366	61.090277216866\\
31.7203108955669	60.5676899473308\\
31.7129151462821	60.0451026777956\\
31.7072684233537	59.5225154082604\\
31.7033124164131	58.9999281387252\\
31.7009385355055	58.47734086919\\
31.7	57.9547535996548\\
31.7003266930875	57.4321663301196\\
31.7017413806033	56.9095790605844\\
31.7040756681763	56.3869917910492\\
31.7071840248656	55.864404521514\\
31.7109543574092	55.3418172519788\\
31.7153139728025	54.8192299824436\\
31.7202302845774	54.2966427129084\\
31.7257062395895	53.7740554433732\\
31.7317710877087	53.251468173838\\
31.7384676989194	52.7288809043028\\
31.745838068751	52.2062936347676\\
31.7539088800744	51.6837063652324\\
31.7626789727615	51.1611190956972\\
31.7721103134871	50.638531826162\\
31.7821235926017	50.1159445566268\\
31.7925989700898	49.5933572870916\\
31.8033818341152	49.0707700175564\\
31.8142928153474	48.5481827480212\\
31.8251408014068	48.025595478486\\
31.835737380658	47.5030082089508\\
31.8459110458917	46.9804209394156\\
31.8555196059404	46.4578336698804\\
31.8644595559236	45.9352464003452\\
31.8726715897965	45.41265913081\\
31.8801419338333	44.8900718612748\\
31.8868996663114	44.3674845917396\\
31.8930106054598	43.8448973222044\\
31.8985686501798	43.3223100526692\\
31.9036856230631	42.799722783134\\
31.9084806916891	42.2771355135988\\
31.9130703497224	41.7545482440636\\
31.9175597547046	41.2319609745284\\
31.922035981672	40.7093737049932\\
31.9265634975213	40.186786435458\\
31.9311819215127	39.6641991659227\\
31.9359059347696	38.89\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
31.99	50.42\\
32.01	50.42\\
32.01	60.2775\\
31.99	60.2775\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
32	38.89\\
32	65\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
32	56.67\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
32.7323947444127	41.67\\
33.1626919008108	56.67\\
33.0423086239814	36.11\\
33.2800041394543	41.67\\
32.8225318429767	47.22\\
33.2446509398539	47.78\\
33.0163004851788	35\\
33.0775198377402	65\\
33.1237794101163	52.22\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
33.218015375291	35\\
33.2303744918133	36.1666397890086\\
33.2418292265988	36.8100518918454\\
33.2522965636814	37.4534639946822\\
33.2617219683917	38.096876097519\\
33.2700768024027	38.7402882003558\\
33.2773544177578	39.3837003031927\\
33.2835654116043	40.0271124060295\\
33.2887325536933	40.6705245088663\\
33.2928858755708	41.3139366117031\\
33.2960583418012	41.9573487145399\\
33.2982824215265	42.6007608173767\\
33.2995877571487	43.2441729202135\\
33.3	43.8875850230503\\
33.2995407633245	44.5309971258871\\
33.2982285412538	45.1744092287239\\
33.2960803664988	45.8178213315608\\
33.2931139339132	46.4612334343976\\
33.2893499035058	47.1046455372344\\
33.2848141132723	47.7480576400712\\
33.279539474731	48.391469742908\\
33.2735673848647	49.0348818457448\\
33.2669485579091	49.6782939485816\\
33.2597432488293	50.3217060514184\\
33.2520208977561	50.9651181542552\\
33.2438592637647	51.608530257092\\
33.2353431334904	52.2519423599288\\
33.2265626861039	52.8953544627656\\
33.2176115766153	53.5387665656025\\
33.2085847734795	54.1821786684393\\
33.1995761649346	54.8255907712761\\
33.1906759416533	55.4690028741129\\
33.1819677781486	56.1124149769497\\
33.1735258737725	56.7558270797865\\
33.1654119716386	57.3992391826233\\
33.1576725400367	58.0426512854601\\
33.15033636126	58.6860633882969\\
33.143412811135	59.3294754911337\\
33.1368911147121	59.9728875939705\\
33.1307408204776	60.6162996968073\\
33.1249136455905	61.2597117996442\\
33.1193467152309	61.903123902481\\
33.1139670654449	62.5465360053178\\
33.1086971220409	63.1899481081546\\
33.1034607317144	63.8333602109914\\
33.0981892275918	65\\
32.9018107724082	65\\
32.8965392682856	63.8333602109914\\
32.8913028779591	63.1899481081546\\
32.8860329345551	62.5465360053178\\
32.8806532847691	61.903123902481\\
32.8750863544095	61.2597117996442\\
32.8692591795224	60.6162996968073\\
32.8631088852879	59.9728875939705\\
32.856587188865	59.3294754911337\\
32.84966363874	58.6860633882969\\
32.8423274599633	58.0426512854601\\
32.8345880283614	57.3992391826233\\
32.8264741262275	56.7558270797865\\
32.8180322218514	56.1124149769497\\
32.8093240583467	55.4690028741129\\
32.8004238350654	54.8255907712761\\
32.7914152265205	54.1821786684393\\
32.7823884233847	53.5387665656025\\
32.7734373138961	52.8953544627656\\
32.7646568665096	52.2519423599288\\
32.7561407362353	51.608530257092\\
32.7479791022439	50.9651181542552\\
32.7402567511707	50.3217060514184\\
32.7330514420909	49.6782939485816\\
32.7264326151353	49.0348818457448\\
32.720460525269	48.391469742908\\
32.7151858867277	47.7480576400712\\
32.7106500964942	47.1046455372344\\
32.7068860660868	46.4612334343976\\
32.7039196335012	45.8178213315608\\
32.7017714587462	45.1744092287239\\
32.7004592366755	44.5309971258871\\
32.7	43.8875850230503\\
32.7004122428513	43.2441729202135\\
32.7017175784735	42.6007608173767\\
32.7039416581988	41.9573487145399\\
32.7071141244292	41.3139366117031\\
32.7112674463067	40.6705245088663\\
32.7164345883957	40.0271124060295\\
32.7226455822422	39.3837003031927\\
32.7299231975973	38.7402882003558\\
32.7382780316083	38.096876097519\\
32.7477034363186	37.4534639946822\\
32.7581707734012	36.8100518918454\\
32.7696255081867	36.1666397890086\\
32.781984624709	35\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
32.99	40.28\\
33.01	40.28\\
33.01	53.3325\\
32.99	53.3325\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
33	35\\
33	65\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
33	47.22\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
33.8507322235936	49.44\\
33.9499774236766	66.67\\
33.8617008195647	70.56\\
33.7865802200299	63.33\\
33.7301493921408	61.11\\
34.0379923599758	55\\
33.807765668983	55\\
33.7353945541576	62.22\\
33.9482512424265	66.11\\
33.9879626309161	50.56\\
33.8333955944533	55.56\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
34.1870422871597	49.44\\
34.1988750353865	49.9930932154747\\
34.2102329444636	50.5340070957194\\
34.2210125134065	51.074920975964\\
34.2311275399679	51.6158348562086\\
34.2405116360091	52.1567487364532\\
34.2491198049788	52.6976626166978\\
34.2569289569302	53.2385764969424\\
34.2639372907174	53.779490377187\\
34.2701625369535	54.3204042574316\\
34.2756391257773	54.8613181376762\\
34.2804144160777	55.4022320179208\\
34.2845441921912	55.9431458981654\\
34.2880876942912	56.48405977841\\
34.2911024937762	57.0249736586547\\
34.2936395497034	57.5658875388993\\
34.2957387828316	58.1068014191439\\
34.2974254783072	58.6477152993885\\
34.2987077770366	59.1886291796331\\
34.2995754425239	59.7295430598777\\
34.3	60.2704569401223\\
34.2999362455137	60.8113708203669\\
34.2993250229154	61.3522847006115\\
34.2980970751608	61.8931985808561\\
34.2961777011099	62.4341124611007\\
34.2934918963562	62.9750263413453\\
34.2899696305858	63.51594022159\\
34.285550915808	64.0568541018346\\
34.2801903480365	64.5977679820792\\
34.2738608556887	65.1386818623238\\
34.2665564552951	65.6795957425684\\
34.2582938921356	66.220509622813\\
34.2491131229318	66.7614235030576\\
34.2390766730082	67.3023373833022\\
34.2282679658443	67.8432512635468\\
34.2167887747008	68.3841651437914\\
34.2047559818527	68.925079024036\\
34.1922978504657	69.4659929042807\\
34.1795500184038	70.0069067845253\\
34.166651414465	70.56\\
33.833348585535	70.56\\
33.8204499815962	70.0069067845253\\
33.8077021495343	69.4659929042807\\
33.7952440181473	68.925079024036\\
33.7832112252992	68.3841651437914\\
33.7717320341557	67.8432512635468\\
33.7609233269918	67.3023373833022\\
33.7508868770682	66.7614235030576\\
33.7417061078644	66.220509622813\\
33.7334435447049	65.6795957425684\\
33.7261391443113	65.1386818623238\\
33.7198096519635	64.5977679820792\\
33.714449084192	64.0568541018346\\
33.7100303694142	63.51594022159\\
33.7065081036438	62.9750263413453\\
33.7038222988901	62.4341124611007\\
33.7019029248392	61.8931985808561\\
33.7006749770846	61.3522847006115\\
33.7000637544863	60.8113708203669\\
33.7	60.2704569401223\\
33.7004245574761	59.7295430598777\\
33.7012922229634	59.1886291796331\\
33.7025745216928	58.6477152993885\\
33.7042612171684	58.1068014191439\\
33.7063604502966	57.5658875388993\\
33.7088975062238	57.0249736586547\\
33.7119123057088	56.48405977841\\
33.7154558078088	55.9431458981654\\
33.7195855839223	55.4022320179208\\
33.7243608742227	54.8613181376762\\
33.7298374630465	54.3204042574316\\
33.7360627092826	53.779490377187\\
33.7430710430698	53.2385764969424\\
33.7508801950212	52.6976626166978\\
33.7594883639909	52.1567487364532\\
33.7688724600321	51.6158348562086\\
33.7789874865935	51.074920975964\\
33.7897670555364	50.5340070957194\\
33.8011249646135	49.9930932154747\\
33.8129577128403	49.44\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
33.99	55\\
34.01	55\\
34.01	65.415\\
33.99	65.415\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
34	49.44\\
34	70.56\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
34	61.11\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
34.9007538074015	51.11\\
35.1591660221995	47.22\\
35.0513221376734	46.11\\
35.2461961278616	47.78\\
35.0612567704943	48.89\\
34.9920717646554	63.33\\
34.933159047787	48.89\\
35.0966388632056	56.67\\
35.2696643603026	46.67\\
34.9682027710375	34.44\\
35.1068538836201	56.67\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
35.0527010768653	34.44\\
35.0503695311234	35.1500212384543\\
35.0463302345575	35.5726359695788\\
35.0410122002394	35.9952507007033\\
35.034940155292	36.4178654318278\\
35.0286505421586	36.8404801629523\\
35.0226169845697	37.2630948940767\\
35.017199610463	37.6857096252012\\
35.0126250821136	38.1083243563257\\
35.0089963217634	38.5309390874502\\
35.0063250926753	38.9535538185747\\
35.0045779400686	39.3761685496992\\
35.0037262631441	39.7987832808236\\
35.0037932381597	40.2213980119481\\
35.004892421151	40.6440127430726\\
35.0072540117779	41.0666274741971\\
35.0112346755471	41.4892422053216\\
35.0173061186806	41.911856936446\\
35.0260175276165	42.3344716675705\\
35.0379288560839	42.757086398695\\
35.0535165630118	43.1797011298195\\
35.0730604986954	43.602315860944\\
35.0965286380716	44.0249305920685\\
35.1234826837091	44.4475453231929\\
35.1530293917166	44.8701600543174\\
35.1838378586006	45.2927747854419\\
35.2142318383969	45.7153895165664\\
35.2423505817435	46.1380042476909\\
35.2663556552531	46.5606189788153\\
35.2846492639643	46.9832337099398\\
35.2960653869422	47.4058484410643\\
35.3	47.8284631721888\\
35.2964595995013	48.2510779033133\\
35.2860247152253	48.6736926344378\\
35.2697425124888	49.0963073655622\\
35.2489755270964	49.5189220966867\\
35.225239016742	49.9415368278112\\
35.2000564315215	50.3641515589357\\
35.1748524769192	50.7867662900602\\
35.1508894139117	51.2093810211847\\
35.1292388235408	51.6319957523091\\
35.1107720281139	52.0546104834336\\
35.0961502773632	52.4772252145581\\
35.085801079103	52.8998399456826\\
35.0798777938158	53.3224546768071\\
35.0782121893639	53.7450694079315\\
35.0802797275259	54.167684139056\\
35.0852011362734	54.5902988701805\\
35.0917992363724	55.012913601305\\
35.0987174909188	55.4355283324295\\
35.1045894844377	55.858143063554\\
35.1082316879767	56.2807577946784\\
35.1088210959618	56.7033725258029\\
35.1060187939782	57.1259872569274\\
35.100011172431	57.5486019880519\\
35.0914594265139	57.9712167191764\\
35.0813693369165	58.3938314503009\\
35.0709105409059	58.8164461814253\\
35.0612228188059	59.2390609125498\\
35.0532450703055	59.6616756436743\\
35.0475929450373	60.0842903747988\\
35.0444979341761	60.5069051059233\\
35.0438084754356	60.9295198370477\\
35.0450448352487	61.3521345681722\\
35.0474944831885	61.7747492992967\\
35.0503321234088	62.1973640304212\\
35.0527471330308	62.6199787615457\\
35.0540604971551	63.33\\
34.9459395028449	63.33\\
34.9472528669692	62.6199787615457\\
34.9496678765912	62.1973640304212\\
34.9525055168115	61.7747492992967\\
34.9549551647513	61.3521345681722\\
34.9561915245644	60.9295198370477\\
34.9555020658239	60.5069051059233\\
34.9524070549627	60.0842903747988\\
34.9467549296945	59.6616756436743\\
34.9387771811941	59.2390609125498\\
34.9290894590941	58.8164461814253\\
34.9186306630835	58.3938314503009\\
34.9085405734861	57.9712167191764\\
34.899988827569	57.5486019880519\\
34.8939812060218	57.1259872569274\\
34.8911789040382	56.7033725258029\\
34.8917683120233	56.2807577946784\\
34.8954105155623	55.858143063554\\
34.9012825090812	55.4355283324295\\
34.9082007636276	55.012913601305\\
34.9147988637266	54.5902988701805\\
34.9197202724741	54.167684139056\\
34.9217878106361	53.7450694079315\\
34.9201222061842	53.3224546768071\\
34.914198920897	52.8998399456826\\
34.9038497226368	52.4772252145581\\
34.8892279718861	52.0546104834336\\
34.8707611764592	51.6319957523091\\
34.8491105860883	51.2093810211847\\
34.8251475230808	50.7867662900602\\
34.7999435684785	50.3641515589357\\
34.774760983258	49.9415368278112\\
34.7510244729036	49.5189220966867\\
34.7302574875112	49.0963073655622\\
34.7139752847747	48.6736926344378\\
34.7035404004987	48.2510779033133\\
34.7	47.8284631721888\\
34.7039346130578	47.4058484410643\\
34.7153507360357	46.9832337099398\\
34.7336443447469	46.5606189788153\\
34.7576494182565	46.1380042476909\\
34.7857681616031	45.7153895165664\\
34.8161621413994	45.2927747854419\\
34.8469706082834	44.8701600543174\\
34.8765173162909	44.4475453231929\\
34.9034713619284	44.0249305920685\\
34.9269395013046	43.602315860944\\
34.9464834369882	43.1797011298195\\
34.9620711439161	42.757086398695\\
34.9739824723835	42.3344716675705\\
34.9826938813194	41.911856936446\\
34.9887653244529	41.4892422053216\\
34.9927459882221	41.0666274741971\\
34.995107578849	40.6440127430726\\
34.9962067618403	40.2213980119481\\
34.9962737368559	39.7987832808236\\
34.9954220599314	39.3761685496992\\
34.9936749073247	38.9535538185747\\
34.9910036782366	38.5309390874502\\
34.9873749178864	38.1083243563257\\
34.982800389537	37.6857096252012\\
34.9773830154303	37.2630948940767\\
34.9713494578414	36.8404801629523\\
34.965059844708	36.4178654318278\\
34.9589877997606	35.9952507007033\\
34.9536697654425	35.5726359695788\\
34.9496304688766	35.1500212384543\\
34.9472989231347	34.44\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
34.99	46.8075\\
35.01	46.8075\\
35.01	55.28\\
34.99	55.28\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
35	34.44\\
35	63.33\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
35	48.89\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
36.0917696569733	37.22\\
35.8599635120008	46.11\\
35.8999774440937	59.44\\
35.9422929606732	48.33\\
36.0509930552131	62.78\\
35.9507810782329	41.67\\
36.1548676855232	46.67\\
35.9641179265125	47.78\\
36.0212249574151	63.89\\
35.8913940666442	45\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
36.1023130988467	37.22\\
36.1117557271104	37.7286735834894\\
36.1216587993619	38.2316667762937\\
36.1321184572216	38.7346599690981\\
36.143231854101	39.2376531619024\\
36.1550801378148	39.7406463547068\\
36.1677093790332	40.2436395475111\\
36.1811112418028	40.7466327403154\\
36.1952054772009	41.2496259331198\\
36.209826420071	41.7526191259241\\
36.2247155462355	42.2556123187284\\
36.2395217843674	42.7586055115328\\
36.253810676362	43.2615987043371\\
36.2670826751429	43.7645918971414\\
36.2787999246886	44.2675850899458\\
36.2884198805982	44.7705782827501\\
36.2954332212253	45.2735714755545\\
36.2994027983851	45.7765646683588\\
36.3	46.2795578611631\\
36.2970349277775	46.7825510539675\\
36.2904772606771	47.2855442467718\\
36.2804655444449	47.7885374395761\\
36.2673038193235	48.2915306323805\\
36.2514458209506	48.7945238251848\\
36.2334682842208	49.2975170179892\\
36.2140359693293	49.8005102107935\\
36.1938617686757	50.3035034035978\\
36.1736655550743	50.8064965964022\\
36.1541352784808	51.3094897892065\\
36.135893263301	51.8124829820108\\
36.1194698116659	52.3154761748152\\
36.1052852247169	52.8184693676195\\
36.0936403660023	53.3214625604239\\
36.0847150417285	53.8244557532282\\
36.0785728564425	54.3274489460325\\
36.0751708654919	54.8304421388369\\
36.0743722841982	55.3334353316412\\
36.0759606847006	55.8364285244455\\
36.0796544454235	56.3394217172499\\
36.0851206353016	56.8424149100542\\
36.0919879391573	57.3454081028585\\
36.099858599447	57.8484012956629\\
36.1083196191516	58.3513944884672\\
36.1169536166742	58.8543876812716\\
36.1253497399628	59.3573808740759\\
36.1331149427604	59.8603740668802\\
36.1398857228593	60.3633672596846\\
36.1453401535238	60.8663604524889\\
36.1492097470129	61.3693536452932\\
36.151290421715	61.8723468380976\\
36.1514516514879	62.3753400309019\\
36.1496428014043	62.8783332237062\\
36.1458957284544	63.3813264165106\\
36.1403229576304	63.89\\
35.8596770423696	63.89\\
35.8541042715456	63.3813264165106\\
35.8503571985957	62.8783332237062\\
35.8485483485121	62.3753400309019\\
35.848709578285	61.8723468380976\\
35.8507902529871	61.3693536452932\\
35.8546598464762	60.8663604524889\\
35.8601142771407	60.3633672596846\\
35.8668850572396	59.8603740668802\\
35.8746502600372	59.3573808740759\\
35.8830463833258	58.8543876812716\\
35.8916803808484	58.3513944884672\\
35.900141400553	57.8484012956629\\
35.9080120608427	57.3454081028585\\
35.9148793646984	56.8424149100542\\
35.9203455545765	56.3394217172499\\
35.9240393152994	55.8364285244455\\
35.9256277158018	55.3334353316412\\
35.9248291345081	54.8304421388369\\
35.9214271435575	54.3274489460325\\
35.9152849582715	53.8244557532282\\
35.9063596339977	53.3214625604239\\
35.8947147752831	52.8184693676195\\
35.8805301883341	52.3154761748152\\
35.864106736699	51.8124829820108\\
35.8458647215192	51.3094897892065\\
35.8263344449257	50.8064965964022\\
35.8061382313243	50.3035034035978\\
35.7859640306707	49.8005102107935\\
35.7665317157792	49.2975170179892\\
35.7485541790494	48.7945238251848\\
35.7326961806765	48.2915306323805\\
35.7195344555551	47.7885374395761\\
35.7095227393229	47.2855442467718\\
35.7029650722225	46.7825510539675\\
35.7	46.2795578611631\\
35.7005972016149	45.7765646683588\\
35.7045667787747	45.2735714755545\\
35.7115801194018	44.7705782827501\\
35.7212000753114	44.2675850899458\\
35.7329173248571	43.7645918971414\\
35.746189323638	43.2615987043371\\
35.7604782156326	42.7586055115328\\
35.7752844537645	42.2556123187284\\
35.790173579929	41.7526191259241\\
35.8047945227991	41.2496259331198\\
35.8188887581972	40.7466327403154\\
35.8322906209668	40.2436395475111\\
35.8449198621852	39.7406463547068\\
35.856768145899	39.2376531619024\\
35.8678815427784	38.7346599690981\\
35.8783412006381	38.2316667762937\\
35.8882442728896	37.7286735834894\\
35.8976869011533	37.22\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
35.99	45\\
36.01	45\\
36.01	59.44\\
35.99	59.44\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
36	37.22\\
36	63.89\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
36	47.225\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor7, fill=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
37.0197265550305	53.33\\
37.1792242514462	53.33\\
36.9479701144868	62.78\\
37.0915464251344	53.89\\
37.1497596735837	53.89\\
37.0113933884385	57.78\\
36.8157171133743	55.56\\
36.7861878020127	57.22\\
36.9849517077291	73.33\\
36.9568509393225	74.44\\
};

\addplot[area legend, draw=gray, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
37.2771909324383	53.33\\
37.2884415495154	53.8103699128154\\
37.2960639501196	54.1905446330865\\
37.299911702336	54.5707193533576\\
37.3	54.9508940736288\\
37.2964938079744	55.3310687938999\\
37.2896870117943	55.711243514171\\
37.2799758727489	56.0914182344421\\
37.2678300953105	56.4715929547132\\
37.2537642632433	56.8517676749843\\
37.2383115031437	57.2319423952555\\
37.2220002558019	57.6121171155266\\
37.20533422881	57.9922918357977\\
37.1887751434435	58.3724665560688\\
37.1727278342992	58.7526412763399\\
37.1575275491396	59.132815996611\\
37.1434297717514	59.5129907168822\\
37.1306033506223	59.8931654371533\\
37.1191279732193	60.2733401574244\\
37.1089969571564	60.6535148776955\\
37.1001259090636	61.0336895979666\\
37.0923671027567	61.4138643182377\\
37.0855286011625	61.7940390385089\\
37.0793963790641	62.17421375878\\
37.0737571729522	62.5543884790511\\
37.0684196136918	62.9345631993222\\
37.0632314303708	63.3147379195933\\
37.058091105257	63.6949126398644\\
37.0529531922553	64.0750873601356\\
37.0478274222674	64.4552620804067\\
37.0427725386838	64.8354368006778\\
37.0378863934392	65.2156115209489\\
37.0332941021913	65.59578624122\\
37.0291359877189	65.9759609614911\\
37.0255566809271	66.3561356817623\\
37.0226961972614	66.7363104020334\\
37.0206831891376	67.1164851223045\\
37.0196300205232	67.4966598425756\\
37.0196289249577	67.8768345628467\\
37.0207483611878	68.2570092831178\\
37.0230287912266	68.637184003389\\
37.026477444938	69.0173587236601\\
37.0310621315396	69.3975334439312\\
37.0367047098814	69.7777081642023\\
37.0432753206806	70.1578828844734\\
37.0505888051345	70.5380576047445\\
37.0584048000198	70.9182323250157\\
37.0664327650622	71.2984070452868\\
37.0743426720022	71.6785817655579\\
37.0817813300892	72.058756485829\\
37.0883934526511	72.4389312061001\\
37.0938457293069	72.8191059263712\\
37.0978515111901	73.1992806466424\\
37.1001933735755	73.5794553669135\\
37.1007408740993	73.9596300871846\\
37.099461289919	74.44\\
36.900538710081	74.44\\
36.8992591259007	73.9596300871846\\
36.8998066264245	73.5794553669135\\
36.9021484888099	73.1992806466424\\
36.9061542706931	72.8191059263712\\
36.9116065473489	72.4389312061001\\
36.9182186699108	72.058756485829\\
36.9256573279978	71.6785817655579\\
36.9335672349378	71.2984070452868\\
36.9415951999802	70.9182323250157\\
36.9494111948655	70.5380576047445\\
36.9567246793194	70.1578828844734\\
36.9632952901186	69.7777081642023\\
36.9689378684604	69.3975334439312\\
36.973522555062	69.0173587236601\\
36.9769712087734	68.637184003389\\
36.9792516388122	68.2570092831178\\
36.9803710750423	67.8768345628467\\
36.9803699794768	67.4966598425756\\
36.9793168108624	67.1164851223045\\
36.9773038027386	66.7363104020334\\
36.9744433190729	66.3561356817623\\
36.9708640122811	65.9759609614911\\
36.9667058978087	65.59578624122\\
36.9621136065608	65.2156115209489\\
36.9572274613162	64.8354368006778\\
36.9521725777326	64.4552620804067\\
36.9470468077447	64.0750873601356\\
36.941908894743	63.6949126398644\\
36.9367685696292	63.3147379195933\\
36.9315803863082	62.9345631993222\\
36.9262428270478	62.5543884790511\\
36.9206036209359	62.17421375878\\
36.9144713988375	61.7940390385089\\
36.9076328972433	61.4138643182377\\
36.8998740909364	61.0336895979666\\
36.8910030428436	60.6535148776955\\
36.8808720267807	60.2733401574244\\
36.8693966493777	59.8931654371533\\
36.8565702282486	59.5129907168822\\
36.8424724508604	59.132815996611\\
36.8272721657008	58.7526412763399\\
36.8112248565565	58.3724665560688\\
36.79466577119	57.9922918357977\\
36.7779997441981	57.6121171155266\\
36.7616884968563	57.2319423952555\\
36.7462357367567	56.8517676749843\\
36.7321699046895	56.4715929547132\\
36.7200241272511	56.0914182344421\\
36.7103129882057	55.711243514171\\
36.7035061920256	55.3310687938999\\
36.7	54.9508940736288\\
36.700088297664	54.5707193533576\\
36.7039360498804	54.1905446330865\\
36.7115584504846	53.8103699128154\\
36.7228090675617	53.33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
36.99	53.89\\
37.01	53.89\\
37.01	62.78\\
36.99	62.78\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
37	53.33\\
37	74.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
37	56.39\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
37.8927113381685	47.78\\
37.9728428696115	58.33\\
37.8816495394819	48.89\\
38.0992541442764	46.67\\
38.2693120993668	55\\
38.1341425082966	53.33\\
37.8896122524106	41.11\\
37.9844764242937	50\\
38.0405495658074	60.56\\
38.0148552514548	65.56\\
37.9277961432301	72.78\\
38.0454077225722	60.56\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
38.1495387581106	41.11\\
38.1638054776436	42.1124513408975\\
38.1781829282975	42.8023373250418\\
38.1924865797136	43.4922233091861\\
38.2065232387625	44.1821092933304\\
38.2200975450074	44.8719952774747\\
38.2330191325811	45.561881261619\\
38.2451099918979	46.2517672457633\\
38.2562114851515	46.9416532299076\\
38.2661904439893	47.6315392140519\\
38.2749438163139	48.3214251981962\\
38.2824014336951	49.0113111823405\\
38.2885266337926	49.7011971664848\\
38.29331467689	50.3910831506291\\
38.2967891184462	51.0809691347734\\
38.2989965128764	51.7708551189177\\
38.3	52.460741103062\\
38.2998724412041	53.1506270872063\\
38.2986898114085	53.8405130713506\\
38.2965255093715	54.5303990554949\\
38.293446127665	55.2202850396393\\
38.2895090398798	55.9101710237835\\
38.2847619395107	56.6000570079279\\
38.2792442305467	57.2899429920722\\
38.2729899530409	57.9798289762165\\
38.2660317539976	58.6697149603608\\
38.2584053046651	59.3596009445051\\
38.2501535311235	60.0494869286494\\
38.2413300675687	60.7393729127937\\
38.232001453142	61.429258896938\\
38.2222477577285	62.1191448810823\\
38.2121615183456	62.8090308652266\\
38.2018450712953	63.4989168493709\\
38.1914065521689	64.1888028335152\\
38.1809549851753	64.8786888176595\\
38.1705949795846	65.5685748018038\\
38.1604215856394	66.2584607859481\\
38.150515833822	66.9483467700924\\
38.1409413957916	67.6382327542367\\
38.1317426746274	68.328118738381\\
38.1229444727306	69.0180047225253\\
38.1145532167403	69.7078907066696\\
38.1065595592294	70.3977766908139\\
38.0989420439473	71.0876626749582\\
38.0916714283941	71.7775486591025\\
38.0847152128314	72.78\\
37.9152847871686	72.78\\
37.9083285716059	71.7775486591025\\
37.9010579560527	71.0876626749582\\
37.8934404407706	70.3977766908139\\
37.8854467832597	69.7078907066696\\
37.8770555272694	69.0180047225253\\
37.8682573253726	68.328118738381\\
37.8590586042084	67.6382327542367\\
37.849484166178	66.9483467700924\\
37.8395784143606	66.2584607859481\\
37.8294050204154	65.5685748018038\\
37.8190450148247	64.8786888176595\\
37.8085934478311	64.1888028335152\\
37.7981549287047	63.4989168493709\\
37.7878384816544	62.8090308652266\\
37.7777522422715	62.1191448810823\\
37.767998546858	61.429258896938\\
37.7586699324313	60.7393729127937\\
37.7498464688765	60.0494869286494\\
37.7415946953349	59.3596009445051\\
37.7339682460024	58.6697149603608\\
37.7270100469591	57.9798289762165\\
37.7207557694533	57.2899429920722\\
37.7152380604893	56.6000570079279\\
37.7104909601202	55.9101710237835\\
37.706553872335	55.2202850396393\\
37.7034744906285	54.5303990554949\\
37.7013101885915	53.8405130713506\\
37.7001275587959	53.1506270872063\\
37.7	52.460741103062\\
37.7010034871236	51.7708551189177\\
37.7032108815538	51.0809691347734\\
37.70668532311	50.3910831506291\\
37.7114733662074	49.7011971664848\\
37.7175985663049	49.0113111823405\\
37.7250561836861	48.3214251981962\\
37.7338095560107	47.6315392140519\\
37.7437885148485	46.9416532299076\\
37.7548900081021	46.2517672457633\\
37.7669808674189	45.561881261619\\
37.7799024549926	44.8719952774747\\
37.7934767612375	44.1821092933304\\
37.8075134202864	43.4922233091861\\
37.8218170717025	42.8023373250418\\
37.8361945223564	42.1124513408975\\
37.8504612418894	41.11\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
37.99	48.335\\
38.01	48.335\\
38.01	60.56\\
37.99	60.56\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
38	41.11\\
38	72.78\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
38	54.165\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
39.0427540212452	51.11\\
39.1338446296618	48.33\\
38.8932695816029	70.56\\
38.9354699062195	60.56\\
38.7490906299022	53.89\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
39.264491869723	48.33\\
39.2744250318785	49.4117069236951\\
39.2828494069015	50.019785291956\\
39.2896598641375	50.6278636602169\\
39.2947890491532	51.2359420284778\\
39.298208757426	51.8440203967387\\
39.2999297388623	52.4520987649996\\
39.3	53.0601771332605\\
39.2985017551923	53.6682555015214\\
39.2955472475322	54.2763338697823\\
39.2912737095864	54.8844122380432\\
39.2858377600956	55.4924906063041\\
39.2794095350069	56.100568974565\\
39.2721668312953	56.7086473428259\\
39.2642895039562	57.3167257110868\\
39.2559543059292	57.9248040793477\\
39.2473303041054	58.5328824476086\\
39.2385749486765	59.1409608158695\\
39.2298308239058	59.7490391841305\\
39.2212230705099	60.3571175523913\\
39.2128574458573	60.9651959206522\\
39.2048189785478	61.5732742889132\\
39.1971711768821	62.1813526571741\\
39.1899557627319	62.789431025435\\
39.1831929186143	63.3975093936959\\
39.1768820511297	64.0055877619568\\
39.1710030834865	64.6136661302177\\
39.1655182898359	65.2217444984786\\
39.1603746724879	65.8298228667395\\
39.1555068597229	66.4379012350004\\
39.1508404688137	67.0459796032613\\
39.1462958398028	67.6540579715222\\
39.1417920055571	68.2621363397831\\
39.1372507282103	68.870214708044\\
39.1326004066513	69.4782930763049\\
39.1277796485761	70.56\\
38.8722203514239	70.56\\
38.8673995933487	69.4782930763049\\
38.8627492717897	68.870214708044\\
38.8582079944429	68.2621363397831\\
38.8537041601972	67.6540579715222\\
38.8491595311863	67.0459796032613\\
38.8444931402771	66.4379012350004\\
38.8396253275121	65.8298228667395\\
38.8344817101641	65.2217444984786\\
38.8289969165135	64.6136661302177\\
38.8231179488703	64.0055877619568\\
38.8168070813857	63.3975093936959\\
38.8100442372681	62.789431025435\\
38.8028288231179	62.1813526571741\\
38.7951810214522	61.5732742889132\\
38.7871425541427	60.9651959206522\\
38.7787769294901	60.3571175523913\\
38.7701691760942	59.7490391841305\\
38.7614250513235	59.1409608158695\\
38.7526696958946	58.5328824476086\\
38.7440456940708	57.9248040793477\\
38.7357104960438	57.3167257110868\\
38.7278331687047	56.7086473428259\\
38.7205904649931	56.100568974565\\
38.7141622399044	55.4924906063041\\
38.7087262904136	54.8844122380432\\
38.7044527524678	54.2763338697823\\
38.7014982448077	53.6682555015214\\
38.7	53.0601771332605\\
38.7000702611377	52.4520987649996\\
38.701791242574	51.8440203967387\\
38.7052109508468	51.2359420284778\\
38.7103401358625	50.6278636602169\\
38.7171505930985	50.019785291956\\
38.7255749681215	49.4117069236951\\
38.735508130277	48.33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
38.99	50.415\\
39.01	50.415\\
39.01	63.06\\
38.99	63.06\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
39	48.33\\
39	70.56\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
39	53.89\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
40.2287400502114	48.33\\
39.8173433242551	45.56\\
40.0693010556576	63.33\\
39.9158442765196	53.33\\
39.9938246120842	33.33\\
40.0995527697915	46.11\\
40.0904325094842	60\\
39.8811646686596	51.11\\
39.8607235320697	45.56\\
40.0198187505656	52.22\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
40.0587225692299	33.33\\
40.0583215393965	34.1172735412307\\
40.0571825426609	34.6536028415616\\
40.0555355502521	35.1899321418925\\
40.0536834094897	35.7262614422234\\
40.0519873437225	36.2625907425543\\
40.0508478462483	36.7989200428853\\
40.0506821562615	37.3352493432162\\
40.0518995395707	37.8715786435471\\
40.0548755695596	38.407907943878\\
40.0599265998851	38.9442372442089\\
40.067285700753	39.4805665445398\\
40.0770815051596	40.0168958448708\\
40.0893216267989	40.5532251452017\\
40.1038824587742	41.0895544455326\\
40.1205071062801	41.6258837458635\\
40.138812826886	42.1622130461944\\
40.1583085894136	42.6985423465254\\
40.1784222522339	43.2348716468563\\
40.1985355470018	43.7712009471872\\
40.2180237672342	44.3075302475181\\
40.236296079858	44.843859547849\\
40.2528319582432	45.3801888481799\\
40.2672095443304	45.9165181485109\\
40.2791228093136	46.4528474488418\\
40.2883860553063	46.9891767491727\\
40.2949262944713	47.5255060495036\\
40.2987659747042	48.0618353498345\\
40.3	48.5981646501655\\
40.2987717075176	49.1344939504964\\
40.295252255944	49.6708232508273\\
40.2896267907701	50.2071525511582\\
40.2820890120293	50.7434818514891\\
40.2728437503428	51.27981115182\\
40.2621152872301	51.816140452151\\
40.2501578273777	52.3524697524819\\
40.2372640124724	52.8887990528128\\
40.2237677480262	53.4251283531437\\
40.2100387937388	53.9614576534746\\
40.1964682792749	54.4977869538056\\
40.1834461874289	55.0341162541365\\
40.1713335156729	55.5704455544674\\
40.1604329686308	56.1067748547983\\
40.1509624554878	56.6431041551292\\
40.1430353277449	57.1794334554601\\
40.1366503009109	57.7157627557911\\
40.1316925766361	58.252092056122\\
40.1279460940586	58.7884213564529\\
40.1251153630812	59.3247506567838\\
40.1228541875983	59.8610799571147\\
40.1207979082879	60.3974092574457\\
40.1185956226039	60.9337385577766\\
40.1159391295227	61.4700678581075\\
40.1125859934568	62.0063971584384\\
40.1083749901632	62.5427264587693\\
40.1032331496177	63.33\\
39.8967668503823	63.33\\
39.8916250098368	62.5427264587693\\
39.8874140065432	62.0063971584384\\
39.8840608704773	61.4700678581075\\
39.8814043773961	60.9337385577766\\
39.8792020917121	60.3974092574457\\
39.8771458124017	59.8610799571147\\
39.8748846369188	59.3247506567838\\
39.8720539059414	58.7884213564529\\
39.8683074233639	58.252092056122\\
39.8633496990891	57.7157627557911\\
39.8569646722551	57.1794334554601\\
39.8490375445122	56.6431041551292\\
39.8395670313692	56.1067748547983\\
39.8286664843271	55.5704455544674\\
39.8165538125711	55.0341162541365\\
39.8035317207251	54.4977869538056\\
39.7899612062612	53.9614576534746\\
39.7762322519738	53.4251283531437\\
39.7627359875276	52.8887990528128\\
39.7498421726223	52.3524697524819\\
39.7378847127699	51.816140452151\\
39.7271562496572	51.27981115182\\
39.7179109879707	50.7434818514891\\
39.7103732092299	50.2071525511582\\
39.704747744056	49.6708232508273\\
39.7012282924824	49.1344939504964\\
39.7	48.5981646501655\\
39.7012340252958	48.0618353498345\\
39.7050737055287	47.5255060495036\\
39.7116139446937	46.9891767491727\\
39.7208771906864	46.4528474488418\\
39.7327904556696	45.9165181485109\\
39.7471680417568	45.3801888481799\\
39.763703920142	44.843859547849\\
39.7819762327658	44.3075302475181\\
39.8014644529982	43.7712009471872\\
39.8215777477661	43.2348716468563\\
39.8416914105864	42.6985423465254\\
39.861187173114	42.1622130461944\\
39.8794928937199	41.6258837458635\\
39.8961175412258	41.0895544455326\\
39.9106783732011	40.5532251452017\\
39.9229184948404	40.0168958448708\\
39.932714299247	39.4805665445398\\
39.9400734001149	38.9442372442089\\
39.9451244304404	38.407907943878\\
39.9481004604293	37.8715786435471\\
39.9493178437385	37.3352493432162\\
39.9491521537517	36.7989200428853\\
39.9480126562775	36.2625907425543\\
39.9463165905103	35.7262614422234\\
39.9444644497479	35.1899321418925\\
39.9428174573391	34.6536028415616\\
39.9416784606035	34.1172735412307\\
39.9412774307701	33.33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
39.99	45.56\\
40.01	45.56\\
40.01	53.33\\
39.99	53.33\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
40	45.56\\
40	63.33\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
40	49.72\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
40.9383679015479	68.89\\
40.7679015356495	50.56\\
41.1707514165287	41.67\\
40.9549085442593	53.89\\
40.8548626853462	76.67\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
41.2325031249024	41.67\\
41.2432822183216	43.017520069784\\
41.2533070397591	44.2140000646148\\
41.2624846515434	45.4104800594456\\
41.2707379929228	46.6069600542765\\
41.2780073472197	47.8034400491073\\
41.2842511210624	48.9999200439381\\
41.289445899309	50.1964000387689\\
41.2935857782592	51.3928800335997\\
41.2966810199412	52.5893600284305\\
41.2987561090429	53.7858400232613\\
41.299847328763	54.9823200180922\\
41.3	56.178800012923\\
41.2992655477298	57.3752800077538\\
41.2976985675758	58.5717600025846\\
41.2953540635703	59.7682399974154\\
41.2922850148665	60.9647199922462\\
41.2885404054524	62.161199987077\\
41.2841638183044	63.3576799819079\\
41.2791926561588	64.5541599767387\\
41.273658007959	65.7506399715695\\
41.267585136153	66.9471199664003\\
41.2609945185321	68.1435999612311\\
41.2539033421725	69.3400799560619\\
41.2463273188233	70.5365599508927\\
41.2382826726502	71.7330399457235\\
41.2297881437383	72.9295199405544\\
41.2208668544214	74.1259999353852\\
41.2115478997516	75.322479930216\\
41.2018675468557	76.67\\
40.7981324531443	76.67\\
40.7884521002484	75.322479930216\\
40.7791331455786	74.1259999353852\\
40.7702118562617	72.9295199405544\\
40.7617173273498	71.7330399457235\\
40.7536726811767	70.5365599508927\\
40.7460966578275	69.3400799560619\\
40.7390054814679	68.1435999612311\\
40.732414863847	66.9471199664003\\
40.726341992041	65.7506399715695\\
40.7208073438412	64.5541599767387\\
40.7158361816956	63.3576799819079\\
40.7114595945476	62.161199987077\\
40.7077149851335	60.9647199922462\\
40.7046459364297	59.7682399974154\\
40.7023014324242	58.5717600025846\\
40.7007344522702	57.3752800077538\\
40.7	56.178800012923\\
40.700152671237	54.9823200180922\\
40.7012438909571	53.7858400232613\\
40.7033189800588	52.5893600284305\\
40.7064142217408	51.3928800335997\\
40.710554100691	50.1964000387689\\
40.7157488789376	48.9999200439381\\
40.7219926527803	47.8034400491073\\
40.7292620070772	46.6069600542765\\
40.7375153484566	45.4104800594456\\
40.7466929602409	44.2140000646148\\
40.7567177816784	43.017520069784\\
40.7674968750976	41.67\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
40.99	48.3375\\
41.01	48.3375\\
41.01	70.835\\
40.99	70.835\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
41	41.67\\
41	76.67\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
41	53.89\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
41.9511605647719	48.89\\
41.9640082458812	50\\
41.9036789010615	61.11\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
42.2909108707724	48.89\\
42.2981916152815	49.2734227894002\\
42.3	49.4816619606947\\
42.296238045631	49.6899011319892\\
42.287109178509	49.8981403032838\\
42.2731005652506	50.1063794745783\\
42.2549412998339	50.3146186458729\\
42.2335412302677	50.5228578171674\\
42.2099173027409	50.7310969884619\\
42.1851154579319	50.9393361597565\\
42.1601361986633	51.147575331051\\
42.1358709850943	51.3558145023456\\
42.1130547879608	51.5640536736401\\
42.092237755174	51.7722928449346\\
42.0737764076744	51.9805320162292\\
42.0578424637619	52.1887711875237\\
42.0444456160202	52.3970103588183\\
42.0334655489327	52.6052495301128\\
42.0246882393865	52.8134887014073\\
42.0178420383242	53.0217278727019\\
42.0126299978008	53.2299670439964\\
42.0087561398183	53.438206215291\\
42.0059446206897	53.6464453865855\\
42.0039518338488	53.85468455788\\
42.00257229466	54.0629237291746\\
42.0016396210103	54.2711629004691\\
42.0010240877781	54.4794020717636\\
42.0006281601902	54.6876412430582\\
42.000381188051	54.8958804143527\\
42.0002341545034	55.1041195856473\\
42.0001550865849	55.3123587569418\\
42.0001254932203	55.5205979282363\\
42.0001380175739	55.7288370995309\\
42.0001953721378	55.9370762708254\\
42.0003105488497	56.14531544212\\
42.0005082365393	56.3535546134145\\
42.0008273051548	56.561793784709\\
42.0013241050232	56.7700329560036\\
42.0020761639954	56.9782721272981\\
42.0031856460697	57.1865112985927\\
42.0047816845497	57.3947504698872\\
42.0070204695337	57.6029896411817\\
42.0100818269221	57.8112288124763\\
42.0141610634913	58.0194679837708\\
42.0194551571333	58.2277071550654\\
42.0261430018471	58.4359463263599\\
42.0343603737313	58.6441854976544\\
42.0441714830661	58.852424668949\\
42.0555402395155	59.0606638402435\\
42.0683054217465	59.2689030115381\\
42.0821645094352	59.4771421828326\\
42.0966707340339	59.6853813541271\\
42.1112467740219	59.8936205254217\\
42.1252164813716	60.1018596967162\\
42.1378533186391	60.3100988680107\\
42.1484412543518	60.5183380393053\\
42.1563412807955	60.7265772105998\\
42.1610550605793	61.11\\
41.8389449394207	61.11\\
41.8436587192045	60.7265772105998\\
41.8515587456482	60.5183380393053\\
41.8621466813609	60.3100988680107\\
41.8747835186284	60.1018596967162\\
41.8887532259781	59.8936205254217\\
41.9033292659661	59.6853813541271\\
41.9178354905648	59.4771421828326\\
41.9316945782535	59.2689030115381\\
41.9444597604845	59.0606638402435\\
41.9558285169339	58.852424668949\\
41.9656396262687	58.6441854976544\\
41.9738569981529	58.4359463263599\\
41.9805448428667	58.2277071550654\\
41.9858389365087	58.0194679837708\\
41.9899181730779	57.8112288124763\\
41.9929795304663	57.6029896411817\\
41.9952183154503	57.3947504698872\\
41.9968143539303	57.1865112985927\\
41.9979238360046	56.9782721272981\\
41.9986758949768	56.7700329560036\\
41.9991726948452	56.561793784709\\
41.9994917634607	56.3535546134145\\
41.9996894511503	56.14531544212\\
41.9998046278622	55.9370762708254\\
41.9998619824261	55.7288370995309\\
41.9998745067797	55.5205979282363\\
41.9998449134151	55.3123587569418\\
41.9997658454966	55.1041195856473\\
41.999618811949	54.8958804143527\\
41.9993718398098	54.6876412430582\\
41.9989759122219	54.4794020717636\\
41.9983603789897	54.2711629004691\\
41.99742770534	54.0629237291746\\
41.9960481661512	53.85468455788\\
41.9940553793103	53.6464453865855\\
41.9912438601817	53.438206215291\\
41.9873700021992	53.2299670439964\\
41.9821579616758	53.0217278727019\\
41.9753117606135	52.8134887014073\\
41.9665344510673	52.6052495301128\\
41.9555543839798	52.3970103588183\\
41.9421575362381	52.1887711875237\\
41.9262235923256	51.9805320162292\\
41.907762244826	51.7722928449346\\
41.8869452120392	51.5640536736401\\
41.8641290149057	51.3558145023456\\
41.8398638013367	51.147575331051\\
41.8148845420681	50.9393361597565\\
41.7900826972591	50.7310969884619\\
41.7664587697323	50.5228578171674\\
41.7450587001661	50.3146186458729\\
41.7268994347494	50.1063794745783\\
41.712890821491	49.8981403032838\\
41.703761954369	49.6899011319892\\
41.7	49.4816619606947\\
41.7018083847185	49.2734227894002\\
41.7090891292276	48.89\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
41.99	49.1675\\
42.01	49.1675\\
42.01	58.3325\\
41.99	58.3325\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
42	48.89\\
42	61.11\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
42	50\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
42.7711840407664	40.56\\
43.2527749701264	56.67\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
43.264816401366	40.56\\
43.2717455195563	41.5589809799065\\
43.2779584479821	42.3891008646234\\
43.2834309166049	43.2192207493403\\
43.2881446989149	44.0493406340572\\
43.2920866888393	44.8794605187741\\
43.2952479205714	45.7095804034909\\
43.2976226062731	46.5397002882078\\
43.2992072639161	47.3698201729247\\
43.3	48.1999400576416\\
43.3	49.0300599423584\\
43.2992072639161	49.8601798270753\\
43.2976226062731	50.6902997117922\\
43.2952479205714	51.5204195965091\\
43.2920866888393	52.350539481226\\
43.2881446989149	53.1806593659428\\
43.2834309166049	54.0107792506597\\
43.2779584479821	54.8408991353766\\
43.2717455195563	55.6710190200935\\
43.264816401366	56.67\\
42.735183598634	56.67\\
42.7282544804437	55.6710190200935\\
42.7220415520179	54.8408991353766\\
42.7165690833951	54.0107792506597\\
42.7118553010851	53.1806593659428\\
42.7079133111607	52.350539481226\\
42.7047520794286	51.5204195965091\\
42.7023773937269	50.6902997117922\\
42.7007927360839	49.8601798270753\\
42.7	49.0300599423584\\
42.7	48.1999400576416\\
42.7007927360839	47.3698201729247\\
42.7023773937269	46.5397002882078\\
42.7047520794286	45.7095804034909\\
42.7079133111607	44.8794605187741\\
42.7118553010851	44.0493406340572\\
42.7165690833951	43.2192207493403\\
42.7220415520179	42.3891008646234\\
42.7282544804437	41.5589809799065\\
42.735183598634	40.56\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
42.99	40.56\\
43.01	40.56\\
43.01	56.67\\
42.99	56.67\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
43	40.56\\
43	56.67\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
43	48.615\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor7, fill=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
44.1400920729821	43.33\\
44.0275185185121	50\\
44.1367939296322	72.78\\
};

\addplot[area legend, draw=gray, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
44.2863012907349	43.33\\
44.2929584644167	44.738382585447\\
44.2975052268272	45.5454503075411\\
44.2998611351368	46.3525180296352\\
44.3	47.1595857517293\\
44.297952003848	47.9666534738235\\
44.2938038468889	48.7737211959176\\
44.2876968856554	49.5807889180117\\
44.2798233137125	50.3878566401058\\
44.2704205150766	51.1949243622\\
44.2597637942181	52.0019920842941\\
44.2481577491185	52.8090598063882\\
44.2359266034956	53.6161275284823\\
44.2234038496314	54.4231952505764\\
44.2109215738101	55.2302629726706\\
44.1987998425396	56.0373306947647\\
44.1873365204946	56.8443984168588\\
44.1767978719037	57.6514661389529\\
44.1674102675391	58.4585338610471\\
44.1593532811305	59.2656015831412\\
44.1527544133318	60.0726693052353\\
44.1476856293861	60.8797370273294\\
44.1441618391629	61.6868047494236\\
44.1421413858542	62.4938724715177\\
44.1415285428966	63.3009401936118\\
44.1421779484304	64.1080079157059\\
44.1439008341447	64.9150756378\\
44.1464728326917	65.7221433598942\\
44.1496430778697	66.5292110819883\\
44.1531442481197	67.3362788040824\\
44.1567031508553	68.1433465261765\\
44.1600514072914	68.9504142482706\\
44.1629357790638	69.7574819703648\\
44.1651276825797	70.5645496924589\\
44.1664314668526	71.371617414553\\
44.1666910859297	72.78\\
43.8333089140703	72.78\\
43.8335685331474	71.371617414553\\
43.8348723174203	70.5645496924589\\
43.8370642209362	69.7574819703648\\
43.8399485927086	68.9504142482706\\
43.8432968491447	68.1433465261765\\
43.8468557518803	67.3362788040824\\
43.8503569221303	66.5292110819883\\
43.8535271673083	65.7221433598942\\
43.8560991658553	64.9150756378\\
43.8578220515696	64.1080079157059\\
43.8584714571034	63.3009401936118\\
43.8578586141458	62.4938724715177\\
43.8558381608371	61.6868047494236\\
43.8523143706139	60.8797370273294\\
43.8472455866682	60.0726693052353\\
43.8406467188695	59.2656015831412\\
43.8325897324609	58.4585338610471\\
43.8232021280963	57.6514661389529\\
43.8126634795054	56.8443984168588\\
43.8012001574604	56.0373306947647\\
43.7890784261899	55.2302629726706\\
43.7765961503686	54.4231952505764\\
43.7640733965044	53.6161275284823\\
43.7518422508815	52.8090598063882\\
43.7402362057819	52.0019920842941\\
43.7295794849234	51.1949243622\\
43.7201766862875	50.3878566401058\\
43.7123031143446	49.5807889180117\\
43.7061961531111	48.7737211959176\\
43.702047996152	47.9666534738235\\
43.7	47.1595857517293\\
43.7001388648632	46.3525180296352\\
43.7024947731728	45.5454503075411\\
43.7070415355833	44.738382585447\\
43.7136987092651	43.33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
43.99	44.9975\\
44.01	44.9975\\
44.01	67.085\\
43.99	67.085\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
44	43.33\\
44	72.78\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
44	50\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot] table[row sep=crcr]{%
x	y\\
45	47.78\\
};
\pgfkeys{%
    /pgf/number format/set thousands separator = {}}
\end{axis}
\end{tikzpicture}%

==> figures-210915/s_mad_document_training_vs_violin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
\begin{axis}[%
	width=2\textwidth,
	height=1\textwidth,
	at={(2.4in,1.783in)},
	scale only axis,
	xmin=0,
	xmax=7,
	xtick={1,2,3,4,5,6},
	xlabel style={align=center, text width=2\textwidth},  xticklabels={{No},{< 6 months},{6-12 months},{1-3 years},{3-5 years},{> 5 years}},
	xlabel={\\ Training Duration},% \\ 
%		No: 191 (59.35\%),\\ < 6 months: 36 (59.72\%),\\ 6-12 months: 20 (62.53\%) \\ 
%		1-3 years: 55 (57.72\%),\\ 3-5 years: 41 (59.62\%),\\ > 5 years: 67 (57.12\%)},
	ymin=20,
	ymax=100,
	ylabel={Accuracy(\%)},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	ytick={20,40,60,80,100},
	ylabel style={align=center, text width=2\textwidth},  yticklabels={20,40,60,80,100},
	x tick label style={rotate=45,anchor=east},
	xtick distance=0.4,
	]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.829697379240997	67.22\\
0.978772140874238	62.78\\
1.07867009091212	61.67\\
1.1611953669834	69.44\\
1.00655709394133	50\\
1.05147341727117	62.22\\
1.04084666696731	70.56\\
1.02667982304375	80.56\\
1.10803194135739	51.67\\
1.06417266643515	65.56\\
1.03135035539714	64.44\\
0.907924870782178	47.78\\
0.902861357395685	64.44\\
1.14094576988256	51.11\\
0.895397178853472	58.89\\
1.07663567127447	60.56\\
0.999204642124355	62.22\\
0.738459247708075	65\\
1.02766673533197	62.78\\
1.14259895837269	58.33\\
1.21177928663059	56.67\\
0.898879545461146	50\\
0.804706035689272	68.89\\
1.05461885370885	61.11\\
1.00205383039748	75.56\\
1.24766830945803	67.78\\
1.25308788956982	67.22\\
0.82593435213116	47.22\\
0.933096664562057	65\\
1.19613755291942	55\\
1.2942435423155	66.11\\
1.13494264095419	53.33\\
0.922347705121779	66.67\\
1.03937701106953	48.89\\
0.950216077011031	60\\
1.00179845845232	48.33\\
0.91861310199145	47.78\\
0.808815930896012	66.67\\
0.988681976662804	41.11\\
0.955229409241349	44.44\\
1.10981173628759	70.56\\
1.00807629268229	40\\
1.03105301625966	36.67\\
0.859363993778691	46.11\\
0.832474616437994	47.22\\
1.10815345888012	53.33\\
0.921839659316745	55\\
1.02552700872444	78.33\\
0.877741847419256	56.11\\
0.901209485733348	68.89\\
0.854296193474517	48.89\\
0.964194832837275	65\\
1.07807791488764	50.56\\
0.823990664199918	72.22\\
1.21805173634919	62.78\\
0.851534478158594	46.67\\
0.977959770644289	42.22\\
1.09094161132207	59.44\\
0.842701623458203	50.56\\
1.12606147163127	55\\
0.786900197996844	67.22\\
0.8849189825909	67.78\\
1.0891528648319	63.33\\
1.07594891379446	77.78\\
1.07388880588321	53.33\\
1.07481063588027	53.33\\
1.08710964418724	48.89\\
1.05402114953579	49.44\\
0.843738912363864	56.11\\
1.10142224922487	48.89\\
1.11257953533133	61.11\\
1.14363239996521	67.78\\
1.03447336668415	41.11\\
0.991552501306476	62.22\\
0.970803679233923	68.33\\
1.11332638700006	53.89\\
1.16391531347079	61.67\\
1.21902163985806	55.56\\
0.967750996260643	71.67\\
1.00080874663791	33.33\\
1.09622690462369	63.33\\
1.20966886477417	63.33\\
0.839159428660773	46.11\\
0.772149599041611	66.11\\
1.09030528037228	51.11\\
1.1282561063773	60\\
0.942395788534344	41.67\\
0.957043413882001	61.67\\
0.945406002355147	66.67\\
0.81216957822836	66.11\\
0.972929770343234	47.22\\
1.06890691154338	63.33\\
1.17664863959172	47.78\\
1.09707556502113	62.22\\
0.798363531955489	65\\
0.890026375834304	47.78\\
1.03290888777858	41.67\\
1.08854103551928	75.56\\
1.21924605073728	66.11\\
1.08203107334363	41.67\\
1.04660206634318	44.44\\
0.847934637578556	51.11\\
1.01238679492888	76.11\\
1.14497982769088	52.78\\
1.26498065787609	65\\
0.780708643922335	51.67\\
1.11651746270495	47.78\\
1.08370608821522	66.67\\
0.992706891641214	35\\
0.831204766527378	46.67\\
0.964012549175402	57.22\\
0.934693438839922	50.56\\
1.22558117994098	57.78\\
0.968564700259903	40\\
0.917460674840242	51.11\\
1.02453382759562	68.89\\
0.889002094849154	65.56\\
1.10109919093869	56.67\\
0.906322965819347	50\\
0.870619958740095	73.33\\
1.1448393190804	53.89\\
1.10453598335909	50.56\\
0.894612025452753	61.11\\
1.20016323951709	53.33\\
1.05809473798663	68.33\\
1.0822550072881	60\\
1.1392983208706	49.44\\
0.788365209567501	61.11\\
0.88837283851812	73.33\\
0.833698580979331	47.78\\
1.05624139492819	74.44\\
1.18243413271155	68.33\\
0.947653462159532	43.89\\
0.887611611627654	64.44\\
0.845773342243267	62.78\\
0.97886815999739	63.33\\
0.946034907883848	54.44\\
0.843076587991901	60.56\\
1.13020171858458	64.44\\
1.01814910802079	34.44\\
1.01709599514166	66.67\\
0.781852505469955	57.22\\
0.887387014078558	50\\
1.13915590270276	53.33\\
1.09134905004305	72.78\\
1.18643170341659	58.33\\
0.887596657494134	64.44\\
0.942265466688109	38.89\\
0.93184386384093	67.22\\
1.05395879746458	45.56\\
0.846701292190945	66.11\\
1.12684733160217	44.44\\
0.970417018891406	70\\
1.0325606183469	53.33\\
0.986382527668813	51.67\\
1.07023703151387	77.22\\
1.2084378163087	66.11\\
0.867766991105053	65\\
0.972523723873685	52.22\\
0.921003265767469	68.33\\
0.761886211491384	62.78\\
1.01456159869972	85\\
1.02073777372732	53.33\\
1.27335156980217	66.67\\
1.10557289592268	57.78\\
0.918275938013225	76.67\\
1.12454410483099	69.44\\
1.2114863815445	68.33\\
1.0091659558105	76.11\\
0.841415670244078	56.11\\
1.14049903702883	71.11\\
1.23966570233668	63.33\\
1.06027966445081	52.22\\
0.914231470554671	65\\
0.904041599866412	76.11\\
0.985010961408855	69.44\\
0.973846516202865	50.56\\
0.899678853104174	75\\
0.894333792278664	68.33\\
1.0139244712746	63.89\\
0.881797449944909	55.56\\
0.840905132057063	46.67\\
1.07265829618674	78.33\\
1.09254687896568	58.89\\
1.0288359425619	77.78\\
0.868958944709189	74.44\\
1.05168204504149	67.22\\
0.939231270362314	63.89\\
1.1624066425951	70.56\\
0.992658557034571	74.44\\
0.920352375221889	66.67\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.02690647126598	33.33\\
1.03130354342109	34.5661392214279\\
1.03611775363742	35.3470554366207\\
1.04140673039529	36.1279716518135\\
1.04724116745497	36.9088878670062\\
1.05370063018907	37.689804082199\\
1.06086909525674	38.4707202973918\\
1.06883021240993	39.2516365125845\\
1.07766131753852	40.0325527277773\\
1.0874246390451	40.81346894297\\
1.09815438919621	41.5943851581628\\
1.10983967222776	42.3753013733556\\
1.12240508983378	43.1562175885483\\
1.13569292373717	43.9371338037411\\
1.14945202463154	44.7180500189339\\
1.16333841455377	45.4989662341266\\
1.17693093521459	46.2798824493194\\
1.18976240271906	47.0607986645122\\
1.20136343002988	47.8417148797049\\
1.21131325956286	48.6226310948977\\
1.21929033430865	49.4035473100904\\
1.22511524191757	50.1844635252832\\
1.22877994331132	50.965379740476\\
1.23045935352779	51.7462959556687\\
1.23050376786963	52.5272121708615\\
1.22941281928384	53.3081283860543\\
1.22779335676198	54.089044601247\\
1.22630484773193	54.8699608164398\\
1.22559678443808	55.6508770316326\\
1.22624328009018	56.4317932468253\\
1.22868062859003	57.2127094620181\\
1.23315396738233	57.9936256772109\\
1.23967910532219	58.7745418924036\\
1.24802482202458	59.5554581075964\\
1.25771937901868	60.3363743227891\\
1.26808265037668	61.1172905379819\\
1.27828241134318	61.8982067531747\\
1.28741028089956	62.6791229683674\\
1.29457001287039	63.4600391835602\\
1.29896866628078	64.240955398753\\
1.3	65.0218716139457\\
1.29730950318292	65.8027878291385\\
1.290831981285	66.5837040443313\\
1.28079561994376	67.364620259524\\
1.26769077212698	68.1455364747168\\
1.25220687262755	68.9264526899096\\
1.2351460654309	69.7073689051023\\
1.21732629972184	70.4882851202951\\
1.19948878980354	71.2692013354878\\
1.18222414351891	72.0501175506806\\
1.16592803194647	72.8310337658734\\
1.15079159715636	73.6119499810661\\
1.1368250838369	74.3928661962589\\
1.1239069570367	75.1737824114517\\
1.11184645456168	75.9546986266444\\
1.10044604711862	76.7356148418372\\
1.08955182886997	77.51653105703\\
1.07908385540968	78.2974472722227\\
1.06904373465986	79.0783634874155\\
1.05950198486586	79.8592797026082\\
1.05057158889085	80.640195917801\\
1.04237604550672	81.4211121329938\\
1.03501990393174	82.2020283481865\\
1.02856769166681	82.9829445633793\\
1.02303410720056	83.7638607785721\\
1.01838525563232	85\\
0.981614744367677	85\\
0.976965892799444	83.7638607785721\\
0.971432308333186	82.9829445633793\\
0.964980096068264	82.2020283481865\\
0.957623954493275	81.4211121329938\\
0.949428411109145	80.640195917801\\
0.94049801513414	79.8592797026082\\
0.930956265340142	79.0783634874155\\
0.920916144590319	78.2974472722227\\
0.910448171130031	77.51653105703\\
0.899553952881379	76.7356148418372\\
0.888153545438323	75.9546986266444\\
0.876093042963298	75.1737824114517\\
0.863174916163099	74.3928661962589\\
0.849208402843636	73.6119499810661\\
0.834071968053529	72.8310337658734\\
0.817775856481089	72.0501175506806\\
0.800511210196463	71.2692013354878\\
0.782673700278155	70.4882851202951\\
0.764853934569102	69.7073689051023\\
0.747793127372448	68.9264526899096\\
0.732309227873022	68.1455364747168\\
0.719204380056243	67.364620259524\\
0.709168018715005	66.5837040443313\\
0.702690496817083	65.8027878291385\\
0.7	65.0218716139457\\
0.701031333719216	64.240955398753\\
0.705429987129609	63.4600391835602\\
0.712589719100444	62.6791229683674\\
0.721717588656818	61.8982067531747\\
0.731917349623323	61.1172905379819\\
0.742280620981319	60.3363743227891\\
0.751975177975418	59.5554581075964\\
0.760320894677806	58.7745418924036\\
0.766846032617673	57.9936256772109\\
0.771319371409971	57.2127094620181\\
0.773756719909823	56.4317932468253\\
0.77440321556192	55.6508770316326\\
0.773695152268067	54.8699608164398\\
0.772206643238016	54.089044601247\\
0.77058718071616	53.3081283860543\\
0.769496232130366	52.5272121708615\\
0.769540646472212	51.7462959556687\\
0.771220056688682	50.965379740476\\
0.774884758082426	50.1844635252832\\
0.780709665691348	49.4035473100904\\
0.788686740437138	48.6226310948977\\
0.798636569970124	47.8417148797049\\
0.810237597280944	47.0607986645122\\
0.823069064785407	46.2798824493194\\
0.83666158544623	45.4989662341266\\
0.850547975368461	44.7180500189339\\
0.864307076262834	43.9371338037411\\
0.877594910166222	43.1562175885483\\
0.890160327772241	42.3753013733556\\
0.901845610803788	41.5943851581628\\
0.912575360954903	40.81346894297\\
0.922338682461477	40.0325527277773\\
0.931169787590068	39.2516365125845\\
0.939130904743256	38.4707202973918\\
0.946299369810935	37.689804082199\\
0.952758832545028	36.9088878670062\\
0.95859326960471	36.1279716518135\\
0.963882246362583	35.3470554366207\\
0.968696456578905	34.5661392214279\\
0.973093528734019	33.33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	50.6975\\
1.01	50.6975\\
1.01	66.67\\
0.99	66.67\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	33.33\\
1	85\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	61.11\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
2.14098274351869	56.11\\
2.05435565798771	38.89\\
1.99532435149282	66.11\\
1.86253464205851	73.89\\
2.00472633354005	67.22\\
1.84262614222435	51.11\\
1.77023197479612	53.89\\
2.23980204539405	62.22\\
1.86194285429075	57.78\\
1.87390616487083	66.11\\
2.0176606406499	67.22\\
1.80680848123395	50.56\\
2.03462374580566	70\\
1.93642378548194	55.56\\
1.89309451449236	59.44\\
1.8951377294785	52.78\\
1.94384152610902	48.89\\
1.92014511432771	71.11\\
2.26756411611209	62.78\\
1.79036193706194	70.56\\
1.97317152463817	50\\
1.78121256666249	53.33\\
2.01402617660005	38.89\\
1.7863242405626	59.44\\
1.88271116690984	49.44\\
2.24142600652307	58.89\\
2.20807048872513	65\\
1.81520127067984	67.22\\
2.13419887696584	55.56\\
2.25445863469547	56.67\\
1.87388600703751	65.56\\
2.11388620942699	71.67\\
2.05400394404785	73.33\\
2.18678779437862	70.56\\
2.16392081778096	51.11\\
2.18937646586103	61.11\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.05553528350963	38.89\\
2.06043776547196	40.190282876769\\
2.06595213970756	40.8796325415874\\
2.07222370886332	41.5689822064057\\
2.07938888728349	42.2583318712241\\
2.08756189115353	42.9476815360424\\
2.09682183336673	43.6370312008607\\
2.10720153350692	44.3263808656791\\
2.11867925132769	45.0157305304974\\
2.131174304217	45.7050801953158\\
2.14454716240015	46.3944298601341\\
2.15860417402333	47.0837795249524\\
2.17310661037633	47.7731291897708\\
2.18778329648176	48.4624788545891\\
2.20234575519644	49.1518285194074\\
2.21650458137877	49.8411781842258\\
2.22998569537309	50.5305278490441\\
2.24254520017076	51.2198775138625\\
2.25398176318267	51.9092271786808\\
2.26414572634557	52.5985768434991\\
2.27294447464015	53.2879265083175\\
2.28034392062754	53.9772761731358\\
2.2863662560182	54.6666258379541\\
2.2910843571226	55.3559755027725\\
2.29461339952877	56.0453251675908\\
2.29710034123931	56.7346748324092\\
2.29871198435714	57.4240244972275\\
2.29962233863897	58.1133741620458\\
2.3	58.8027238268642\\
2.29999623241986	59.4920734916825\\
2.29973440484513	60.1814231565009\\
2.29930138143653	60.8707728213192\\
2.29874138587576	61.5601224861375\\
2.29805275029458	62.2494721509559\\
2.29718781218527	62.9388218157742\\
2.29605604024973	63.6281714805925\\
2.29453026188929	64.3175211454109\\
2.29245564697877	65.0068708102292\\
2.2896608950525	65.6962204750476\\
2.28597089734938	66.3855701398659\\
2.28122002009721	67.0749198046842\\
2.2752650944408	67.7642694695026\\
2.26799720809479	68.4536191343209\\
2.25935147347002	69.1429687991393\\
2.2493140895954	69.8323184639576\\
2.2379262085765	70.5216681287759\\
2.22528434620128	71.2110177935943\\
2.21153732332431	71.9003674584126\\
2.19687997173198	72.5897171232309\\
2.18154406723542	73.89\\
1.81845593276458	73.89\\
1.80312002826802	72.5897171232309\\
1.78846267667569	71.9003674584126\\
1.77471565379872	71.2110177935943\\
1.7620737914235	70.5216681287759\\
1.7506859104046	69.8323184639576\\
1.74064852652998	69.1429687991393\\
1.73200279190521	68.4536191343209\\
1.7247349055592	67.7642694695026\\
1.71877997990279	67.0749198046842\\
1.71402910265062	66.3855701398659\\
1.7103391049475	65.6962204750476\\
1.70754435302123	65.0068708102292\\
1.70546973811071	64.3175211454109\\
1.70394395975027	63.6281714805925\\
1.70281218781473	62.9388218157742\\
1.70194724970543	62.2494721509559\\
1.70125861412424	61.5601224861375\\
1.70069861856347	60.8707728213192\\
1.70026559515487	60.1814231565009\\
1.70000376758014	59.4920734916825\\
1.7	58.8027238268642\\
1.70037766136103	58.1133741620458\\
1.70128801564286	57.4240244972275\\
1.70289965876069	56.7346748324092\\
1.70538660047123	56.0453251675908\\
1.7089156428774	55.3559755027725\\
1.7136337439818	54.6666258379541\\
1.71965607937246	53.9772761731358\\
1.72705552535985	53.2879265083175\\
1.73585427365443	52.5985768434991\\
1.74601823681733	51.9092271786808\\
1.75745479982924	51.2198775138625\\
1.77001430462691	50.5305278490441\\
1.78349541862123	49.8411781842258\\
1.79765424480356	49.1518285194074\\
1.81221670351824	48.4624788545891\\
1.82689338962367	47.7731291897708\\
1.84139582597667	47.0837795249524\\
1.85545283759985	46.3944298601341\\
1.868825695783	45.7050801953158\\
1.88132074867231	45.0157305304974\\
1.89279846649308	44.3263808656791\\
1.90317816663327	43.6370312008607\\
1.91243810884647	42.9476815360424\\
1.92061111271651	42.2583318712241\\
1.92777629113668	41.5689822064057\\
1.93404786029244	40.8796325415874\\
1.93956223452804	40.190282876769\\
1.94446471649037	38.89\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.99	53.055\\
2.01	53.055\\
2.01	67.22\\
1.99	67.22\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
2	38.89\\
2	73.89\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	59.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
2.9584711431831	64.44\\
2.96572460719725	55.56\\
3.210755849897	60.56\\
2.86616209516296	55\\
2.89663007910307	61.11\\
2.84366747950406	50\\
2.94250615582829	61.67\\
2.91357137695284	72.22\\
3.23483018959871	67.22\\
3.07340588263285	79.44\\
2.8360701943588	56.67\\
2.81927446678212	53.89\\
3.19392422996249	66.67\\
3.00355470945891	75.56\\
3.04244430446589	48.33\\
3.0223784526164	75.56\\
3.21147750339883	65\\
3.20498418064295	58.89\\
2.86387923797817	55.56\\
2.93428598362456	67.22\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.13387422946087	48.33\\
3.14739884556472	49.3380070033727\\
3.16116005746072	49.9570279819526\\
3.17501361978615	50.5760489605325\\
3.18880361063874	51.1950699391124\\
3.2023658148545	51.8140909176923\\
3.21553230174247	52.4331118962722\\
3.22813704920186	53.052132874852\\
3.24002225986789	53.6711538534319\\
3.25104483294126	54.2901748320118\\
3.2610823359422	54.9091958105917\\
3.27003779376588	55.5282167891716\\
3.27784269316076	56.1472377677514\\
3.28445778541695	56.7662587463313\\
3.28987153596916	57.3852797249112\\
3.29409637857261	58.0043007034911\\
3.29716323632168	58.623321682071\\
3.29911502354154	59.2423426606509\\
3.3	59.8613636392308\\
3.29986588428999	60.4803846178106\\
3.29875553717713	61.0994055963905\\
3.29670480841424	61.7184265749704\\
3.29374283037377	62.3374475535503\\
3.28989468130391	62.9564685321302\\
3.28518598069721	63.5754895107101\\
3.27964867099281	64.1945104892899\\
3.273327029471	64.8135314678698\\
3.2662828751378	65.4325524464497\\
3.25859900348917	66.0515734250296\\
3.25038009268923	66.6705944036095\\
3.24175065261415	67.2896153821894\\
3.23284999021154	67.9086363607692\\
3.22382458521022	68.5276573393491\\
3.21481864944144	69.146678317929\\
3.20596392548484	69.7656992965089\\
3.19736992384011	70.3847202750888\\
3.18911578023737	71.0037412536687\\
3.18124473774778	71.6227622322485\\
3.17376194739345	72.2417832108284\\
3.16663588085604	72.8608041894083\\
3.15980321667112	73.4798251679882\\
3.15317665690388	74.0988461465681\\
3.14665480815603	74.717867125148\\
3.14013305786349	75.3368881037279\\
3.13351431375548	75.9559090823077\\
3.12671854961943	76.5749300608876\\
3.11969029375769	77.1939510394675\\
3.11240347322838	77.8129720180474\\
3.10486334508596	78.4319929966273\\
3.09710556270837	79.44\\
2.90289443729163	79.44\\
2.89513665491404	78.4319929966273\\
2.88759652677162	77.8129720180474\\
2.88030970624231	77.1939510394675\\
2.87328145038057	76.5749300608876\\
2.86648568624452	75.9559090823077\\
2.85986694213651	75.3368881037279\\
2.85334519184397	74.717867125148\\
2.84682334309612	74.0988461465681\\
2.84019678332888	73.4798251679882\\
2.83336411914396	72.8608041894083\\
2.82623805260655	72.2417832108284\\
2.81875526225222	71.6227622322485\\
2.81088421976263	71.0037412536687\\
2.80263007615989	70.3847202750888\\
2.79403607451516	69.7656992965089\\
2.78518135055856	69.146678317929\\
2.77617541478978	68.5276573393491\\
2.76715000978846	67.9086363607692\\
2.75824934738585	67.2896153821894\\
2.74961990731077	66.6705944036095\\
2.74140099651083	66.0515734250296\\
2.7337171248622	65.4325524464497\\
2.726672970529	64.8135314678698\\
2.72035132900719	64.1945104892899\\
2.71481401930279	63.5754895107101\\
2.71010531869609	62.9564685321302\\
2.70625716962623	62.3374475535503\\
2.70329519158576	61.7184265749704\\
2.70124446282287	61.0994055963905\\
2.70013411571001	60.4803846178106\\
2.7	59.8613636392308\\
2.70088497645846	59.2423426606509\\
2.70283676367832	58.623321682071\\
2.70590362142739	58.0043007034911\\
2.71012846403084	57.3852797249112\\
2.71554221458305	56.7662587463313\\
2.72215730683924	56.1472377677514\\
2.72996220623412	55.5282167891716\\
2.7389176640578	54.9091958105917\\
2.74895516705874	54.2901748320118\\
2.75997774013211	53.6711538534319\\
2.77186295079814	53.052132874852\\
2.78446769825753	52.4331118962722\\
2.7976341851455	51.8140909176923\\
2.81119638936126	51.1950699391124\\
2.82498638021385	50.5760489605325\\
2.83883994253928	49.9570279819526\\
2.85260115443528	49.3380070033727\\
2.86612577053913	48.33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
2.99	55.56\\
3.01	55.56\\
3.01	67.22\\
2.99	67.22\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
3	48.33\\
3	79.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
3	61.39\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
4.00288441358859	50.56\\
4.23207139050292	59.44\\
3.84620362944263	49.44\\
3.93757892490747	66.67\\
4.00769140933033	59.44\\
4.05267050200238	48.89\\
4.05182453235832	68.89\\
4.03359167834804	68.89\\
3.99149020285302	58.89\\
3.96451213973476	73.33\\
3.82048489111208	62.78\\
4.25157152471169	61.11\\
3.76887970601239	59.44\\
4.10815911796206	48.33\\
4.01772494437873	55\\
3.99968655126654	46.11\\
4.02231669775475	59.44\\
4.04999850769488	41.67\\
3.90644457196515	56.67\\
3.9191997034652	53.89\\
3.87466269613549	62.78\\
4.25373492988593	60.56\\
3.73946996254691	56.67\\
4.04167140195811	51.67\\
4.04180881917847	41.67\\
4.22781449786498	56.67\\
4.12926967847563	47.78\\
3.87553359635989	58.33\\
3.99570045743431	57.22\\
3.99732906740413	47.78\\
3.91945154562289	53.89\\
4.11800034320574	61.11\\
3.76591166019694	61.67\\
3.72580341403865	60.56\\
3.9427097944133	55.56\\
3.9396841916412	62.78\\
3.77586544220462	60\\
4.01552108482246	68.33\\
4.09705130207882	53.89\\
3.97887729385162	70\\
4.17936430451778	50.56\\
4.14252507408433	65\\
4.14242228907563	60\\
3.85571404188125	61.11\\
4.0061803159282	46.11\\
4.06853675673335	48.33\\
4.18493090054173	60.56\\
3.89599544039303	64.44\\
3.94714572871911	70.56\\
3.96477950917142	55.56\\
4.07144735752515	55.56\\
4.12832115387613	49.44\\
3.79947787304351	57.22\\
4.16175622438839	66.11\\
3.95014993178664	66.67\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
4.05148386421487	41.67\\
4.0583579957578	42.3007072334872\\
4.06585161023595	42.8340157516104\\
4.07397432169626	43.3673242697337\\
4.08269601790601	43.9006327878569\\
4.09193664075521	44.4339413059802\\
4.10156210362714	44.9672498241034\\
4.11138838191367	45.5005583422267\\
4.12119455140918	46.03386686035\\
4.1307439667072	46.5671753784732\\
4.13981116391765	47.1004838965965\\
4.14821076596893	47.6337924147197\\
4.15582395182685	48.167100932843\\
4.16261810524581	48.7004094509662\\
4.16865611554473	49.2337179690895\\
4.17409332917554	49.7670264872128\\
4.17916207119352	50.300335005336\\
4.1841456080273	50.8336435234593\\
4.18934503536045	51.3669520415825\\
4.1950435477444	51.9002605597058\\
4.20147271932293	52.4335690778291\\
4.20878481215439	52.9668775959523\\
4.2170339129825	53.5001861140756\\
4.22616718418758	54.0334946321988\\
4.23602604482918	54.5668031503221\\
4.24635597033712	55.1001116684453\\
4.25682298903051	55.6334201865686\\
4.26703487271192	56.1667287046919\\
4.27656532589591	56.7000372228151\\
4.28497993315469	57.2333457409384\\
4.2918629705524	57.7666542590616\\
4.29684424151219	58.2999627771849\\
4.29962481190546	58.8332712953082\\
4.3	59.3665798134314\\
4.29787745097282	59.8998883315547\\
4.29328786493923	60.4331968496779\\
4.28638617603525	60.9665053678012\\
4.27744179401325	61.4998138859244\\
4.26681784519214	62.0331224040477\\
4.25494095306628	62.566430922171\\
4.24226464650837	63.0997394402942\\
4.22923062964225	63.6330479584175\\
4.21623262602636	64.1663564765407\\
4.20358720152632	64.699664994664\\
4.19151492842278	65.2329735127872\\
4.18013368391236	65.7662820309105\\
4.16946408236611	66.2995905490338\\
4.15944534965407	66.832899067157\\
4.14995864047287	67.3662075852803\\
4.1408540597329	67.8995161034035\\
4.13197754009609	68.4328246215268\\
4.12319419713329	68.9661331396501\\
4.11440568842901	69.4994416577733\\
4.10556024778297	70.0327501758966\\
4.09665524264238	70.5660586940198\\
4.08773312781018	71.0993672121431\\
4.07887240730943	71.6326757302663\\
4.07017560027783	72.1659842483896\\
4.06175623501899	72.6992927665129\\
4.05372662580826	73.33\\
3.94627337419174	73.33\\
3.93824376498101	72.6992927665129\\
3.92982439972217	72.1659842483896\\
3.92112759269057	71.6326757302663\\
3.91226687218982	71.0993672121431\\
3.90334475735762	70.5660586940198\\
3.89443975221703	70.0327501758966\\
3.88559431157099	69.4994416577733\\
3.87680580286671	68.9661331396501\\
3.86802245990391	68.4328246215268\\
3.8591459402671	67.8995161034035\\
3.85004135952713	67.3662075852803\\
3.84055465034593	66.832899067157\\
3.83053591763389	66.2995905490338\\
3.81986631608763	65.7662820309105\\
3.80848507157722	65.2329735127872\\
3.79641279847368	64.699664994664\\
3.78376737397364	64.1663564765407\\
3.77076937035775	63.6330479584175\\
3.75773535349163	63.0997394402942\\
3.74505904693372	62.566430922171\\
3.73318215480786	62.0331224040477\\
3.72255820598675	61.4998138859244\\
3.71361382396475	60.9665053678012\\
3.70671213506077	60.4331968496779\\
3.70212254902718	59.8998883315547\\
3.7	59.3665798134314\\
3.70037518809454	58.8332712953082\\
3.70315575848781	58.2999627771849\\
3.7081370294476	57.7666542590616\\
3.71502006684531	57.2333457409384\\
3.72343467410409	56.7000372228151\\
3.73296512728808	56.1667287046919\\
3.74317701096949	55.6334201865686\\
3.75364402966288	55.1001116684453\\
3.76397395517082	54.5668031503221\\
3.77383281581242	54.0334946321988\\
3.7829660870175	53.5001861140756\\
3.79121518784561	52.9668775959523\\
3.79852728067707	52.4335690778291\\
3.8049564522556	51.9002605597058\\
3.81065496463955	51.3669520415825\\
3.8158543919727	50.8336435234593\\
3.82083792880648	50.300335005336\\
3.82590667082446	49.7670264872128\\
3.83134388445527	49.2337179690895\\
3.83738189475419	48.7004094509662\\
3.84417604817315	48.167100932843\\
3.85178923403107	47.6337924147197\\
3.86018883608235	47.1004838965965\\
3.8692560332928	46.5671753784732\\
3.87880544859082	46.03386686035\\
3.88861161808633	45.5005583422267\\
3.89843789637286	44.9672498241034\\
3.90806335924479	44.4339413059802\\
3.91730398209399	43.9006327878569\\
3.92602567830374	43.3673242697337\\
3.93414838976405	42.8340157516104\\
3.9416420042422	42.3007072334872\\
3.94851613578513	41.67\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
3.99	52.225\\
4.01	52.225\\
4.01	62.5025\\
3.99	62.5025\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
4	41.67\\
4	73.33\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
4	58.89\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
5.06824882978532	61.67\\
4.99328192190982	51.11\\
4.97569267724034	75.56\\
5.09243428332741	62.78\\
4.92663812796364	48.33\\
5.02610683939082	69.44\\
5.08724625273801	52.22\\
5.10650268690447	63.33\\
4.82818886098025	60\\
4.98230858442036	49.44\\
5.05112417734576	63.33\\
4.83338409904437	70.56\\
4.78267248469	61.11\\
5.0257101328424	55\\
5.07170982162306	67.78\\
5.27295994486474	63.33\\
4.89946051511756	68.33\\
4.76007462578101	57.78\\
5.19613049007024	54.44\\
4.71422817262166	57.78\\
5.2002949537046	51.11\\
4.9914749762378	63.33\\
4.83686869389994	55\\
4.99068275171379	60.56\\
4.8013080654773	51.67\\
4.77457703939741	52.78\\
4.88326717736198	55.56\\
4.92124498054889	53.33\\
4.8492288757884	48.89\\
5.00535642230217	43.33\\
5.00253400845981	77.22\\
4.77776766433081	57.22\\
5.1846951971419	60\\
5.09154433232395	67.22\\
4.8098514690732	52.22\\
4.98384316572687	43.33\\
5.0929349543258	66.11\\
4.99643100881054	71.67\\
5.03274053430371	73.33\\
5.17158189232313	61.11\\
5.22052670809764	66.11\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5.09266346576698	43.33\\
5.10405856086931	44.4876501092916\\
5.11618181056653	45.1320317374838\\
5.12895693965685	45.776413365676\\
5.1422739450529	46.4207949938682\\
5.15598879739062	47.0651766220603\\
5.16992636820834	47.7095582502525\\
5.18388677150765	48.3539398784447\\
5.19765485377953	48.9983215066369\\
5.21101209955909	49.6427031348291\\
5.22374981453626	50.2870847630212\\
5.23568217486666	50.9314663912134\\
5.24665764225012	51.5758480194056\\
5.25656736527248	52.2202296475978\\
5.26534951157738	52.8646112757899\\
5.27298896304505	53.5089929039821\\
5.27951239034562	54.1533745321743\\
5.28497931981572	54.7977561603665\\
5.28947032638304	55.4421377885587\\
5.29307385318856	56.0865194167508\\
5.29587331645738	56.730901044943\\
5.29793607990034	57.3752826731352\\
5.29930558932565	58.0196643013274\\
5.29999749202797	58.6640459295195\\
5.3	59.3084275577117\\
5.29927817824253	59.9528091859039\\
5.29778133606738	60.5971908140961\\
5.2954523419872	61.2415724422883\\
5.29223751673056	61.8859540704804\\
5.28809579611826	62.5303356986726\\
5.2830060743775	63.1747173268648\\
5.27697198942416	63.819098955057\\
5.2700238278306	64.4634805832492\\
5.26221763759065	65.1078622114413\\
5.2536319792685	65.7522438396335\\
5.24436297772462	66.3966254678257\\
5.23451843913308	67.0410070960179\\
5.22421177804276	67.68538872421\\
5.21355638329366	68.3297703524022\\
5.20266087775919	68.9741519805944\\
5.19162553529245	69.6185336087866\\
5.18053994269328	70.2629152369788\\
5.16948185684651	70.9072968651709\\
5.15851711553332	71.5516784933631\\
5.14770041094256	72.1960601215553\\
5.13707671614299	72.8404417497475\\
5.12668315300869	73.4848233779396\\
5.11655109416663	74.1292050061318\\
5.10670829588189	74.773586634324\\
5.09718086406175	75.4179682625162\\
5.08799486706261	76.0623498907084\\
5.07917743370205	77.22\\
4.92082256629795	77.22\\
4.91200513293739	76.0623498907084\\
4.90281913593825	75.4179682625162\\
4.89329170411811	74.773586634324\\
4.88344890583337	74.1292050061318\\
4.87331684699131	73.4848233779396\\
4.86292328385701	72.8404417497475\\
4.85229958905744	72.1960601215553\\
4.84148288446668	71.5516784933631\\
4.83051814315349	70.9072968651709\\
4.81946005730672	70.2629152369788\\
4.80837446470755	69.6185336087866\\
4.79733912224081	68.9741519805944\\
4.78644361670634	68.3297703524022\\
4.77578822195724	67.68538872421\\
4.76548156086692	67.0410070960179\\
4.75563702227538	66.3966254678257\\
4.7463680207315	65.7522438396335\\
4.73778236240935	65.1078622114413\\
4.7299761721694	64.4634805832492\\
4.72302801057584	63.819098955057\\
4.7169939256225	63.1747173268648\\
4.71190420388174	62.5303356986726\\
4.70776248326944	61.8859540704804\\
4.7045476580128	61.2415724422883\\
4.70221866393262	60.5971908140961\\
4.70072182175747	59.9528091859039\\
4.7	59.3084275577117\\
4.70000250797203	58.6640459295195\\
4.70069441067435	58.0196643013274\\
4.70206392009966	57.3752826731352\\
4.70412668354262	56.730901044943\\
4.70692614681144	56.0865194167508\\
4.71052967361696	55.4421377885587\\
4.71502068018428	54.7977561603665\\
4.72048760965438	54.1533745321743\\
4.72701103695495	53.5089929039821\\
4.73465048842262	52.8646112757899\\
4.74343263472752	52.2202296475978\\
4.75334235774988	51.5758480194056\\
4.76431782513334	50.9314663912134\\
4.77625018546374	50.2870847630212\\
4.78898790044091	49.6427031348291\\
4.80234514622047	48.9983215066369\\
4.81611322849235	48.3539398784447\\
4.83007363179166	47.7095582502525\\
4.84401120260938	47.0651766220603\\
4.8577260549471	46.4207949938682\\
4.87104306034315	45.776413365676\\
4.88381818943347	45.1320317374838\\
4.89594143913069	44.4876501092916\\
4.90733653423302	43.33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
4.99	52.64\\
5.01	52.64\\
5.01	66.11\\
4.99	66.11\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
5	43.33\\
5	77.22\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
5	60\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
6.16082361985431	51.11\\
5.80816036616667	61.67\\
6.13128973487201	45.56\\
6.00268762052143	37.22\\
5.79298451316479	58.33\\
5.90099472240207	75\\
5.95078676995624	70.56\\
6.20489592143165	63.33\\
6.08927114142227	65\\
5.87400976512456	53.89\\
5.76253241903671	55.56\\
5.90489041550672	58.89\\
6.04247293703261	60.56\\
6.16170234596041	55\\
6.01575088787742	50\\
6.03743321806589	61.11\\
5.78824150192455	47.78\\
5.91323454071647	73.33\\
6.00052253847156	36.11\\
6.14158247251659	58.33\\
5.80742974821837	46.67\\
6.10178218714232	72.78\\
6.05926410270584	51.67\\
6.02752522936914	63.33\\
6.11707511643639	42.78\\
6.00423124760131	44.44\\
6.17706101320843	60\\
6.08539665581033	58.33\\
5.99968207364203	42.22\\
6.15936755271671	53.89\\
6.04615320022307	71.11\\
5.98325705616476	40.56\\
5.89152745771242	56.67\\
6.13402057057746	45\\
5.7993235038426	52.78\\
6.02627981514202	46.67\\
5.98072757070129	68.33\\
6.10252662701908	50\\
6.21915393357532	50\\
6.04244894357403	34.44\\
5.85711679410226	57.22\\
5.89853393614755	65.56\\
5.89599967183182	56.11\\
6.02358969129054	52.22\\
5.89956289891041	55.56\\
6.10935618661696	71.11\\
6.04856189268624	52.78\\
5.91615317560719	65\\
5.91129107314704	58.89\\
5.95350691957884	66.67\\
6.25183568900789	61.67\\
5.90756743320363	58.89\\
6.09489372224248	49.44\\
6.25230055307864	51.67\\
5.92411400725491	68.33\\
6.00629511660984	72.78\\
5.85849492138672	52.22\\
5.87537852608889	52.22\\
6.06359912769777	60.56\\
6.03391330402853	45\\
5.94915660137872	77.78\\
6.02003965309481	79.44\\
6.00231209296637	68.89\\
5.91523436752117	60.56\\
6.10840781682102	65.56\\
5.81836047219395	58.33\\
6.17844336236531	52.78\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
6.04722425001546	34.44\\
6.05306473573458	35.5387180499531\\
6.05923249284102	36.289640223639\\
6.06577299859014	37.0405623973248\\
6.07274407225777	37.7914845710107\\
6.08020856965371	38.5424067446965\\
6.08822608139984	39.2933289183824\\
6.0968450235019	40.0442510920683\\
6.10609631809998	40.7951732657541\\
6.11598938965977	41.54609543944\\
6.12651057826798	42.2970176131258\\
6.13762347640951	43.0479397868117\\
6.14927030413434	43.7988619604975\\
6.16137336667225	44.5497841341834\\
6.17383590622355	45.3007063078692\\
6.18654217385296	46.0516284815551\\
6.1993571307045	46.8025506552409\\
6.21212663198705	47.5534728289268\\
6.22467908247294	48.3043950026127\\
6.23682930769068	49.0553171762985\\
6.24838481929823	49.8062393499844\\
6.25915394219757	50.5571615236702\\
6.26895465349388	51.3080836973561\\
6.27762268091439	52.0590058710419\\
6.28501754629645	52.8099280447278\\
6.29102579836393	53.5608502184136\\
6.29556149224252	54.3117723920995\\
6.29856477942812	55.0626945657853\\
6.3	55.8136167394712\\
6.29985473011062	56.5645389131571\\
6.29814079231617	57.3154610868429\\
6.29489740979565	58.0663832605288\\
6.29019573040519	58.8173054342146\\
6.28414316140728	59.5682276079005\\
6.27688559063321	60.3191497815863\\
6.26860574956243	61.0700719552722\\
6.25951666355262	61.8209941289581\\
6.24985015658651	62.5719163026439\\
6.23984147053735	63.3228384763298\\
6.22971195433993	64.0737606500156\\
6.21965227480105	64.8246828237015\\
6.20980860678786	65.5756049973873\\
6.20027380363107	66.3265271710732\\
6.19108475106784	67.077449344759\\
6.18222614444792	67.8283715184449\\
6.17363998075431	68.5792936921307\\
6.1652392775024	69.3302158658166\\
6.15692402501172	70.0811380395025\\
6.148597198406	70.8320602131883\\
6.14017880184422	71.5829823868742\\
6.13161634664316	72.33390456056\\
6.12289079726338	73.0848267342459\\
6.11401774753224	73.8357489079317\\
6.10504429318883	74.5866710816176\\
6.09604263007038	75.3375932553035\\
6.08710174106953	76.0885154289893\\
6.07831859688075	76.8394376026752\\
6.0697901002109	77.590359776361\\
6.06160661926165	78.3412819500469\\
6.05384748890234	79.44\\
5.94615251109766	79.44\\
5.93839338073835	78.3412819500469\\
5.9302098997891	77.590359776361\\
5.92168140311925	76.8394376026752\\
5.91289825893047	76.0885154289893\\
5.90395736992962	75.3375932553035\\
5.89495570681117	74.5866710816176\\
5.88598225246776	73.8357489079317\\
5.87710920273662	73.0848267342459\\
5.86838365335684	72.33390456056\\
5.85982119815578	71.5829823868742\\
5.851402801594	70.8320602131883\\
5.84307597498828	70.0811380395025\\
5.8347607224976	69.3302158658166\\
5.82636001924569	68.5792936921307\\
5.81777385555208	67.8283715184449\\
5.80891524893216	67.077449344759\\
5.79972619636893	66.3265271710732\\
5.79019139321214	65.5756049973873\\
5.78034772519895	64.8246828237015\\
5.77028804566007	64.0737606500156\\
5.76015852946265	63.3228384763298\\
5.75014984341349	62.5719163026439\\
5.74048333644738	61.8209941289581\\
5.73139425043757	61.0700719552722\\
5.72311440936679	60.3191497815863\\
5.71585683859272	59.5682276079005\\
5.70980426959481	58.8173054342146\\
5.70510259020435	58.0663832605288\\
5.70185920768383	57.3154610868429\\
5.70014526988938	56.5645389131571\\
5.7	55.8136167394712\\
5.70143522057188	55.0626945657853\\
5.70443850775748	54.3117723920995\\
5.70897420163607	53.5608502184136\\
5.71498245370355	52.8099280447278\\
5.72237731908561	52.0590058710419\\
5.73104534650612	51.3080836973561\\
5.74084605780243	50.5571615236702\\
5.75161518070177	49.8062393499844\\
5.76317069230932	49.0553171762985\\
5.77532091752706	48.3043950026127\\
5.78787336801295	47.5534728289268\\
5.8006428692955	46.8025506552409\\
5.81345782614704	46.0516284815551\\
5.82616409377645	45.3007063078692\\
5.83862663332775	44.5497841341834\\
5.85072969586566	43.7988619604975\\
5.86237652359049	43.0479397868117\\
5.87348942173202	42.2970176131258\\
5.88401061034023	41.54609543944\\
5.89390368190002	40.7951732657541\\
5.9031549764981	40.0442510920683\\
5.91177391860016	39.2933289183824\\
5.91979143034629	38.5424067446965\\
5.92725592774223	37.7914845710107\\
5.93422700140986	37.0405623973248\\
5.94076750715898	36.289640223639\\
5.94693526426542	35.5387180499531\\
5.95277574998454	34.44\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
5.99	50.2775\\
6.01	50.2775\\
6.01	64.5825\\
5.99	64.5825\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
6	34.44\\
6	79.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
6	57.22\\
};
\end{axis}

\end{tikzpicture}%

==> figures-210915/s_mad_facial_trainig_vs_acc_violin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\begin{axis}[%
	width=2\textwidth,
	height=1\textwidth,
	at={(2.4in,1.783in)},
	scale only axis,
	xmin=0,
	xmax=7,
	xtick={1,2,3,4,5,6},
	xlabel style={align=center, text width=2\textwidth},  xticklabels={{No},{< 6 months},{6-12 months},{1-3 years},{3-5 years},{> 5 years}},
	xlabel style={align=center, text width=2\textwidth}, 
	xlabel={\\Training Duration }, %\\ 
		%No: 155 (57.98\%),\\ < 6 months: 62 (61.53\%),\\ 6-12 months: 27 (62.53\%) \\ 
		%1-3 years: 65 (60.21\%),\\ 3-5 years: 41 (57.68\%), \\ > 5 years: 60 (56.94\%)},
	ymin=0,
	ymax=100,
	ylabel={Accuracy(\%)},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	ytick={20,40,60,80,100},
	ylabel style={align=center, text width=2\textwidth},  yticklabels={20,40,60,80,100},
	x tick label style={rotate=45,anchor=east},
	xtick distance=0.4,
	]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
1.1923446995701	50\\
0.878248652669512	51.67\\
1.14991379836791	47.78\\
0.749438523310448	58.89\\
1.08927116422282	50\\
1.13820887055829	47.22\\
0.76182978912915	55\\
0.940026166017104	61.67\\
1.03178385031277	75.56\\
1.26057268546188	62.78\\
1.25872611569297	53.33\\
0.728767943092638	59.44\\
0.913875413425119	66.67\\
0.971827748977122	48.89\\
1.20120585230353	49.44\\
1.19367753853906	60\\
1.06037351800395	48.33\\
0.813357786880396	47.78\\
0.873187758628427	66.67\\
1.07511876866442	41.11\\
1.08587946646929	44.44\\
1.17947621635804	70.56\\
1.05890373233218	69.44\\
0.960876594798398	36.67\\
1.12801044206012	46.11\\
0.954953873177507	47.22\\
0.951074240103708	55\\
0.955108083273264	78.33\\
0.966836428276044	56.11\\
0.920801764316427	65\\
1.10269008782006	48.89\\
0.816627506978789	65\\
0.972631497816729	73.89\\
0.708990192691227	50.56\\
1.14066185824275	62.78\\
0.97760607498232	67.22\\
0.957573260843786	46.67\\
0.956671304941342	42.22\\
0.942520494774211	59.44\\
0.937497473893365	50.56\\
1.26255007703446	63.33\\
0.992662935646596	77.78\\
0.839405376919105	53.33\\
0.905595255288963	48.89\\
1.07413594155157	49.44\\
1.07505165616694	56.11\\
0.810271359841091	48.89\\
0.722113979347293	61.11\\
0.867597428934201	61.11\\
1.0068066087743	62.22\\
1.15054161765326	53.89\\
0.89550894905839	61.67\\
0.951639431721911	55.56\\
0.982705050468966	33.33\\
1.13675702515842	60.56\\
0.926748796603544	46.11\\
1.10031104096015	61.67\\
0.846570388424852	51.11\\
1.11160532282204	60\\
0.936404445984758	41.67\\
1.06162459831789	61.67\\
0.998197549076281	47.22\\
0.875726624936397	51.67\\
0.853828214418077	57.22\\
0.787355877106133	63.33\\
0.983862458345537	70\\
0.918911762239746	42.22\\
0.747511335202921	62.22\\
0.800100440593039	47.78\\
1.22086264190497	55.56\\
1.11644493608726	41.67\\
1.19877447066161	66.11\\
1.02409173176268	41.67\\
1.0766400017857	77.22\\
1.14660136444256	44.44\\
1.10214455098292	45\\
1.13957716660065	51.11\\
1.01601898965032	52.78\\
1.12164527562102	50.56\\
0.883495842356223	51.67\\
1.07705506872808	47.78\\
0.935714428705356	68.33\\
1.01323027885381	35\\
0.843555388916	65\\
1.04270987403892	46.67\\
0.970165340914701	57.22\\
0.895646683431729	61.11\\
1.10623113947918	50.56\\
0.809433306453736	57.78\\
1.03775046699867	40\\
1.2406711903834	51.11\\
0.990900057188496	68.89\\
0.717483359515986	56.67\\
0.904413723667739	50\\
0.920259214825999	48.33\\
1.08568154017425	50.56\\
1.21803863264075	61.11\\
0.866692486110296	53.33\\
1.10785967053588	50\\
1.01711174472089	68.33\\
0.740161134815892	60\\
0.889087897734551	49.44\\
0.949367056819933	73.33\\
1.27282262084691	53.33\\
1.0116131524343	74.44\\
0.846548717443546	68.33\\
0.919106358237432	64.44\\
0.987752969201978	34.44\\
1.09129850495311	62.78\\
0.925005468492162	63.33\\
1.28202508886757	60.56\\
0.989704619648863	34.44\\
0.9323214494607	66.67\\
1.10749234518321	57.22\\
0.934473046291854	50\\
0.810232435145171	53.33\\
1.19376706546356	67.22\\
1.20667673266943	58.33\\
1.25354701757682	55.56\\
1.06500741020813	64.44\\
0.882891795048923	66.67\\
0.827123461044593	44.44\\
0.952031539571603	70\\
1.1326250077003	53.33\\
1.04629119266172	77.22\\
0.833172187879926	65\\
0.759248542228528	52.22\\
0.920970391580793	75.56\\
1.00591275828265	62.78\\
1.00048786807362	85\\
1.0658953129256	52.78\\
0.958071345113546	53.33\\
1.12604436254476	69.44\\
1.21621832762958	68.33\\
0.985005638635554	58.89\\
0.954834780628666	76.11\\
0.73075319650556	56.11\\
1.13703307934451	61.67\\
0.743118684443572	63.33\\
0.8859345769241	71.67\\
0.709977926131321	52.22\\
0.957779965061308	76.11\\
1.07643344305085	68.33\\
0.941616264720353	72.78\\
1.07601121328559	58.89\\
0.854126465811833	61.11\\
0.982898892739698	52.22\\
1.02294065090953	77.78\\
1.02904270017777	79.44\\
1.10905208125964	74.44\\
0.93869448291337	67.22\\
0.832665306699084	67.22\\
0.897825313401237	63.89\\
1.1673802671484	70.56\\
1.12429540362631	74.44\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.0346237303406	33.33\\
1.039219503333	34.218148208905\\
1.04408580258272	35.0101117578287\\
1.04935064068267	35.8020753067523\\
1.05518987502296	36.594038855676\\
1.06181346649812	37.3860024045996\\
1.06944689685902	38.1779659535233\\
1.07831027949384	38.9699295024469\\
1.08859710879902	39.7618930513706\\
1.10045353076945	40.5538566002942\\
1.11395810178557	41.3458201492179\\
1.12910181880144	42.1377836981415\\
1.14576902474573	42.9297472470652\\
1.16372141350368	43.7217107959888\\
1.18258912871823	44.5136743449125\\
1.20187399982428	45.3056378938361\\
1.22096953698754	46.0976014427598\\
1.23920010090845	46.8895649916834\\
1.25587796601554	47.6815285406071\\
1.27037265489996	48.4734920895307\\
1.2821830943211	49.2654556384544\\
1.29100093782591	50.057419187378\\
1.29675354306332	50.8493827363017\\
1.29961771971545	51.6413462852253\\
1.3	52.433309834149\\
1.29848488445185	53.2252733830726\\
1.29575812128984	54.0172369319963\\
1.29251648205968	54.8092004809199\\
1.28937786730277	55.6011640298436\\
1.28680549023292	56.3931275787672\\
1.28505737699182	57.1850911276909\\
1.28416795728306	57.9770546766145\\
1.28396292623044	58.7690182255382\\
1.28410289518218	59.5609817744618\\
1.28414672167689	60.3529453233855\\
1.28362274213841	61.1449088723091\\
1.28209593642903	61.9368724212328\\
1.27922126144864	62.7288359701564\\
1.2747773277384	63.5207995190801\\
1.26867914621642	64.3127630680037\\
1.26097261988289	65.1047266169274\\
1.25181585685069	65.896690165851\\
1.24145288296319	66.6886537147747\\
1.23018426158597	67.4806172636983\\
1.21833732402992	68.272580812622\\
1.20623715984838	69.0645443615456\\
1.19417892377055	69.8565079104693\\
1.18240253781305	70.6484714593929\\
1.17107205799565	71.4404350083166\\
1.16026301504301	72.2323985572402\\
1.14996111485453	73.0243621061639\\
1.14007436628106	73.8163256550875\\
1.13045814918016	74.6082892040112\\
1.12094965275817	75.4002527529348\\
1.11140549777073	76.1922163018585\\
1.10173511584991	76.9841798507821\\
1.09192308590576	77.7761433997058\\
1.08203602115339	78.5681069486294\\
1.07221311126776	79.3600704975531\\
1.06264307878155	80.1520340464767\\
1.05353312756604	80.9439975954004\\
1.04507675627656	81.735961144324\\
1.03742686741956	82.5279246932477\\
1.03067870446429	83.3198882421713\\
1.02486444043112	84.111851791095\\
1.01995850573656	85\\
0.980041494263438	85\\
0.975135559568881	84.111851791095\\
0.969321295535712	83.3198882421713\\
0.962573132580443	82.5279246932477\\
0.954923243723437	81.735961144324\\
0.946466872433955	80.9439975954004\\
0.937356921218449	80.1520340464767\\
0.927786888732235	79.3600704975531\\
0.917963978846606	78.5681069486294\\
0.908076914094238	77.7761433997058\\
0.898264884150093	76.9841798507821\\
0.888594502229267	76.1922163018585\\
0.879050347241828	75.4002527529348\\
0.869541850819838	74.6082892040112\\
0.859925633718942	73.8163256550875\\
0.850038885145474	73.0243621061639\\
0.839736984956991	72.2323985572402\\
0.828927942004352	71.4404350083166\\
0.817597462186946	70.6484714593929\\
0.805821076229448	69.8565079104693\\
0.793762840151621	69.0645443615456\\
0.781662675970083	68.272580812622\\
0.76981573841403	67.4806172636983\\
0.758547117036807	66.6886537147747\\
0.748184143149305	65.896690165851\\
0.739027380117111	65.1047266169274\\
0.731320853783581	64.3127630680037\\
0.725222672261597	63.5207995190801\\
0.720778738551363	62.7288359701564\\
0.717904063570973	61.9368724212328\\
0.716377257861595	61.1449088723091\\
0.715853278323106	60.3529453233855\\
0.715897104817818	59.5609817744618\\
0.716037073769562	58.7690182255382\\
0.715832042716941	57.9770546766145\\
0.714942623008179	57.1850911276909\\
0.713194509767082	56.3931275787672\\
0.710622132697234	55.6011640298436\\
0.707483517940316	54.8092004809199\\
0.704241878710159	54.0172369319963\\
0.701515115548152	53.2252733830726\\
0.7	52.433309834149\\
0.700382280284553	51.6413462852253\\
0.703246456936683	50.8493827363017\\
0.708999062174095	50.057419187378\\
0.717816905678904	49.2654556384544\\
0.729627345100041	48.4734920895307\\
0.744122033984456	47.6815285406071\\
0.760799899091553	46.8895649916834\\
0.779030463012458	46.0976014427598\\
0.798126000175719	45.3056378938361\\
0.817410871281774	44.5136743449125\\
0.836278586496317	43.7217107959888\\
0.854230975254272	42.9297472470652\\
0.870898181198556	42.1377836981415\\
0.886041898214432	41.3458201492179\\
0.899546469230548	40.5538566002942\\
0.91140289120098	39.7618930513706\\
0.921689720506161	38.9699295024469\\
0.930553103140981	38.1779659535233\\
0.938186533501878	37.3860024045996\\
0.944810124977042	36.594038855676\\
0.950649359317327	35.8020753067523\\
0.955914197417275	35.0101117578287\\
0.960780496666995	34.218148208905\\
0.965376269659397	33.33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	50\\
1.01	50\\
1.01	65.8325\\
0.99	65.8325\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	33.33\\
1	85\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	57.78\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.74808047031941	67.22\\
2.22078269991385	62.78\\
1.85969560551805	61.67\\
2.05929575724951	70.56\\
2.1246177673279	65.56\\
1.94530469224916	64.44\\
1.91353858694587	51.11\\
2.16630699546264	60.56\\
2.14243219263923	61.11\\
1.95936325215688	75.56\\
1.87619908906808	67.78\\
2.23336109873255	67.22\\
1.73537565813989	65\\
2.17694066457087	66.11\\
2.1103742056212	56.11\\
1.90941627936661	66.11\\
1.8260105051014	68.89\\
1.86333455174493	55.56\\
2.08901666446397	51.11\\
2.15595898634579	53.89\\
1.8449956463086	63.33\\
2.11312247402472	62.22\\
2.075696292591	57.78\\
1.99029291515375	41.67\\
2.20397929782344	66.11\\
1.70657868895472	66.11\\
2.02853760080938	66.67\\
1.76398826531663	67.22\\
1.91852283803689	50.56\\
2.21117510782682	61.67\\
2.13252292369513	55.56\\
1.81046508286076	59.44\\
1.9329364185627	52.78\\
1.96718907544106	48.89\\
2.15368787657551	53.89\\
2.15387078372362	62.78\\
1.96432098554727	70.56\\
1.94075765907006	70\\
1.95007599849722	46.11\\
2.04835303287377	50\\
2.0642763515639	60.56\\
2.01739039156244	38.89\\
1.89239892034264	59.44\\
1.94907461430209	49.44\\
1.9934663845339	58.89\\
1.72937146999002	65\\
2.21241994220046	65.56\\
1.98145836635605	71.11\\
1.84768974240772	71.67\\
1.90943491435922	73.33\\
2.22594671914239	65\\
2.20036165307089	69.44\\
1.89297483940802	50.56\\
2.02965786638093	70.56\\
1.9377087513042	51.11\\
1.95986193571702	78.33\\
2.2304887264227	61.11\\
2.14599480499136	66.11\\
1.96231922644488	77.78\\
1.90058686657042	60.56\\
2.04481074536235	52.78\\
2.05757784922198	66.11\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.02340808376008	38.89\\
2.02509033601097	40.1013978769573\\
2.02669258725709	40.7082372908276\\
2.0283461691002	41.3150767046978\\
2.03023544537181	41.9219161185681\\
2.03258615652585	42.5287555324383\\
2.03564646838835	43.1355949463086\\
2.03966173494041	43.7424343601788\\
2.0448448364652	44.3492737740491\\
2.05134485144114	44.9561131879193\\
2.05921769001053	45.5629526017896\\
2.06840298137488	46.1697920156598\\
2.0787116948849	46.7766314295301\\
2.08982839255152	47.3834708434003\\
2.10133047349827	47.9903102572706\\
2.11272433147202	48.5971496711408\\
2.12349536833349	49.2039890850111\\
2.13316592136715	49.8108284988813\\
2.14135310579252	50.4176679127516\\
2.1478179468652	51.0245073266218\\
2.15249822659872	51.6313467404921\\
2.15551999256858	52.2381861543624\\
2.1571860764014	52.8450255682326\\
2.15794347343523	53.4518649821029\\
2.15833434789283	54.0587043959731\\
2.15893732927983	54.6655438098434\\
2.16030656098534	55.2723832237136\\
2.16291578714168	55.8792226375839\\
2.16711381680383	56.4860620514541\\
2.17309611381568	57.0929014653244\\
2.18089507231658	57.6997408791946\\
2.19038882877342	58.3065802930649\\
2.20132550195023	58.9134197069351\\
2.21335709418471	59.5202591208054\\
2.2260756809723	60.1270985346756\\
2.23904464483479	60.7339379485459\\
2.25181984313726	61.3407773624161\\
2.26395933445846	61.9476167762864\\
2.27502454142357	62.5544561901566\\
2.28457904612213	63.1612956040269\\
2.29219231146759	63.7681350178971\\
2.29745393154963	64.3749744317674\\
2.3	64.9818138456376\\
2.29954824098983	65.5886532595079\\
2.29593448885063	66.1954926733781\\
2.28914145267629	66.8023320872484\\
2.27931207431477	67.4091715011186\\
2.26674364056091	68.0160109149889\\
2.25186368977278	68.6228503288591\\
2.23519291197731	69.2296897427294\\
2.21730235174598	69.8365291565997\\
2.19877187031031	70.4433685704699\\
2.18015457942637	71.0502079843402\\
2.16194903404959	71.6570473982104\\
2.14457863139452	72.2638868120807\\
2.1283766999026	72.8707262259509\\
2.11357622019608	73.4775656398212\\
2.10030439389355	74.0844050536914\\
2.08858345936835	74.6912444675617\\
2.078339477925	75.2980838814319\\
2.06941997037902	75.9049232953022\\
2.06161951329823	76.5117627091724\\
2.05471035312674	77.1186021230427\\
2.04847353143559	78.33\\
1.95152646856441	78.33\\
1.94528964687326	77.1186021230427\\
1.93838048670177	76.5117627091724\\
1.93058002962098	75.9049232953022\\
1.921660522075	75.2980838814319\\
1.91141654063165	74.6912444675617\\
1.89969560610645	74.0844050536914\\
1.88642377980392	73.4775656398212\\
1.8716233000974	72.8707262259509\\
1.85542136860548	72.2638868120807\\
1.83805096595041	71.6570473982104\\
1.81984542057363	71.0502079843402\\
1.80122812968969	70.4433685704699\\
1.78269764825402	69.8365291565997\\
1.76480708802269	69.2296897427294\\
1.74813631022722	68.6228503288591\\
1.73325635943909	68.0160109149889\\
1.72068792568523	67.4091715011186\\
1.71085854732371	66.8023320872484\\
1.70406551114937	66.1954926733781\\
1.70045175901017	65.5886532595079\\
1.7	64.9818138456376\\
1.70254606845037	64.3749744317674\\
1.70780768853241	63.7681350178971\\
1.71542095387787	63.1612956040269\\
1.72497545857643	62.5544561901566\\
1.73604066554154	61.9476167762864\\
1.74818015686274	61.3407773624161\\
1.76095535516521	60.7339379485459\\
1.7739243190277	60.1270985346756\\
1.78664290581529	59.5202591208054\\
1.79867449804977	58.9134197069351\\
1.80961117122658	58.3065802930649\\
1.81910492768342	57.6997408791946\\
1.82690388618432	57.0929014653244\\
1.83288618319617	56.4860620514541\\
1.83708421285832	55.8792226375839\\
1.83969343901466	55.2723832237136\\
1.84106267072017	54.6655438098434\\
1.84166565210718	54.0587043959731\\
1.84205652656477	53.4518649821029\\
1.8428139235986	52.8450255682326\\
1.84448000743142	52.2381861543624\\
1.84750177340128	51.6313467404921\\
1.8521820531348	51.0245073266218\\
1.85864689420748	50.4176679127516\\
1.86683407863285	49.8108284988813\\
1.87650463166651	49.2039890850111\\
1.88727566852799	48.5971496711408\\
1.89866952650173	47.9903102572706\\
1.91017160744848	47.3834708434003\\
1.9212883051151	46.7766314295301\\
1.93159701862512	46.1697920156598\\
1.94078230998947	45.5629526017896\\
1.94865514855886	44.9561131879193\\
1.9551551635348	44.3492737740491\\
1.96033826505959	43.7424343601788\\
1.96435353161165	43.1355949463086\\
1.96741384347415	42.5287555324383\\
1.96976455462819	41.9219161185681\\
1.9716538308998	41.3150767046978\\
1.97330741274291	40.7082372908276\\
1.97490966398903	40.1013978769573\\
1.97659191623992	38.89\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.99	55.56\\
2.01	55.56\\
2.01	67.22\\
1.99	67.22\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
2	38.89\\
2	78.33\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	62.78\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
3.046342416275	80.56\\
3.18856152473791	65\\
3.18739518480218	55.56\\
2.82905479895353	72.22\\
3.13112029661568	60.56\\
3.16024098083063	67.22\\
3.22400179087463	67.78\\
3.19420912290657	55\\
3.26731432607007	67.78\\
2.84117115687982	61.11\\
3.10144387411398	50\\
3.15285314706464	53.89\\
2.97648554126305	51.67\\
3.04602800725973	72.22\\
2.97224209900326	66.11\\
3.1169295471827	67.22\\
3.07444803275077	79.44\\
3.14843522173426	56.67\\
2.78720725531695	71.11\\
3.06265882017969	47.78\\
3.03224254915366	38.89\\
3.03673955240048	75.56\\
2.97253294363039	48.33\\
3.28902324074934	65\\
3.10170060374559	75\\
2.72638082117273	58.89\\
2.8702063635756	55.56\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.05898184506329	38.89\\
3.06655892116395	40.1961903127002\\
3.07486742474278	41.0272034908832\\
3.08392607400925	41.8582166690661\\
3.09373233023166	42.6892298472491\\
3.10425796489368	43.5202430254321\\
3.11544600467099	44.351256203615\\
3.12720953055282	45.182269381798\\
3.13943265875963	46.013282559981\\
3.15197383603821	46.844295738164\\
3.16467136053852	47.6753089163469\\
3.17735081457487	48.5063220945299\\
3.18983388996014	49.3373352727129\\
3.20194792093471	50.1683484508958\\
3.21353533098742	50.9993616290788\\
3.22446216050623	51.8303748072618\\
3.23462487948493	52.6613879854447\\
3.24395480508475	53.4924011636277\\
3.25241963305046	54.3234143418107\\
3.2600218431476	55.1544275199937\\
3.26679403276237	55.9854406981766\\
3.27279154316688	56.8164538763596\\
3.2780830374525	57.6474670545426\\
3.28273993265798	58.4784802327255\\
3.28682574756663	59.3094934109085\\
3.29038647522025	60.1405065890915\\
3.29344301064556	60.9715197672745\\
3.29598646095952	61.8025329454574\\
3.29797685611347	62.6335461236404\\
3.29934539985372	63.4645593018234\\
3.3	64.2955724800063\\
3.29983344804599	65.1265856581893\\
3.29873333033161	65.9575988363723\\
3.29659258515647	66.7886120145552\\
3.29331959285953	67.6196251927382\\
3.28884679850481	68.4506383709212\\
3.28313709794447	69.2816515491042\\
3.27618752939423	70.1126647272871\\
3.26803015595689	70.9436779054701\\
3.25873034974579	71.7746910836531\\
3.24838295178682	72.6057042618361\\
3.23710695304585	73.436717440019\\
3.22503940685642	74.267730618202\\
3.21232924530986	75.098743796385\\
3.19913155060937	75.9297569745679\\
3.18560265638229	76.7607701527509\\
3.17189625764242	77.5917833309339\\
3.15816052441709	78.4227965091168\\
3.14453606958901	79.2538096872998\\
3.13115453303032	80.56\\
2.86884546696968	80.56\\
2.85546393041099	79.2538096872998\\
2.84183947558291	78.4227965091168\\
2.82810374235758	77.5917833309339\\
2.81439734361771	76.7607701527509\\
2.80086844939063	75.9297569745679\\
2.78767075469014	75.098743796385\\
2.77496059314358	74.267730618202\\
2.76289304695415	73.436717440019\\
2.75161704821318	72.6057042618361\\
2.74126965025421	71.7746910836531\\
2.73196984404311	70.9436779054701\\
2.72381247060577	70.1126647272871\\
2.71686290205553	69.2816515491042\\
2.71115320149519	68.4506383709212\\
2.70668040714047	67.6196251927382\\
2.70340741484353	66.7886120145552\\
2.70126666966839	65.9575988363723\\
2.70016655195401	65.1265856581893\\
2.7	64.2955724800063\\
2.70065460014628	63.4645593018234\\
2.70202314388653	62.6335461236404\\
2.70401353904048	61.8025329454574\\
2.70655698935444	60.9715197672745\\
2.70961352477975	60.1405065890915\\
2.71317425243337	59.3094934109085\\
2.71726006734202	58.4784802327255\\
2.7219169625475	57.6474670545426\\
2.72720845683312	56.8164538763596\\
2.73320596723763	55.9854406981766\\
2.7399781568524	55.1544275199937\\
2.74758036694954	54.3234143418107\\
2.75604519491525	53.4924011636277\\
2.76537512051507	52.6613879854447\\
2.77553783949377	51.8303748072618\\
2.78646466901258	50.9993616290788\\
2.79805207906529	50.1683484508958\\
2.81016611003986	49.3373352727129\\
2.82264918542513	48.5063220945299\\
2.83532863946148	47.6753089163469\\
2.84802616396179	46.844295738164\\
2.86056734124037	46.013282559981\\
2.87279046944718	45.182269381798\\
2.88455399532901	44.351256203615\\
2.89574203510632	43.5202430254321\\
2.90626766976834	42.6892298472491\\
2.91607392599075	41.8582166690661\\
2.92513257525722	41.0272034908832\\
2.93344107883605	40.1961903127002\\
2.94101815493671	38.89\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
2.99	55.14\\
3.01	55.14\\
3.01	70.2775\\
2.99	70.2775\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
3	38.89\\
3	80.56\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
3	65\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
3.92999542127153	62.22\\
4.04493122250861	62.78\\
3.85746223167892	56.67\\
4.14742642747722	51.11\\
4.05617633761897	50.56\\
4.1491294939554	66.67\\
3.91378480217244	59.44\\
3.9088600822644	48.89\\
3.97177805393395	70.56\\
4.07235835925363	68.89\\
3.85791632489824	68.89\\
4.0862382642619	58.89\\
4.00603818731556	73.33\\
4.11593007262398	62.78\\
4.19404048601287	61.11\\
4.04709813022413	59.44\\
3.86476561110245	55\\
3.97924824549122	48.33\\
4.25007969989286	55\\
3.92863712389845	46.11\\
3.96292006608392	61.11\\
4.12709649235354	59.44\\
3.73701551055792	56.67\\
4.10662649093135	68.33\\
3.97999300759503	71.67\\
4.18391398310716	62.78\\
4.16959513105889	63.33\\
3.97488744090404	63.33\\
3.95394106043934	56.67\\
4.21812190739009	55\\
4.0035523455423	41.67\\
3.77312748906718	56.67\\
4.13388711240305	58.33\\
3.95913015945386	47.78\\
4.14907638639038	53.33\\
3.94036664587598	58.33\\
4.10426058589684	47.78\\
3.99244602186951	53.89\\
3.86531239932613	61.11\\
4.09666557053299	60.56\\
4.06905294970135	62.78\\
4.0257372271009	75.56\\
4.10102826041619	60\\
3.88168870189628	68.33\\
3.95362762840245	76.11\\
4.06773658545057	53.89\\
3.73977525218347	65\\
4.25824108192914	60\\
3.98199701974031	73.33\\
3.80861700751996	67.22\\
3.78147385208864	66.11\\
4.0899782354376	71.11\\
3.90986249903997	66.67\\
4.02166593775429	64.44\\
3.92851252743485	70.56\\
3.98958456098873	55.56\\
3.98739744458074	49.44\\
3.90065685505381	55.56\\
4.08730551477125	51.67\\
4.0448464937129	49.44\\
4.1457999510636	63.89\\
4.16232505358362	52.22\\
4.22900926499659	57.22\\
3.94185806799186	66.67\\
4.22723296990443	66.67\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
4.036754708032	41.67\\
4.04317231799749	42.3840745809871\\
4.05036441351499	42.9842900507694\\
4.05833205992103	43.5845055205517\\
4.06704856441804	44.184720990334\\
4.076458150574	44.7849364601163\\
4.086477796729	45.3851519298986\\
4.0970023446238	45.9853673996809\\
4.10791241566286	46.5855828694631\\
4.11908412900609	47.1857983392454\\
4.13039921676175	47.7860138090277\\
4.14175397392642	48.38622927881\\
4.15306561450039	48.9864447485923\\
4.16427501829382	49.5866602183746\\
4.17534547043232	50.1868756881569\\
4.18625769496768	50.7870911579391\\
4.19700212289431	51.3873066277214\\
4.20756978427235	51.9875220975037\\
4.21794338878433	52.587737567286\\
4.22809003657665	53.1879530370683\\
4.23795662541363	53.7881685068506\\
4.24746848722765	54.3883839766329\\
4.25653121948626	54.9885994464151\\
4.26503519154045	55.5888149161974\\
4.27286188725769	56.1890303859797\\
4.27989112681616	56.789245855762\\
4.28600827474683	57.3894613255443\\
4.29111073094509	57.9896767953266\\
4.29511324170532	58.5898922651089\\
4.29795179066087	59.1901077348911\\
4.29958599190279	59.7903232046734\\
4.3	60.3905386744557\\
4.29920199415757	60.990754144238\\
4.29722232232231	61.5909696140203\\
4.29411043996825	62.1911850838026\\
4.28993086477861	62.7914005535849\\
4.28475848481494	63.3916160233671\\
4.27867367368607	63.9918314931494\\
4.27175773974763	64.5920469629317\\
4.26408922969772	65.192262432714\\
4.25574150131528	65.7924779024963\\
4.24678178448266	66.3926933722786\\
4.23727170037482	66.9929088420609\\
4.22726896012654	67.5931243118431\\
4.21682977350785	68.1933397816254\\
4.20601140875381	68.7935552514077\\
4.19487437462411	69.39377072119\\
4.1834838326709	69.9939861909723\\
4.17191005310529	70.5942016607546\\
4.16022794821531	71.1944171305369\\
4.14851589946625	71.7946326003191\\
4.13685419840149	72.3948480701014\\
4.12532343048311	72.9950635398837\\
4.11400305391286	73.595279009666\\
4.10297029243257	74.1954944794483\\
4.09229931418264	74.7957099492306\\
4.08206055010433	75.3959254190129\\
4.07231994661125	76.11\\
3.92768005338875	76.11\\
3.91793944989567	75.3959254190129\\
3.90770068581736	74.7957099492306\\
3.89702970756743	74.1954944794483\\
3.88599694608714	73.595279009666\\
3.87467656951689	72.9950635398837\\
3.86314580159851	72.3948480701014\\
3.85148410053375	71.7946326003191\\
3.83977205178469	71.1944171305369\\
3.82808994689471	70.5942016607546\\
3.8165161673291	69.9939861909723\\
3.80512562537589	69.39377072119\\
3.79398859124619	68.7935552514077\\
3.78317022649215	68.1933397816254\\
3.77273103987346	67.5931243118431\\
3.76272829962518	66.9929088420609\\
3.75321821551734	66.3926933722786\\
3.74425849868472	65.7924779024963\\
3.73591077030228	65.192262432714\\
3.72824226025237	64.5920469629317\\
3.72132632631393	63.9918314931494\\
3.71524151518506	63.3916160233671\\
3.71006913522139	62.7914005535849\\
3.70588956003175	62.1911850838026\\
3.70277767767769	61.5909696140203\\
3.70079800584243	60.990754144238\\
3.7	60.3905386744557\\
3.70041400809721	59.7903232046734\\
3.70204820933913	59.1901077348911\\
3.70488675829468	58.5898922651089\\
3.70888926905491	57.9896767953266\\
3.71399172525317	57.3894613255443\\
3.72010887318384	56.789245855762\\
3.72713811274231	56.1890303859797\\
3.73496480845954	55.5888149161974\\
3.74346878051374	54.9885994464151\\
3.75253151277235	54.3883839766329\\
3.76204337458637	53.7881685068506\\
3.77190996342335	53.1879530370683\\
3.78205661121567	52.587737567286\\
3.79243021572765	51.9875220975037\\
3.80299787710569	51.3873066277214\\
3.81374230503232	50.7870911579391\\
3.82465452956768	50.1868756881569\\
3.83572498170618	49.5866602183746\\
3.84693438549961	48.9864447485923\\
3.85824602607358	48.38622927881\\
3.86960078323825	47.7860138090277\\
3.88091587099391	47.1857983392454\\
3.89208758433714	46.5855828694631\\
3.9029976553762	45.9853673996809\\
3.913522203271	45.3851519298986\\
3.923541849426	44.7849364601163\\
3.93295143558196	44.184720990334\\
3.94166794007897	43.5845055205517\\
3.94963558648501	42.9842900507694\\
3.95682768200251	42.3840745809871\\
3.963245291968	41.67\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
3.99	55\\
4.01	55\\
4.01	66.67\\
3.99	66.67\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
4	41.67\\
4	76.11\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
4	60\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
4.90521495464707	62.22\\
5.15056455231288	51.11\\
4.99975084384379	48.33\\
5.00482513293437	45.56\\
4.95544724488868	40\\
5.18297524339111	52.22\\
4.77232883452672	63.33\\
5.08727990112386	60\\
5.0701116182181	49.44\\
5.18090820955306	55\\
4.98975079293074	70.56\\
4.99514192909463	55\\
4.98631934324017	41.11\\
4.90204203317082	67.78\\
5.1633535711684	63.33\\
5.08853864165665	68.33\\
5.15145949780301	57.78\\
4.84972730233559	54.44\\
5.0535103178042	57.78\\
4.98780600963284	51.11\\
5.03111340720541	63.33\\
4.95525437572503	60.56\\
4.96626104105061	73.33\\
4.8972090889382	51.67\\
5.05239922298473	52.78\\
4.96457834587119	55.56\\
5.04224341177131	65\\
4.97583344742042	46.67\\
5.07295652324501	57.22\\
4.81447798823651	53.89\\
4.91489726329137	60\\
5.06453871329762	67.22\\
5.23587282858002	54.44\\
4.9980485209005	57.22\\
4.86010453774113	64.44\\
4.79579292797568	52.22\\
5.03195417166485	43.33\\
5.15605150496824	66.11\\
5.04431244759029	76.67\\
4.9140939213701	55.56\\
5.06588484433507	73.33\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5.07086543072637	40\\
5.07824173837681	41.186791404987\\
5.0859121139046	41.8338936161196\\
5.09394122515894	42.4809958272522\\
5.10241548333017	43.1280980383847\\
5.111434581423	43.7752002495173\\
5.12109986213571	44.4223024606498\\
5.13150041536848	45.0694046717824\\
5.14269813431485	45.716506882915\\
5.15471318964438	46.3636090940475\\
5.16751148714552	47.0107113051801\\
5.18099563476875	47.6578135163127\\
5.19500074723298	48.3049157274452\\
5.20929605827178	48.9520179385778\\
5.22359280612976	49.5991201497104\\
5.23755824115963	50.2462223608429\\
5.2508349311915	50.8933245719755\\
5.2630638856215	51.5404267831081\\
5.27390946889902	52.1875289942406\\
5.28308371317297	52.8346312053732\\
5.29036753754539	53.4817334165058\\
5.29562657736412	54.1288356276383\\
5.29881982107333	54.7759378387709\\
5.3	55.4230400499035\\
5.29930559272497	56.070142261036\\
5.29694527439369	56.7172444721686\\
5.29317653218384	57.3643466833012\\
5.28828085624627	58.0114488944337\\
5.28253830103608	58.6585511055663\\
5.27620423708013	59.3056533166989\\
5.26949077202817	59.9527555278314\\
5.26255466063368	60.599857738964\\
5.25549264173836	61.2469599500965\\
5.24834416444762	61.8940621612291\\
5.24110053556758	62.5411643723617\\
5.23371876582883	63.1882665834942\\
5.22613791274217	63.8353687946268\\
5.21829556734853	64.4824710057594\\
5.21014231331246	65.1295732168919\\
5.20165245317419	65.7766754280245\\
5.19282996238578	66.4237776391571\\
5.18370938775326	67.0708798502896\\
5.17435213836185	67.7179820614222\\
5.16483922117944	68.3650842725548\\
5.1552618736258	69.0121864836873\\
5.14571170010449	69.6592886948199\\
5.13627182626864	70.3063909059525\\
5.12701027761104	70.953493117085\\
5.11797633100802	71.6005953282176\\
5.10920006029817	72.2476975393502\\
5.10069478569315	72.8947997504827\\
5.09246171877979	73.5419019616153\\
5.08449582658398	74.1890041727478\\
5.07679184787423	74.8361063838804\\
5.06934947990853	75.483208595013\\
5.06217698337572	76.67\\
4.93782301662428	76.67\\
4.93065052009147	75.483208595013\\
4.92320815212577	74.8361063838804\\
4.91550417341602	74.1890041727478\\
4.90753828122021	73.5419019616153\\
4.89930521430685	72.8947997504827\\
4.89079993970183	72.2476975393502\\
4.88202366899198	71.6005953282176\\
4.87298972238896	70.953493117085\\
4.86372817373136	70.3063909059525\\
4.85428829989551	69.6592886948199\\
4.8447381263742	69.0121864836873\\
4.83516077882056	68.3650842725548\\
4.82564786163815	67.7179820614222\\
4.81629061224674	67.0708798502896\\
4.80717003761422	66.4237776391571\\
4.79834754682581	65.7766754280245\\
4.78985768668754	65.1295732168919\\
4.78170443265147	64.4824710057594\\
4.77386208725783	63.8353687946268\\
4.76628123417117	63.1882665834942\\
4.75889946443242	62.5411643723617\\
4.75165583555238	61.8940621612291\\
4.74450735826164	61.2469599500965\\
4.73744533936632	60.599857738964\\
4.73050922797183	59.9527555278314\\
4.72379576291987	59.3056533166989\\
4.71746169896392	58.6585511055663\\
4.71171914375373	58.0114488944337\\
4.70682346781616	57.3643466833012\\
4.70305472560631	56.7172444721686\\
4.70069440727503	56.070142261036\\
4.7	55.4230400499035\\
4.70118017892667	54.7759378387709\\
4.70437342263588	54.1288356276383\\
4.70963246245461	53.4817334165058\\
4.71691628682703	52.8346312053732\\
4.72609053110098	52.1875289942406\\
4.7369361143785	51.5404267831081\\
4.7491650688085	50.8933245719755\\
4.76244175884037	50.2462223608429\\
4.77640719387024	49.5991201497104\\
4.79070394172822	48.9520179385778\\
4.80499925276702	48.3049157274452\\
4.81900436523125	47.6578135163127\\
4.83248851285448	47.0107113051801\\
4.84528681035562	46.3636090940475\\
4.85730186568515	45.716506882915\\
4.86849958463152	45.0694046717824\\
4.87890013786429	44.4223024606498\\
4.888565418577	43.7752002495173\\
4.89758451666983	43.1280980383847\\
4.90605877484106	42.4809958272522\\
4.9140878860954	41.8338936161196\\
4.92175826162319	41.186791404987\\
4.92913456927363	40\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
4.99	52.0825\\
5.01	52.0825\\
5.01	63.6075\\
4.99	63.6075\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
5	40\\
5	76.67\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
5	57.22\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
6.16205156979824	69.44\\
5.76452230766079	64.44\\
6.12959852396775	58.33\\
5.90456850251671	68.89\\
6.25532048493925	64.44\\
5.98003561892101	61.67\\
6.07080216174828	37.22\\
5.95655401588721	58.33\\
6.0517456353236	75\\
6.04620938314597	38.89\\
6.03496381248336	53.33\\
6.10770608194436	63.33\\
5.91637895322487	53.89\\
6.09861306560364	58.89\\
5.89308442122539	60.56\\
5.78866703931268	53.33\\
5.79675059370915	50\\
5.9797348759327	47.78\\
6.01911443881549	36.11\\
5.81174290783263	46.67\\
5.96231508933913	72.78\\
5.85575707553943	48.89\\
5.83455036326986	63.33\\
6.10227486559076	42.78\\
5.98898767771837	44.44\\
6.00754896667225	43.33\\
6.26195083152194	60\\
6.08205007419987	47.78\\
6.04866721124798	58.33\\
6.2613040201071	53.89\\
6.1013786617236	71.11\\
6.0868741463841	40.56\\
6.05444306286567	56.67\\
6.09193402426171	52.78\\
6.16773203467454	66.67\\
5.78802011926872	65.56\\
5.87065748012698	50\\
5.82069644587984	61.11\\
6.11617384653089	43.89\\
6.14836919806196	65.56\\
6.10905221374728	72.78\\
5.85053237490901	45.56\\
6.22029103984574	56.67\\
6.08621918081158	66.11\\
6.04318705824094	51.67\\
6.08596984780627	56.11\\
6.17966735548682	52.22\\
5.75649231099231	55.56\\
6.02346433405469	68.33\\
6.26122576150374	57.78\\
6.10796722389453	65\\
5.77745070848405	66.67\\
5.89555824486633	58.89\\
6.15738595492354	68.33\\
5.98002210982791	46.67\\
5.75388797936638	60.56\\
6.03291735838734	45\\
5.98461656481942	68.89\\
5.98907958318266	65.56\\
6.0039692923245	58.33\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
6.06993347588406	36.11\\
6.07846321782844	37.1046853967773\\
6.08735437690286	37.8009236836913\\
6.09655027002015	38.4971619706054\\
6.10598622929351	39.1934002575194\\
6.11558864588686	39.8896385444335\\
6.12527498604067	40.5858768313476\\
6.13495531027661	41.2821151182616\\
6.14453559489962	41.9783534051757\\
6.15392281779627	42.6745916920898\\
6.16303139065848	43.3708299790038\\
6.17179017409658	44.0670682659179\\
6.18014907537602	44.763306552832\\
6.18808415649591	45.459544839746\\
6.1956002972237	46.1557831266601\\
6.20273075064454	46.8520214135742\\
6.20953335073116	47.5482597004882\\
6.21608361140167	48.2444979874023\\
6.22246541437561	48.9407362743164\\
6.22876034516368	49.6369745612304\\
6.23503694819762	50.3332128481445\\
6.24134120547208	51.0294511350586\\
6.24768939815447	51.7256894219726\\
6.25406421178339	52.4219277088867\\
6.2604145351014	53.1181659958008\\
6.26665893316355	53.8144042827148\\
6.27269230476198	54.5106425696289\\
6.27839482020563	55.206880856543\\
6.2836419321587	55.903119143457\\
6.28831410535602	56.5993574303711\\
6.29230495192331	57.2955957172852\\
6.29552669717038	57.9918340041992\\
6.29791231665185	58.6880722911133\\
6.29941422710312	59.3843105780274\\
6.3	60.0805488649414\\
6.29964609650719	60.7767871518555\\
6.29833099517812	61.4730254387696\\
6.29602921866632	62.1692637256836\\
6.29270762392998	62.8655020125977\\
6.28832491706535	63.5617402995118\\
6.28283475903318	64.2579785864258\\
6.27619215458779	64.9542168733399\\
6.26836219497491	65.650455160254\\
6.2593297766165	66.346693447168\\
6.24910872712712	67.0429317340821\\
6.23774886548507	67.7391700209962\\
6.22533987404338	68.4354083079102\\
6.21201138510279	69.1316465948243\\
6.19792927341269	69.8278848817384\\
6.18328868458586	70.5241231686524\\
6.16830472616041	71.2203614555665\\
6.15320195025935	71.9165997424805\\
6.13820375745928	72.6128380293946\\
6.12352268433717	73.3090763163087\\
6.10935226316752	74.0053146032228\\
6.09586083173782	75\\
5.90413916826218	75\\
5.89064773683248	74.0053146032228\\
5.87647731566283	73.3090763163087\\
5.86179624254072	72.6128380293946\\
5.84679804974065	71.9165997424805\\
5.83169527383959	71.2203614555665\\
5.81671131541414	70.5241231686524\\
5.80207072658731	69.8278848817384\\
5.78798861489721	69.1316465948243\\
5.77466012595662	68.4354083079102\\
5.76225113451493	67.7391700209962\\
5.75089127287288	67.0429317340821\\
5.7406702233835	66.346693447168\\
5.73163780502509	65.650455160254\\
5.72380784541221	64.9542168733399\\
5.71716524096682	64.2579785864258\\
5.71167508293465	63.5617402995118\\
5.70729237607002	62.8655020125977\\
5.70397078133368	62.1692637256836\\
5.70166900482188	61.4730254387696\\
5.70035390349281	60.7767871518555\\
5.7	60.0805488649414\\
5.70058577289688	59.3843105780274\\
5.70208768334815	58.6880722911133\\
5.70447330282962	57.9918340041992\\
5.70769504807669	57.2955957172852\\
5.71168589464398	56.5993574303711\\
5.7163580678413	55.903119143457\\
5.72160517979437	55.206880856543\\
5.72730769523802	54.5106425696289\\
5.73334106683645	53.8144042827148\\
5.7395854648986	53.1181659958008\\
5.74593578821661	52.4219277088867\\
5.75231060184553	51.7256894219726\\
5.75865879452792	51.0294511350586\\
5.76496305180238	50.3332128481445\\
5.77123965483632	49.6369745612304\\
5.77753458562439	48.9407362743164\\
5.78391638859833	48.2444979874023\\
5.79046664926884	47.5482597004882\\
5.79726924935546	46.8520214135742\\
5.8043997027763	46.1557831266601\\
5.81191584350409	45.459544839746\\
5.81985092462398	44.763306552832\\
5.82820982590342	44.0670682659179\\
5.83696860934152	43.3708299790038\\
5.84607718220373	42.6745916920898\\
5.85546440510038	41.9783534051757\\
5.86504468972339	41.2821151182616\\
5.87472501395933	40.5858768313476\\
5.88441135411314	39.8896385444335\\
5.89401377070649	39.1934002575194\\
5.90344972997985	38.4971619706054\\
5.91264562309714	37.8009236836913\\
5.92153678217156	37.1046853967773\\
5.93006652411594	36.11\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
5.99	49.445\\
6.01	49.445\\
6.01	65.28\\
5.99	65.28\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
6	36.11\\
6	75\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
6	58.33\\
};
\end{axis}
\end{tikzpicture}%

==> figures-210915/s_mad_genderVSaccuracy_violinplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
	\begin{axis}[%
		width=2\textwidth,
		height=1\textwidth,
		at={(2.4in,1.783in)},
		scale only axis,
		xmin=0.5,
		xmax=3.5,
		xtick={1,2,3},
		xlabel style={align=center, text width=2\textwidth},  xticklabels={{Female},{Male},{Not indicated}},
		xlabel={\\ Paricipant Gender},
		ymin=0,
		ymax=100,
		ylabel={MAD Accuracy(\%)},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		ytick={20,40,60,80,100},
		ylabel style={align=center},  yticklabels={20,40,60,80,100},
		x tick label style={rotate=0},
		xtick distance=0.4,
		]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
1.12086317189637	61.67\\
0.8409087539194	69.44\\
1.03028478744407	50\\
1.06857404937413	62.22\\
0.8378403872984	70.56\\
1.04079621648935	80.56\\
0.826122713743069	65.56\\
1.15112768957612	47.78\\
0.839796366836485	64.44\\
0.976811950995268	58.89\\
1.23038821908703	60.56\\
1.05038382389367	62.22\\
0.729595708446731	62.78\\
0.875316012270577	58.33\\
0.879490321078283	50\\
0.931390339427803	75.56\\
1.10236106244382	67.22\\
1.02013062717688	47.22\\
0.833721182739102	55\\
1.2503434161984	51.11\\
0.717669813976772	64.44\\
1.08848315595544	62.78\\
0.798090146523731	50.56\\
0.933989852928773	59.44\\
0.896361833756547	66.67\\
0.816886641661437	48.89\\
0.893135635415714	49.44\\
1.23470710940468	66.67\\
1.09967407680171	59.44\\
0.998959412644737	61.67\\
0.983342483849295	48.33\\
1.02872905153271	60\\
0.905175446838811	55.56\\
0.967644743598363	37.22\\
0.828293560490203	48.89\\
1.03449014101752	47.78\\
0.919964597753565	66.67\\
0.888726379917575	75\\
0.921045941681333	70.56\\
1.01611739299353	41.11\\
1.00048482262413	44.44\\
1.13110989920682	70.56\\
1.04219577688007	38.89\\
1.20447013496976	69.44\\
1.03725373495016	68.89\\
0.753712849033956	68.89\\
1.04330739387134	36.67\\
1.21447269713464	52.22\\
0.88541399707335	46.11\\
1.06274274065699	47.22\\
0.752534476611115	55\\
1.21945275573641	66.11\\
1.0101820370568	78.33\\
0.886587113709512	65\\
0.787644775816453	68.89\\
0.752043859328569	53.89\\
1.20972955360045	48.89\\
0.772733749657566	55.56\\
1.07815443382451	50.56\\
0.950132713942668	72.22\\
1.03463118210603	63.33\\
1.12360954783013	46.67\\
1.05807799913256	42.22\\
1.12569709986652	59.44\\
1.03571703338881	50.56\\
0.935323136145879	59.44\\
1.21920770248697	67.22\\
1.14038313238961	67.78\\
0.760047984280691	53.89\\
0.743344371878468	55\\
1.14925092793854	48.33\\
1.05150873693171	63.33\\
1.09534852616524	63.33\\
1.01457284960664	77.78\\
0.864398513547482	55\\
1.05948775471101	46.11\\
1.21764605039542	53.33\\
0.934542751602467	53.33\\
0.917164395403005	48.89\\
0.840488091153785	49.44\\
1.09572931083102	56.11\\
1.01774519133764	55\\
1.13872925582503	48.89\\
1.0069609695438	70.56\\
0.821490429845327	61.11\\
1.15581862899306	55\\
1.22661218978396	57.78\\
1.03651598521364	61.11\\
1.05680582553724	67.78\\
1.02053295210872	41.11\\
1.02755919040358	41.67\\
0.790444290114971	67.78\\
0.85286690741709	63.33\\
1.10574996012093	68.33\\
0.933553191968591	57.78\\
1.03304417187158	54.44\\
0.830572066197653	56.67\\
1.15778334582326	68.33\\
1.05840252629742	50\\
0.849966634141688	53.89\\
0.835028189642984	47.78\\
1.26741253390042	53.89\\
1.08502050789471	61.67\\
1.12624979087254	57.78\\
1.06427922095529	55.56\\
1.19666052917991	71.67\\
0.853517440135743	62.78\\
0.989051793789703	33.33\\
1.02972818596968	63.33\\
1.25943561674457	60.56\\
0.8530369677547	63.33\\
1.02138540615041	56.67\\
1.02730368855329	46.11\\
0.990267372189135	66.11\\
0.990448350090428	51.11\\
0.930488097312007	73.33\\
0.972568380289169	36.11\\
0.951074049822301	41.67\\
0.993476418547949	56.67\\
1.09214313603107	58.33\\
0.823215694110915	72.22\\
1.25490550722624	60\\
0.969594642659261	55.56\\
0.987257439500251	41.67\\
1.14306726805536	61.67\\
0.849598189905438	66.67\\
1.14112840267915	67.22\\
0.871586512325429	66.11\\
0.834391063266477	47.22\\
1.06315995463557	58.33\\
0.956386241656559	72.78\\
1.14221826035484	48.89\\
0.819596395301418	47.78\\
1.21239676832259	53.89\\
0.751920214754505	63.33\\
1.0708815318441	42.78\\
1.11129440860511	60\\
1.06005674547995	67.22\\
1.00812292321716	63.33\\
0.876027622151137	70\\
1.08200322805638	47.78\\
1.00551462127938	79.44\\
1.21372773578091	58.33\\
0.928306869775399	42.22\\
1.2099516625332	60.56\\
1.26922469956221	56.67\\
0.927845795092465	53.89\\
0.816679704557519	65\\
0.990964701652539	55.56\\
0.965129057262595	59.44\\
0.937680629229452	41.67\\
1.23081066299755	52.78\\
0.964260104654855	48.89\\
1.09358285967321	62.78\\
0.952026870719199	66.11\\
1.07972587140537	41.67\\
1.12017497696958	60\\
1.08290101087079	77.22\\
1.18276005167138	71.11\\
0.824189677502031	68.33\\
1.0741498676875	71.11\\
0.776091229795875	53.89\\
1.07763221331478	40.56\\
1.1364300424051	56.67\\
0.831568759881084	62.78\\
1.05471392466871	70.56\\
0.915334340412713	51.11\\
1.07227221225509	52.78\\
1.00874431788039	53.89\\
1.15637294376021	52.78\\
1.00092341197295	46.67\\
0.823200598784222	51.67\\
1.0041343853862	68.33\\
1.0225855721486	35\\
0.974817299910298	46.67\\
0.808455663254869	57.22\\
1.10025109814159	61.11\\
0.875012417631853	57.22\\
0.937230323869767	50.56\\
0.942246275828425	57.78\\
0.94487487187003	40\\
1.24010292270214	51.11\\
1.24690600641782	68.89\\
0.708667962038329	65.56\\
1.00453926949662	50\\
0.829294846644446	56.67\\
1.11772973832787	73.33\\
1.2008782756431	60.56\\
1.0412310756514	53.89\\
0.908240328660847	50.56\\
0.935085170076158	61.11\\
1.14581852768563	53.33\\
1.08745648257265	50\\
0.787995101191008	60\\
1.05808488420235	50\\
1.10906403247556	67.22\\
1.14420688998972	68.33\\
0.845611384734194	60\\
0.87150364922429	49.44\\
0.721997908836296	61.11\\
1.02845695563	73.33\\
1.09346755596671	47.78\\
1.04756612290105	38.89\\
0.750594272102203	63.33\\
0.962402258618809	54.44\\
1.17350090246898	60.56\\
1.00572735209638	64.44\\
0.943000126508104	65\\
0.997861987354344	34.44\\
0.922462043002766	66.67\\
1.03415959744205	53.33\\
1.02931852830876	55.56\\
0.958589726831163	38.89\\
1.1004878050527	67.22\\
1.04366025656906	45.56\\
1.18660584407257	66.67\\
0.938120348374226	44.44\\
1.14706116850173	70\\
0.89616744713006	53.33\\
1.11346090524428	51.67\\
1.07570107122596	77.22\\
1.04898017032396	75.56\\
0.778159517253094	52.22\\
1.0033266127581	48.33\\
1.16556033602417	65.56\\
1.00193799104	66.11\\
0.893775983267642	75.56\\
1.09307685071595	68.33\\
0.960258997893824	71.11\\
0.988120550029379	85\\
1.09498407414548	52.78\\
0.978734966701271	53.33\\
1.27000356951837	66.67\\
0.936530245430656	57.78\\
0.857010478368234	66.11\\
0.94128901522947	76.67\\
1.06931261317974	69.44\\
0.919298236819384	68.33\\
0.91957142356937	76.11\\
0.875361547716662	71.11\\
1.0494485299963	70.56\\
0.96852780929651	55.56\\
0.988257139148969	65\\
1.22363470637954	61.67\\
0.7113641919894	63.33\\
1.03240748696038	71.67\\
0.767177285066736	52.22\\
0.91430554236805	71.67\\
0.995667850069004	73.33\\
0.805747280822817	65\\
0.997790027144774	55.56\\
1.02687618253365	76.11\\
1.11941128027655	69.44\\
1.2445617586967	50.56\\
0.974332610037996	75\\
1.20267528449049	51.67\\
0.828447655105146	68.33\\
1.09943174942921	63.89\\
0.994057826903824	55.56\\
0.983099587579756	58.89\\
0.961601233892563	73.33\\
0.875270710576377	46.67\\
1.17575522094279	68.33\\
0.818370419906188	70.56\\
1.04704148774257	78.33\\
1.1836606253718	61.11\\
0.861799991076662	66.11\\
0.768880641149488	61.11\\
1.00943856629944	77.78\\
1.05491688124347	77.78\\
1.10284843209686	67.22\\
0.868922836930629	68.89\\
0.864195689072098	65.56\\
0.875005238245335	55.56\\
1.12674773589501	58.33\\
1.14528495856371	67.22\\
0.919259651511027	52.78\\
1.27048062614982	63.89\\
1.2692649182279	66.11\\
1.0589545881919	66.67\\
1.10095515202785	70.56\\
1.1129147663674	74.44\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.02500481343825	33.33\\
1.02974901449469	34.2324607278205\\
1.03481518041497	34.9767156314676\\
1.04015960238661	35.7209705351148\\
1.04574111123785	36.4652254387619\\
1.05152276858388	37.2094803424091\\
1.0574780637066	37.9537352460562\\
1.06360396966586	38.6979901497034\\
1.06993996484734	39.4422450533505\\
1.07658777113596	40.1864999569977\\
1.08372298364027	40.9307548606448\\
1.09158905115112	41.675009764292\\
1.10046747499504	42.4192646679391\\
1.11062523304855	43.1635195715863\\
1.12224907506426	43.9077744752334\\
1.13538311474179	44.6520293788806\\
1.1498879561732	45.3962842825277\\
1.16543504413164	46.1405391861749\\
1.18154016048385	46.884794089822\\
1.19762839644302	47.6290489934692\\
1.21311382357752	48.3733038971163\\
1.22747387613974	49.1175588007635\\
1.24030217824856	49.8618137044106\\
1.25133241477114	50.6060686080578\\
1.26043604693866	51.3503235117049\\
1.26760407632897	52.0945784153521\\
1.27292500945433	52.8388333189992\\
1.27656759854268	53.5830882226464\\
1.27877023303477	54.3273431262935\\
1.27983264823568	55.0715980299407\\
1.28010295165901	55.8158529335878\\
1.27995488381225	56.560107837235\\
1.27975536308674	57.3043627408821\\
1.27982776606766	58.0486176445293\\
1.28041912999239	58.7928725481764\\
1.28167814357701	59.5371274518236\\
1.28364625122114	60.2813823554707\\
1.28625898850081	61.0256372591179\\
1.28935166824805	61.769892162765\\
1.29266439408965	62.5141470664122\\
1.29584562826837	63.2584019700593\\
1.2984588325064	64.0026568737065\\
1.3	64.7469117773536\\
1.29993303518633	65.4911666810008\\
1.29774472281807	66.2354215846479\\
1.29301336696127	66.9796764882951\\
1.28547819853881	67.7239313919422\\
1.27509327396976	68.4681862955894\\
1.26205130733283	69.2124411992365\\
1.24676923749664	69.9566961028837\\
1.22983628026853	70.7009510065308\\
1.21193403373693	71.445205910178\\
1.19374449123103	72.1894608138251\\
1.17586413760905	72.9337157174723\\
1.15874037689034	73.6779706211194\\
1.14264106415114	74.4222255247666\\
1.1276602808304	75.1664804284137\\
1.11375547000052	75.9107353320609\\
1.1008044745527	76.654990235708\\
1.0886674359055	77.3992451393552\\
1.07723875611704	78.1435000430023\\
1.06647824659066	78.8877549466495\\
1.05641699452248	79.6320098502966\\
1.04714047587567	80.3762647539438\\
1.03875702278586	81.1205196575909\\
1.03136245270462	81.8647745612381\\
1.02501102450986	82.6090294648853\\
1.01969951613806	83.3532843685324\\
1.01536649788877	84.0975392721795\\
1.01190440688123	85\\
0.988095593118774	85\\
0.984633502111231	84.0975392721795\\
0.980300483861942	83.3532843685324\\
0.974988975490143	82.6090294648853\\
0.968637547295382	81.8647745612381\\
0.961242977214139	81.1205196575909\\
0.952859524124327	80.3762647539438\\
0.943583005477524	79.6320098502966\\
0.933521753409338	78.8877549466495\\
0.922761243882957	78.1435000430023\\
0.911332564094505	77.3992451393552\\
0.899195525447302	76.654990235708\\
0.886244529999476	75.9107353320609\\
0.8723397191696	75.1664804284137\\
0.857358935848855	74.4222255247666\\
0.841259623109664	73.6779706211194\\
0.824135862390948	72.9337157174723\\
0.806255508768969	72.1894608138251\\
0.788065966263071	71.445205910178\\
0.770163719731473	70.7009510065308\\
0.753230762503359	69.9566961028837\\
0.73794869266717	69.2124411992365\\
0.724906726030244	68.4681862955894\\
0.714521801461194	67.7239313919422\\
0.706986633038727	66.9796764882951\\
0.702255277181931	66.2354215846479\\
0.700066964813667	65.4911666810008\\
0.7	64.7469117773536\\
0.701541167493603	64.0026568737065\\
0.704154371731629	63.2584019700593\\
0.707335605910349	62.5141470664122\\
0.710648331751955	61.769892162765\\
0.713741011499193	61.0256372591179\\
0.716353748778857	60.2813823554707\\
0.718321856422993	59.5371274518236\\
0.71958087000761	58.7928725481764\\
0.72017223393234	58.0486176445293\\
0.720244636913262	57.3043627408821\\
0.720045116187752	56.560107837235\\
0.719897048340989	55.8158529335878\\
0.720167351764318	55.0715980299407\\
0.721229766965231	54.3273431262935\\
0.723432401457318	53.5830882226464\\
0.72707499054567	52.8388333189992\\
0.732395923671027	52.0945784153521\\
0.739563953061341	51.3503235117049\\
0.748667585228859	50.6060686080578\\
0.759697821751436	49.8618137044106\\
0.772526123860264	49.1175588007635\\
0.786886176422477	48.3733038971163\\
0.802371603556977	47.6290489934692\\
0.818459839516152	46.884794089822\\
0.834564955868361	46.1405391861749\\
0.850112043826796	45.3962842825277\\
0.864616885258213	44.6520293788806\\
0.87775092493574	43.9077744752334\\
0.889374766951447	43.1635195715863\\
0.899532525004958	42.4192646679391\\
0.90841094884888	41.675009764292\\
0.916277016359726	40.9307548606448\\
0.923412228864044	40.1864999569977\\
0.930060035152659	39.4422450533505\\
0.936396030334143	38.6979901497034\\
0.942521936293405	37.9537352460562\\
0.948477231416115	37.2094803424091\\
0.954258888762147	36.4652254387619\\
0.959840397613387	35.7209705351148\\
0.965184819585033	34.9767156314676\\
0.970250985505312	34.2324607278205\\
0.974995186561754	33.33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	51.67\\
1.01	51.67\\
1.01	67.22\\
0.99	67.22\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	33.33\\
1	85\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	60\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.84287885670103	67.22\\
1.96172363826901	62.78\\
2.16510502960704	51.67\\
2.07013758996771	64.44\\
2.15050175424867	51.11\\
1.77872111360186	65\\
2.256821150754	56.67\\
2.07018066109944	68.89\\
2.27955071779273	61.11\\
1.94266424447874	67.78\\
2.05077011494954	65\\
1.99218150817924	66.11\\
2.15543158649647	51.11\\
1.74340379286059	61.67\\
1.99539901936162	75.56\\
1.85458663075208	53.33\\
2.07734462318129	48.33\\
2.0638414969082	45.56\\
1.77890641565201	56.11\\
1.94283610968825	58.33\\
2.03593147171313	40\\
1.96347933421393	58.89\\
1.86899336537441	53.33\\
1.95400136662632	73.33\\
1.86843918784767	63.33\\
2.16340227770274	56.11\\
1.97093291023842	65\\
2.06506731893336	73.89\\
1.96784738922582	62.78\\
1.94954464178615	62.78\\
2.05347476294275	60\\
1.97715274332862	67.22\\
1.74413830812734	61.11\\
1.96917011974657	60.56\\
2.24332444415547	60.56\\
2.00050408508726	49.44\\
1.82851238390954	55\\
1.855445224131	51.11\\
2.01264058835636	50\\
2.2482065266441	61.11\\
1.72385875353261	62.22\\
1.80369485892395	59.44\\
1.79377380223111	61.11\\
1.9931029558665	62.22\\
1.94408490417265	51.11\\
2.15594554365224	63.33\\
1.83265673350973	66.11\\
2.10197043113401	61.67\\
2.03857843159047	55\\
2.19039102792925	60.56\\
2.05144447456202	51.67\\
2.11064513826796	51.67\\
2.12028701734535	52.78\\
2.03840770667632	46.67\\
1.88461775202152	50.56\\
1.82286580922343	53.33\\
1.99310156281212	51.67\\
1.93725367230456	57.22\\
1.8963192588552	44.44\\
1.91302086102006	43.33\\
2.07860941290431	61.11\\
1.88591508445979	61.67\\
1.81421825334558	62.22\\
2.13821181369891	55.56\\
2.04073233382712	47.78\\
2.02832790406125	75.56\\
2.02156007115102	44.44\\
2.05613004282526	45\\
2.04866175182984	76.11\\
1.80666358760922	65\\
2.06989273866641	70\\
1.81160305062009	50.56\\
2.06718287901553	47.78\\
2.17868970707814	66.67\\
1.82071446664338	65\\
2.25986360730474	60\\
2.13177136410391	46.11\\
1.97181711515245	50\\
1.90113188253028	48.33\\
1.78627399690092	53.33\\
2.05254358148192	74.44\\
2.03295897595187	68.33\\
2.01573366869133	43.89\\
1.99683981340739	34.44\\
2.2141931640177	62.78\\
1.74760951429453	59.44\\
1.87228098817666	49.44\\
2.23469116939496	58.89\\
1.83260872450478	57.22\\
1.83634881405277	50\\
2.13568496994581	65.56\\
2.03876267833647	72.78\\
1.98739490964646	67.22\\
1.91935666267546	58.33\\
1.8026707471863	64.44\\
1.79236494667619	56.67\\
1.99190529553306	66.11\\
2.22444791406671	56.11\\
1.8666146280131	52.22\\
1.78657362755084	55.56\\
2.00366622415618	65\\
1.9030547417685	52.22\\
2.05123372911125	43.33\\
1.71061629181898	62.78\\
1.87097970539529	65\\
2.09496804482315	58.89\\
1.83982415092585	56.11\\
2.26692982565709	64.44\\
2.11189411827989	66.67\\
1.90139902225683	58.89\\
2.01760884079384	49.44\\
1.99074914680835	49.44\\
1.8668949550014	51.11\\
2.05324861316697	72.78\\
2.07944889265286	58.89\\
2.12886657810815	52.22\\
2.11680570235967	52.22\\
1.77748843034044	60.56\\
2.04636176470962	45\\
2.01566877470016	79.44\\
1.97892054729741	74.44\\
1.81535674944043	60.56\\
2.04050838783312	57.22\\
1.89620011072443	66.67\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.01067554666231	34.44\\
2.01239841346173	35.3163353578455\\
2.01452758405246	36.0028009020409\\
2.01720763709812	36.6892664462362\\
2.02059342260993	37.3757319904316\\
2.02483572919292	38.062197534627\\
2.03006601060549	38.7486630788224\\
2.0363827250242	39.4351286230178\\
2.04384177026934	40.1215941672131\\
2.05245281140417	40.8080597114085\\
2.06218201183768	41.4945252556039\\
2.0729600045035	42.1809907997993\\
2.08469229505756	42.8674563439947\\
2.09726823578513	43.5539218881901\\
2.11056478236795	44.2403874323854\\
2.12444272498169	44.9268529765808\\
2.1387357914175	45.6133185207762\\
2.15323625012187	46.2997840649716\\
2.1676833114055	46.986249609167\\
2.18176161318118	47.6727151533623\\
2.19511565736301	48.3591806975577\\
2.20738226113575	49.0456462417531\\
2.21823779579879	49.7321117859485\\
2.22745174970991	50.4185773301439\\
2.23493467968179	51.1050428743393\\
2.24076818524489	51.7915084185346\\
2.24520752818984	52.47797396273\\
2.24865323719461	53.1644395069254\\
2.25159494680725	53.8509050511208\\
2.25453694394139	54.5373705953162\\
2.25791881889263	55.2238361395115\\
2.26204536477295	55.9103016837069\\
2.26703748929341	56.5967672279023\\
2.2728112484673	57.2832327720977\\
2.27908649121738	57.9696983162931\\
2.2854213675614	58.6561638604885\\
2.29126515550697	59.3426294046838\\
2.29602007276484	60.0290949488792\\
2.29910300541753	60.7155604930746\\
2.3	61.40202603727\\
2.29830920385942	62.0884915814654\\
2.2937708388738	62.7749571256607\\
2.28628496616871	63.4614226698561\\
2.27591874290648	64.1478882140515\\
2.26290453518853	64.8343537582469\\
2.24762906952657	65.5208193024423\\
2.23061256788985	66.2072848466377\\
2.21247637180982	66.893750390833\\
2.19389849126208	67.5802159350284\\
2.17555883510642	68.2666814792238\\
2.15807899219457	68.9531470234192\\
2.1419642905517	69.6396125676146\\
2.12755733976093	70.3260781118099\\
2.11501156994207	71.0125436560053\\
2.10429028197592	71.6990092002007\\
2.09519202103035	72.3854747443961\\
2.08739785431986	73.0719402885915\\
2.08053175677915	73.7584058327869\\
2.07422294188336	74.4448713769822\\
2.0681591982927	75.1313369211776\\
2.06212294947047	75.817802465373\\
2.0560060295552	76.5042680095684\\
2.0498038734223	77.1907335537638\\
2.04359375847433	77.8771990979592\\
2.03750405777708	78.5636646421545\\
2.03168186086122	79.44\\
1.96831813913878	79.44\\
1.96249594222292	78.5636646421545\\
1.95640624152567	77.8771990979592\\
1.9501961265777	77.1907335537638\\
1.9439939704448	76.5042680095684\\
1.93787705052953	75.817802465373\\
1.9318408017073	75.1313369211776\\
1.92577705811664	74.4448713769822\\
1.91946824322085	73.7584058327869\\
1.91260214568014	73.0719402885915\\
1.90480797896965	72.3854747443961\\
1.89570971802408	71.6990092002007\\
1.88498843005793	71.0125436560053\\
1.87244266023907	70.3260781118099\\
1.8580357094483	69.6396125676146\\
1.84192100780543	68.9531470234192\\
1.82444116489358	68.2666814792238\\
1.80610150873792	67.5802159350284\\
1.78752362819018	66.893750390833\\
1.76938743211015	66.2072848466377\\
1.75237093047343	65.5208193024423\\
1.73709546481147	64.8343537582469\\
1.72408125709352	64.1478882140515\\
1.71371503383129	63.4614226698561\\
1.7062291611262	62.7749571256607\\
1.70169079614058	62.0884915814654\\
1.7	61.40202603727\\
1.70089699458247	60.7155604930746\\
1.70397992723516	60.0290949488792\\
1.70873484449303	59.3426294046838\\
1.7145786324386	58.6561638604885\\
1.72091350878262	57.9696983162931\\
1.7271887515327	57.2832327720977\\
1.73296251070659	56.5967672279023\\
1.73795463522705	55.9103016837069\\
1.74208118110737	55.2238361395115\\
1.74546305605861	54.5373705953162\\
1.74840505319275	53.8509050511208\\
1.75134676280539	53.1644395069254\\
1.75479247181016	52.47797396273\\
1.75923181475511	51.7915084185346\\
1.76506532031821	51.1050428743393\\
1.77254825029009	50.4185773301439\\
1.78176220420121	49.7321117859485\\
1.79261773886425	49.0456462417531\\
1.80488434263699	48.3591806975577\\
1.81823838681882	47.6727151533623\\
1.8323166885945	46.986249609167\\
1.84676374987813	46.2997840649716\\
1.8612642085825	45.6133185207762\\
1.87555727501831	44.9268529765808\\
1.88943521763205	44.2403874323854\\
1.90273176421487	43.5539218881901\\
1.91530770494244	42.8674563439947\\
1.9270399954965	42.1809907997993\\
1.93781798816232	41.4945252556039\\
1.94754718859583	40.8080597114085\\
1.95615822973066	40.1215941672131\\
1.9636172749758	39.4351286230178\\
1.96993398939451	38.7486630788224\\
1.97516427080708	38.062197534627\\
1.97940657739007	37.3757319904316\\
1.98279236290188	36.6892664462362\\
1.98547241594754	36.0028009020409\\
1.98760158653827	35.3163353578455\\
1.98932445333769	34.44\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.99	51.67\\
2.01	51.67\\
2.01	64.72\\
1.99	64.72\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
2	34.44\\
2	79.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	58.89\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
2.93516022094664	58.89\\
2.94855254620013	47.78\\
2.89847500009777	64.44\\
2.72029144506656	57.22\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.14374161683292	47.78\\
3.14667270146386	48.6083015629203\\
3.14928723542691	49.0369700450391\\
3.15175233415722	49.465638527158\\
3.15425411815934	49.8943070092768\\
3.15698736290868	50.3229754913957\\
3.16014403302808	50.7516439735145\\
3.16390139669416	51.1803124556333\\
3.16841047704963	51.6089809377522\\
3.17378560464407	52.037649419871\\
3.18009578595397	52.4663179019899\\
3.18735849956495	52.8949863841087\\
3.19553637972716	53.3236548662275\\
3.20453705687173	53.7523233483464\\
3.21421620987147	54.1809918304652\\
3.22438366140344	54.6096603125841\\
3.23481213308678	55.0383287947029\\
3.24524808842349	55.4669972768217\\
3.25542394472659	55.8956657589406\\
3.26507084296119	56.3243342410594\\
3.27393113525621	56.7530027231783\\
3.28176978700124	57.1816712052971\\
3.28838399132101	57.6103396874159\\
3.29361044985621	58.0390081695348\\
3.29732997143179	58.4676766516536\\
3.29946926150783	58.8963451337725\\
3.3	59.3250136158913\\
3.29893551243902	59.7536820980101\\
3.29632551058153	60.182350580129\\
3.29224949834905	60.6110190622478\\
3.28680949766399	61.0396875443667\\
3.28012274317437	61.4683560264855\\
3.27231492861888	61.8970245086043\\
3.26351447058346	62.3256929907232\\
3.25384810259477	62.754361472842\\
3.24343794204551	63.1830299549609\\
3.23240000352404	63.6116984370797\\
3.22084398265407	64.44\\
2.77915601734593	64.44\\
2.76759999647596	63.6116984370797\\
2.75656205795449	63.1830299549609\\
2.74615189740523	62.754361472842\\
2.73648552941654	62.3256929907232\\
2.72768507138112	61.8970245086043\\
2.71987725682563	61.4683560264855\\
2.71319050233601	61.0396875443667\\
2.70775050165095	60.6110190622478\\
2.70367448941847	60.182350580129\\
2.70106448756098	59.7536820980101\\
2.7	59.3250136158913\\
2.70053073849217	58.8963451337725\\
2.70267002856821	58.4676766516536\\
2.70638955014379	58.0390081695348\\
2.71161600867899	57.6103396874159\\
2.71823021299876	57.1816712052971\\
2.72606886474379	56.7530027231783\\
2.73492915703881	56.3243342410594\\
2.74457605527341	55.8956657589406\\
2.75475191157651	55.4669972768217\\
2.76518786691322	55.0383287947029\\
2.77561633859656	54.6096603125841\\
2.78578379012853	54.1809918304652\\
2.79546294312827	53.7523233483464\\
2.80446362027284	53.3236548662275\\
2.81264150043505	52.8949863841087\\
2.81990421404603	52.4663179019899\\
2.82621439535593	52.037649419871\\
2.83158952295037	51.6089809377522\\
2.83609860330584	51.1803124556333\\
2.83985596697192	50.7516439735145\\
2.84301263709132	50.3229754913957\\
2.84574588184066	49.8943070092768\\
2.84824766584278	49.465638527158\\
2.85071276457309	49.0369700450391\\
2.85332729853614	48.6083015629203\\
2.85625838316708	47.78\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
2.99	52.5\\
3.01	52.5\\
3.01	61.665\\
2.99	61.665\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
3	47.78\\
3	64.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
3	58.055\\
};
\end{axis}
\end{tikzpicture}%

==> figures-210915/s_mad_line_of_work_violin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
	\begin{axis}[%
		width=2\textwidth,
		height=1\textwidth,
		at={(2.4in,1.783in)},
		scale only axis,
		xmin=0,
		xmax=9,
		xtick={1,2,3,4,5,6, 7, 8},
		xlabel style={align=center},
		xticklabels={{1},{2},{3},{4},{5},{6},{7},{8}},
		xlabel={\\ Line of Work },%\\ 
%			(1) Border Guard - 26 (55.71\%)\\
%			(2) Case handler - Passport, visas, ID, etc- 137 (56.65\%)\\
%			(3) Document examiner- 1st line- 30 (57.63\%)\\
%			(4) Document examiner- 2nd line- 34 (62.56\%)\\
%			(5) Document examiner- 3rd line- 25 (61.51\%)\\
%			(6) Face comparison expert (Manual)- 39 (64.63\%)\\
%			(7) ID Expert- 59 Participants (57.21\%)\\
%			(8)	Other : 69 (61.04\%)},
		ymin=20,
		ymax=100,
		ylabel={Accuracy(\%)},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		ytick={20,40,60,80,100},
		ylabel style={align=center, text width=2\textwidth},  yticklabels={20,40,60,80,100},
		x tick label style={rotate=0},
		xtick distance=0.4,
		]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
1.04508535096457	67.22\\
1.19388950614798	61.11\\
1.07481019846836	51.11\\
0.920777011032329	53.89\\
0.881081871031332	48.89\\
1.2416747526373	57.78\\
1.12116459489328	61.11\\
0.854575471294589	62.22\\
0.824908778257318	50.56\\
0.929005253485317	42.22\\
0.950174124790097	47.78\\
0.770104845882112	48.89\\
1.1246531194902	60\\
1.07271362088546	47.78\\
1.14758570808188	50\\
0.839040832761796	48.33\\
0.867950083103687	60.56\\
0.749118012836897	60\\
1.02429900154904	53.33\\
1.01847438407616	59.44\\
0.880647316329241	49.44\\
1.01019849840035	58.89\\
1.08021167343751	67.22\\
1.212730313197	58.33\\
1.25547703226369	51.11\\
1.21524647263018	57.22\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.09939643439458	42.22\\
1.11305046473751	43.1450844038083\\
1.1276764760124	43.6595250969724\\
1.14312289220345	44.1739657901365\\
1.15918409971865	44.6884064833005\\
1.17560372467898	45.2028471764646\\
1.192082530255	45.7172878696287\\
1.20829092890733	46.2317285627928\\
1.22388559853771	46.7461692559568\\
1.2385291795236	47.2606099491209\\
1.25191157636877	47.775050642285\\
1.26377105626006	48.2894913354491\\
1.27391317904344	48.8039320286131\\
1.28222564182865	49.3183727217772\\
1.28868738497153	49.8328134149413\\
1.2933707665186	50.3472541081054\\
1.29643622654943	50.8616948012694\\
1.29811956875216	51.3761354944335\\
1.29871270941574	51.8905761875976\\
1.29853940600619	52.4050168807617\\
1.29792800662734	52.9194575739257\\
1.29718359980461	53.4338982670898\\
1.29656205302974	53.9483389602539\\
1.29624829398871	54.462779653418\\
1.29634082097549	54.977220346582\\
1.29684386302651	55.4916610397461\\
1.29766790045604	56.0061017329102\\
1.29863847243104	56.5205424260743\\
1.29951241805973	57.0349831192383\\
1.3	57.5494238124024\\
1.29979081642022	58.0638645055665\\
1.29858107497313	58.5783051987306\\
1.29609971650882	59.0927458918946\\
1.29213104566206	59.6071865850587\\
1.28653193121588	60.1216272782228\\
1.27924223546477	60.6360679713869\\
1.27028785074905	61.1505086645509\\
1.25977648064207	61.664949357715\\
1.24788701637705	62.1793900508791\\
1.23485394611672	62.6938307440432\\
1.2209486327617	63.2082714372072\\
1.20645946752217	63.7227121303713\\
1.19167284362871	64.2371528235354\\
1.17685661965471	64.7515935166994\\
1.16224730335452	65.2660342098635\\
1.14804165133502	65.7804749030276\\
1.13439282192505	66.2949155961917\\
1.12141070995225	67.22\\
0.878589290047749	67.22\\
0.865607178074947	66.2949155961917\\
0.851958348664979	65.7804749030276\\
0.837752696645484	65.2660342098635\\
0.823143380345293	64.7515935166994\\
0.80832715637129	64.2371528235354\\
0.793540532477833	63.7227121303713\\
0.779051367238298	63.2082714372072\\
0.765146053883279	62.6938307440432\\
0.752112983622954	62.1793900508791\\
0.740223519357928	61.664949357715\\
0.729712149250954	61.1505086645509\\
0.720757764535231	60.6360679713869\\
0.713468068784121	60.1216272782228\\
0.707868954337936	59.6071865850587\\
0.703900283491176	59.0927458918946\\
0.701418925026873	58.5783051987306\\
0.700209183579783	58.0638645055665\\
0.7	57.5494238124024\\
0.700487581940268	57.0349831192383\\
0.701361527568957	56.5205424260743\\
0.702332099543959	56.0061017329102\\
0.703156136973492	55.4916610397461\\
0.703659179024512	54.977220346582\\
0.70375170601129	54.462779653418\\
0.703437946970263	53.9483389602539\\
0.70281640019539	53.4338982670898\\
0.702071993372658	52.9194575739257\\
0.701460593993813	52.4050168807617\\
0.701287290584261	51.8905761875976\\
0.701880431247836	51.3761354944335\\
0.703563773450571	50.8616948012694\\
0.706629233481396	50.3472541081054\\
0.711312615028472	49.8328134149413\\
0.717774358171352	49.3183727217772\\
0.726086820956557	48.8039320286131\\
0.736228943739943	48.2894913354491\\
0.748088423631231	47.775050642285\\
0.761470820476403	47.2606099491209\\
0.77611440146229	46.7461692559568\\
0.791709071092666	46.2317285627928\\
0.807917469745002	45.7172878696287\\
0.824396275321024	45.2028471764646\\
0.840815900281353	44.6884064833005\\
0.85687710779655	44.1739657901365\\
0.872323523987598	43.6595250969724\\
0.886949535262491	43.1450844038083\\
0.900603565605418	42.22\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	49.44\\
1.01	49.44\\
1.01	60\\
0.99	60\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	42.22\\
1	67.22\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
1	55.555\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.95922939069878	66.67\\
1.81953015836147	61.67\\
2.22306343203422	48.33\\
2.18910905513767	45.56\\
1.8616682578615	55.56\\
2.18107467376154	66.67\\
2.16504466655417	44.44\\
2.0420078662384	38.89\\
2.09569822240704	69.44\\
2.02560571396172	68.89\\
1.90177596976688	40\\
1.97711108801904	68.89\\
2.06123577603341	47.22\\
2.18733738580291	58.89\\
1.87666753735195	66.11\\
1.97977163171302	73.33\\
2.27499607213142	53.89\\
1.90856146117373	73.89\\
1.9564414057622	62.78\\
2.13502734852617	63.33\\
2.02263839174116	46.67\\
2.05168950303001	42.22\\
2.02801921951928	50.56\\
2.20482327698437	59.44\\
1.90033876490884	60.56\\
1.84137804981419	60.56\\
1.95019634522827	48.33\\
2.15172398279662	63.33\\
2.05934442170414	46.11\\
1.92574606499985	53.33\\
1.91723721100742	48.89\\
1.8354519653741	56.11\\
2.12946146835335	50\\
1.7115749435622	55\\
1.79054321801783	61.11\\
1.87653779037014	62.22\\
2.06338010658894	59.44\\
1.86367837872079	70.56\\
1.76684492492184	61.11\\
1.98511835948604	41.11\\
2.18644889315854	67.78\\
1.96824663778262	57.78\\
1.83254669584394	61.11\\
1.76733061557636	54.44\\
1.87582219356802	50\\
1.7048378327046	53.89\\
1.87964988653682	47.78\\
1.75662875094913	53.89\\
2.16694075273413	57.78\\
2.26052324008368	51.11\\
2.1141322074848	55.56\\
1.98394150664611	33.33\\
2.18966113504125	63.33\\
2.27577711879398	56.67\\
1.95589767083677	46.11\\
2.20172549361038	51.11\\
2.03590323045789	51.67\\
1.90012894956791	41.67\\
2.02266152841902	56.67\\
2.19738571710843	58.33\\
2.01305288179799	72.22\\
1.96890242233471	60\\
2.25129698613159	52.78\\
2.29258928245858	55.56\\
1.9748238043749	61.67\\
1.96377252222642	46.67\\
2.0461669247577	47.78\\
1.92512469929537	47.22\\
1.96297818052138	53.33\\
1.8709709976293	42.78\\
1.88386170232304	44.44\\
2.15125404590643	43.33\\
2.02989003033289	60\\
1.98579788001129	67.22\\
1.94498387402896	63.33\\
2.03533022712366	70\\
1.98711492764514	47.78\\
2.01114547812144	79.44\\
2.09577386053656	61.11\\
2.09788313674682	58.33\\
2.12476640615504	61.67\\
1.82654008048684	60.56\\
1.87943629785841	56.67\\
1.89086423730229	53.89\\
2.09209637127706	41.67\\
2.14983957650218	66.11\\
1.98192697439783	41.67\\
2.17239946276205	44.44\\
2.09696943829898	68.33\\
1.95528611899095	71.11\\
1.90607015696199	53.89\\
2.00482097890103	40.56\\
2.1171142529602	51.11\\
2.16076622313074	52.78\\
2.28100540283361	53.89\\
1.78133982796879	65\\
2.18444778187641	60\\
2.10165044532655	46.67\\
2.22097266325872	61.11\\
1.98613697147508	57.22\\
2.08139491506401	50.56\\
1.92462244563524	57.78\\
1.98439230877676	40\\
2.17902704344737	51.11\\
1.78560084648114	56.67\\
1.94108322170519	73.33\\
2.2766983200275	53.33\\
1.884924253208	50\\
1.82389769518126	50\\
1.72956840307983	60\\
2.13737842530085	49.44\\
1.87118247606475	61.11\\
1.99712927435706	73.33\\
2.22230680202904	47.78\\
2.0058876700414	38.89\\
1.76783511939947	57.22\\
2.07747177544248	66.67\\
1.90091449034406	50\\
1.95950017674778	70\\
1.95726715700994	75.56\\
1.93844050648061	52.22\\
2.23331878175979	52.22\\
2.21334439511629	48.33\\
2.03146129423008	66.11\\
1.86982802572801	71.11\\
1.91502985225163	70.56\\
2.0575184979829	55.56\\
2.09697375837382	65\\
2.11704609108406	71.67\\
1.98912767607074	71.67\\
1.92326612012706	73.33\\
1.93192870259772	65\\
2.18679066684807	55.56\\
1.80887014146713	49.44\\
2.14476255884844	58.89\\
2.11644801511757	65.56\\
1.96391247453933	52.78\\
};

\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.02060422764198	33.33\\
2.02556624008694	34.2385859951608\\
2.03150025480832	34.9416467572192\\
2.03846979085674	35.6447075192776\\
2.04648650171857	36.347768281336\\
2.05550327857214	37.0508290433944\\
2.0654176080469	37.7538898054528\\
2.07608577071294	38.4569505675112\\
2.08734559685033	39.1600113295695\\
2.09904287235703	39.8630720916279\\
2.11105496413848	40.5661328536863\\
2.12330541615642	41.2691936157447\\
2.13576527384805	41.9722543778031\\
2.1484402692664	42.6753151398615\\
2.16134681431862	43.3783759019199\\
2.17448288433636	44.0814366639782\\
2.18780137814888	44.7844974260366\\
2.20119295254855	45.487558188095\\
2.21448283537167	46.1906189501534\\
2.22744249324327	46.8936797122118\\
2.23981335652317	47.5967404742702\\
2.2513371230199	48.2998012363286\\
2.26178612378567	49.0028619983869\\
2.27098792005839	49.7059227604453\\
2.27884025573286	50.4089835225037\\
2.28531494615682	51.1120442845621\\
2.29045147167269	51.8151050466205\\
2.2943424673499	52.5181658086789\\
2.29711386958987	53.2212265707373\\
2.29890246079878	53.9242873327956\\
2.29983336382764	54.627348094854\\
2.3	55.3304088569124\\
2.29944917946993	56.0334696189708\\
2.29817407207377	56.7365303810292\\
2.29611737609772	57.4395911430876\\
2.29318571397256	58.142651905146\\
2.28927412310961	58.8457126672043\\
2.28429690831384	59.5487734292627\\
2.27821886498268	60.2518341913211\\
2.27107982999602	60.9548949533795\\
2.26300624785364	61.6579557154379\\
2.25420597100609	62.3610164774963\\
2.24494623764305	63.0640772395547\\
2.23551864468509	63.767138001613\\
2.22619785427107	64.4701987636714\\
2.21720197074013	65.1732595257298\\
2.20866182108248	65.8763202877882\\
2.20060417526852	66.5793810498466\\
2.19295102944604	67.282441811905\\
2.185534251585	67.9855025739634\\
2.17812271023726	68.6885633360217\\
2.17045765908132	69.3916240980801\\
2.16229152461078	70.0946848601385\\
2.15342512718007	70.7977456221969\\
2.14373861852993	71.5008063842553\\
2.13321205788697	72.2038671463137\\
2.12193268723889	72.9069279083721\\
2.11008767203169	73.6099886704304\\
2.09794322960301	74.3130494324888\\
2.08581332366347	75.0161101945472\\
2.07402294884378	75.7191709566056\\
2.06287196386502	76.422231718664\\
2.05260515375049	77.1252924807224\\
2.04339273643288	77.8283532427808\\
2.03532324104656	78.5314140048391\\
2.02840816524633	79.44\\
1.97159183475367	79.44\\
1.96467675895344	78.5314140048391\\
1.95660726356712	77.8283532427808\\
1.94739484624951	77.1252924807224\\
1.93712803613498	76.422231718664\\
1.92597705115622	75.7191709566056\\
1.91418667633653	75.0161101945472\\
1.90205677039699	74.3130494324888\\
1.88991232796831	73.6099886704304\\
1.87806731276111	72.9069279083721\\
1.86678794211303	72.2038671463137\\
1.85626138147007	71.5008063842553\\
1.84657487281993	70.7977456221969\\
1.83770847538922	70.0946848601385\\
1.82954234091868	69.3916240980801\\
1.82187728976274	68.6885633360217\\
1.814465748415	67.9855025739634\\
1.80704897055396	67.282441811905\\
1.79939582473148	66.5793810498466\\
1.79133817891752	65.8763202877882\\
1.78279802925987	65.1732595257298\\
1.77380214572893	64.4701987636714\\
1.76448135531491	63.767138001613\\
1.75505376235695	63.0640772395547\\
1.74579402899391	62.3610164774963\\
1.73699375214636	61.6579557154379\\
1.72892017000398	60.9548949533795\\
1.72178113501732	60.2518341913211\\
1.71570309168616	59.5487734292627\\
1.71072587689039	58.8457126672043\\
1.70681428602744	58.142651905146\\
1.70388262390228	57.4395911430876\\
1.70182592792623	56.7365303810292\\
1.70055082053007	56.0334696189708\\
1.7	55.3304088569124\\
1.70016663617236	54.627348094854\\
1.70109753920122	53.9242873327956\\
1.70288613041013	53.2212265707373\\
1.7056575326501	52.5181658086789\\
1.70954852832731	51.8151050466205\\
1.71468505384318	51.1120442845621\\
1.72115974426714	50.4089835225037\\
1.72901207994161	49.7059227604453\\
1.73821387621433	49.0028619983869\\
1.7486628769801	48.2998012363286\\
1.76018664347683	47.5967404742702\\
1.77255750675673	46.8936797122118\\
1.78551716462833	46.1906189501534\\
1.79880704745145	45.487558188095\\
1.81219862185112	44.7844974260366\\
1.82551711566364	44.0814366639782\\
1.83865318568138	43.3783759019199\\
1.8515597307336	42.6753151398615\\
1.86423472615195	41.9722543778031\\
1.87669458384358	41.2691936157447\\
1.88894503586152	40.5661328536863\\
1.90095712764297	39.8630720916279\\
1.91265440314967	39.1600113295695\\
1.92391422928706	38.4569505675112\\
1.9345823919531	37.7538898054528\\
1.94449672142786	37.0508290433944\\
1.95351349828143	36.347768281336\\
1.96153020914326	35.6447075192776\\
1.96849974519168	34.9416467572192\\
1.97443375991306	34.2385859951608\\
1.97939577235802	33.33\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.99	49.86\\
2.01	49.86\\
2.01	63.33\\
1.99	63.33\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
2	33.33\\
2	79.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white,forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
2	56.67\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
2.77493018412467	50\\
2.94494247240779	48.33\\
2.73760368323351	56.11\\
3.20364720591612	47.78\\
3.08149464216152	70.56\\
3.04976583689254	55\\
3.06179726586312	61.67\\
2.87864927483111	66.11\\
2.88452275358079	67.22\\
3.00808404433364	58.33\\
3.0206394892429	72.78\\
3.09340677547422	48.89\\
2.92506264671393	47.78\\
2.89102964655468	53.89\\
3.24415621526804	55.56\\
2.91607462617833	52.78\\
2.96168824299524	77.22\\
3.06588923811248	71.11\\
3.06703812521162	56.67\\
2.91015833491063	62.78\\
3.07759507601522	70.56\\
3.130768706985	52.78\\
2.97398187598926	35\\
2.96490581093402	57.22\\
3.1386623992994	46.11\\
3.11804367801624	50\\
2.8856464560548	67.22\\
3.19115209610861	65.56\\
3.07642503050958	52.22\\
3.21710708308195	51.67\\
};

\addplot[area legend, draw=gray, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.0288830663612	35\\
3.03212390007168	35.9368055775937\\
3.03601796591499	36.6980581973071\\
3.04077750523386	37.4593108170206\\
3.04662653848631	38.220563436734\\
3.05378389841613	38.9818160564475\\
3.06244371201336	39.7430686761609\\
3.07275496789352	40.5043212958744\\
3.08480208085538	41.2655739155878\\
3.09858843625026	42.0268265353013\\
3.1140247393041	42.7880791550147\\
3.13092361501051	43.5493317747282\\
3.1490013410574	44.3105843944416\\
3.16788691633106	45.0718370141551\\
3.18713795716008	45.8330896338685\\
3.20626226483867	46.5943422535819\\
3.22474340348708	47.3555948732954\\
3.24206832471883	48.1168474930088\\
3.25775499767354	48.8781001127223\\
3.27137813447052	49.6393527324357\\
3.28259139408491	50.4006053521492\\
3.29114483420846	51.1618579718626\\
3.29689679024907	51.9231105915761\\
3.29981973684613	52.6843632112895\\
3.3	53.4456158310029\\
3.29763143710956	54.2068684507164\\
3.2930034125626	54.9681210704298\\
3.28648360445408	55.7293736901433\\
3.27849641522252	56.4906263098567\\
3.26949803760297	57.2518789295702\\
3.25994953120511	58.0131315492836\\
3.25028955039454	58.7743841689971\\
3.24090856894796	59.5356367887105\\
3.23212650695366	60.296889408424\\
3.22417553215843	61.0581420281374\\
3.21718946346752	61.8193946478508\\
3.21120066874662	62.5806472675643\\
3.20614467920141	63.3418998872777\\
3.20187202170387	64.1031525069912\\
3.19816609257229	64.8644051267046\\
3.19476534901115	65.6256577464181\\
3.19138774375104	66.3869103661315\\
3.18775520961841	67.148162985845\\
3.18361611548569	67.9094156055584\\
3.17876393489639	68.6706682252719\\
3.17305084287072	69.4319208449853\\
3.16639552146886	70.1931734646987\\
3.15878504368408	70.9544260844122\\
3.15027125550087	71.7156787041256\\
3.14096253476248	72.4769313238391\\
3.13101213392439	73.2381839435525\\
3.12060448918325	73.999436563266\\
3.10994089587939	74.7606891829794\\
3.0992258222269	75.5219418026929\\
3.08865488918543	76.2831944224063\\
3.07840522484726	77.22\\
2.92159477515274	77.22\\
2.91134511081457	76.2831944224063\\
2.9007741777731	75.5219418026929\\
2.89005910412061	74.7606891829794\\
2.87939551081675	73.999436563266\\
2.86898786607561	73.2381839435525\\
2.85903746523752	72.4769313238391\\
2.84972874449913	71.7156787041256\\
2.84121495631592	70.9544260844122\\
2.83360447853114	70.1931734646987\\
2.82694915712928	69.4319208449853\\
2.82123606510361	68.6706682252719\\
2.81638388451431	67.9094156055584\\
2.81224479038159	67.148162985845\\
2.80861225624896	66.3869103661315\\
2.80523465098885	65.6256577464181\\
2.80183390742771	64.8644051267046\\
2.79812797829613	64.1031525069912\\
2.79385532079859	63.3418998872777\\
2.78879933125338	62.5806472675643\\
2.78281053653248	61.8193946478508\\
2.77582446784157	61.0581420281374\\
2.76787349304634	60.296889408424\\
2.75909143105204	59.5356367887105\\
2.74971044960546	58.7743841689971\\
2.74005046879489	58.0131315492836\\
2.73050196239703	57.2518789295702\\
2.72150358477748	56.4906263098567\\
2.71351639554592	55.7293736901433\\
2.7069965874374	54.9681210704298\\
2.70236856289044	54.2068684507164\\
2.7	53.4456158310029\\
2.70018026315387	52.6843632112895\\
2.70310320975093	51.9231105915761\\
2.70885516579154	51.1618579718626\\
2.71740860591509	50.4006053521492\\
2.72862186552948	49.6393527324357\\
2.74224500232646	48.8781001127223\\
2.75793167528117	48.1168474930088\\
2.77525659651292	47.3555948732954\\
2.79373773516133	46.5943422535819\\
2.81286204283992	45.8330896338685\\
2.83211308366894	45.0718370141551\\
2.8509986589426	44.3105843944416\\
2.86907638498949	43.5493317747282\\
2.8859752606959	42.7880791550147\\
2.90141156374974	42.0268265353013\\
2.91519791914462	41.2655739155878\\
2.92724503210648	40.5043212958744\\
2.93755628798664	39.7430686761609\\
2.94621610158387	38.9818160564475\\
2.95337346151369	38.220563436734\\
2.95922249476614	37.4593108170206\\
2.96398203408501	36.6980581973071\\
2.96787609992832	35.9368055775937\\
2.9711169336388	35\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
2.99	50\\
3.01	50\\
3.01	66.11\\
2.99	66.11\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
3	35\\
3	77.22\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
3	55.835\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
3.82427681308112	67.22\\
4.1106170470426	62.78\\
4.04541968140259	61.67\\
3.90561825591457	70.56\\
4.00248573231532	80.56\\
3.81654492049333	64.44\\
4.14422002962227	64.44\\
3.96440485289756	51.11\\
4.19833514890511	60.56\\
4.18544490252797	65\\
3.92510857450068	58.33\\
3.82429876709378	65\\
4.24561066481861	66.11\\
3.77105763322139	61.67\\
4.05343558627546	51.11\\
3.70757029774835	64.44\\
3.76498451318825	62.78\\
4.03552556634466	50.56\\
4.03747957235107	78.33\\
4.04776527203334	65\\
3.97302392442858	41.67\\
4.07717648972779	61.67\\
3.97276848787151	55\\
3.90592876521727	70\\
3.83255432603781	68.33\\
4.01839670160595	66.67\\
3.70385146834629	64.44\\
3.94166966108655	73.33\\
3.96130781795396	52.22\\
4.20965345623861	60.56\\
3.99152680539947	45\\
4.03499047116326	68.89\\
4.0374934428617	60.56\\
3.91710596961038	67.22\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
4.03003553130098	41.67\\
4.03214294912334	42.4196309330412\\
4.03381285328151	42.9948730581784\\
4.03512282582315	43.5701151833156\\
4.03623211946059	44.1453573084528\\
4.03737174599275	44.7205994335899\\
4.0388205915178	45.2958415587271\\
4.04086729534977	45.8710836838643\\
4.04376068604034	46.4463258090015\\
4.04765555328088	47.0215679341387\\
4.05256428005586	47.5968100592759\\
4.05832674980074	48.1720521844131\\
4.06460957084054	48.7472943095503\\
4.07094055170547	49.3225364346875\\
4.07677641935802	49.8977785598247\\
4.08159316527884	50.4730206849619\\
4.08498186171217	51.0482628100991\\
4.08673056626771	51.6235049352363\\
4.08687587469685	52.1987470603735\\
4.08571484011507	52.7739891855107\\
4.08377696636289	53.3492313106479\\
4.08176394735403	53.9244734357851\\
4.08046957571729	54.4997155609223\\
4.08069305518274	55.0749576860594\\
4.08315664996378	55.6501998111966\\
4.08843497368481	56.2254419363338\\
4.0969000375735	56.800684061471\\
4.1086843881532	57.3759261866082\\
4.12366408450246	57.9511683117454\\
4.14146291422379	58.5264104368826\\
4.16147808665134	59.1016525620198\\
4.18292528859667	59.676894687157\\
4.20489800995274	60.2521368122942\\
4.22643367578787	60.8273789374314\\
4.2465785471725	61.4026210625686\\
4.26444499377477	61.9778631877058\\
4.27925792432467	62.553105312843\\
4.29039041513127	63.1283474379802\\
4.29739040270608	63.7035895631174\\
4.3	64.2788316882546\\
4.29816704919723	64.8540738133918\\
4.29204636210762	65.429315938529\\
4.2819872876205	66.0045580636662\\
4.26850561995898	66.5798001888033\\
4.25224106779319	67.1550423139405\\
4.23390519781838	67.7302844390777\\
4.21422733029309	68.3055265642149\\
4.19390622704816	68.8807686893521\\
4.173573520388	69.4560108144893\\
4.15377155902781	70.0312529396265\\
4.1349449686131	70.6064950647637\\
4.11744278159547	71.1817371899009\\
4.10152690843638	71.7569793150381\\
4.08738281642741	72.3322214401753\\
4.07512907590552	72.9074635653125\\
4.06482351635669	73.4827056904497\\
4.05646494815491	74.0579478155869\\
4.04999076966413	74.6331899407241\\
4.04527226865975	75.2084320658613\\
4.04211078762223	75.7836741909985\\
4.04023868074094	76.3589163161357\\
4.03932866469665	76.9341584412729\\
4.03901355536112	77.5094005664101\\
4.03891576085351	78.0846426915473\\
4.03868298523779	78.6598848166844\\
4.03802430579847	79.2351269418216\\
4.03673989770412	79.8103690669588\\
4.03473853966019	80.56\\
3.96526146033981	80.56\\
3.96326010229588	79.8103690669588\\
3.96197569420153	79.2351269418216\\
3.96131701476221	78.6598848166844\\
3.96108423914649	78.0846426915473\\
3.96098644463888	77.5094005664101\\
3.96067133530335	76.9341584412729\\
3.95976131925906	76.3589163161357\\
3.95788921237777	75.7836741909985\\
3.95472773134025	75.2084320658613\\
3.95000923033587	74.6331899407241\\
3.94353505184509	74.0579478155869\\
3.93517648364331	73.4827056904497\\
3.92487092409448	72.9074635653125\\
3.91261718357259	72.3322214401753\\
3.89847309156362	71.7569793150381\\
3.88255721840453	71.1817371899009\\
3.8650550313869	70.6064950647637\\
3.84622844097219	70.0312529396265\\
3.826426479612	69.4560108144893\\
3.80609377295184	68.8807686893521\\
3.78577266970691	68.3055265642149\\
3.76609480218162	67.7302844390777\\
3.74775893220681	67.1550423139405\\
3.73149438004102	66.5798001888033\\
3.7180127123795	66.0045580636662\\
3.70795363789238	65.429315938529\\
3.70183295080277	64.8540738133918\\
3.7	64.2788316882546\\
3.70260959729392	63.7035895631174\\
3.70960958486873	63.1283474379802\\
3.72074207567533	62.553105312843\\
3.73555500622523	61.9778631877058\\
3.75342145282751	61.4026210625686\\
3.77356632421213	60.8273789374314\\
3.79510199004726	60.2521368122942\\
3.81707471140333	59.676894687157\\
3.83852191334866	59.1016525620198\\
3.85853708577621	58.5264104368826\\
3.87633591549754	57.9511683117454\\
3.8913156118468	57.3759261866082\\
3.9030999624265	56.800684061471\\
3.91156502631519	56.2254419363338\\
3.91684335003622	55.6501998111966\\
3.91930694481726	55.0749576860594\\
3.91953042428271	54.4997155609223\\
3.91823605264597	53.9244734357851\\
3.91622303363711	53.3492313106479\\
3.91428515988493	52.7739891855107\\
3.91312412530315	52.1987470603735\\
3.91326943373229	51.6235049352363\\
3.91501813828783	51.0482628100991\\
3.91840683472116	50.4730206849619\\
3.92322358064198	49.8977785598247\\
3.92905944829453	49.3225364346875\\
3.93539042915946	48.7472943095503\\
3.94167325019926	48.1720521844131\\
3.94743571994414	47.5968100592759\\
3.95234444671912	47.0215679341387\\
3.95623931395966	46.4463258090015\\
3.95913270465023	45.8710836838643\\
3.9611794084822	45.2958415587271\\
3.96262825400725	44.7205994335899\\
3.96376788053941	44.1453573084528\\
3.96487717417685	43.5701151833156\\
3.96618714671849	42.9948730581784\\
3.96785705087666	42.4196309330412\\
3.96996446869902	41.67\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
3.99	60.56\\
4.01	60.56\\
4.01	67.22\\
3.99	67.22\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
4	51.11\\
4	73.33\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
4	64.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
5.05833334347214	50\\
4.8720344395001	75.56\\
5.09514748845424	58.33\\
5.12827988836192	63.33\\
4.90101294396959	73.33\\
4.97892577994926	51.67\\
5.08611317148648	45\\
5.00154097822736	34.44\\
5.18688565095457	55.56\\
5.09574174806709	52.78\\
4.82834423086373	65\\
4.73024356047309	58.89\\
5.18064789504672	66.67\\
4.75771227558508	61.67\\
4.98555549596572	58.89\\
4.86684607670574	49.44\\
4.90988354721394	68.33\\
4.82787371845944	72.78\\
5.15044605263468	78.33\\
5.23608722980327	61.11\\
4.93065494760464	66.11\\
4.7179494422636	61.11\\
4.91873157285141	52.22\\
4.96744383884046	77.78\\
5.10602767188437	79.44\\
};

\addplot[area legend, draw=gray, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5.03818773331249	34.44\\
5.04194349664737	35.6002358780199\\
5.04614907398475	36.4712466585089\\
5.05091428206295	37.3422574389978\\
5.05635091028588	38.2132682194868\\
5.06256433515593	39.0842789999758\\
5.06964472194366	39.9552897804648\\
5.07765862830774	40.8263005609538\\
5.08664182823522	41.6973113414428\\
5.09659408197344	42.5683221219318\\
5.10747639497985	43.4393329024207\\
5.11921105461509	44.3103436829097\\
5.13168443599219	45.1813544633987\\
5.14475226421292	46.0523652438877\\
5.1582467487223	46.9233760243767\\
5.17198480462001	47.7943868048657\\
5.18577647624728	48.6653975853546\\
5.19943269850725	49.5364083658436\\
5.21277167282366	50.4074191463326\\
5.22562338035246	51.2784299268216\\
5.23783207018693	52.1494407073106\\
5.24925689636087	53.0204514877996\\
5.25977117952781	53.8914622682885\\
5.26926098506077	54.7624730487775\\
5.27762379901504	55.6334838292665\\
5.2847680272338	56.5044946097555\\
5.29061384615176	57.3755053902445\\
5.29509562711306	58.2465161707335\\
5.29816579055196	59.1175269512225\\
5.29979958567344	59.9885377317114\\
5.3	60.8595485122004\\
5.29880183584508	61.7305592926894\\
5.29627398221784	62.6015700731784\\
5.29251906981976	63.4725808536674\\
5.28767000520828	64.3435916341564\\
5.28188329499369	65.2146024146454\\
5.27532953165663	66.0856131951343\\
5.26818185064544	66.9566239756233\\
5.26060351753145	67.8276347561123\\
5.25273600993551	68.6986455366013\\
5.24468898736378	69.5696563170903\\
5.23653338347219	70.4406670975793\\
5.22829852627719	71.3116778780683\\
5.21997373311193	72.1826886585572\\
5.21151429789667	73.0536994390462\\
5.20285125823999	73.9247102195352\\
5.19390386959176	74.7957210000242\\
5.18459338470426	75.6667317805132\\
5.17485658282899	76.5377425610022\\
5.16465753406835	77.4087533414911\\
5.1539963128022	78.2797641219801\\
5.14291375694359	79.44\\
4.85708624305641	79.44\\
4.8460036871978	78.2797641219801\\
4.83534246593165	77.4087533414911\\
4.82514341717101	76.5377425610022\\
4.81540661529574	75.6667317805132\\
4.80609613040824	74.7957210000242\\
4.79714874176001	73.9247102195352\\
4.78848570210333	73.0536994390462\\
4.78002626688807	72.1826886585572\\
4.77170147372281	71.3116778780683\\
4.76346661652781	70.4406670975793\\
4.75531101263622	69.5696563170903\\
4.74726399006449	68.6986455366013\\
4.73939648246855	67.8276347561123\\
4.73181814935456	66.9566239756233\\
4.72467046834337	66.0856131951343\\
4.71811670500631	65.2146024146454\\
4.71232999479172	64.3435916341564\\
4.70748093018024	63.4725808536674\\
4.70372601778216	62.6015700731784\\
4.70119816415492	61.7305592926894\\
4.7	60.8595485122004\\
4.70020041432656	59.9885377317114\\
4.70183420944804	59.1175269512225\\
4.70490437288694	58.2465161707335\\
4.70938615384824	57.3755053902445\\
4.7152319727662	56.5044946097555\\
4.72237620098496	55.6334838292665\\
4.73073901493923	54.7624730487775\\
4.74022882047219	53.8914622682885\\
4.75074310363913	53.0204514877996\\
4.76216792981307	52.1494407073106\\
4.77437661964754	51.2784299268216\\
4.78722832717634	50.4074191463326\\
4.80056730149275	49.5364083658436\\
4.81422352375272	48.6653975853546\\
4.82801519537999	47.7943868048657\\
4.8417532512777	46.9233760243767\\
4.85524773578708	46.0523652438877\\
4.86831556400781	45.1813544633987\\
4.88078894538491	44.3103436829097\\
4.89252360502015	43.4393329024207\\
4.90340591802656	42.5683221219318\\
4.91335817176478	41.6973113414428\\
4.92234137169226	40.8263005609538\\
4.93035527805634	39.9552897804648\\
4.93743566484407	39.0842789999758\\
4.94364908971412	38.2132682194868\\
4.94908571793705	37.3422574389978\\
4.95385092601525	36.4712466585089\\
4.95805650335263	35.6002358780199\\
4.96181226668751	34.44\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
4.99	52.64\\
5.01	52.64\\
5.01	69.4425\\
4.99	69.4425\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
5	34.44\\
5	79.44\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
5	61.11\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
6.00305651244437	69.44\\
5.90689939494563	68.89\\
6.02816437788969	61.11\\
5.99329360660637	75.56\\
6.29291641690782	67.78\\
5.8309578615895	67.22\\
5.98875654346624	53.33\\
6.22872592008409	68.89\\
6.02480808813992	72.22\\
6.0979914983648	67.22\\
5.98406746633078	67.78\\
5.9828417365675	63.33\\
5.95842316931173	67.78\\
5.77907045624049	68.33\\
6.00991661001466	71.67\\
6.10717521013226	63.33\\
6.09111508201154	63.33\\
5.97934834451745	66.11\\
6.00884710244756	66.67\\
5.97585749065923	66.11\\
5.96566333696822	76.11\\
6.16411259388798	65\\
5.71720752322845	66.67\\
5.99051326910007	43.89\\
5.90630907823115	64.44\\
5.82025985483383	65.56\\
6.08505931987346	72.78\\
5.9933675686413	38.89\\
6.2045628943119	67.22\\
6.00926794602555	45.56\\
5.97713692634564	56.67\\
5.93544953002494	56.11\\
6.00329891743638	68.33\\
6.0320987984261	71.11\\
6.09690786012402	66.67\\
5.9491514884202	57.78\\
5.81560463999084	68.33\\
6.06673323836887	55.56\\
6.00662650834186	77.78\\
};

\addplot[area legend, draw=gray, fill=mycolor6, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
6.01829386558613	38.89\\
6.01819933064245	39.8916208297082\\
6.01800620144659	40.411152637322\\
6.0181464464359	40.9306844449359\\
6.01897449160513	41.4502162525497\\
6.02065020867626	41.9697480601636\\
6.02307517840554	42.4892798677774\\
6.02590220000058	43.0088116753913\\
6.02861460478384	43.5283434830052\\
6.03065137081105	44.047875290619\\
6.03154226937281	44.5674070982329\\
6.03101669434963	45.0869389058467\\
6.02905950033148	45.6064707134606\\
6.02590368673626	46.1260025210744\\
6.0219681378131	46.6455343286883\\
6.01776337937193	47.1650661363021\\
6.01379485460213	47.684597943916\\
6.01048953844526	48.2041297515298\\
6.00815958839045	48.7236615591437\\
6.00700149061411	49.2431933667576\\
6.00711743982343	49.7627251743714\\
6.00854210141726	50.2822569819853\\
6.01126249013848	50.8017887895991\\
6.0152269809368	51.321320597213\\
6.02034542468149	51.8408524048268\\
6.02648267905851	52.3603842124407\\
6.03344462701469	52.8799160200545\\
6.04095492054125	53.3994478276684\\
6.04862705152642	53.9189796352822\\
6.05594825443769	54.4385114428961\\
6.06230035165815	54.9580432505099\\
6.06703763735113	55.4775750581238\\
6.06962007624253	55.9971068657377\\
6.06977014878276	56.5166386733515\\
6.0676002980313	57.0361704809654\\
6.0636593358645	57.5557022885792\\
6.05887235464268	58.0752340961931\\
6.05438762672628	58.5947659038069\\
6.05137682658707	59.1142977114208\\
6.05084717801564	59.6338295190346\\
6.05351320182565	60.1533613266485\\
6.05975047452931	60.6728931342623\\
6.06962727401428	61.1924249418762\\
6.08299094288354	61.7119567494901\\
6.09957509440323	62.2314885571039\\
6.11908807668133	62.7510203647178\\
6.14124219484609	63.2705521723316\\
6.16569349018056	63.7900839799455\\
6.19189115658593	64.3096157875593\\
6.21888209505795	64.8291475951732\\
6.24516146761812	65.348679402787\\
6.26867583351356	65.8682112104009\\
6.287050047861	66.3877430180147\\
6.29802573448431	66.9072748256286\\
6.3	67.4268066332424\\
6.29248572317693	67.9463384408563\\
6.27631761233603	68.4658702484702\\
6.25350877355632	68.985402056084\\
6.22679071785822	69.5049338636979\\
6.19899025287733	70.0244656713117\\
6.17245484905402	70.5439974789256\\
6.14870687448614	71.0635292865394\\
6.12840192639243	71.5830610941533\\
6.11153839538736	72.1025929017671\\
6.09777520770476	72.622124709381\\
6.08670126142627	73.1416565169949\\
6.07796068390181	73.6611883246087\\
6.07123244627202	74.1807201322225\\
6.06613826537711	74.7002519398364\\
6.06217384119087	75.2197837474503\\
6.0587245793011	75.7393155550641\\
6.05516680043227	76.258847362678\\
6.05100612065476	76.7783791702918\\
6.04598947306433	77.78\\
5.95401052693567	77.78\\
5.94899387934524	76.7783791702918\\
5.94483319956773	76.258847362678\\
5.9412754206989	75.7393155550641\\
5.93782615880913	75.2197837474503\\
5.93386173462289	74.7002519398364\\
5.92876755372798	74.1807201322225\\
5.92203931609819	73.6611883246087\\
5.91329873857373	73.1416565169949\\
5.90222479229524	72.622124709381\\
5.88846160461264	72.1025929017671\\
5.87159807360757	71.5830610941533\\
5.85129312551386	71.0635292865394\\
5.82754515094598	70.5439974789256\\
5.80100974712267	70.0244656713117\\
5.77320928214178	69.5049338636979\\
5.74649122644368	68.985402056084\\
5.72368238766397	68.4658702484702\\
5.70751427682307	67.9463384408563\\
5.7	67.4268066332424\\
5.70197426551569	66.9072748256286\\
5.712949952139	66.3877430180147\\
5.73132416648644	65.8682112104009\\
5.75483853238188	65.348679402787\\
5.78111790494205	64.8291475951732\\
5.80810884341407	64.3096157875593\\
5.83430650981944	63.7900839799455\\
5.85875780515391	63.2705521723316\\
5.88091192331867	62.7510203647178\\
5.90042490559677	62.2314885571039\\
5.91700905711646	61.7119567494901\\
5.93037272598572	61.1924249418762\\
5.94024952547069	60.6728931342623\\
5.94648679817435	60.1533613266485\\
5.94915282198436	59.6338295190346\\
5.94862317341293	59.1142977114208\\
5.94561237327372	58.5947659038069\\
5.94112764535732	58.0752340961931\\
5.9363406641355	57.5557022885792\\
5.9323997019687	57.0361704809654\\
5.93022985121724	56.5166386733515\\
5.93037992375747	55.9971068657377\\
5.93296236264887	55.4775750581238\\
5.93769964834185	54.9580432505099\\
5.94405174556231	54.4385114428961\\
5.95137294847358	53.9189796352822\\
5.95904507945875	53.3994478276684\\
5.96655537298531	52.8799160200545\\
5.97351732094149	52.3603842124407\\
5.97965457531851	51.8408524048268\\
5.9847730190632	51.321320597213\\
5.98873750986152	50.8017887895991\\
5.99145789858274	50.2822569819853\\
5.99288256017657	49.7627251743714\\
5.99299850938589	49.2431933667576\\
5.99184041160955	48.7236615591437\\
5.98951046155474	48.2041297515298\\
5.98620514539787	47.684597943916\\
5.98223662062807	47.1650661363021\\
5.9780318621869	46.6455343286883\\
5.97409631326374	46.1260025210744\\
5.97094049966852	45.6064707134606\\
5.96898330565037	45.0869389058467\\
5.96845773062719	44.5674070982329\\
5.96934862918895	44.047875290619\\
5.97138539521616	43.5283434830052\\
5.97409779999942	43.0088116753913\\
5.97692482159446	42.4892798677774\\
5.97934979132374	41.9697480601636\\
5.98102550839487	41.4502162525497\\
5.9818535535641	40.9306844449359\\
5.98199379855341	40.411152637322\\
5.98180066935755	39.8916208297082\\
5.98170613441387	38.89\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
5.99	63.33\\
6.01	63.33\\
6.01	68.75\\
5.99	68.75\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
6	55.56\\
6	76.11\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
6	66.67\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor7, fill=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
7.27894907953624	62.22\\
6.85071403448748	62.78\\
7.03392609733022	47.22\\
7.19169787837324	51.11\\
6.84300792636693	66.67\\
6.95661426790777	49.44\\
7.17493695034245	60\\
7.04565402705985	37.22\\
6.87236842301237	48.89\\
6.95083929023088	75\\
6.91510832913479	41.11\\
6.95736345338253	70.56\\
7.17228936655114	52.22\\
6.94844857741927	46.11\\
6.98697624938623	55\\
7.24306617306019	55.56\\
6.79478333921911	50.56\\
7.07904318626604	60\\
7.18742350486305	59.44\\
7.0053114250126	58.89\\
7.19332965736644	49.44\\
7.19762617551061	55\\
6.97596516141772	77.78\\
6.92163056042649	53.33\\
6.81378137410804	49.44\\
7.03719907682018	63.33\\
7.02793726797368	68.33\\
6.73512228987847	56.67\\
7.19022650019812	62.78\\
7.09496309340526	60.56\\
7.25277747336601	60.56\\
7.20412184081117	51.67\\
6.95287081524801	36.11\\
6.92070887789562	41.67\\
6.81948673775613	57.22\\
7.22149427961291	63.33\\
7.19703248023231	55.56\\
7.0336450184253	59.44\\
6.85484773597309	62.78\\
7.12526662562873	46.67\\
7.06725455001985	65.56\\
6.89911748363114	53.89\\
6.98134460803641	60.56\\
6.91928531127879	65\\
6.92996612700167	64.44\\
7.11268027388287	66.11\\
6.94458533244069	75.56\\
7.09272412565636	43.33\\
6.8222329944314	58.33\\
7.20821771648918	66.11\\
};

\addplot[area legend, draw=gray, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
7.04928286727326	36.11\\
7.05467589246908	37.0227350496338\\
7.0602020743995	37.7217618899975\\
7.06589079087636	38.4207887303613\\
7.07179424444994	39.119815570725\\
7.07798298306745	39.8188424110887\\
7.08453866131167	40.5178692514524\\
7.09154459707138	41.2168960918162\\
7.09907496198454	41.9159229321799\\
7.10718369764652	42.6149497725436\\
7.11589444339094	43.3139766129073\\
7.12519284598588	44.0130034532711\\
7.13502253811646	44.7120302936348\\
7.14528577394379	45.4110571339985\\
7.15584918541998	46.1100839743623\\
7.16655441593627	46.809110814726\\
7.17723259949691	47.5081376550897\\
7.1877209271051	48.2071644954534\\
7.19787903078525	48.9061913358172\\
7.2076027444899	49.6052181761809\\
7.21683303254789	50.3042450165446\\
7.22555849211273	51.0032718569083\\
7.23381073993949	51.7022986972721\\
7.24165303338411	52.4013255376358\\
7.24916347667553	53.1003523779995\\
7.25641496671401	53.7993792183632\\
7.26345452167929	54.498406058727\\
7.27028475324353	55.1974328990907\\
7.27684999219278	55.8964597394544\\
7.28302901178457	56.5954865798181\\
7.28863550304986	57.2945134201819\\
7.29342655064534	57.9935402605456\\
7.29711845011501	58.6925671009093\\
7.29940840201497	59.391593941273\\
7.3	60.0906207816368\\
7.29863005503568	60.7896476220005\\
7.29509418938308	61.4886744623642\\
7.28926878151517	62.1877013027279\\
7.28112720860341	62.8867281430917\\
7.27074886135214	63.5857549834554\\
7.25832003641663	64.2847818238191\\
7.24412648921352	64.9838086641828\\
7.22853810954887	65.6828355045466\\
7.21198682803223	66.3818623449103\\
7.19493943986218	67.080889185274\\
7.17786750809171	67.7799160256378\\
7.16121683798892	68.4789428660015\\
7.14537915034748	69.1779697063652\\
7.1306684816257	69.8769965467289\\
7.11730447666276	70.5760233870926\\
7.10540411945463	71.2750502274564\\
7.09498261206393	71.9740770678201\\
7.0859631448314	72.6731039081838\\
7.07819431962724	73.3721307485476\\
7.07147312623885	74.0711575889113\\
7.0655707595427	74.770184429275\\
7.06025830192231	75.4692112696387\\
7.05532943073376	76.1682381100025\\
7.05061782959635	76.8672649503662\\
7.0460078046202	77.78\\
6.9539921953798	77.78\\
6.94938217040365	76.8672649503662\\
6.94467056926624	76.1682381100025\\
6.93974169807769	75.4692112696387\\
6.9344292404573	74.770184429275\\
6.92852687376115	74.0711575889113\\
6.92180568037276	73.3721307485476\\
6.9140368551686	72.6731039081838\\
6.90501738793607	71.9740770678201\\
6.89459588054537	71.2750502274564\\
6.88269552333724	70.5760233870926\\
6.8693315183743	69.8769965467289\\
6.85462084965252	69.1779697063652\\
6.83878316201108	68.4789428660015\\
6.82213249190829	67.7799160256378\\
6.80506056013782	67.080889185274\\
6.78801317196777	66.3818623449103\\
6.77146189045113	65.6828355045466\\
6.75587351078648	64.9838086641828\\
6.74167996358337	64.2847818238191\\
6.72925113864786	63.5857549834554\\
6.71887279139659	62.8867281430917\\
6.71073121848483	62.1877013027279\\
6.70490581061692	61.4886744623642\\
6.70136994496432	60.7896476220005\\
6.7	60.0906207816368\\
6.70059159798503	59.391593941273\\
6.70288154988499	58.6925671009093\\
6.70657344935466	57.9935402605456\\
6.71136449695014	57.2945134201819\\
6.71697098821543	56.5954865798181\\
6.72315000780722	55.8964597394544\\
6.72971524675647	55.1974328990907\\
6.73654547832071	54.498406058727\\
6.74358503328599	53.7993792183632\\
6.75083652332447	53.1003523779995\\
6.75834696661589	52.4013255376358\\
6.76618926006051	51.7022986972721\\
6.77444150788727	51.0032718569083\\
6.78316696745211	50.3042450165446\\
6.7923972555101	49.6052181761809\\
6.80212096921475	48.9061913358172\\
6.8122790728949	48.2071644954534\\
6.82276740050309	47.5081376550897\\
6.83344558406373	46.809110814726\\
6.84415081458002	46.1100839743623\\
6.85471422605621	45.4110571339985\\
6.86497746188354	44.7120302936348\\
6.87480715401412	44.0130034532711\\
6.88410555660906	43.3139766129073\\
6.89281630235348	42.6149497725436\\
6.90092503801546	41.9159229321799\\
6.90845540292862	41.2168960918162\\
6.91546133868833	40.5178692514524\\
6.92201701693255	39.8188424110887\\
6.92820575555006	39.119815570725\\
6.93410920912364	38.4207887303613\\
6.9397979256005	37.7217618899975\\
6.94532410753092	37.0227350496338\\
6.95071713272674	36.11\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
6.99	50.56\\
7.01	50.56\\
7.01	63.33\\
6.99	63.33\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
7	36.11\\
7	77.78\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
7	58.61\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
7.79297730115527	51.67\\
7.83576568969444	65.56\\
7.88369287667032	47.78\\
7.93507521408679	58.89\\
8.12710391356298	62.22\\
7.73002840172529	56.67\\
8.08441109346694	55\\
7.99523095770705	53.33\\
8.27614832078654	59.44\\
8.16288190714089	48.89\\
7.88022688504272	59.44\\
7.9837852338884	36.67\\
7.83875002507262	56.11\\
8.18045035721258	48.89\\
7.71945149168198	65\\
7.93649759891013	62.78\\
7.85732737296706	55\\
7.75185016885347	55\\
7.8673788429749	62.22\\
7.75740911542568	65\\
7.86187961368812	75.56\\
8.19191763924404	50.56\\
7.82285254589194	51.67\\
8.12305673759922	68.89\\
8.07705024758557	50.56\\
8.25390403578859	61.11\\
7.84782401711315	68.33\\
8.00951315437008	74.44\\
7.84445040694219	68.33\\
7.7434053489554	64.44\\
8.19089731367186	62.78\\
7.97069128334829	63.33\\
8.17392893462769	54.44\\
7.99717360332859	34.44\\
7.90283189455086	57.22\\
8.24319923372873	53.33\\
8.26838373659966	55.56\\
7.98571810476083	44.44\\
8.26441506385686	53.33\\
7.9419953600085	51.67\\
8.08840858102332	77.22\\
7.80303068977886	66.11\\
7.91139130914085	65\\
7.9562557852348	52.22\\
8.1308278605315	62.78\\
8.00393257295666	85\\
7.91970224717468	53.33\\
7.94583047420629	76.67\\
7.99241727667397	69.44\\
8.1890051293449	68.33\\
8.10825201041155	76.11\\
8.01929475666782	56.11\\
8.27735714684223	63.33\\
8.11275974112444	76.11\\
7.93813127763593	69.44\\
7.84762269567772	50.56\\
8.1431738290894	75\\
8.05696307956882	63.89\\
7.96066032223381	46.67\\
7.82427942900287	70.56\\
8.2682814388652	58.89\\
7.83669821876397	74.44\\
8.08186379357613	67.22\\
7.82413484720865	55.56\\
8.13755120470316	63.89\\
7.95147159107084	66.67\\
7.89903733264603	70.56\\
7.88730737398882	74.44\\
7.92703509571482	66.67\\
};

\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
8.02388495338615	34.44\\
8.02546272254148	35.9623109946673\\
8.02708991357403	36.7676563846786\\
8.02895254095454	37.5730017746898\\
8.03128666281601	38.3783471647011\\
8.03436377486567	39.1836925547124\\
8.03847128279568	39.9890379447237\\
8.04388992372704	40.794383334735\\
8.05087014028245	41.5997287247462\\
8.0596092514453	42.4050741147575\\
8.07023094645768	43.2104195047688\\
8.08276831188052	44.0157648947801\\
8.09715141468035	44.8211102847914\\
8.11320045165536	45.6264556748026\\
8.13062558126781	46.4318010648139\\
8.1490346327879	47.2371464548252\\
8.16794975015064	48.0424918448365\\
8.18683350410609	48.8478372348477\\
8.20512401093973	49.653182624859\\
8.22227717805661	50.4585280148703\\
8.23781255728478	51.2638734048816\\
8.25135775894567	52.0692187948929\\
8.26268536841447	52.8745641849041\\
8.27173619723852	53.6799095749154\\
8.27862375262169	54.4852549649267\\
8.28361706072999	55.290600354938\\
8.28710219038825	56.0959457449493\\
8.28952647977067	56.9012911349605\\
8.29133286079123	57.7066365249718\\
8.29289404802629	58.5119819149831\\
8.29445709172761	59.3173273049944\\
8.29610757728563	60.1226726950056\\
8.29775969298998	60.9280180850169\\
8.29917401322682	61.7333634750282\\
8.3	62.5387088650395\\
8.29983587867651	63.3440542550508\\
8.29829555769958	64.149399645062\\
8.29507120361516	64.9547450350733\\
8.28998111208308	65.7600904250846\\
8.28299537910477	66.5654358150959\\
8.27423599149591	67.3707812051071\\
8.26395254635739	68.1761265951184\\
8.25247905682388	68.9814719851297\\
8.24018047314165	69.786817375141\\
8.2273991004564	70.5921627651523\\
8.21441075013004	71.3975081551635\\
8.20139826365696	72.2028535451748\\
8.18844638492287	73.0081989351861\\
8.17555752792589	73.8135443251974\\
8.16268369996243	74.6188897152087\\
8.14976662615042	75.4242351052199\\
8.13677671114679	76.2295804952312\\
8.1237421934817	77.0349258852425\\
8.11076250354956	77.8402712752538\\
8.09800374522033	78.6456166652651\\
8.08567838867551	79.4509620552763\\
8.07401465763322	80.2563074452876\\
8.06322293718462	81.0616528352989\\
8.05346649378142	81.8669982253102\\
8.04484207629758	82.6723436153214\\
8.0373731651971	83.4776890053327\\
8.03101557299207	85\\
7.96898442700793	85\\
7.9626268348029	83.4776890053327\\
7.95515792370242	82.6723436153214\\
7.94653350621858	81.8669982253102\\
7.93677706281538	81.0616528352989\\
7.92598534236678	80.2563074452876\\
7.91432161132449	79.4509620552763\\
7.90199625477967	78.6456166652651\\
7.88923749645044	77.8402712752538\\
7.8762578065183	77.0349258852425\\
7.86322328885321	76.2295804952312\\
7.85023337384958	75.4242351052199\\
7.83731630003757	74.6188897152087\\
7.82444247207411	73.8135443251974\\
7.81155361507713	73.0081989351861\\
7.79860173634304	72.2028535451748\\
7.78558924986996	71.3975081551635\\
7.7726008995436	70.5921627651523\\
7.75981952685835	69.786817375141\\
7.74752094317612	68.9814719851297\\
7.73604745364261	68.1761265951184\\
7.72576400850409	67.3707812051071\\
7.71700462089523	66.5654358150959\\
7.71001888791692	65.7600904250846\\
7.70492879638484	64.9547450350733\\
7.70170444230042	64.149399645062\\
7.70016412132349	63.3440542550508\\
7.7	62.5387088650395\\
7.70082598677318	61.7333634750282\\
7.70224030701002	60.9280180850169\\
7.70389242271437	60.1226726950056\\
7.70554290827239	59.3173273049944\\
7.70710595197371	58.5119819149831\\
7.70866713920877	57.7066365249718\\
7.71047352022933	56.9012911349605\\
7.71289780961175	56.0959457449493\\
7.71638293927001	55.290600354938\\
7.72137624737831	54.4852549649267\\
7.72826380276148	53.6799095749154\\
7.73731463158553	52.8745641849041\\
7.74864224105433	52.0692187948929\\
7.76218744271522	51.2638734048816\\
7.77772282194339	50.4585280148703\\
7.79487598906027	49.653182624859\\
7.81316649589391	48.8478372348477\\
7.83205024984936	48.0424918448365\\
7.8509653672121	47.2371464548252\\
7.86937441873219	46.4318010648139\\
7.88679954834464	45.6264556748026\\
7.90284858531965	44.8211102847914\\
7.91723168811948	44.0157648947801\\
7.92976905354232	43.2104195047688\\
7.9403907485547	42.4050741147575\\
7.94912985971755	41.5997287247462\\
7.95611007627296	40.794383334735\\
7.96152871720432	39.9890379447237\\
7.96563622513433	39.1836925547124\\
7.96871333718399	38.3783471647011\\
7.97104745904546	37.5730017746898\\
7.97291008642597	36.7676563846786\\
7.97453727745852	35.9623109946673\\
7.97611504661385	34.44\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
7.99	53.33\\
8.01	53.33\\
8.01	68.33\\
7.99	68.33\\
}--cycle;
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
8	34.44\\
8	85\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white, forget plot, draw=red, fill=red, forget plot, mark size=12pt] table[row sep=crcr]{%
x	y\\
8	62.22\\
};
\end{axis}

\end{tikzpicture}%

==> figures-210915/s_mad_time_vs_acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75,0.0,0.0}%
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	
	\begin{axis}[%
		width=2\textwidth,
		height=1\textwidth,
		at={(2.4in,1.783in)},
		scale only axis,
		xmin=0,
		xmax=300,
		xtick={0, 60, 120, 180, 240, 300},
		xlabel style={align=center, text width=2\textwidth},  xticklabels={0, 60, 120, 180, 240, 300},
		xlabel={Total time(minutes)},
		ymin=20,
		ymax=100,
		ylabel={MAD Accuracy(\%)},
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		ytick={20,40,60,80,100},
		ylabel style={align=center},  yticklabels={20,40,60,80,100},
		x tick label style={rotate=0, yshift=-0.75cm},
		xtick distance=0,
		]
\addplot[only marks, mark=*, mark options={}, mark size=5.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
75.9166666666667	67.22\\
34.6166666666667	62.78\\
329.366666666667	61.67\\
32.35	69.44\\
9.91666666666667	50\\
16.2666666666667	62.22\\
68.75	70.56\\
21.3666666666667	80.56\\
13.6	51.67\\
5.16666666666667	65.56\\
36.6333333333333	64.44\\
80.1833333333333	47.78\\
32.6333333333333	64.44\\
10.25	51.11\\
44.0166666666667	58.89\\
79.8666666666667	60.56\\
24.7666666666667	62.22\\
123.016666666667	65\\
32.85	62.78\\
18.7833333333333	58.33\\
52.7333333333333	56.67\\
13.1666666666667	50\\
119.4	68.89\\
7.4	61.11\\
67.7	75.56\\
18.3833333333333	67.78\\
33.5	67.22\\
38.6166666666667	47.22\\
15.9833333333333	65\\
10.3166666666667	55\\
30.45	66.11\\
71.9	51.11\\
9.46666666666667	61.67\\
32.9	51.11\\
44.2666666666667	64.44\\
171.5	75.56\\
56.7	62.78\\
19.9	50.56\\
36.35	53.33\\
12.85	59.44\\
23.25	66.67\\
34.95	48.89\\
25.3833333333333	49.44\\
93.45	66.67\\
31.8333333333333	59.44\\
14.45	61.67\\
21.7333333333333	48.33\\
24.0666666666667	60\\
40.1166666666667	48.33\\
216.4	45.56\\
13.3166666666667	56.11\\
4.56666666666667	55.56\\
77.3333333333333	37.22\\
44.7833333333333	58.33\\
36.35	48.89\\
30.5833333333333	47.78\\
46.1166666666667	66.67\\
43.95	75\\
29.6333333333333	70.56\\
275.4	41.11\\
7.08333333333333	44.44\\
66.1833333333333	70.56\\
58.4833333333333	38.89\\
166.133333333333	69.44\\
166.75	68.89\\
18.2333333333333	40\\
43.0333333333333	68.89\\
7.48333333333333	36.67\\
15.2166666666667	52.22\\
35.4666666666667	46.11\\
43.2	47.22\\
45.8166666666667	58.89\\
28.8	53.33\\
5.9	55\\
4.75	66.11\\
19.9	78.33\\
28.65	73.33\\
74.2166666666667	63.33\\
3.95	56.11\\
35.4333333333333	65\\
57.6333333333333	68.89\\
15.9166666666667	53.89\\
9.93333333333333	48.89\\
3.36666666666667	65\\
20.0333333333333	55.56\\
20.25	73.89\\
131.3	50.56\\
167.216666666667	72.22\\
39.5	62.78\\
24.8	62.78\\
81.9833333333333	63.33\\
77.4166666666667	60\\
8.15	67.22\\
74.9666666666667	46.67\\
24.6666666666667	42.22\\
22.9333333333333	59.44\\
9.61666666666667	50.56\\
15.3	61.11\\
19.2	59.44\\
5.18333333333333	58.89\\
22.7833333333333	60.56\\
13.6	60.56\\
7	49.44\\
9.11666666666667	55\\
4.1	51.11\\
99.9333333333333	67.22\\
54.2333333333333	67.78\\
3.96666666666667	53.89\\
7.1	55\\
40.6666666666667	48.33\\
30.9	63.33\\
49.0333333333333	63.33\\
17.1	77.78\\
6.98333333333333	55\\
21.5	46.11\\
32.7166666666667	53.33\\
41.1166666666667	53.33\\
142.316666666667	48.89\\
19.2166666666667	49.44\\
18.4	56.11\\
22.7	50\\
6.53333333333333	55\\
12.6666666666667	61.11\\
3.48333333333333	62.22\\
40.2333333333333	59.44\\
11.85	48.89\\
47.8166666666667	70.56\\
10.0166666666667	61.11\\
57.7333333333333	55\\
17.85	57.78\\
45.2833333333333	61.11\\
51.3833333333333	67.78\\
39.4166666666667	41.11\\
41.2	41.67\\
7.68333333333333	67.78\\
29.7333333333333	63.33\\
8.4	68.33\\
6.88333333333333	57.78\\
10.0166666666667	61.11\\
17.4	54.44\\
12.0666666666667	62.22\\
6.43333333333333	56.67\\
31.9166666666667	68.33\\
9.41666666666667	50\\
10.4166666666667	53.89\\
31.4166666666667	47.78\\
19.6	53.89\\
7.5	61.67\\
104.416666666667	57.78\\
4.36666666666667	51.11\\
51.9166666666667	55.56\\
43.4333333333333	71.67\\
46.9833333333333	62.78\\
66.9166666666667	63.33\\
3.5	33.33\\
8.23333333333333	63.33\\
55.5833333333333	60.56\\
51	63.33\\
73.1833333333333	56.67\\
5.91666666666667	66.11\\
12.7333333333333	46.11\\
24.2	61.67\\
93.1333333333333	66.11\\
80.1333333333333	55\\
12.4	60.56\\
19.0666666666667	51.11\\
39.0333333333333	73.33\\
39.2833333333333	51.67\\
22.75	51.67\\
110.466666666667	36.11\\
50.4666666666667	41.67\\
189.1	56.67\\
20.8833333333333	58.33\\
27.6333333333333	72.22\\
22.7	60\\
28.1833333333333	52.78\\
9.96666666666667	55.56\\
20.8166666666667	41.67\\
12.5333333333333	61.67\\
107.333333333333	66.67\\
97.5	67.22\\
7.9	46.67\\
11.1166666666667	50.56\\
23.8333333333333	47.78\\
25.2666666666667	66.11\\
14.0833333333333	47.22\\
116.583333333333	53.33\\
48.4	58.33\\
29.3333333333333	72.78\\
80.5833333333333	48.89\\
38.55	51.67\\
17.7333333333333	57.22\\
12.2833333333333	47.78\\
44.35	53.89\\
9.86666666666667	63.33\\
20.55	42.78\\
6.26666666666667	44.44\\
39	43.33\\
14.0166666666667	60\\
12	67.22\\
8.73333333333333	63.33\\
22.6	70\\
254.55	47.78\\
41.9666666666667	79.44\\
24.3666666666667	61.11\\
34.85	58.33\\
6.1	42.22\\
5.78333333333333	61.67\\
16.1833333333333	60.56\\
4.26666666666667	56.67\\
16.8	53.89\\
21.85	62.22\\
63.5333333333333	65\\
19.4	55.56\\
7.15	47.78\\
42.8166666666667	55.56\\
71.5	59.44\\
10.1	41.67\\
13.45	52.78\\
68.55	48.89\\
45.9833333333333	62.78\\
24.7	75.56\\
46.6166666666667	66.11\\
14.1333333333333	41.67\\
39.3166666666667	60\\
45.9833333333333	77.22\\
26.2333333333333	71.11\\
56.05	44.44\\
15.5666666666667	68.33\\
15.5666666666667	71.11\\
8.83333333333333	53.89\\
77.1	40.56\\
48.8166666666667	56.67\\
24.8	45\\
18.6333333333333	62.78\\
31.2666666666667	70.56\\
18.6166666666667	51.11\\
69.6166666666667	76.11\\
9.05	52.78\\
48.55	53.89\\
80.6833333333333	65\\
59.65	52.78\\
35.7666666666667	70\\
41.6666666666667	46.67\\
6.71666666666667	50.56\\
67.7	51.67\\
65.75	47.78\\
89.4	68.33\\
7	66.67\\
74.1166666666667	35\\
43.9666666666667	65\\
41	60\\
32.9333333333333	46.67\\
166.9	57.22\\
15.6833333333333	61.11\\
59.35	57.22\\
5.7	46.11\\
9.38333333333333	50.56\\
7.31666666666667	57.78\\
24.7666666666667	40\\
9.36666666666667	51.11\\
36.95	68.89\\
102.066666666667	65.56\\
8.61666666666667	50\\
44.2333333333333	56.67\\
13.3	50\\
20.95	48.33\\
75.65	73.33\\
39.7666666666667	60.56\\
5.61666666666667	53.89\\
22.3333333333333	50.56\\
8.83333333333333	61.11\\
5.5	53.33\\
63.4666666666667	50\\
8.23333333333333	60\\
4.75	50\\
29.9833333333333	67.22\\
68.7833333333333	68.33\\
12.0333333333333	60\\
23.5	49.44\\
17.2166666666667	61.11\\
50.4833333333333	73.33\\
40.6666666666667	47.78\\
7.28333333333333	53.33\\
8.35	74.44\\
26.5833333333333	68.33\\
6.15	43.89\\
7.18333333333333	64.44\\
3.55	34.44\\
18.6	62.78\\
10.1333333333333	38.89\\
5.33333333333333	59.44\\
23.3333333333333	63.33\\
27.0333333333333	54.44\\
6.85	49.44\\
54.1166666666667	60.56\\
37.9333333333333	57.22\\
27.1666666666667	58.89\\
23.75	64.44\\
6.56666666666667	65\\
8.2	34.44\\
7.46666666666667	66.67\\
7.38333333333333	57.22\\
111.466666666667	50\\
9.56666666666667	53.33\\
64.1666666666667	65.56\\
40.2	72.78\\
6.46666666666667	67.22\\
3.66666666666667	58.33\\
10.5166666666667	55.56\\
66.2333333333333	64.44\\
12.2833333333333	38.89\\
81.2166666666667	67.22\\
15.1666666666667	45.56\\
69.4166666666667	66.67\\
25.1833333333333	56.67\\
50.1833333333333	66.11\\
10.6	44.44\\
118.666666666667	70\\
101.283333333333	53.33\\
219	51.67\\
22.3666666666667	56.11\\
29.4	77.22\\
19.65	75.56\\
47.1333333333333	52.22\\
13.6166666666667	52.22\\
54.6833333333333	55.56\\
7.15	48.33\\
27.1	65.56\\
44.1833333333333	66.11\\
39.7333333333333	65\\
19.25	52.22\\
37.0833333333333	75.56\\
12.5833333333333	43.33\\
17.55	68.33\\
9.63333333333333	62.78\\
17.4666666666667	71.11\\
44.7833333333333	85\\
7.18333333333333	52.78\\
129.35	53.33\\
39.75	66.67\\
27.6666666666667	57.78\\
91.95	66.11\\
51.8666666666667	76.67\\
32.2166666666667	65\\
23.8833333333333	69.44\\
4.1	68.33\\
42.1166666666667	58.89\\
14	76.11\\
6.13333333333333	56.11\\
4.56666666666667	64.44\\
6.36666666666667	71.11\\
10.6666666666667	70.56\\
80.7	66.67\\
6.93333333333333	55.56\\
21.2666666666667	65\\
37	61.67\\
81.35	63.33\\
8.83333333333333	58.89\\
36.1166666666667	71.67\\
57.1166666666667	49.44\\
6.88333333333333	52.22\\
21.8833333333333	71.67\\
16.6	73.33\\
25.6666666666667	65\\
42.7833333333333	55.56\\
22.2666666666667	76.11\\
29.3	69.44\\
35.5833333333333	50.56\\
23.7833333333333	75\\
49.5166666666667	51.67\\
42.5666666666667	68.33\\
8.15	49.44\\
61.9166666666667	63.89\\
24.05	55.56\\
71.4166666666667	58.89\\
29.55	73.33\\
38.4333333333333	46.67\\
54.25	68.33\\
37.3833333333333	70.56\\
21.6666666666667	51.11\\
39.95	72.78\\
60.7833333333333	78.33\\
19.6333333333333	61.11\\
14.0666666666667	66.11\\
25.5	58.89\\
96.7	61.11\\
13.0666666666667	52.22\\
44.4166666666667	52.22\\
79.3833333333333	60.56\\
18.0833333333333	45\\
33.4333333333333	77.78\\
58.0333333333333	79.44\\
13.9666666666667	77.78\\
20.1	74.44\\
46.6166666666667	67.22\\
37.7666666666667	68.89\\
131.783333333333	60.56\\
93.1666666666667	65.56\\
36.85	55.56\\
34.6	58.33\\
18.8	67.22\\
34.9166666666667	57.22\\
25.7166666666667	52.78\\
12.2666666666667	63.89\\
16.4166666666667	66.11\\
3.48333333333333	66.67\\
13.1	70.56\\
24.2833333333333	74.44\\
26.9166666666667	66.67\\
};
\end{axis}
\end{tikzpicture}%
